A Permutation-free Kernel Two-Sample Test

The kernel Maximum Mean Discrepancy~(MMD) is a popular multivariate distance metric between distributions that has found utility in two-sample testing. The usual kernel-MMD test statistic is a degenerate U-statistic under the null, and thus it has an intractable limiting distribution. Hence, to design a level-$\alpha$ test, one usually selects the rejection threshold as the $(1-\alpha)$-quantile of the permutation distribution. The resulting nonparametric test has finite-sample validity but suffers from large computational cost, since every permutation takes quadratic time. We propose the cross-MMD, a new quadratic-time MMD test statistic based on sample-splitting and studentization. We prove that under mild assumptions, the cross-MMD has a limiting standard Gaussian distribution under the null. Importantly, we also show that the resulting test is consistent against any fixed alternative, and when using the Gaussian kernel, it has minimax rate-optimal power against local alternatives. For large sample sizes, our new cross-MMD provides a significant speedup over the MMD, for only a slight loss in power.

==> FinalFigs/Null_Dists_d_10_100_n_100_m_100_kernel__Dirichlet_Poly_5_2022_10_15_22_14_39cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd$~$(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.954021692276,0) rectangle (axis cs:-2.65674042701721,0.0215284267621705);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.21081829071045,0) rectangle (axis cs:-1.91353702545166,0.0753495057536032);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.46761500835419,0) rectangle (axis cs:-1.1703337430954,0.217975355930067);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.72441166639328,0) rectangle (axis cs:-0.427130401134491,0.382129605675184);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.018791675567627,0) rectangle (axis cs:0.316072940826416,0.355219070064255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.761994957923889,0) rectangle (axis cs:1.05927622318268,0.207211140822409);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.50519835948944,0) rectangle (axis cs:1.80247962474823,0.059203173595969);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.2484016418457,0) rectangle (axis cs:2.54568290710449,0.0242194801074419);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.99160504341125,0) rectangle (axis cs:3.28888630867004,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.73480820655823,0) rectangle (axis cs:4.03208923339844,0.00269105334527132);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.65674018859863,0) rectangle (axis cs:-2.35945892333984,0.0349836934885271);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=100}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.91353690624237,0) rectangle (axis cs:-1.61625564098358,0.0645852906459456);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.17033362388611,0) rectangle (axis cs:-0.873052358627319,0.231430624814639);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.427130341529846,0) rectangle (axis cs:-0.129849076271057,0.320235373770048);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.316073000431061,0) rectangle (axis cs:0.61335426568985,0.355219070064255);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.05927634239197,0) rectangle (axis cs:1.35655760765076,0.212593248376238);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.80247974395752,0) rectangle (axis cs:2.09976100921631,0.0968779204297674);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.54568314552307,0) rectangle (axis cs:2.84296441078186,0.0242194801074419);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.28888630867004,0) rectangle (axis cs:3.58616757392883,0.00538210841711525);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.0320897102356,0) rectangle (axis cs:4.32937097549438,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_100_m_100_kernel__Dirichlet_Poly_5_2022_10_15_22_14_39mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd$~$(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.806078259905132,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.61746501922607,0) rectangle (axis cs:-1.4840784072876,0.0539784500802375);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.28399848937988,0) rectangle (axis cs:-1.1506119966507,0.149940165912462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.950532257556915,0) rectangle (axis cs:-0.817145764827728,0.329868365007417);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.617065966129303,0) rectangle (axis cs:-0.483679354190826,0.593763003947977);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.283599555492401,0) rectangle (axis cs:-0.150212943553925,0.767693580862031);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.0498668104410172,0) rectangle (axis cs:0.183253422379494,0.6237510344504);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.383333206176758,0) rectangle (axis cs:0.516719818115234,0.263894668421323);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.716799557209015,0) rectangle (axis cs:0.850186169147491,0.1439425335473);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.05026602745056,0) rectangle (axis cs:1.18365252017975,0.0539784693767387);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.38373231887817,0) rectangle (axis cs:1.51711893081665,0.0179928166934125);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.48407852649689,0) rectangle (axis cs:-1.35069191455841,0.0179928166934125);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=100)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.15061211585999,0) rectangle (axis cs:-1.0172256231308,0.113954526093471);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.817145705223083,0) rectangle (axis cs:-0.683759212493896,0.263894692005934);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.483679354190826,0) rectangle (axis cs:-0.350292861461639,0.515794124641677);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.150212958455086,0) rectangle (axis cs:-0.0168264657258987,0.641743852751854);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.183253422379494,0) rectangle (axis cs:0.31663990020752,0.671731883254277);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.516719818115234,0) rectangle (axis cs:0.650106310844421,0.449820457536346);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.850186109542847,0) rectangle (axis cs:0.983572721481323,0.251899433707775);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.18365263938904,0) rectangle (axis cs:1.31703913211823,0.0539784693767387);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.51711881160736,0) rectangle (axis cs:1.65050542354584,0.0179928166934125);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_100_m_100_kernel__Dirichlet_RBF_2022_10_15_22_22_56cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd$~$(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.91104698181152,0) rectangle (axis cs:-2.65976428985596,0.0254693228180304);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.28284025192261,0) rectangle (axis cs:-2.03155755996704,0.0604896531714138);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.65463364124298,0) rectangle (axis cs:-1.40335094928741,0.162366932964944);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.02642691135406,0) rectangle (axis cs:-0.775144219398499,0.324733896740841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.398220241069794,0) rectangle (axis cs:-0.146937549114227,0.327917562395163);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.229986429214478,0) rectangle (axis cs:0.481269121170044,0.334284893703807);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.858193099498749,0) rectangle (axis cs:1.10947585105896,0.238774924074148);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.48639976978302,0) rectangle (axis cs:1.73768246173859,0.0859589808225354);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.11460638046265,0) rectangle (axis cs:2.36588907241821,0.0286529881702841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.74281311035156,0) rectangle (axis cs:2.99409580230713,0.00318366535225379);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.65976428985596,0) rectangle (axis cs:-2.40848159790039,0.0254693228180304);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=100}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.03155755996704,0) rectangle (axis cs:-1.78027486801147,0.0541223212586334);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.40335094928741,0) rectangle (axis cs:-1.15206825733185,0.178285259726212);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.775144279003143,0) rectangle (axis cs:-0.523861587047577,0.302448237160587);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.146937608718872,0) rectangle (axis cs:0.104345083236694,0.378856212864314);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.481269061565399,0) rectangle (axis cs:0.732551753520966,0.350203221975417);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.10947573184967,0) rectangle (axis cs:1.36075842380524,0.197387270567962);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.7376823425293,0) rectangle (axis cs:1.98896503448486,0.0827753148661452);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.36588907241821,0) rectangle (axis cs:2.61717176437378,0.0127346614090152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.99409580230713,0) rectangle (axis cs:3.2453784942627,0.00955099605676138);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_100_m_100_kernel__Dirichlet_RBF_2022_10_15_22_22_56mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd$~$(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.72587073292044,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.7765257358551,0) rectangle (axis cs:-1.62955737113953,0.0272167503907176);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.40910494327545,0) rectangle (axis cs:-1.26213657855988,0.0816502511721529);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.0416841506958,0) rectangle (axis cs:-0.894715785980225,0.255837453672746);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.674263417720795,0) rectangle (axis cs:-0.527295053005219,0.484458156954774);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.306842595338821,0) rectangle (axis cs:-0.159874230623245,0.642315309220936);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.0605781972408295,0) rectangle (axis cs:0.207546561956406,0.691305459924228);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.427998960018158,0) rectangle (axis cs:0.574967324733734,0.337487704844899);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.795419752597809,0) rectangle (axis cs:0.942388117313385,0.168743852422449);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.1628406047821,0) rectangle (axis cs:1.30980896949768,0.0272167503907176);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.53026139736176,0) rectangle (axis cs:1.67722976207733,0.00544335007814353);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.62955749034882,0) rectangle (axis cs:-1.48258912563324,0.00544335007814353);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=100)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.26213669776917,0) rectangle (axis cs:-1.11516833305359,0.0435468006251482);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.894715905189514,0) rectangle (axis cs:-0.747747540473938,0.250394103594602);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.527295112609863,0) rectangle (axis cs:-0.380326747894287,0.587881808439501);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.15987429022789,0) rectangle (axis cs:-0.0129059255123138,0.674975409689798);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.207546502351761,0) rectangle (axis cs:0.354514867067337,0.593325158517645);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.574967265129089,0) rectangle (axis cs:0.721935629844666,0.37014780531376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.94238805770874,0) rectangle (axis cs:1.08935642242432,0.152413802188019);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.30980885028839,0) rectangle (axis cs:1.45677721500397,0.0272167503907176);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.67722964286804,0) rectangle (axis cs:1.82419800758362,0.0163300502344306);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_100_m_20_kernel__Dirichlet_RBF_2022_10_15_22_20_23cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd$~$(n/m=5)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Probability density},
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-4.73563480377197,0) rectangle (axis cs:-4.332923412323,0.00198653479001993);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-3.72885680198669,0) rectangle (axis cs:-3.32614541053772,0.00993267159790989);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.72207832336426,0) rectangle (axis cs:-2.31936693191528,0.053636439330538);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.7153000831604,0) rectangle (axis cs:-1.31258869171143,0.194680386370491);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.708521664142609,0) rectangle (axis cs:-0.305810272693634,0.333737805206555);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.298256695270538,0) rectangle (axis cs:0.700968086719513,0.264209095788523);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.30503511428833,0) rectangle (axis cs:1.7077465057373,0.113232469623653);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.31181335449219,0) rectangle (axis cs:2.71452474594116,0.0178788131101793);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.31859183311462,0) rectangle (axis cs:3.7213032245636,0.00198653431958198);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.3253698348999,0) rectangle (axis cs:4.72808122634888,0.00198653479001993);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-4.33292388916016,0) rectangle (axis cs:-3.93021249771118,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=100}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-3.32614541053772,0) rectangle (axis cs:-2.92343401908875,0.00397306863916395);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.31936693191528,0) rectangle (axis cs:-1.91665554046631,0.0615825784906177);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.31258869171143,0) rectangle (axis cs:-0.909877300262451,0.147003557055268);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.305810332298279,0) rectangle (axis cs:0.0969010591506958,0.393333841850583);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.700968027114868,0) rectangle (axis cs:1.10367941856384,0.262222561233722);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.70774638652802,0) rectangle (axis cs:2.11045789718628,0.0973401931852453);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.71452474594116,0) rectangle (axis cs:3.11723613739014,0.0218518826902192);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.7213032245636,0) rectangle (axis cs:4.12401485443115,0.00198653431958198);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.72808170318604,0) rectangle (axis cs:5.13079309463501,0.00397306958003985);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_100_m_20_kernel__Dirichlet_RBF_2022_10_15_22_20_23mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd$~$(n/m=5)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Probability density},
ymin=0, ymax=1.22692691761745,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.17582952976227,0) rectangle (axis cs:-1.05122554302216,0.205450850903063);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.864319562911987,0) rectangle (axis cs:-0.739715576171875,0.404481440109294);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.552809596061707,0) rectangle (axis cs:-0.428205609321594,0.603511874527746);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.241299569606781,0) rectangle (axis cs:-0.116695582866669,0.712657707250323);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.0702104270458221,0) rectangle (axis cs:0.194814413785934,0.500786496986714);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.381720423698425,0) rectangle (axis cs:0.506324410438538,0.385220345443242);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.693230450153351,0) rectangle (axis cs:0.817834436893463,0.23755259181022);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.00474035739899,0) rectangle (axis cs:1.1293443441391,0.0770440838303417);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.31625044345856,0) rectangle (axis cs:1.44085454940796,0.0706237164847141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.62776052951813,0) rectangle (axis cs:1.75236451625824,0.0128406806383903);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.05122554302216,0) rectangle (axis cs:-0.926621556282043,0.0256813563628828);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=100)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.739715576171875,0) rectangle (axis cs:-0.615111589431763,0.134827146703098);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.428205579519272,0) rectangle (axis cs:-0.30360159277916,0.571410179074143);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.116695553064346,0) rectangle (axis cs:0.00790843367576599,1.16850182630233);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.194814443588257,0) rectangle (axis cs:0.319418430328369,0.866745860169312);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.506324410438538,0) rectangle (axis cs:0.63092839717865,0.333857632717477);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.817834436893463,0) rectangle (axis cs:0.942438423633575,0.0963051047879271);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.1293443441391,0) rectangle (axis cs:1.25394833087921,0.0128406806383903);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.44085443019867,0) rectangle (axis cs:1.56545853614807,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.75236451625824,0) rectangle (axis cs:1.87696850299835,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_20_m_100_kernel__Dirichlet_Poly_5_2022_10_15_22_11_41cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd$ $(n/m=0.2)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-4.80234956741333,0) rectangle (axis cs:-4.48186922073364,0.00249625143059835);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-4.00114822387695,0) rectangle (axis cs:-3.68066787719727,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-3.199946641922,0) rectangle (axis cs:-2.87946629524231,0.0124812571529917);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.39874529838562,0) rectangle (axis cs:-2.07826495170593,0.0649025371955571);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.59754407405853,0) rectangle (axis cs:-1.27706372737885,0.189715108725475);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.796342730522156,0) rectangle (axis cs:-0.475862383842468,0.297053920241204);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.00485862791538239,0) rectangle (axis cs:0.325338959693909,0.324512685977785);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.806059956550598,0) rectangle (axis cs:1.12654030323029,0.239640137337441);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.60726130008698,0) rectangle (axis cs:1.92774164676666,0.0898650515015405);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.40846276283264,0) rectangle (axis cs:2.72894310951233,0.0274587657365818);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-4.48186874389648,0) rectangle (axis cs:-4.1613883972168,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=100}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-3.68066740036011,0) rectangle (axis cs:-3.36018705368042,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.87946605682373,0) rectangle (axis cs:-2.55898571014404,0.0174737600141884);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.07826471328735,0) rectangle (axis cs:-1.75778436660767,0.0773837943485488);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.27706348896027,0) rectangle (axis cs:-0.956583142280579,0.142286331544106);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.475862145423889,0) rectangle (axis cs:-0.155381798744202,0.379430217450949);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.325339198112488,0) rectangle (axis cs:0.645819544792175,0.364452708867359);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.12654054164886,0) rectangle (axis cs:1.44702088832855,0.19720386301727);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.92774200439453,0) rectangle (axis cs:2.24822235107422,0.0599100343343604);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.72894334793091,0) rectangle (axis cs:3.0494236946106,0.00998500572239339);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_100_n_20_m_100_kernel__Dirichlet_Poly_5_2022_10_15_22_11_41mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd$~$(n/m=0.2)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=1.03851378592425,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.37188339233398,0) rectangle (axis cs:-1.24004113674164,0.109221452100811);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.04227781295776,0) rectangle (axis cs:-0.910435557365417,0.242714250218721);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.712672114372253,0) rectangle (axis cs:-0.580829858779907,0.436885768900847);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.383066475391388,0) rectangle (axis cs:-0.251224219799042,0.637125022039417);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.0534608513116837,0) rectangle (axis cs:0.0783814042806625,0.685667880861468);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.276144772768021,0) rectangle (axis cs:0.407987028360367,0.461157158809483);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.605750381946564,0) rectangle (axis cs:0.73759263753891,0.285189295579549);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.935356080532074,0) rectangle (axis cs:1.06719827651978,0.127425027450946);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.26496171951294,0) rectangle (axis cs:1.39680397510529,0.0424749937882762);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.59456729888916,0) rectangle (axis cs:1.72640955448151,0.00606785845004506);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.24004101753235,0) rectangle (axis cs:-1.10819876194,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=100)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.910435497760773,0) rectangle (axis cs:-0.778593242168427,0.0485428500437443);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.580829858779907,0) rectangle (axis cs:-0.448987603187561,0.412614337295245);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.251224219799042,0) rectangle (axis cs:-0.119381964206696,0.989060748499285);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.0783814042806625,0) rectangle (axis cs:0.210223659873009,0.782753598505569);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.407987028360367,0) rectangle (axis cs:0.539829254150391,0.570378591159097);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.73759263753891,0) rectangle (axis cs:0.869434893131256,0.175967863229934);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.06719827651978,0) rectangle (axis cs:1.19904053211212,0.0485428676003605);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.396803855896,0) rectangle (axis cs:1.52864611148834,0.00606785625546803);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.7264096736908,0) rectangle (axis cs:1.85825192928314,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_100_m_150_kernel__Gaussian_RBF_2022_10_13_18_01_37cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={Null distribution of $\cmmd$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Statistic Value},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Probability density},
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.92182064056396,0) rectangle (axis cs:-2.68546175956726,0.0169234208171233);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.33092355728149,0) rectangle (axis cs:-2.09456467628479,0.0592319489606815);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.74002647399902,0) rectangle (axis cs:-1.50366759300232,0.105771380107021);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.14912927150726,0) rectangle (axis cs:-0.912770390510559,0.275005532797841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.558232128620148,0) rectangle (axis cs:-0.321873247623444,0.338468348058881);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.0326650738716125,0) rectangle (axis cs:0.269023954868317,0.359622619812561);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.623562276363373,0) rectangle (axis cs:0.859921157360077,0.304621513252993);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.21445941925049,0) rectangle (axis cs:1.45081830024719,0.15654164255839);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.80535662174225,0) rectangle (axis cs:2.04171562194824,0.0507702419662985);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.39625406265259,0) rectangle (axis cs:2.63261294364929,0.0253851312256849);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.68546199798584,0) rectangle (axis cs:-2.44910311698914,0.00846171040856165);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=500}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.09456491470337,0) rectangle (axis cs:-1.85820603370667,0.05500109546349);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.50366759300232,0) rectangle (axis cs:-1.26730871200562,0.148079932149829);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.912770450115204,0) rectangle (axis cs:-0.6764115691185,0.258082115394897);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.321873247623444,0) rectangle (axis cs:-0.0855143666267395,0.376546037215505);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.269023954868317,0) rectangle (axis cs:0.505382835865021,0.393469454618449);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.859921157360077,0) rectangle (axis cs:1.09628009796143,0.220004426238272);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.45081830024719,0) rectangle (axis cs:1.6871771812439,0.143849076945548);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.04171562194824,0) rectangle (axis cs:2.27807450294495,0.0634628024578731);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.63261270523071,0) rectangle (axis cs:2.86897158622742,0.0253851312256849);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_200_m_200_kernel__Gaussian_Poly_2_2022_10_12_23_29_33cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd~(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=0, ymax=0.436886580486519,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-3.21416425704956,0) rectangle (axis cs:-2.93152809143066,0.0113219725906111);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.50757360458374,0) rectangle (axis cs:-2.22493720054626,0.0198134486908317);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.80098283290863,0) rectangle (axis cs:-1.51834666728973,0.144355150530291);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.0943922996521,0) rectangle (axis cs:-0.811755895614624,0.268896826344148);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.387801617383957,0) rectangle (axis cs:-0.105165213346481,0.416082457606209);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.318789094686508,0) rectangle (axis cs:0.601425528526306,0.297201755433006);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.02537977695465,0) rectangle (axis cs:1.30801618099213,0.181151546168689);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.73197054862976,0) rectangle (axis cs:2.01460695266724,0.0622708387426141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.43856143951416,0) rectangle (axis cs:2.72119760513306,0.0113219725906111);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.14515209197998,0) rectangle (axis cs:3.42778825759888,0.00283049314765276);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.93152809143066,0) rectangle (axis cs:-2.64889192581177,0.0113219725906111);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=500}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.22493743896484,0) rectangle (axis cs:-1.94230103492737,0.0651013314127329);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.51834654808044,0) rectangle (axis cs:-1.23571038246155,0.0820843012819302);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.811756014823914,0) rectangle (axis cs:-0.529119610786438,0.288710276706349);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.105165332555771,0) rectangle (axis cs:0.177471071481705,0.393438514335122);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.601425409317017,0) rectangle (axis cs:0.884061813354492,0.331167670339635);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.30801606178284,0) rectangle (axis cs:1.59065246582031,0.152846617079832);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.01460695266724,0) rectangle (axis cs:2.29724335670471,0.0707623167529705);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.72119760513306,0) rectangle (axis cs:3.00383377075195,0.0141524657382638);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.42778825759888,0) rectangle (axis cs:3.71042442321777,0.00566098629530553);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_200_m_200_kernel__Gaussian_Poly_2_2022_10_12_23_29_33mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd~(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=0, ymax=2.91388451992186,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.48239099979401,0) rectangle (axis cs:-1.36506307125092,0.0613664631209752);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.18907117843628,0) rectangle (axis cs:-1.07174324989319,0.11591445389425);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.895751357078552,0) rectangle (axis cs:-0.778423428535461,0.279558331995554);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.602431535720825,0) rectangle (axis cs:-0.485103607177734,0.470476265062848);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.309111773967743,0) rectangle (axis cs:-0.191783845424652,0.70912364589183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.0157919675111771,0) rectangle (axis cs:0.101535961031914,0.777308611842967);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.277527809143066,0) rectangle (axis cs:0.394855737686157,0.518205741228645);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.570847630500793,0) rectangle (axis cs:0.688175559043884,0.320469307409537);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.864167451858521,0) rectangle (axis cs:0.981495380401611,0.129551448470044);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.15748727321625,0) rectangle (axis cs:1.27481520175934,0.0272739836093223);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.36506307125092,0) rectangle (axis cs:-1.24773514270782,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=500)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.07174324989319,0) rectangle (axis cs:-0.954415321350098,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.778423428535461,0) rectangle (axis cs:-0.661095499992371,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.485103636980057,0) rectangle (axis cs:-0.367775708436966,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.191783845424652,0) rectangle (axis cs:-0.0744559168815613,0.634120183345578);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.101535946130753,0) rectangle (axis cs:0.218863874673843,2.77512811421129);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.394855737686157,0) rectangle (axis cs:0.512183666229248,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.688175559043884,0) rectangle (axis cs:0.805503487586975,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.981495380401611,0) rectangle (axis cs:1.0988233089447,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.27481520175934,0) rectangle (axis cs:1.39214313030243,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_200_m_200_kernel__Gaussian_RBF_2022_10_12_22_42_59cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd~(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel={},
ymin=0, ymax=0.437345126786171,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-3.61791682243347,0) rectangle (axis cs:-3.35670447349548,0.00306264122341969);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.96488571166992,0) rectangle (axis cs:-2.70367336273193,0.0214384885639379);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.31185483932495,0) rectangle (axis cs:-2.05064225196838,0.067378094615521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.65882337093353,0) rectangle (axis cs:-1.39761078357697,0.137818829895384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.00579214096069,0) rectangle (axis cs:-0.744579792022705,0.324639969682488);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.352761059999466,0) rectangle (axis cs:-0.0915484726428986,0.416519168367782);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.300270080566406,0) rectangle (axis cs:0.561482667922974,0.287888248724791);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.953301429748535,0) rectangle (axis cs:1.21451377868652,0.20519696196912);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6063324213028,0) rectangle (axis cs:1.86754500865936,0.0490022506294698);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.25936365127563,0) rectangle (axis cs:2.52057600021362,0.0183758473405182);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-3.3567042350769,0) rectangle (axis cs:-3.09549188613892,0.00612528244683939);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=500}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.70367312431335,0) rectangle (axis cs:-2.44246077537537,0.0214384885639379);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.0506420135498,0) rectangle (axis cs:-1.78942942619324,0.0765660166085465);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.39761090278625,0) rectangle (axis cs:-1.13639831542969,0.192946361853537);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.744579613208771,0) rectangle (axis cs:-0.483367264270782,0.294013557448291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.0915484726428986,0) rectangle (axis cs:0.16966387629509,0.392018040816736);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.561482667922974,0) rectangle (axis cs:0.822695016860962,0.263387121173745);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.21451377868652,0) rectangle (axis cs:1.47572612762451,0.192946397075441);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.86754488945007,0) rectangle (axis cs:2.12875747680664,0.067378094615521);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.5205762386322,0) rectangle (axis cs:2.78178858757019,0.0245011297873576);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_200_m_200_kernel__Gaussian_RBF_2022_10_12_22_42_59mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd~(n/m=1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=0, ymax=0.946759975888624,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.65599834918976,0) rectangle (axis cs:-1.53267252445221,0.0194606367089131);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.3476836681366,0) rectangle (axis cs:-1.22435784339905,0.103790062447537);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.03936898708344,0) rectangle (axis cs:-0.916043162345886,0.233527685653477);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.731054306030273,0) rectangle (axis cs:-0.607728481292725,0.467055281013915);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.422739654779434,0) rectangle (axis cs:-0.299413830041885,0.707069800423844);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.114424973726273,0) rectangle (axis cs:0.00890085101127625,0.74599107384167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.193889677524567,0) rectangle (axis cs:0.317215502262115,0.531924070043626);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.502204358577728,0) rectangle (axis cs:0.625530183315277,0.201093265430185);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.810518980026245,0) rectangle (axis cs:0.933844804763794,0.181632609283189);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.11883366107941,0) rectangle (axis cs:1.24215948581696,0.0518950312237683);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.53267240524292,0) rectangle (axis cs:-1.40934658050537,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=500)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.22435772418976,0) rectangle (axis cs:-1.10103189945221,0.0194606367089131);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.916043162345886,0) rectangle (axis cs:-0.792717337608337,0.18811952455419);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.607728481292725,0) rectangle (axis cs:-0.484402656555176,0.402186491984205);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.299413770437241,0) rectangle (axis cs:-0.176087945699692,0.694096042617902);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.00890091061592102,0) rectangle (axis cs:0.13222673535347,0.901676167512975);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.31721556186676,0) rectangle (axis cs:0.440541386604309,0.616253495782249);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.625530242919922,0) rectangle (axis cs:0.748856067657471,0.311370217440287);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.933844923973083,0) rectangle (axis cs:1.05717074871063,0.0908163046415946);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.24215960502625,0) rectangle (axis cs:1.36548542976379,0.0194606367089131);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_200_m_20_kernel__Gaussian_Poly_2_2022_10_12_23_28_39cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\cmmd~(n/m=10)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-4.04229593276978,0) rectangle (axis cs:-3.70769119262695,0.00478176267120867);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{d=10}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-3.2057843208313,0) rectangle (axis cs:-2.87117958068848,0.0191270506848347);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.36927270889282,0) rectangle (axis cs:-2.03466820716858,0.0788990953186664);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.53276109695435,0) rectangle (axis cs:-1.1981565952301,0.205615809512884);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.696249485015869,0) rectangle (axis cs:-0.361644983291626,0.317987240293181);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.14026203751564,0) rectangle (axis cs:0.474866539239883,0.337114292340891);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.976773619651794,0) rectangle (axis cs:1.31137812137604,0.162579942405536);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.81328511238098,0) rectangle (axis cs:2.14788961410522,0.0573811602317573);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.64979648590088,0) rectangle (axis cs:2.9844012260437,0.00717264400681301);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.48630809783936,0) rectangle (axis cs:3.82091283798218,0.00478176267120867);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-3.70769119262695,0) rectangle (axis cs:-3.37308645248413,0.0191270506848347);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{d=500}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.87117958068848,0) rectangle (axis cs:-2.53657484054565,0.0167361693492303);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.03466796875,0) rectangle (axis cs:-1.70006346702576,0.0812899769949896);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.19815647602081,0) rectangle (axis cs:-0.86355197429657,0.224742861560594);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.361644923686981,0) rectangle (axis cs:-0.027040421962738,0.298860188245471);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.474866628646851,0) rectangle (axis cs:0.809471130371094,0.339505173846855);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.31137812137604,0) rectangle (axis cs:1.64598262310028,0.179316112947283);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.14788961410522,0) rectangle (axis cs:2.48249411582947,0.0310814617922019);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.9844012260437,0) rectangle (axis cs:3.31900596618652,0.00478176267120867);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.82091283798218,0) rectangle (axis cs:4.155517578125,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_200_m_20_kernel__Gaussian_Poly_2_2022_10_12_23_28_39mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd~(n/m=10)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=0, ymax=4.37727296784821,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.50988662242889,0) rectangle (axis cs:-1.41393649578094,0.00833766072414511);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.27001118659973,0) rectangle (axis cs:-1.17406105995178,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.03013586997986,0) rectangle (axis cs:-0.934185743331909,0.0416883139795067);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.790260493755341,0) rectangle (axis cs:-0.694310367107391,0.12506494193852);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.550385117530823,0) rectangle (axis cs:-0.454434990882874,0.550285744529489);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.310509741306305,0) rectangle (axis cs:-0.214559614658356,0.967168884324556);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.0706343501806259,0) rectangle (axis cs:0.0253157764673233,1.09223382626308);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.169241026043892,0) rectangle (axis cs:0.26519113779068,0.925480570345049);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.409116387367249,0) rectangle (axis cs:0.505066514015198,0.350181837427856);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.648991763591766,0) rectangle (axis cs:0.744941890239716,0.108389616346717);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.41393637657166,0) rectangle (axis cs:-1.31798624992371,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=500)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.17406105995178,0) rectangle (axis cs:-1.07811093330383,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.934185743331909,0) rectangle (axis cs:-0.83823561668396,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.694310307502747,0) rectangle (axis cs:-0.598360180854797,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.454434961080551,0) rectangle (axis cs:-0.358484834432602,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.214559584856033,0) rectangle (axis cs:-0.118609458208084,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.0253157913684845,0) rectangle (axis cs:0.121265918016434,4.16883139795067);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.265191167593002,0) rectangle (axis cs:0.361141294240952,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.505066514015198,0) rectangle (axis cs:0.601016640663147,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.74494194984436,0) rectangle (axis cs:0.84089207649231,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_20_m_200_kernel__Gaussian_RBF_2022_10_12_22_14_00cross.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, 
nodes={scale=0.7, transform shape}, 
at={(axis cs:7,0.4)},anchor=north east
},
tick align=outside,
tick pos=left,
title={$\cmmd~(n/m=0.1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Probability density},
ymin=0, ymax=0.418868408525629,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-3.25350737571716,0) rectangle (axis cs:-2.93425297737122,0.0175408703185094);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{$d=10$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-2.45537137985229,0) rectangle (axis cs:-2.13611698150635,0.0476109479439746);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.65723550319672,0) rectangle (axis cs:-1.33798110485077,0.130303627542456);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.859099686145782,0) rectangle (axis cs:-0.539845287799835,0.340794102803346);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.0609637945890427,0) rectangle (axis cs:0.258290588855743,0.388405043636166);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.737172067165375,0) rectangle (axis cs:1.05642652511597,0.202972958287287);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.53530788421631,0) rectangle (axis cs:1.85456228256226,0.0877043777915321);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.33344388008118,0) rectangle (axis cs:2.65269827842712,0.027564224786229);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.13157963752747,0) rectangle (axis cs:3.45083403587341,0.00751751585078974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.92971587181091,0) rectangle (axis cs:4.24897003173828,0.00250583936547235);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.93425297737122,0) rectangle (axis cs:-2.61499857902527,0.0175408703185094);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{$d=500$}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-2.13611698150635,0) rectangle (axis cs:-1.8168625831604,0.0701635022332257);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.33798122406006,0) rectangle (axis cs:-1.01872682571411,0.192949602322483);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.539845287799835,0) rectangle (axis cs:-0.220590889453888,0.315735712891335);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.258290588855743,0) rectangle (axis cs:0.577544987201691,0.360840814732955);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.05642652511597,0) rectangle (axis cs:1.37568092346191,0.190443763331282);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.85456228256226,0) rectangle (axis cs:2.1738166809082,0.0676576628677534);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.65269827842712,0) rectangle (axis cs:2.97195267677307,0.0250583861692991);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.45083403587341,0) rectangle (axis cs:3.77008843421936,0.0100233544677197);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.24897003173828,0) rectangle (axis cs:4.56822443008423,0.00250583936547235);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{$N(0,1)$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/Null_Dists_d_10_500_n_20_m_200_kernel__Gaussian_RBF_2022_10_12_22_14_00mmd.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$\dmmd~(n/m=0.1)$},
width=\figwidth,
x grid style={lightgray204},
xmin=-6, xmax=6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Probability density},
ymin=0, ymax=2.1377055648682,
ytick style={color=darkslategray38}, 
xticklabels=empty,
yticklabels=empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-1.2091383934021,0) rectangle (axis cs:-1.07475125789642,0.11310610451011);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{mmd (d=10)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.873170495033264,0) rectangle (axis cs:-0.738783478736877,0.351224281579576);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.537202894687653,0) rectangle (axis cs:-0.402815759181976,0.69649548566752);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.201235204935074,0) rectangle (axis cs:-0.0668480694293976,0.666730780465715);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.134732484817505,0) rectangle (axis cs:0.269119620323181,0.541718759128393);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.470700204372406,0) rectangle (axis cs:0.605087339878082,0.386941936481956);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.806667983531952,0) rectangle (axis cs:0.941054999828339,0.172635663827249);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.14263558387756,0) rectangle (axis cs:1.27702260017395,0.0297647696253878);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.47860336303711,0) rectangle (axis cs:1.61299049854279,0.0119059036256583);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.81457102298737,0) rectangle (axis cs:1.94895803928375,0.00595295392507756);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-1.07475113868713,0) rectangle (axis cs:-0.940364062786102,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{mmd (d=500)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.738783478736877,0) rectangle (axis cs:-0.604396402835846,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.402815788984299,0) rectangle (axis cs:-0.268428713083267,0.214306303282314);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.06684809923172,0) rectangle (axis cs:0.0675389766693115,2.03591006177924);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.269119590520859,0) rectangle (axis cs:0.40350666642189,0.702448500847807);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.605087280273438,0) rectangle (axis cs:0.739474356174469,0.0238118114758126);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.941055059432983,0) rectangle (axis cs:1.07544207572937,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.27702271938324,0) rectangle (axis cs:1.41140985488892,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.6129903793335,0) rectangle (axis cs:1.74737751483917,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.94895815849304,0) rectangle (axis cs:2.08334517478943,0);
\addplot [semithick, black]
table {%
-10 7.69459862670642e-23
-9.97997997997998 9.39820210218911e-23
-9.95995995995996 1.14743877987917e-22
-9.93993993993994 1.40036162642795e-22
-9.91991991991992 1.70834984871876e-22
-9.8998998998999 2.08324025950642e-22
-9.87987987987988 2.53938085193762e-22
-9.85985985985986 3.09415635142992e-22
-9.83983983983984 3.7686222201397e-22
-9.81981981981982 4.58826916995414e-22
-9.7997997997998 5.58394465795474e-22
-9.77977977977978 6.79296312742742e-22
-9.75975975975976 8.26044308669654e-22
-9.73973973973974 1.00409166885045e-21
-9.71971971971972 1.22002665237565e-21
-9.6996996996997 1.48180551599987e-21
-9.67967967967968 1.79903258756111e-21
-9.65965965965966 2.18329684678274e-21
-9.63963963963964 2.64857624243904e-21
-9.61961961961962 3.21172317125736e-21
-9.5995995995996 3.89304716291232e-21
-9.57957957957958 4.71701393695898e-21
-9.55955955955956 5.71308371631411e-21
-9.53953953953954 6.91671611023779e-21
-9.51951951951952 8.37057415073758e-21
-9.4994994994995 1.01259663374544e-20
-9.47947947947948 1.22445730038445e-20
-9.45945945945946 1.48005121824234e-20
-9.43943943943944 1.78828106797973e-20
-9.41941941941942 2.15983585814365e-20
-9.3993993993994 2.60754402558043e-20
-9.37937937937938 3.14679525475421e-20
-9.35935935935936 3.79604417474457e-20
-9.33933933933934 4.5774115701642e-20
-9.31931931931932 5.51740167796855e-20
-9.2992992992993 6.6477576193283e-20
-9.27927927927928 8.00648113242436e-20
-9.25925925925926 9.63904764362469e-20
-9.23923923923924 1.1599853476858e-19
-9.21921921921922 1.39539388139188e-19
-9.1991991991992 1.67790380698338e-19
-9.17917917917918 2.01680188581445e-19
-9.15915915915916 2.42317819504618e-19
-9.13913913913914 2.91027078875695e-19
-9.11911911911912 3.49387515332417e-19
-9.0990990990991 4.19283042962206e-19
-9.07907907907908 5.0295965472299e-19
-9.05905905905906 6.03093897535385e-19
-9.03903903903904 7.22874080905507e-19
-9.01901901901902 8.66096545670873e-19
-8.998998998999 1.03727973679138e-18
-8.97897897897898 1.24179931485728e-18
-8.95895895895896 1.48604811781133e-18
-8.93893893893894 1.77762546207239e-18
-8.91891891891892 2.12556106807901e-18
-8.8988988988989 2.54057982941549e-18
-8.87887887887888 3.03541474067764e-18
-8.85885885885886 3.62517658454128e-18
-8.83883883883884 4.32779048512422e-18
-8.81881881881882 5.16451119999019e-18
-8.7987987987988 6.16053109048305e-18
-8.77877877877878 7.34569713009337e-18
-8.75875875875876 8.75535614211525e-18
-8.73873873873874 1.04313507694241e-17
-8.71871871871872 1.24231925503958e-17
-8.6986986986987 1.47894429982973e-17
-8.67867867867868 1.75993388643364e-17
-8.65865865865866 2.09347039316773e-17
-8.63863863863864 2.48921968838275e-17
-8.61861861861862 2.95859531836935e-17
-8.5985985985986 3.51506886838449e-17
-8.57857857857858 4.17453440895294e-17
-8.55855855855856 4.95573626747691e-17
-8.53853853853854 5.88077091106193e-17
-8.51851851851852 6.97567552529606e-17
-8.4984984984985 8.27111796592674e-17
-8.47847847847848 9.8032051926925e-17
-8.45845845845846 1.16144301209627e-16
-8.43843843843844 1.37547801096493e-16
-8.41841841841842 1.62830341150177e-16
-8.3983983983984 1.92682799625235e-16
-8.37837837837838 2.27916883183252e-16
-8.35835835835836 2.69485858889318e-16
-8.33833833833834 3.18508772685576e-16
-8.31831831831832 3.76298728354137e-16
-8.2982982982983 4.44395893386326e-16
-8.27827827827828 5.24606005103494e-16
-8.25825825825826 6.19045274051723e-16
-8.23823823823824 7.30192724674871e-16
-8.21821821821822 8.60951178494166e-16
-8.1981981981982 1.01471827585831e-15
-8.17817817817818 1.19546915264237e-15
-8.15815815815816 1.40785264250169e-15
-8.13813813813814 1.65730316851105e-15
-8.11811811811812 1.95017082606148e-15
-8.0980980980981 2.29387254841619e-15
-8.07807807807808 2.69706769497134e-15
-8.05805805805806 3.16986191875719e-15
-8.03803803803804 3.72404376402735e-15
-8.01801801801802 4.3733591283238e-15
-7.997997997998 5.13382950919607e-15
-7.97797797797798 6.02412085866193e-15
-7.95795795795796 7.06597090549303e-15
-7.93793793793794 8.28468399583074e-15
-7.91791791791792 9.70970386854708e-15
-7.8978978978979 1.13752763482777e-14
-7.87787787787788 1.33212157347805e-14
-7.85785785785786 1.55937907247683e-14
-7.83783783783784 1.82467480586655e-14
-7.81781781781782 2.13424947819475e-14
-7.7977977977978 2.49534630966872e-14
-7.77777777777778 2.91636853079909e-14
-7.75775775775776 3.40706104038538e-14
-7.73773773773774 3.9787198415571e-14
-7.71771771771772 4.64443339685918e-14
-7.6976976976977 5.4193606440538e-14
-7.67767767767768 6.32105109959252e-14
-7.65765765765766 7.36981325813117e-14
-7.63763763763764 8.58913838706879e-14
-7.61761761761762 1.00061878296601e-13
-7.5975975975976 1.16523530854699e-13
-7.57757757757758 1.35638992516664e-13
-7.55755755755756 1.57827039041884e-13
-7.53753753753754 1.83571051982057e-13
-7.51751751751752 2.13428748996349e-13
-7.4974974974975 2.48043342543513e-13
-7.47747747747748 2.88156330935935e-13
-7.45745745745746 3.34622154016965e-13
-7.43743743743744 3.88424977793732e-13
-7.41741741741742 4.50697908714384e-13
-7.3973973973974 5.22744979473711e-13
-7.37737737737738 6.06066294885249e-13
-7.35735735735736 7.02386779168738e-13
-7.33733733733734 8.13689025751835e-13
-7.31731731731732 9.42250818252909e-13
-7.2972972972973 1.09068796768221e-12
-7.27727727727728 1.262003197176e-12
-7.25725725725726 1.45964190299847e-12
-7.23723723723724 1.68755573049416e-12
-7.21721721721722 1.95027502769792e-12
-7.1971971971972 2.25299137914218e-12
-7.17717717717718 2.60165157997871e-12
-7.15715715715716 3.00306458801653e-12
-7.13713713713714 3.4650231910834e-12
-7.11711711711712 3.99644235193919e-12
-7.0970970970971 4.60751644580953e-12
-7.07707707707708 5.30989788981514e-12
-7.05705705705706 6.11689998287646e-12
-7.03703703703704 7.0437271332242e-12
-7.01701701701702 8.10773605306645e-12
-6.996996996997 9.32873195138555e-12
-6.97697697697698 1.07293042619726e-11
-6.95695695695696 1.23352070109962e-11
-6.93693693693694 1.41757895636779e-11
-6.91691691691692 1.62844842008237e-11
-6.8968968968969 1.86993577716893e-11
-6.87687687687688 2.14637355595386e-11
-6.85685685685686 2.46269064908967e-11
-6.83683683683684 2.82449199306815e-11
-6.81681681681682 3.2381485546105e-11
-6.7967967967968 3.71089891068559e-11
-6.77677677677678 4.25096386334913e-11
-6.75675675675676 4.86767570277083e-11
-6.73673673673674 5.57162392366004e-11
-6.71671671671672 6.37481941394491e-11
-6.6966966966967 7.29087937236032e-11
-6.67667667667668 8.33523547614402e-11
-6.65665665665666 9.52536811418151e-11
-6.63663663663664 1.08810698278135e-10
-6.61661661661662 1.24247414645768e-10
-6.5965965965966 1.41817249531744e-10
-6.57657657657658 1.61806770551278e-10
-6.55655655655656 1.84539889444164e-10
-6.53653653653654 2.10382570159622e-10
-6.51651651651652 2.39748109325542e-10
-6.4964964964965 2.73103055937438e-10
-6.47647647647648 3.10973844559381e-10
-6.45645645645646 3.53954224575809e-10
-6.43643643643644 4.027135771479e-10
-6.41641641641642 4.58006221596996e-10
-6.3963963963964 5.20681824054169e-10
-6.37637637637638 5.91697033481538e-10
-6.35635635635636 6.72128483698846e-10
-6.33633633633634 7.63187314959523e-10
-6.31631631631632 8.66235385046001e-10
-6.2962962962963 9.8280335793813e-10
-6.27627627627628 1.11461087800766e-09
-6.25625625625626 1.26358905957513e-09
-6.23623623623624 1.43190554571787e-09
-6.21621621621622 1.62199241663862e-09
-6.1961961961962 1.83657725691024e-09
-6.17617617617618 2.0787177227378e-09
-6.15615615615616 2.35183998527873e-09
-6.13613613613614 2.65978146430928e-09
-6.11611611611612 3.00683830841829e-09
-6.0960960960961 3.39781812376754e-09
-6.07607607607608 3.83809850362696e-09
-6.05605605605606 4.33369196574699e-09
-6.03603603603604 4.89131796456919e-09
-6.01601601601602 5.51848271073395e-09
-5.995995995996 6.22356760178439e-09
-5.97597597597598 7.01592714588943e-09
-5.95595595595596 7.90599734535251e-09
-5.93593593593594 8.90541559921139e-09
-5.91591591591592 1.00271532849868e-08
-5.8958958958959 1.12856622892642e-08
-5.87587587587588 1.2697036876002e-08
-5.85585585585586 1.42791924110059e-08
-5.83583583583584 1.60520626017053e-08
-5.81581581581582 1.80378170640688e-08
-5.7957957957958 2.02611011941336e-08
-5.77577577577578 2.27493005011625e-08
-5.75575575575576 2.55328317539416e-08
-5.73573573573574 2.86454635022852e-08
-5.71571571571572 3.2124668763613e-08
-5.6956956956957 3.60120129107462e-08
-5.67567567567568 4.03535800631662e-08
-5.65565565565566 4.5200441571292e-08
-5.63563563563564 5.06091704933412e-08
-5.61561561561562 5.66424062986154e-08
-5.5955955955956 6.33694743912418e-08
-5.57557557557558 7.08670654362614e-08
-5.55555555555556 7.92199798873018e-08
-5.53553553553554 8.85219435638491e-08
-5.51551551551552 9.8876500608364e-08
-5.4954954954955 1.10397990671284e-07
-5.47547547547548 1.23212617727566e-07
-5.45545545545546 1.3745961852414e-07
-5.43543543543544 1.5329253929596e-07
-5.41541541541542 1.70880630071684e-07
-5.3953953953954 1.90410366621162e-07
-5.37537537537538 2.1208711087848e-07
-5.35535535535536 2.36136921509202e-07
-5.33533533533534 2.62808527181656e-07
-5.31531531531532 2.92375476052561e-07
-5.2952952952953 3.25138475990267e-07
-5.27527527527528 3.61427941137511e-07
-5.25525525525526 4.01606761563285e-07
-5.23523523523524 4.46073313973501e-07
-5.21521521521522 4.95264732746229e-07
-5.1951951951952 5.4966046193278e-07
-5.17517517517518 6.09786110324583e-07
-5.15515515515516 6.76217633231267e-07
-5.13513513513514 7.49585866251233e-07
-5.11511511511512 8.30581438046261e-07
-5.0950950950951 9.19960090959837e-07
-5.07507507507508 1.01854844024876e-06
-5.05505505505506 1.12725020473309e-06
-5.03503503503504 1.24705294381396e-06
-5.01501501501502 1.37903533806611e-06
-4.99499499499499 1.5243750529858e-06
-4.97497497497497 1.68435722796805e-06
-4.95495495495495 1.86038363520377e-06
-4.93493493493493 2.05398255592983e-06
-4.91491491491491 2.26681942433715e-06
-4.89489489489489 2.50070829244518e-06
-4.87487487487487 2.75762417238901e-06
-4.85485485485485 3.03971631583941e-06
-4.83483483483483 3.34932249368796e-06
-4.81481481481481 3.68898434268124e-06
-4.79479479479479 4.06146384937932e-06
-4.77477477477477 4.4697610456467e-06
-4.75475475475475 4.91713299385613e-06
-4.73473473473473 5.40711414409909e-06
-4.71471471471471 5.94353814994721e-06
-4.69469469469469 6.53056123369604e-06
-4.67467467467467 7.17268719654363e-06
-4.65465465465465 7.87479417380527e-06
-4.63463463463463 8.64216324004121e-06
-4.61461461461461 9.48050897386715e-06
-4.59459459459459 1.03960120972233e-05
-4.57457457457457 1.13953543089884e-05
-4.55455455455455 1.24857554380297e-05
-4.53453453453453 1.3675013046071e-05
-4.51451451451451 1.49715446161227e-05
-4.49449449449449 1.63844324676437e-05
-4.47447447447447 1.79234715450684e-05
-4.45445445445445 1.95992202318354e-05
-4.43443443443443 2.14230543475548e-05
-4.41441441441441 2.34072244914564e-05
-4.39439439439439 2.55649169007242e-05
-4.37437437437437 2.79103179977393e-05
-4.35435435435435 3.04586828055866e-05
-4.33433433433433 3.32264074164067e-05
-4.31431431431431 3.62311057022691e-05
-4.29429429429429 3.94916904631592e-05
-4.27427427427427 4.3028459211397e-05
-4.25425425425425 4.68631847962824e-05
-4.23423423423423 5.10192110769697e-05
-4.21421421421421 5.55215538554582e-05
-4.19419419419419 6.03970072851107e-05
-4.17417417417417 6.56742559732345e-05
-4.15415415415415 7.13839929989176e-05
-4.13413413413413 7.75590440694795e-05
-4.11411411411411 8.42344980404937e-05
-4.09409409409409 9.14478440253317e-05
-4.07407407407407 9.92391153205018e-05
-4.05405405405405 0.000107651040372646
-4.03403403403403 0.000116729201011866
-4.01401401401401 0.000126522198173995
-3.99399399399399 0.000137081825331481
-3.97397397397397 0.000148463249848567
-3.95395395395395 0.000160725202471485
-3.93393393393393 0.000173930175158222
-3.91391391391391 0.00018814462744512
-3.89389389389389 0.000203439201538965
-3.87387387387387 0.000219888946313312
-3.85385385385385 0.000237573550376443
-3.83383383383383 0.000256577584365551
-3.81381381381381 0.000276990752607344
-3.79379379379379 0.000298908154269281
-3.77377377377377 0.000322430554107926
-3.75375375375375 0.000347664662901427
-3.73373373373373 0.000374723427631836
-3.71371371371371 0.000403726331459719
-3.69369369369369 0.000434799703508357
-3.67367367367367 0.000468077038447599
-3.65365365365365 0.00050369932583812
-3.63363363363363 0.000541815389165405
-3.61361361361361 0.000582582234459159
-3.59359359359359 0.000626165408357979
-3.57357357357357 0.000672739365441021
-3.55355355355355 0.000722487844607978
-3.53353353353353 0.00077560425424601
-3.51351351351351 0.000832292065877155
-3.49349349349349 0.000892765215932443
-3.47347347347347 0.000957248515249216
-3.45345345345345 0.0010259780658361
-3.43343343343343 0.00109920168439588
-3.41341341341341 0.00117717933203981
-3.39339339339339 0.00126018354956833
-3.37337337337337 0.00134849989763212
-3.35335335335335 0.00144242740102448
-3.33333333333333 0.00154227899629111
-3.31331331331331 0.00164838198177652
-3.29329329329329 0.00176107846915772
-3.27327327327327 0.00188072583544552
-3.25325325325325 0.00200769717436226
-3.23323323323323 0.00214238174593163
-3.21321321321321 0.00228518542304204
-3.19319319319319 0.00243653113367012
-3.17317317317317 0.00259685929737497
-3.15315315315315 0.00276662825459747
-3.13313313313313 0.00294631468722261
-3.11311311311311 0.00313641402878609
-3.09309309309309 0.00333744086263052
-3.07307307307307 0.00354992930624086
-3.05305305305305 0.00377443337991422
-3.03303303303303 0.00401152735784579
-3.01301301301301 0.00426180609964128
-2.99299299299299 0.00452588536019618
-2.97297297297297 0.0048044020758154
-2.95295295295295 0.00509801462438215
-2.93293293293293 0.00540740305732385
-2.91291291291291 0.00573326930106519
-2.89289289289289 0.00607633732560526
-2.87287287287287 0.00643735327780636
-2.85285285285285 0.00681708557693873
-2.83283283283283 0.00721632496998623
-2.81281281281281 0.00763588454418632
-2.79279279279279 0.00807659969425075
-2.77277277277277 0.00853932804169477
-2.75275275275275 0.00902494930369032
-2.73273273273273 0.00953436510885489
-2.71271271271271 0.0100684987573917
-2.69269269269269 0.0106282949230102
-2.67267267267267 0.0112147192940778
-2.65265265265265 0.0118287581514852
-2.63263263263263 0.0124714178807513
-2.61261261261261 0.0131437244159435
-2.59259259259259 0.0138467226130541
-2.57257257257257 0.0145814755505492
-2.55255255255255 0.0153490637548887
-2.53253253253253 0.0161505843489182
-2.51251251251251 0.0169871501211409
-2.49249249249249 0.0178598885140022
-2.47247247247247 0.018769940529451
-2.45245245245245 0.0197184595501959
-2.43243243243243 0.0207066100752274
-2.41241241241241 0.0217355663683581
-2.39239239239239 0.0228065110187135
-2.37237237237237 0.0239206334123108
-2.35235235235235 0.0250791281140699
-2.33233233233233 0.0262831931598317
-2.31231231231231 0.0275340282581906
-2.29229229229229 0.0288328329022027
-2.27227227227227 0.0301808043912899
-2.25225225225225 0.0315791357639331
-2.23223223223223 0.033029013642035
-2.21221221221221 0.0345316159881232
-2.19219219219219 0.0360881097768736
-2.17217217217217 0.0376996485827434
-2.15215215215215 0.0393673700858293
-2.13213213213213 0.0410923934983949
-2.11211211211211 0.0428758169148479
-2.09209209209209 0.0447187145882915
-2.07207207207207 0.0466221341371235
-2.05205205205205 0.0485870936855041
-2.03203203203203 0.0506145789418747
-2.01201201201201 0.0527055402200587
-1.99199199199199 0.0548608894078376
-1.97197197197197 0.057081496888248
-1.95195195195195 0.059368188419199
-1.93193193193193 0.0617217419773594
-1.91191191191191 0.0641428845726061
-1.89189189189189 0.0666322890396674
-1.87187187187187 0.0691905708139176
-1.85185185185185 0.0718182846986055
-1.83183183183183 0.0745159216311036
-1.81181181181181 0.077283905456062
-1.79179179179179 0.0801225897136326
-1.77177177177177 0.083032254451193
-1.75175175175175 0.0860131030672496
-1.73173173173173 0.0890652591964251
-1.71171171171171 0.0921887636446459
-1.69169169169169 0.0953835713838294
-1.67167167167167 0.0986495486155338
-1.65165165165165 0.101986469913169
-1.63163163163163 0.10539401545248
-1.61161161161161 0.108871768340093
-1.59159159159159 0.112419212049971
-1.57157157157157 0.116035727977651
-1.55155155155155 0.119720593122119
-1.53153153153153 0.123472977905145
-1.51151151151151 0.127291944137829
-1.49149149149149 0.13117644314399
-1.47147147147147 0.135125314049902
-1.45145145145145 0.139137282249685
-1.43143143143143 0.143210958055468
-1.41141141141141 0.147344835541168
-1.39139139139139 0.151537291588457
-1.37137137137137 0.155786585143159
-1.35135135135135 0.160090856689972
-1.33133133133133 0.164448127952996
-1.31131131131131 0.168856301829129
-1.29129129129129 0.173313162560933
-1.27127127127127 0.17781637615506
-1.25125125125125 0.182363491051798
-1.23123123123123 0.186951939050736
-1.21121121121121 0.191579036496956
-1.19119119119119 0.1962419857315
-1.17117117117117 0.200937876809264
-1.15115115115115 0.205663689486728
-1.13113113113113 0.210416295481265
-1.11111111111111 0.215192461003031
-1.09109109109109 0.219988849559688
-1.07107107107107 0.224802025033432
-1.05105105105105 0.229628455029052
-1.03103103103103 0.234464514490888
-1.01101101101101 0.239306489585817
-0.990990990990991 0.24415058184851
-0.970970970970971 0.24899291258444
-0.950950950950951 0.253829527525259
-0.930930930930931 0.258656401730343
-0.910910910910911 0.2634694447275
-0.890890890890891 0.268264505884996
-0.870870870870871 0.273037380006279
-0.850850850850851 0.277783813137949
-0.830830830830831 0.282499508580786
-0.810810810810811 0.287180133092853
-0.790790790790791 0.291821323272996
-0.77077077077077 0.296418692112302
-0.75075075075075 0.300967835700437
-0.73073073073073 0.305464340073112
-0.71071071071071 0.309903788186304
-0.69069069069069 0.314281767002296
-0.67067067067067 0.318593874672039
-0.65065065065065 0.322835727797843
-0.63063063063063 0.327002968759958
-0.61061061061061 0.331091273090187
-0.59059059059059 0.33509635687531
-0.57057057057057 0.339013984172804
-0.55055055055055 0.34283997442106
-0.53053053053053 0.346570209826128
-0.51051051051051 0.350200642706842
-0.49049049049049 0.353727302780113
-0.47047047047047 0.357146304368113
-0.45045045045045 0.360453853509139
-0.43043043043043 0.363646254953996
-0.41041041041041 0.366719919029892
-0.39039039039039 0.369671368354051
-0.37037037037037 0.372497244379499
-0.35035035035035 0.375194313755802
-0.33033033033033 0.377759474487924
-0.31031031031031 0.38018976187679
-0.29029029029029 0.382482354225654
-0.27027027027027 0.384634578296894
-0.25025025025025 0.386643914504485
-0.23023023023023 0.388508001828027
-0.21021021021021 0.390224642434919
-0.19019019019019 0.391791805998011
-0.17017017017017 0.393207633696876
-0.15015015015015 0.394470441891644
-0.13013013013013 0.395578725459258
-0.11011011011011 0.396531160782876
-0.0900900900900901 0.397326608386124
-0.07007007007007 0.397964115204853
-0.05005005005005 0.398442916490068
-0.03003003003003 0.398762437336696
-0.01001001001001 0.398922293833933
0.01001001001001 0.398922293833933
0.03003003003003 0.398762437336696
0.05005005005005 0.398442916490068
0.07007007007007 0.397964115204853
0.0900900900900901 0.397326608386124
0.11011011011011 0.396531160782876
0.13013013013013 0.395578725459258
0.15015015015015 0.394470441891644
0.17017017017017 0.393207633696876
0.19019019019019 0.391791805998011
0.21021021021021 0.390224642434919
0.23023023023023 0.388508001828027
0.25025025025025 0.386643914504485
0.27027027027027 0.384634578296894
0.29029029029029 0.382482354225654
0.31031031031031 0.38018976187679
0.33033033033033 0.377759474487924
0.35035035035035 0.375194313755802
0.37037037037037 0.372497244379499
0.39039039039039 0.369671368354051
0.41041041041041 0.366719919029892
0.43043043043043 0.363646254953996
0.45045045045045 0.360453853509139
0.47047047047047 0.357146304368113
0.49049049049049 0.353727302780113
0.51051051051051 0.350200642706842
0.53053053053053 0.346570209826128
0.55055055055055 0.34283997442106
0.57057057057057 0.339013984172804
0.59059059059059 0.33509635687531
0.61061061061061 0.331091273090187
0.63063063063063 0.327002968759958
0.65065065065065 0.322835727797843
0.67067067067067 0.318593874672039
0.69069069069069 0.314281767002296
0.71071071071071 0.309903788186304
0.73073073073073 0.305464340073112
0.75075075075075 0.300967835700437
0.77077077077077 0.296418692112302
0.790790790790791 0.291821323272996
0.810810810810811 0.287180133092853
0.830830830830831 0.282499508580786
0.850850850850851 0.277783813137949
0.870870870870871 0.273037380006279
0.890890890890891 0.268264505884996
0.910910910910911 0.2634694447275
0.930930930930931 0.258656401730343
0.950950950950951 0.253829527525259
0.970970970970971 0.24899291258444
0.990990990990991 0.24415058184851
1.01101101101101 0.239306489585817
1.03103103103103 0.234464514490888
1.05105105105105 0.229628455029052
1.07107107107107 0.224802025033432
1.09109109109109 0.219988849559688
1.11111111111111 0.215192461003031
1.13113113113113 0.210416295481265
1.15115115115115 0.205663689486728
1.17117117117117 0.200937876809264
1.19119119119119 0.1962419857315
1.21121121121121 0.191579036496956
1.23123123123123 0.186951939050736
1.25125125125125 0.182363491051798
1.27127127127127 0.17781637615506
1.29129129129129 0.173313162560933
1.31131131131131 0.168856301829129
1.33133133133133 0.164448127952996
1.35135135135135 0.160090856689972
1.37137137137137 0.155786585143159
1.39139139139139 0.151537291588457
1.41141141141141 0.147344835541168
1.43143143143143 0.143210958055468
1.45145145145145 0.139137282249685
1.47147147147147 0.135125314049902
1.49149149149149 0.13117644314399
1.51151151151151 0.127291944137829
1.53153153153153 0.123472977905145
1.55155155155155 0.119720593122119
1.57157157157157 0.116035727977651
1.59159159159159 0.112419212049971
1.61161161161161 0.108871768340093
1.63163163163163 0.10539401545248
1.65165165165165 0.101986469913169
1.67167167167167 0.0986495486155338
1.69169169169169 0.0953835713838294
1.71171171171171 0.0921887636446459
1.73173173173173 0.0890652591964251
1.75175175175175 0.0860131030672496
1.77177177177177 0.083032254451193
1.79179179179179 0.0801225897136326
1.81181181181181 0.077283905456062
1.83183183183183 0.0745159216311036
1.85185185185185 0.0718182846986055
1.87187187187187 0.0691905708139176
1.89189189189189 0.0666322890396674
1.91191191191191 0.0641428845726061
1.93193193193193 0.0617217419773594
1.95195195195195 0.059368188419199
1.97197197197197 0.057081496888248
1.99199199199199 0.0548608894078376
2.01201201201201 0.0527055402200588
2.03203203203203 0.0506145789418748
2.05205205205205 0.0485870936855042
2.07207207207207 0.0466221341371236
2.09209209209209 0.0447187145882916
2.11211211211211 0.0428758169148479
2.13213213213213 0.041092393498395
2.15215215215215 0.0393673700858294
2.17217217217217 0.0376996485827434
2.19219219219219 0.0360881097768737
2.21221221221221 0.0345316159881233
2.23223223223223 0.033029013642035
2.25225225225225 0.0315791357639332
2.27227227227227 0.03018080439129
2.29229229229229 0.0288328329022028
2.31231231231231 0.0275340282581906
2.33233233233233 0.0262831931598317
2.35235235235235 0.02507912811407
2.37237237237237 0.0239206334123108
2.39239239239239 0.0228065110187136
2.41241241241241 0.0217355663683581
2.43243243243243 0.0207066100752275
2.45245245245245 0.0197184595501959
2.47247247247247 0.0187699405294511
2.49249249249249 0.0178598885140022
2.51251251251251 0.016987150121141
2.53253253253253 0.0161505843489182
2.55255255255255 0.0153490637548888
2.57257257257257 0.0145814755505493
2.59259259259259 0.0138467226130541
2.61261261261261 0.0131437244159435
2.63263263263263 0.0124714178807514
2.65265265265265 0.0118287581514852
2.67267267267267 0.0112147192940778
2.69269269269269 0.0106282949230103
2.71271271271271 0.0100684987573917
2.73273273273273 0.00953436510885491
2.75275275275275 0.00902494930369034
2.77277277277277 0.00853932804169479
2.79279279279279 0.00807659969425077
2.81281281281281 0.00763588454418634
2.83283283283283 0.00721632496998621
2.85285285285285 0.00681708557693871
2.87287287287287 0.00643735327780635
2.89289289289289 0.00607633732560524
2.91291291291291 0.00573326930106518
2.93293293293293 0.00540740305732384
2.95295295295295 0.00509801462438214
2.97297297297297 0.00480440207581539
2.99299299299299 0.00452588536019617
3.01301301301301 0.00426180609964127
3.03303303303303 0.00401152735784578
3.05305305305305 0.00377443337991421
3.07307307307307 0.00354992930624085
3.09309309309309 0.00333744086263051
3.11311311311311 0.00313641402878608
3.13313313313313 0.0029463146872226
3.15315315315315 0.00276662825459746
3.17317317317317 0.00259685929737496
3.19319319319319 0.00243653113367011
3.21321321321321 0.00228518542304203
3.23323323323323 0.00214238174593163
3.25325325325325 0.00200769717436225
3.27327327327327 0.00188072583544551
3.29329329329329 0.00176107846915771
3.31331331331331 0.00164838198177652
3.33333333333333 0.0015422789962911
3.35335335335335 0.00144242740102448
3.37337337337337 0.00134849989763212
3.39339339339339 0.00126018354956833
3.41341341341341 0.00117717933203981
3.43343343343343 0.00109920168439588
3.45345345345345 0.0010259780658361
3.47347347347347 0.000957248515249212
3.49349349349349 0.000892765215932441
3.51351351351351 0.000832292065877152
3.53353353353353 0.000775604254246008
3.55355355355355 0.000722487844607976
3.57357357357357 0.000672739365441019
3.59359359359359 0.000626165408357979
3.61361361361361 0.000582582234459159
3.63363363363363 0.000541815389165405
3.65365365365365 0.00050369932583812
3.67367367367367 0.000468077038447599
3.69369369369369 0.000434799703508357
3.71371371371371 0.000403726331459719
3.73373373373373 0.000374723427631836
3.75375375375375 0.000347664662901427
3.77377377377377 0.000322430554107926
3.79379379379379 0.000298908154269281
3.81381381381381 0.000276990752607344
3.83383383383383 0.000256577584365551
3.85385385385385 0.000237573550376443
3.87387387387387 0.000219888946313312
3.89389389389389 0.000203439201538965
3.91391391391391 0.00018814462744512
3.93393393393393 0.000173930175158222
3.95395395395395 0.000160725202471485
3.97397397397397 0.000148463249848567
3.99399399399399 0.000137081825331481
4.01401401401401 0.000126522198173995
4.03403403403403 0.000116729201011866
4.05405405405405 0.000107651040372646
4.07407407407407 9.92391153205018e-05
4.09409409409409 9.14478440253317e-05
4.11411411411411 8.42344980404937e-05
4.13413413413413 7.75590440694795e-05
4.15415415415415 7.13839929989176e-05
4.17417417417417 6.56742559732345e-05
4.19419419419419 6.03970072851107e-05
4.21421421421421 5.55215538554582e-05
4.23423423423423 5.10192110769697e-05
4.25425425425425 4.68631847962824e-05
4.27427427427427 4.3028459211397e-05
4.29429429429429 3.94916904631592e-05
4.31431431431431 3.62311057022691e-05
4.33433433433433 3.32264074164067e-05
4.35435435435435 3.04586828055866e-05
4.37437437437437 2.79103179977393e-05
4.39439439439439 2.55649169007242e-05
4.41441441441441 2.34072244914564e-05
4.43443443443443 2.14230543475548e-05
4.45445445445445 1.95992202318354e-05
4.47447447447447 1.79234715450684e-05
4.49449449449449 1.63844324676437e-05
4.51451451451451 1.49715446161227e-05
4.53453453453453 1.3675013046071e-05
4.55455455455455 1.24857554380297e-05
4.57457457457457 1.13953543089884e-05
4.59459459459459 1.03960120972233e-05
4.61461461461461 9.48050897386715e-06
4.63463463463463 8.64216324004121e-06
4.65465465465465 7.87479417380527e-06
4.67467467467467 7.17268719654363e-06
4.69469469469469 6.53056123369604e-06
4.71471471471471 5.94353814994721e-06
4.73473473473473 5.40711414409909e-06
4.75475475475475 4.91713299385613e-06
4.77477477477477 4.4697610456467e-06
4.79479479479479 4.06146384937932e-06
4.81481481481481 3.68898434268124e-06
4.83483483483483 3.34932249368796e-06
4.85485485485485 3.03971631583941e-06
4.87487487487487 2.75762417238901e-06
4.89489489489489 2.50070829244518e-06
4.91491491491491 2.26681942433715e-06
4.93493493493493 2.05398255592983e-06
4.95495495495495 1.86038363520377e-06
4.97497497497497 1.68435722796805e-06
4.99499499499499 1.5243750529858e-06
5.01501501501502 1.37903533806611e-06
5.03503503503504 1.24705294381396e-06
5.05505505505506 1.12725020473309e-06
5.07507507507508 1.01854844024876e-06
5.0950950950951 9.19960090959837e-07
5.11511511511512 8.30581438046261e-07
5.13513513513514 7.49585866251233e-07
5.15515515515516 6.76217633231267e-07
5.17517517517518 6.09786110324583e-07
5.1951951951952 5.4966046193278e-07
5.21521521521522 4.95264732746229e-07
5.23523523523524 4.46073313973501e-07
5.25525525525526 4.01606761563285e-07
5.27527527527528 3.61427941137511e-07
5.2952952952953 3.25138475990267e-07
5.31531531531532 2.92375476052561e-07
5.33533533533534 2.62808527181656e-07
5.35535535535536 2.36136921509202e-07
5.37537537537538 2.1208711087848e-07
5.3953953953954 1.90410366621162e-07
5.41541541541542 1.70880630071684e-07
5.43543543543544 1.5329253929596e-07
5.45545545545546 1.3745961852414e-07
5.47547547547548 1.23212617727566e-07
5.4954954954955 1.10397990671284e-07
5.51551551551552 9.8876500608364e-08
5.53553553553554 8.85219435638491e-08
5.55555555555556 7.92199798873018e-08
5.57557557557558 7.08670654362614e-08
5.5955955955956 6.33694743912418e-08
5.61561561561562 5.66424062986154e-08
5.63563563563564 5.06091704933412e-08
5.65565565565566 4.5200441571292e-08
5.67567567567568 4.03535800631662e-08
5.6956956956957 3.60120129107462e-08
5.71571571571572 3.2124668763613e-08
5.73573573573574 2.86454635022852e-08
5.75575575575576 2.55328317539416e-08
5.77577577577578 2.27493005011625e-08
5.7957957957958 2.02611011941336e-08
5.81581581581582 1.80378170640688e-08
5.83583583583584 1.60520626017053e-08
5.85585585585586 1.42791924110059e-08
5.87587587587588 1.2697036876002e-08
5.8958958958959 1.12856622892642e-08
5.91591591591592 1.00271532849868e-08
5.93593593593594 8.90541559921139e-09
5.95595595595596 7.90599734535251e-09
5.97597597597598 7.01592714588943e-09
5.995995995996 6.22356760178439e-09
6.01601601601602 5.5184827107339e-09
6.03603603603604 4.89131796456914e-09
6.05605605605606 4.33369196574694e-09
6.07607607607608 3.83809850362692e-09
6.0960960960961 3.3978181237675e-09
6.11611611611612 3.00683830841826e-09
6.13613613613614 2.65978146430924e-09
6.15615615615616 2.35183998527871e-09
6.17617617617618 2.07871772273778e-09
6.1961961961962 1.83657725691022e-09
6.21621621621622 1.6219924166386e-09
6.23623623623624 1.43190554571785e-09
6.25625625625626 1.26358905957511e-09
6.27627627627628 1.11461087800764e-09
6.2962962962963 9.82803357938119e-10
6.31631631631632 8.66235385045992e-10
6.33633633633634 7.63187314959515e-10
6.35635635635636 6.72128483698836e-10
6.37637637637638 5.91697033481532e-10
6.3963963963964 5.20681824054164e-10
6.41641641641642 4.58006221596989e-10
6.43643643643644 4.02713577147895e-10
6.45645645645646 3.53954224575805e-10
6.47647647647648 3.10973844559378e-10
6.4964964964965 2.73103055937435e-10
6.51651651651652 2.39748109325539e-10
6.53653653653654 2.10382570159619e-10
6.55655655655656 1.84539889444162e-10
6.57657657657658 1.61806770551276e-10
6.5965965965966 1.41817249531742e-10
6.61661661661662 1.24247414645767e-10
6.63663663663664 1.08810698278133e-10
6.65665665665666 9.52536811418137e-11
6.67667667667668 8.33523547614393e-11
6.6966966966967 7.29087937236022e-11
6.71671671671672 6.37481941394484e-11
6.73673673673674 5.57162392365998e-11
6.75675675675676 4.86767570277076e-11
6.77677677677678 4.25096386334907e-11
6.7967967967968 3.71089891068556e-11
6.81681681681682 3.23814855461048e-11
6.83683683683684 2.82449199306813e-11
6.85685685685686 2.46269064908966e-11
6.87687687687688 2.14637355595386e-11
6.8968968968969 1.86993577716892e-11
6.91691691691692 1.62844842008236e-11
6.93693693693694 1.41757895636779e-11
6.95695695695696 1.23352070109961e-11
6.97697697697698 1.07293042619725e-11
6.996996996997 9.32873195138548e-12
7.01701701701702 8.10773605306642e-12
7.03703703703704 7.04372713322415e-12
7.05705705705706 6.11689998287643e-12
7.07707707707708 5.30989788981512e-12
7.0970970970971 4.6075164458095e-12
7.11711711711712 3.99644235193917e-12
7.13713713713714 3.46502319108337e-12
7.15715715715716 3.00306458801651e-12
7.17717717717718 2.60165157997869e-12
7.1971971971972 2.25299137914217e-12
7.21721721721722 1.95027502769791e-12
7.23723723723724 1.68755573049414e-12
7.25725725725726 1.45964190299846e-12
7.27727727727728 1.262003197176e-12
7.2972972972973 1.0906879676822e-12
7.31731731731732 9.42250818252902e-13
7.33733733733734 8.13689025751829e-13
7.35735735735736 7.02386779168733e-13
7.37737737737738 6.06066294885245e-13
7.3973973973974 5.22744979473708e-13
7.41741741741742 4.50697908714381e-13
7.43743743743744 3.88424977793729e-13
7.45745745745746 3.34622154016963e-13
7.47747747747748 2.88156330935933e-13
7.4974974974975 2.48043342543511e-13
7.51751751751752 2.13428748996348e-13
7.53753753753754 1.83571051982055e-13
7.55755755755756 1.57827039041883e-13
7.57757757757758 1.35638992516663e-13
7.5975975975976 1.16523530854698e-13
7.61761761761762 1.000618782966e-13
7.63763763763764 8.58913838706873e-14
7.65765765765766 7.36981325813112e-14
7.67767767767768 6.32105109959248e-14
7.6976976976977 5.41936064405376e-14
7.71771771771772 4.64443339685915e-14
7.73773773773774 3.97871984155707e-14
7.75775775775776 3.40706104038536e-14
7.77777777777778 2.91636853079907e-14
7.7977977977978 2.4953463096687e-14
7.81781781781782 2.13424947819474e-14
7.83783783783784 1.82467480586654e-14
7.85785785785786 1.55937907247682e-14
7.87787787787788 1.33212157347804e-14
7.8978978978979 1.13752763482777e-14
7.91791791791792 9.70970386854701e-15
7.93793793793794 8.28468399583068e-15
7.95795795795796 7.06597090549298e-15
7.97797797797798 6.02412085866189e-15
7.997997997998 5.13382950919603e-15
8.01801801801802 4.3733591283238e-15
8.03803803803804 3.72404376402735e-15
8.05805805805806 3.16986191875719e-15
8.07807807807808 2.69706769497134e-15
8.0980980980981 2.29387254841619e-15
8.11811811811812 1.95017082606148e-15
8.13813813813814 1.65730316851105e-15
8.15815815815816 1.40785264250169e-15
8.17817817817818 1.19546915264237e-15
8.1981981981982 1.01471827585831e-15
8.21821821821822 8.60951178494166e-16
8.23823823823824 7.30192724674871e-16
8.25825825825826 6.19045274051723e-16
8.27827827827828 5.24606005103494e-16
8.2982982982983 4.44395893386326e-16
8.31831831831832 3.76298728354137e-16
8.33833833833834 3.18508772685576e-16
8.35835835835836 2.69485858889318e-16
8.37837837837838 2.27916883183252e-16
8.3983983983984 1.92682799625235e-16
8.41841841841842 1.62830341150177e-16
8.43843843843844 1.37547801096493e-16
8.45845845845846 1.16144301209627e-16
8.47847847847848 9.8032051926925e-17
8.4984984984985 8.27111796592674e-17
8.51851851851852 6.97567552529606e-17
8.53853853853854 5.88077091106193e-17
8.55855855855856 4.95573626747691e-17
8.57857857857858 4.17453440895294e-17
8.5985985985986 3.51506886838449e-17
8.61861861861862 2.95859531836935e-17
8.63863863863864 2.48921968838275e-17
8.65865865865866 2.09347039316773e-17
8.67867867867868 1.75993388643364e-17
8.6986986986987 1.47894429982973e-17
8.71871871871872 1.24231925503958e-17
8.73873873873874 1.04313507694241e-17
8.75875875875876 8.75535614211525e-18
8.77877877877878 7.34569713009337e-18
8.7987987987988 6.16053109048305e-18
8.81881881881882 5.16451119999019e-18
8.83883883883884 4.32779048512422e-18
8.85885885885886 3.62517658454128e-18
8.87887887887888 3.03541474067764e-18
8.8988988988989 2.54057982941549e-18
8.91891891891892 2.12556106807901e-18
8.93893893893894 1.77762546207239e-18
8.95895895895896 1.48604811781133e-18
8.97897897897898 1.24179931485728e-18
8.998998998999 1.03727973679138e-18
9.01901901901902 8.66096545670873e-19
9.03903903903904 7.22874080905507e-19
9.05905905905906 6.03093897535385e-19
9.07907907907908 5.0295965472299e-19
9.0990990990991 4.19283042962206e-19
9.11911911911912 3.49387515332417e-19
9.13913913913914 2.91027078875695e-19
9.15915915915916 2.42317819504618e-19
9.17917917917918 2.01680188581445e-19
9.1991991991992 1.67790380698338e-19
9.21921921921922 1.39539388139188e-19
9.23923923923924 1.1599853476858e-19
9.25925925925926 9.63904764362469e-20
9.27927927927928 8.00648113242436e-20
9.2992992992993 6.6477576193283e-20
9.31931931931932 5.51740167796855e-20
9.33933933933934 4.5774115701642e-20
9.35935935935936 3.79604417474457e-20
9.37937937937938 3.14679525475421e-20
9.3993993993994 2.60754402558043e-20
9.41941941941942 2.15983585814365e-20
9.43943943943944 1.78828106797973e-20
9.45945945945946 1.48005121824234e-20
9.47947947947948 1.22445730038445e-20
9.4994994994995 1.01259663374544e-20
9.51951951951952 8.37057415073758e-21
9.53953953953954 6.91671611023779e-21
9.55955955955956 5.71308371631411e-21
9.57957957957958 4.71701393695898e-21
9.5995995995996 3.89304716291232e-21
9.61961961961962 3.21172317125736e-21
9.63963963963964 2.64857624243904e-21
9.65965965965966 2.18329684678274e-21
9.67967967967968 1.79903258756111e-21
9.6996996996997 1.48180551599987e-21
9.71971971971972 1.22002665237565e-21
9.73973973973974 1.00409166885045e-21
9.75975975975976 8.26044308669654e-22
9.77977977977978 6.79296312742742e-22
9.7997997997998 5.58394465795474e-22
9.81981981981982 4.58826916995414e-22
9.83983983983984 3.7686222201397e-22
9.85985985985986 3.09415635142992e-22
9.87987987987988 2.53938085193762e-22
9.8998998998999 2.08324025950642e-22
9.91991991991992 1.70834984871876e-22
9.93993993993994 1.40036162642795e-22
9.95995995995996 1.14743877987917e-22
9.97997997997998 9.39820210218911e-23
10 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurveAllMethods_Polynomiald_100_eps_0_5.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$(d=100, j=10,  \epsilon=0.5)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=27, xmax=313,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.0500532498693353, ymax=1.05111824725604,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.582020188748844)
--(axis cs:40,0.507979811251157)
--(axis cs:52,0.708637641989162)
--(axis cs:66,0.845963569316556)
--(axis cs:80,0.891276368541333)
--(axis cs:94,0.945390948867226)
--(axis cs:108,0.96976391188002)
--(axis cs:122,0.990412040213777)
--(axis cs:134,1)
--(axis cs:148,1)
--(axis cs:162,1)
--(axis cs:176,1)
--(axis cs:190,1)
--(axis cs:204,1)
--(axis cs:216,1)
--(axis cs:230,1)
--(axis cs:244,1)
--(axis cs:258,1)
--(axis cs:272,1)
--(axis cs:286,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:286,1)
--(axis cs:272,1)
--(axis cs:258,1)
--(axis cs:244,1)
--(axis cs:230,1)
--(axis cs:216,1)
--(axis cs:204,1)
--(axis cs:190,1)
--(axis cs:176,1)
--(axis cs:162,1)
--(axis cs:148,1)
--(axis cs:134,1)
--(axis cs:122,0.999587959786223)
--(axis cs:108,0.99023608811998)
--(axis cs:94,0.974609051132774)
--(axis cs:80,0.928723631458667)
--(axis cs:66,0.894036430683444)
--(axis cs:52,0.771362358010838)
--(axis cs:40,0.582020188748844)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.420039040726024)
--(axis cs:40,0.349960959273976)
--(axis cs:52,0.516130037274895)
--(axis cs:66,0.6791)
--(axis cs:80,0.720236442164956)
--(axis cs:94,0.819431464648909)
--(axis cs:108,0.908233683320419)
--(axis cs:122,0.911622449156648)
--(axis cs:134,0.91761841851269)
--(axis cs:148,0.964328659877972)
--(axis cs:162,0.989815949942371)
--(axis cs:176,0.957790270273262)
--(axis cs:190,1)
--(axis cs:204,1)
--(axis cs:216,1)
--(axis cs:230,1)
--(axis cs:244,1)
--(axis cs:258,1)
--(axis cs:272,1)
--(axis cs:286,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:286,1)
--(axis cs:272,1)
--(axis cs:258,1)
--(axis cs:244,1)
--(axis cs:230,1)
--(axis cs:216,1)
--(axis cs:204,1)
--(axis cs:190,1)
--(axis cs:176,0.982209729726738)
--(axis cs:162,1.00018405005763)
--(axis cs:148,0.985671340122028)
--(axis cs:134,0.95238158148731)
--(axis cs:122,0.948377550843352)
--(axis cs:108,0.941766316679581)
--(axis cs:94,0.870568535351091)
--(axis cs:80,0.779763557835044)
--(axis cs:66,0.7409)
--(axis cs:52,0.583869962725105)
--(axis cs:40,0.420039040726024)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.640146807764285)
--(axis cs:40,0.571030817920761)
--(axis cs:52,0.776814357360355)
--(axis cs:66,0.910160968027803)
--(axis cs:80,0.933438921687398)
--(axis cs:94,0.973698270297606)
--(axis cs:108,0.992656654456372)
--(axis cs:122,0.993435996694691)
--(axis cs:134,0.994171170107054)
--(axis cs:148,0.998546107066721)
--(axis cs:162,0.999796664172607)
--(axis cs:176,0.998138969045341)
--(axis cs:190,1)
--(axis cs:204,1)
--(axis cs:216,1)
--(axis cs:230,1)
--(axis cs:244,1)
--(axis cs:258,1)
--(axis cs:272,1)
--(axis cs:286,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:286,1)
--(axis cs:272,1)
--(axis cs:258,1)
--(axis cs:244,1)
--(axis cs:230,1)
--(axis cs:216,1)
--(axis cs:204,1)
--(axis cs:190,1)
--(axis cs:176,1.00102675320798)
--(axis cs:162,1.00018801978831)
--(axis cs:148,1.00089976761037)
--(axis cs:134,1.00106499738671)
--(axis cs:122,1.00093085180097)
--(axis cs:108,1.00075818448694)
--(axis cs:94,0.992047096705784)
--(axis cs:80,0.964552531983674)
--(axis cs:66,0.946624550861967)
--(axis cs:52,0.832863146012774)
--(axis cs:40,0.640146807764285)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:52,0)
--(axis cs:66,0)
--(axis cs:80,0.00309275742426835)
--(axis cs:94,0.0561127688635946)
--(axis cs:108,0.107378232275085)
--(axis cs:122,0.222821629935623)
--(axis cs:134,0.338533996520054)
--(axis cs:148,0.556264716171344)
--(axis cs:162,0.690266012712722)
--(axis cs:176,0.826016724577323)
--(axis cs:190,0.923576617279013)
--(axis cs:204,0.928469743649901)
--(axis cs:216,0.990222513736283)
--(axis cs:230,1)
--(axis cs:244,0.990102041241497)
--(axis cs:258,1)
--(axis cs:272,1)
--(axis cs:286,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:286,1)
--(axis cs:272,1)
--(axis cs:258,1)
--(axis cs:244,0.999897958758503)
--(axis cs:230,1)
--(axis cs:216,0.999777486263717)
--(axis cs:204,0.961530256350099)
--(axis cs:190,0.956423382720986)
--(axis cs:176,0.873983275422677)
--(axis cs:162,0.749733987287278)
--(axis cs:148,0.623735283828656)
--(axis cs:134,0.401466003479946)
--(axis cs:122,0.287178370064377)
--(axis cs:108,0.152621767724915)
--(axis cs:94,0.0938872311364054)
--(axis cs:80,0.0169072425757316)
--(axis cs:66,0)
--(axis cs:52,0)
--(axis cs:40,0)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:40,0.0667593071157492)
--(axis cs:40,0.0332406928842509)
--(axis cs:52,0.0298182881400021)
--(axis cs:66,0.0215632035067878)
--(axis cs:80,0.0933248990775129)
--(axis cs:94,0.0639253707031417)
--(axis cs:108,0.101716368410405)
--(axis cs:122,0.0865882641608957)
--(axis cs:134,0.169077880085609)
--(axis cs:148,0.244396905793695)
--(axis cs:162,0.203805288909817)
--(axis cs:176,0.260777383209345)
--(axis cs:190,0.277317062937979)
--(axis cs:204,0.416750789483057)
--(axis cs:216,0.422110269459906)
--(axis cs:230,0.419204085428641)
--(axis cs:244,0.567408292849254)
--(axis cs:258,0.511496502048294)
--(axis cs:272,0.646412139469743)
--(axis cs:286,0.612751056218847)
--(axis cs:300,0.725390299309179)
--(axis cs:300,0.784609700690821)
--(axis cs:300,0.784609700690821)
--(axis cs:286,0.677248943781154)
--(axis cs:272,0.713587860530257)
--(axis cs:258,0.578503497951707)
--(axis cs:244,0.632591707150746)
--(axis cs:230,0.490795914571359)
--(axis cs:216,0.487889730540094)
--(axis cs:204,0.483249210516943)
--(axis cs:190,0.342682937062021)
--(axis cs:176,0.329222616790655)
--(axis cs:162,0.266194711090183)
--(axis cs:148,0.305603094206305)
--(axis cs:134,0.230922119914391)
--(axis cs:122,0.133411735839104)
--(axis cs:108,0.148283631589595)
--(axis cs:94,0.106074629296858)
--(axis cs:80,0.136675100922487)
--(axis cs:66,0.0484367964932122)
--(axis cs:52,0.0601817118599979)
--(axis cs:40,0.0667593071157492)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:40,0.0593759999652198)
--(axis cs:40,0.0306240000347802)
--(axis cs:52,0.105577175122439)
--(axis cs:66,0.0766779504421585)
--(axis cs:80,0.0570506963923388)
--(axis cs:94,0.0689435431518026)
--(axis cs:108,0.0929889942301584)
--(axis cs:122,0.0794413035432691)
--(axis cs:134,0.124207026150519)
--(axis cs:148,0.141616069687233)
--(axis cs:162,0.116799191824421)
--(axis cs:176,0.162103270801042)
--(axis cs:190,0.134251517034979)
--(axis cs:204,0.112071428849577)
--(axis cs:216,0.161818844949151)
--(axis cs:230,0.168557840802515)
--(axis cs:244,0.168122604757901)
--(axis cs:258,0.122065310117641)
--(axis cs:272,0.149722786941595)
--(axis cs:286,0.235516625447551)
--(axis cs:300,0.23899218848419)
--(axis cs:300,0.30100781151581)
--(axis cs:300,0.30100781151581)
--(axis cs:286,0.294483374552449)
--(axis cs:272,0.200277213058405)
--(axis cs:258,0.167934689882359)
--(axis cs:244,0.221877395242099)
--(axis cs:230,0.231442159197485)
--(axis cs:216,0.218181155050849)
--(axis cs:204,0.157928571150423)
--(axis cs:190,0.185748482965021)
--(axis cs:176,0.217896729198958)
--(axis cs:162,0.163200808175579)
--(axis cs:148,0.198383930312767)
--(axis cs:134,0.175792973849481)
--(axis cs:122,0.120558696456731)
--(axis cs:108,0.137011005769842)
--(axis cs:94,0.111056456848197)
--(axis cs:80,0.0929493036076612)
--(axis cs:66,0.113322049557842)
--(axis cs:52,0.154422824877561)
--(axis cs:40,0.0593759999652198)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.545
52 0.74
66 0.87
80 0.91
94 0.96
108 0.98
122 0.995
134 1
148 1
162 1
176 1
190 1
204 1
216 1
230 1
244 1
258 1
272 1
286 1
300 1
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.385
52 0.55
66 0.71
80 0.75
94 0.845
108 0.925
122 0.93
134 0.935
148 0.975
162 0.995
176 0.97
190 1
204 1
216 1
230 1
244 1
258 1
272 1
286 1
300 1
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.605588812842523
52 0.804838751686564
66 0.928392759444885
80 0.948995726835536
94 0.982872683501695
108 0.996707419471656
122 0.997183424247829
134 0.99761808374688
148 0.999722937338545
162 0.999992341980458
176 0.999582861126661
190 1
204 1
216 1
230 1
244 1
258 1
272 1
286 1
300 1
};
\addlegendentry{predicted}
\addplot [semithick, crimson2143940]
table {%
40 0
52 0
66 0
80 0.01
94 0.075
108 0.13
122 0.255
134 0.37
148 0.59
162 0.72
176 0.85
190 0.94
204 0.945
216 0.995
230 1
244 0.995
258 1
272 1
286 1
300 1
};
\addlegendentry{$\dmmd$-spectral}
\addplot [semithick, mediumpurple148103189]
table {%
40 0.05
52 0.045
66 0.035
80 0.115
94 0.085
108 0.125
122 0.11
134 0.2
148 0.275
162 0.235
176 0.295
190 0.31
204 0.45
216 0.455
230 0.455
244 0.6
258 0.545
272 0.68
286 0.645
300 0.755
};
\addlegendentry{B-$\dmmd$}
\addplot [semithick, sienna1408675]
table {%
40 0.045
52 0.13
66 0.095
80 0.075
94 0.09
108 0.115
122 0.1
134 0.15
148 0.17
162 0.14
176 0.19
190 0.16
204 0.135
216 0.19
230 0.2
244 0.195
258 0.145
272 0.175
286 0.265
300 0.27
};
\addlegendentry{L-$\dmmd$}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurveAllMethods_Polynomiald_10_eps_0_3.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.95)},
  anchor=north west,
  draw=lightgray204, 
  nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
title={$(d=10, j=5,  \epsilon=0.3)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=27, xmax=313,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.0309943101001777, ymax=1.04170846674983,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.296086321348786)
--(axis cs:40,0.233913678651214)
--(axis cs:52,0.247049516316145)
--(axis cs:66,0.33017221834512)
--(axis cs:80,0.472659197598081)
--(axis cs:94,0.453615671299308)
--(axis cs:108,0.5974)
--(axis cs:122,0.635648881022593)
--(axis cs:134,0.665403612905391)
--(axis cs:148,0.734661740326775)
--(axis cs:162,0.677735623359501)
--(axis cs:176,0.818537006971999)
--(axis cs:190,0.856132710669202)
--(axis cs:204,0.851908348370028)
--(axis cs:216,0.840262629484927)
--(axis cs:230,0.912595420861164)
--(axis cs:244,0.900533682936929)
--(axis cs:258,0.939106310214428)
--(axis cs:272,0.929458141198685)
--(axis cs:286,0.913489113439915)
--(axis cs:300,0.934599107168739)
--(axis cs:300,0.965400892831261)
--(axis cs:300,0.965400892831261)
--(axis cs:286,0.946510886560085)
--(axis cs:272,0.960541858801314)
--(axis cs:258,0.970893689785572)
--(axis cs:244,0.939466317063071)
--(axis cs:230,0.947404579138836)
--(axis cs:216,0.889737370515073)
--(axis cs:204,0.898091651629972)
--(axis cs:190,0.903867289330798)
--(axis cs:176,0.871462993028)
--(axis cs:162,0.742264376640499)
--(axis cs:148,0.795338259673225)
--(axis cs:134,0.734596387094609)
--(axis cs:122,0.704351118977407)
--(axis cs:108,0.6626)
--(axis cs:94,0.526384328700692)
--(axis cs:80,0.53734080240192)
--(axis cs:66,0.39982778165488)
--(axis cs:52,0.312950483683855)
--(axis cs:40,0.296086321348786)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.235414624360659)
--(axis cs:40,0.174585375639341)
--(axis cs:52,0.211913626524594)
--(axis cs:66,0.235914877084668)
--(axis cs:80,0.35524393038619)
--(axis cs:94,0.295364072121567)
--(axis cs:108,0.43557195910308)
--(axis cs:122,0.422573037793591)
--(axis cs:134,0.49983410743348)
--(axis cs:148,0.564639674326516)
--(axis cs:162,0.52013317057336)
--(axis cs:176,0.605221495503688)
--(axis cs:190,0.612896884886354)
--(axis cs:204,0.659799289779892)
--(axis cs:216,0.668315776796645)
--(axis cs:230,0.733610999139826)
--(axis cs:244,0.76601483137879)
--(axis cs:258,0.76416108796795)
--(axis cs:272,0.819658532007794)
--(axis cs:286,0.8081860111136)
--(axis cs:300,0.825966286699721)
--(axis cs:300,0.874033713300279)
--(axis cs:300,0.874033713300279)
--(axis cs:286,0.8618139888864)
--(axis cs:272,0.870341467992206)
--(axis cs:258,0.81583891203205)
--(axis cs:244,0.82398516862121)
--(axis cs:230,0.796389000860174)
--(axis cs:216,0.731684223203355)
--(axis cs:204,0.730200710220108)
--(axis cs:190,0.677103115113646)
--(axis cs:176,0.674778504496312)
--(axis cs:162,0.57986682942664)
--(axis cs:148,0.625360325673484)
--(axis cs:134,0.57016589256652)
--(axis cs:122,0.497426962206409)
--(axis cs:108,0.50442804089692)
--(axis cs:94,0.364635927878433)
--(axis cs:80,0.42475606961381)
--(axis cs:66,0.294085122915333)
--(axis cs:52,0.268086373475406)
--(axis cs:40,0.235414624360659)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.347074450275596)
--(axis cs:40,0.281424360170552)
--(axis cs:52,0.341175949291156)
--(axis cs:66,0.383200032165871)
--(axis cs:80,0.578231432897049)
--(axis cs:94,0.488283483666098)
--(axis cs:108,0.685469948423024)
--(axis cs:122,0.67291306241403)
--(axis cs:134,0.760935756393305)
--(axis cs:148,0.820959735845155)
--(axis cs:162,0.776814357360355)
--(axis cs:176,0.85987546354705)
--(axis cs:190,0.863878467639374)
--(axis cs:204,0.900420522556035)
--(axis cs:216,0.903729350323494)
--(axis cs:230,0.941175511739009)
--(axis cs:244,0.95506678489173)
--(axis cs:258,0.952895999831797)
--(axis cs:272,0.973698270297606)
--(axis cs:286,0.970410475060232)
--(axis cs:300,0.975262152520286)
--(axis cs:300,0.992949249620289)
--(axis cs:300,0.992949249620289)
--(axis cs:286,0.990088171757436)
--(axis cs:272,0.992047096705784)
--(axis cs:258,0.978614494940319)
--(axis cs:244,0.980110997355926)
--(axis cs:230,0.970267713983327)
--(axis cs:216,0.941515650046391)
--(axis cs:204,0.938865248729917)
--(axis cs:190,0.908768175011978)
--(axis cs:176,0.905392744331919)
--(axis cs:162,0.832863146012774)
--(axis cs:148,0.871944246771236)
--(axis cs:134,0.818563055770458)
--(axis cs:122,0.73739737616524)
--(axis cs:108,0.749152874008371)
--(axis cs:94,0.558915355705637)
--(axis cs:80,0.647123206231149)
--(axis cs:66,0.452955134872112)
--(axis cs:52,0.409656439264845)
--(axis cs:40,0.347074450275596)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:40,0.0422350929706316)
--(axis cs:40,0.0177649070293684)
--(axis cs:52,0.0418101848552548)
--(axis cs:66,0.114276712885014)
--(axis cs:80,0.19362322280869)
--(axis cs:94,0.223456627082698)
--(axis cs:108,0.408611265479547)
--(axis cs:122,0.351229783832495)
--(axis cs:134,0.446388283292875)
--(axis cs:148,0.568308175297486)
--(axis cs:162,0.519643812422717)
--(axis cs:176,0.711306316025996)
--(axis cs:190,0.715091901180449)
--(axis cs:204,0.704400255311523)
--(axis cs:216,0.804463947055193)
--(axis cs:230,0.831078722860182)
--(axis cs:244,0.81249573896648)
--(axis cs:258,0.862593541667635)
--(axis cs:272,0.893992917860874)
--(axis cs:286,0.873321958114258)
--(axis cs:300,0.9180203062454)
--(axis cs:300,0.9519796937546)
--(axis cs:300,0.9519796937546)
--(axis cs:286,0.916678041885742)
--(axis cs:272,0.936007082139126)
--(axis cs:258,0.907406458332365)
--(axis cs:244,0.86750426103352)
--(axis cs:230,0.878921277139818)
--(axis cs:216,0.855536052944807)
--(axis cs:204,0.765599744688477)
--(axis cs:190,0.774908098819551)
--(axis cs:176,0.768693683974004)
--(axis cs:162,0.590356187577283)
--(axis cs:148,0.641691824702514)
--(axis cs:134,0.513611716707125)
--(axis cs:122,0.418770216167505)
--(axis cs:108,0.481388734520453)
--(axis cs:94,0.286543372917302)
--(axis cs:80,0.24637677719131)
--(axis cs:66,0.165723287114986)
--(axis cs:52,0.0781898151447452)
--(axis cs:40,0.0422350929706316)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:40,0.258766028140847)
--(axis cs:40,0.201233971859153)
--(axis cs:52,0.214041317857506)
--(axis cs:66,0.241846858523426)
--(axis cs:80,0.193855641143834)
--(axis cs:94,0.237943643376079)
--(axis cs:108,0.271639179041876)
--(axis cs:122,0.253648165922868)
--(axis cs:134,0.304921596743865)
--(axis cs:148,0.303554835711716)
--(axis cs:162,0.401758669283091)
--(axis cs:176,0.337730083669151)
--(axis cs:190,0.401123837658318)
--(axis cs:204,0.455448670430792)
--(axis cs:216,0.437189940566954)
--(axis cs:230,0.505855317031784)
--(axis cs:244,0.52872095129417)
--(axis cs:258,0.460748366827259)
--(axis cs:272,0.585600227108308)
--(axis cs:286,0.534211594056175)
--(axis cs:300,0.564158412772311)
--(axis cs:300,0.635841587227688)
--(axis cs:300,0.635841587227688)
--(axis cs:286,0.605788405943825)
--(axis cs:272,0.654399772891692)
--(axis cs:258,0.529251633172741)
--(axis cs:244,0.60127904870583)
--(axis cs:230,0.574144682968216)
--(axis cs:216,0.502810059433046)
--(axis cs:204,0.524551329569208)
--(axis cs:190,0.468876162341682)
--(axis cs:176,0.402269916330849)
--(axis cs:162,0.478241330716909)
--(axis cs:148,0.376445164288284)
--(axis cs:134,0.375078403256135)
--(axis cs:122,0.316351834077132)
--(axis cs:108,0.338360820958124)
--(axis cs:94,0.302056356623921)
--(axis cs:80,0.246144358856166)
--(axis cs:66,0.298153141476574)
--(axis cs:52,0.275958682142494)
--(axis cs:40,0.258766028140847)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:40,0.217426891457108)
--(axis cs:40,0.162573108542892)
--(axis cs:52,0.0925813135978042)
--(axis cs:66,0.176336532397492)
--(axis cs:80,0.150208600234296)
--(axis cs:94,0.144213424034975)
--(axis cs:108,0.119003077105165)
--(axis cs:122,0.152107393452744)
--(axis cs:134,0.133730067091825)
--(axis cs:148,0.162915687197198)
--(axis cs:162,0.182159213822164)
--(axis cs:176,0.135998663823886)
--(axis cs:190,0.160033534991914)
--(axis cs:204,0.159480705828726)
--(axis cs:216,0.181826441917997)
--(axis cs:230,0.155274684610588)
--(axis cs:244,0.175232946064483)
--(axis cs:258,0.173533145729044)
--(axis cs:272,0.183917539109652)
--(axis cs:286,0.148520810057708)
--(axis cs:300,0.165895704784345)
--(axis cs:300,0.224104295215655)
--(axis cs:300,0.224104295215655)
--(axis cs:286,0.201479189942292)
--(axis cs:272,0.246082460890348)
--(axis cs:258,0.226466854270956)
--(axis cs:244,0.234767053935517)
--(axis cs:230,0.214725315389412)
--(axis cs:216,0.238173558082003)
--(axis cs:204,0.210519294171274)
--(axis cs:190,0.209966465008086)
--(axis cs:176,0.194001336176114)
--(axis cs:162,0.237840786177836)
--(axis cs:148,0.217084312802802)
--(axis cs:134,0.186269932908175)
--(axis cs:122,0.207892606547255)
--(axis cs:108,0.170996922894835)
--(axis cs:94,0.195786575965025)
--(axis cs:80,0.209791399765704)
--(axis cs:66,0.233663467602508)
--(axis cs:52,0.137418686402196)
--(axis cs:40,0.217426891457108)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.265
52 0.28
66 0.365
80 0.505
94 0.49
108 0.63
122 0.67
134 0.7
148 0.765
162 0.71
176 0.845
190 0.88
204 0.875
216 0.865
230 0.93
244 0.92
258 0.955
272 0.945
286 0.93
300 0.95
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.205
52 0.24
66 0.265
80 0.39
94 0.33
108 0.47
122 0.46
134 0.535
148 0.595
162 0.55
176 0.64
190 0.645
204 0.695
216 0.7
230 0.765
244 0.795
258 0.79
272 0.845
286 0.835
300 0.85
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.314249405223074
52 0.375416194278
66 0.418077583518991
80 0.612677319564099
94 0.523599419685867
108 0.717311411215698
122 0.705155219289635
134 0.789749406081881
148 0.846451991308196
162 0.804838751686564
176 0.882634103939485
190 0.886323321325676
204 0.919642885642976
216 0.922622500184942
230 0.955721612861168
244 0.967588891123828
258 0.965755247386058
272 0.982872683501695
286 0.980249323408834
300 0.984105701070288
};
\addlegendentry{predicted}
\addplot [semithick, crimson2143940]
table {%
40 0.03
52 0.06
66 0.14
80 0.22
94 0.255
108 0.445
122 0.385
134 0.48
148 0.605
162 0.555
176 0.74
190 0.745
204 0.735
216 0.83
230 0.855
244 0.84
258 0.885
272 0.915
286 0.895
300 0.935
};
\addlegendentry{$\dmmd$-spectral}
\addplot [semithick, mediumpurple148103189]
table {%
40 0.23
52 0.245
66 0.27
80 0.22
94 0.27
108 0.305
122 0.285
134 0.34
148 0.34
162 0.44
176 0.37
190 0.435
204 0.49
216 0.47
230 0.54
244 0.565
258 0.495
272 0.62
286 0.57
300 0.6
};
\addlegendentry{B-$\dmmd$}
\addplot [semithick, sienna1408675]
table {%
40 0.19
52 0.115
66 0.205
80 0.18
94 0.17
108 0.145
122 0.18
134 0.16
148 0.19
162 0.21
176 0.165
190 0.185
204 0.185
216 0.21
230 0.185
244 0.205
258 0.2
272 0.215
286 0.175
300 0.195
};
\addlegendentry{L-$\dmmd$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurveAllMethods_Polynomiald_50_eps_0_4.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$(d=50, j=5,  \epsilon=0.4)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=27, xmax=313,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.0499641568717913, ymax=1.04924729430762,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.319186839573146)
--(axis cs:40,0.250813160426854)
--(axis cs:52,0.263879518400256)
--(axis cs:66,0.330679461324157)
--(axis cs:80,0.414142861589357)
--(axis cs:94,0.450477579748807)
--(axis cs:108,0.523278071946043)
--(axis cs:122,0.593804083448544)
--(axis cs:134,0.608669513648844)
--(axis cs:148,0.70078742779213)
--(axis cs:162,0.72339328591897)
--(axis cs:176,0.799011011947365)
--(axis cs:190,0.866602363901454)
--(axis cs:204,0.860097703419162)
--(axis cs:216,0.884506159461926)
--(axis cs:230,0.895307504602006)
--(axis cs:244,0.917538900378269)
--(axis cs:258,0.94632666829189)
--(axis cs:272,0.940715742931465)
--(axis cs:286,0.963719513529993)
--(axis cs:300,0.982807816743158)
--(axis cs:300,0.997192183256842)
--(axis cs:300,0.997192183256842)
--(axis cs:286,0.986280486470007)
--(axis cs:272,0.969284257068535)
--(axis cs:258,0.97367333170811)
--(axis cs:244,0.952461099621731)
--(axis cs:230,0.934692495397994)
--(axis cs:216,0.925493840538074)
--(axis cs:204,0.909902296580838)
--(axis cs:190,0.913397636098546)
--(axis cs:176,0.850988988052635)
--(axis cs:162,0.78660671408103)
--(axis cs:148,0.75921257220787)
--(axis cs:134,0.671330486351156)
--(axis cs:122,0.666195916551456)
--(axis cs:108,0.596721928053957)
--(axis cs:94,0.519522420251193)
--(axis cs:80,0.485857138410643)
--(axis cs:66,0.399320538675842)
--(axis cs:52,0.326120481599744)
--(axis cs:40,0.319186839573146)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.237986603938313)
--(axis cs:40,0.182013396061687)
--(axis cs:52,0.173421107999015)
--(axis cs:66,0.218873202863128)
--(axis cs:80,0.282270044301894)
--(axis cs:94,0.290527300768338)
--(axis cs:108,0.33551421488497)
--(axis cs:122,0.414231438385085)
--(axis cs:134,0.458460372538845)
--(axis cs:148,0.519822103886105)
--(axis cs:162,0.540412285418085)
--(axis cs:176,0.595369531117815)
--(axis cs:190,0.65399017292857)
--(axis cs:204,0.678798878225294)
--(axis cs:216,0.662456577085377)
--(axis cs:230,0.770380338033664)
--(axis cs:244,0.740337829226437)
--(axis cs:258,0.8198914855079)
--(axis cs:272,0.805908559611347)
--(axis cs:286,0.858375997132816)
--(axis cs:300,0.879029783024489)
--(axis cs:300,0.920970216975511)
--(axis cs:300,0.920970216975511)
--(axis cs:286,0.901624002867184)
--(axis cs:272,0.854091440388652)
--(axis cs:258,0.8701085144921)
--(axis cs:244,0.799662170773563)
--(axis cs:230,0.829619661966336)
--(axis cs:216,0.727543422914623)
--(axis cs:204,0.741201121774705)
--(axis cs:190,0.71600982707143)
--(axis cs:176,0.664630468882185)
--(axis cs:162,0.609587714581915)
--(axis cs:148,0.590177896113895)
--(axis cs:134,0.531539627461155)
--(axis cs:122,0.485768561614915)
--(axis cs:108,0.40448578511503)
--(axis cs:94,0.349472699231662)
--(axis cs:80,0.347729955698106)
--(axis cs:66,0.281126797136872)
--(axis cs:52,0.226578892000985)
--(axis cs:40,0.237986603938313)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.35613777375121)
--(axis cs:40,0.29000219047407)
--(axis cs:52,0.272839235903184)
--(axis cs:66,0.358068797124078)
--(axis cs:80,0.464667016249198)
--(axis cs:94,0.472585426628284)
--(axis cs:108,0.549096627581411)
--(axis cs:122,0.660108625235377)
--(axis cs:134,0.715766275892613)
--(axis cs:148,0.781978102598149)
--(axis cs:162,0.801986450833689)
--(axis cs:176,0.851677515653231)
--(axis cs:190,0.893615853794394)
--(axis cs:204,0.910160968027803)
--(axis cs:216,0.900420522556035)
--(axis cs:230,0.957180559954521)
--(axis cs:244,0.943636199174637)
--(axis cs:258,0.973698270297606)
--(axis cs:272,0.968685728078371)
--(axis cs:286,0.983553111467559)
--(axis cs:300,0.988075223447559)
--(axis cs:300,0.999283137435825)
--(axis cs:300,0.999283137435825)
--(axis cs:286,0.997317656038901)
--(axis cs:272,0.989030268987846)
--(axis cs:258,0.992047096705784)
--(axis cs:244,0.972053786216349)
--(axis cs:230,0.981550947421621)
--(axis cs:216,0.938865248729917)
--(axis cs:204,0.946624550861967)
--(axis cs:190,0.933370909642669)
--(axis cs:176,0.898438897513574)
--(axis cs:162,0.855278247408959)
--(axis cs:148,0.837487658992389)
--(axis cs:134,0.777284599749359)
--(axis cs:122,0.7253549966369)
--(axis cs:108,0.618803497685276)
--(axis cs:94,0.543287196755591)
--(axis cs:80,0.535377694297176)
--(axis cs:66,0.427128915033684)
--(axis cs:52,0.337975035137333)
--(axis cs:40,0.35613777375121)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:52,0)
--(axis cs:66,0)
--(axis cs:80,0.00309149075414963)
--(axis cs:94,0.0100707502801068)
--(axis cs:108,0.0171151493993915)
--(axis cs:122,0.0261392866345199)
--(axis cs:134,0.0606558956009848)
--(axis cs:148,0.117746376387717)
--(axis cs:162,0.139763568001796)
--(axis cs:176,0.199942762934694)
--(axis cs:190,0.300715610330648)
--(axis cs:204,0.335483192499885)
--(axis cs:216,0.329336862518842)
--(axis cs:230,0.434502676157209)
--(axis cs:244,0.552592284869186)
--(axis cs:258,0.610816524459909)
--(axis cs:272,0.71125647899091)
--(axis cs:286,0.726195747308955)
--(axis cs:300,0.746769874247535)
--(axis cs:300,0.803230125752465)
--(axis cs:300,0.803230125752465)
--(axis cs:286,0.793804252691045)
--(axis cs:272,0.76874352100909)
--(axis cs:258,0.679183475540091)
--(axis cs:244,0.617407715130814)
--(axis cs:230,0.505497323842791)
--(axis cs:216,0.400663137481158)
--(axis cs:204,0.404516807500115)
--(axis cs:190,0.369284389669352)
--(axis cs:176,0.260057237065306)
--(axis cs:162,0.190236431998205)
--(axis cs:148,0.172253623612283)
--(axis cs:134,0.0993441043990152)
--(axis cs:122,0.0538607133654802)
--(axis cs:108,0.0428848506006085)
--(axis cs:94,0.0299292497198932)
--(axis cs:80,0.0169085092458504)
--(axis cs:66,0)
--(axis cs:52,0)
--(axis cs:40,0)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:40,0.0826586381128331)
--(axis cs:40,0.0473413618871669)
--(axis cs:52,0.0513758389450692)
--(axis cs:66,0.0303846185475712)
--(axis cs:80,0.0344771136704542)
--(axis cs:94,0.0423385306387039)
--(axis cs:108,0.0950786703506016)
--(axis cs:122,0.0703996332942468)
--(axis cs:134,0.0708639737667404)
--(axis cs:148,0.101070742280631)
--(axis cs:162,0.128474175319135)
--(axis cs:176,0.10997006791859)
--(axis cs:190,0.133869031782194)
--(axis cs:204,0.133798866913815)
--(axis cs:216,0.130018056520759)
--(axis cs:230,0.138867692409586)
--(axis cs:244,0.164698556140012)
--(axis cs:258,0.160286959414107)
--(axis cs:272,0.214933448817664)
--(axis cs:286,0.150382448193681)
--(axis cs:300,0.236845899574864)
--(axis cs:300,0.303154100425136)
--(axis cs:300,0.303154100425136)
--(axis cs:286,0.209617551806319)
--(axis cs:272,0.275066551182335)
--(axis cs:258,0.209713040585893)
--(axis cs:244,0.225301443859988)
--(axis cs:230,0.191132307590414)
--(axis cs:216,0.179981943479241)
--(axis cs:204,0.186201133086185)
--(axis cs:190,0.186130968217806)
--(axis cs:176,0.16002993208141)
--(axis cs:162,0.181525824680865)
--(axis cs:148,0.148929257719369)
--(axis cs:134,0.10913602623326)
--(axis cs:122,0.109600366705753)
--(axis cs:108,0.134921329649398)
--(axis cs:94,0.0776614693612961)
--(axis cs:80,0.0655228863295458)
--(axis cs:66,0.0596153814524288)
--(axis cs:52,0.0886241610549308)
--(axis cs:40,0.0826586381128331)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:40,0.0650192376637431)
--(axis cs:40,0.0349807623362569)
--(axis cs:52,0.035322125494473)
--(axis cs:66,0.0525667164595995)
--(axis cs:80,0.080105025760258)
--(axis cs:94,0.0566571539830919)
--(axis cs:108,0.0605481524013784)
--(axis cs:122,0.0554427922494033)
--(axis cs:134,0.0693741818344096)
--(axis cs:148,0.0516489782300821)
--(axis cs:162,0.0903868029123246)
--(axis cs:176,0.0429087741808845)
--(axis cs:190,0.0698537999861016)
--(axis cs:204,0.0754523818586509)
--(axis cs:216,0.0666694244498434)
--(axis cs:230,0.0510686932569355)
--(axis cs:244,0.104327085957708)
--(axis cs:258,0.074856824977179)
--(axis cs:272,0.0921320229359919)
--(axis cs:286,0.0841074175842238)
--(axis cs:300,0.0927627002538528)
--(axis cs:300,0.137237299746147)
--(axis cs:300,0.137237299746147)
--(axis cs:286,0.125892582415776)
--(axis cs:272,0.137867977064008)
--(axis cs:258,0.115143175022821)
--(axis cs:244,0.145672914042292)
--(axis cs:230,0.0889313067430645)
--(axis cs:216,0.103330575550157)
--(axis cs:204,0.114547618141349)
--(axis cs:190,0.110146200013898)
--(axis cs:176,0.0770912258191155)
--(axis cs:162,0.129613197087675)
--(axis cs:148,0.0883510217699179)
--(axis cs:134,0.11062581816559)
--(axis cs:122,0.0945572077505967)
--(axis cs:108,0.0994518475986216)
--(axis cs:94,0.0933428460169081)
--(axis cs:80,0.119894974239742)
--(axis cs:66,0.0874332835404005)
--(axis cs:52,0.064677874505527)
--(axis cs:40,0.0650192376637431)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.285
52 0.295
66 0.365
80 0.45
94 0.485
108 0.56
122 0.63
134 0.64
148 0.73
162 0.755
176 0.825
190 0.89
204 0.885
216 0.905
230 0.915
244 0.935
258 0.96
272 0.955
286 0.975
300 0.99
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.21
52 0.2
66 0.25
80 0.315
94 0.32
108 0.37
122 0.45
134 0.495
148 0.555
162 0.575
176 0.63
190 0.685
204 0.71
216 0.695
230 0.8
244 0.77
258 0.845
272 0.83
286 0.88
300 0.9
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.32306998211264
52 0.305407135520259
66 0.392598856078881
80 0.500022355273187
94 0.507936311691937
108 0.583950062633343
122 0.692731810936138
134 0.746525437820986
148 0.809732880795269
162 0.828632349121324
176 0.875058206583402
190 0.913493381718532
204 0.928392759444885
216 0.919642885642976
230 0.969365753688071
244 0.957844992695493
258 0.982872683501695
272 0.978857998533108
286 0.99043538375323
300 0.993679180441692
};
\addlegendentry{predicted}
\addplot [semithick, crimson2143940]
table {%
40 0
52 0
66 0
80 0.01
94 0.02
108 0.03
122 0.04
134 0.08
148 0.145
162 0.165
176 0.23
190 0.335
204 0.37
216 0.365
230 0.47
244 0.585
258 0.645
272 0.74
286 0.76
300 0.775
};
\addlegendentry{$\dmmd$-spectral}
\addplot [semithick, mediumpurple148103189]
table {%
40 0.065
52 0.07
66 0.045
80 0.05
94 0.06
108 0.115
122 0.09
134 0.09
148 0.125
162 0.155
176 0.135
190 0.16
204 0.16
216 0.155
230 0.165
244 0.195
258 0.185
272 0.245
286 0.18
300 0.27
};
\addlegendentry{B-$\dmmd$}
\addplot [semithick, sienna1408675]
table {%
40 0.05
52 0.05
66 0.07
80 0.1
94 0.075
108 0.08
122 0.075
134 0.09
148 0.07
162 0.11
176 0.06
190 0.09
204 0.095
216 0.085
230 0.07
244 0.125
258 0.095
272 0.115
286 0.105
300 0.115
};
\addlegendentry{L-$\dmmd$}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurveAllMethods_RBFd_100_eps_0_15.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.95)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$(d=100, j=20,  \epsilon=0.15)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=-8, xmax=801,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.0463459862329632, ymax=1.05108140268629,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.132380292670115)
--(axis cs:40,0.0876197073298851)
--(axis cs:90,0.138194788286604)
--(axis cs:140,0.286376976050738)
--(axis cs:190,0.380131532869941)
--(axis cs:242,0.520307097267597)
--(axis cs:292,0.611884897705126)
--(axis cs:342,0.715907056267885)
--(axis cs:392,0.835047244641122)
--(axis cs:444,0.866762436121658)
--(axis cs:494,0.932561267964671)
--(axis cs:544,0.945333733433488)
--(axis cs:594,0.970096591495854)
--(axis cs:646,0.990191218969427)
--(axis cs:696,0.99033738270925)
--(axis cs:746,1)
--(axis cs:796,1)
--(axis cs:848,1)
--(axis cs:898,1)
--(axis cs:948,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:948,1)
--(axis cs:898,1)
--(axis cs:848,1)
--(axis cs:796,1)
--(axis cs:746,1)
--(axis cs:696,0.99966261729075)
--(axis cs:646,0.999808781030573)
--(axis cs:594,0.989903408504146)
--(axis cs:544,0.974666266566512)
--(axis cs:494,0.967438732035329)
--(axis cs:444,0.913237563878342)
--(axis cs:392,0.884952755358878)
--(axis cs:342,0.774092943732115)
--(axis cs:292,0.678115102294874)
--(axis cs:242,0.589692902732403)
--(axis cs:190,0.449868467130059)
--(axis cs:140,0.343623023949262)
--(axis cs:90,0.191805211713396)
--(axis cs:40,0.132380292670115)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.126813069476807)
--(axis cs:40,0.0831869305231932)
--(axis cs:90,0.0736546404340428)
--(axis cs:140,0.17497735229864)
--(axis cs:190,0.240671046728531)
--(axis cs:242,0.350368944572826)
--(axis cs:292,0.404415602084621)
--(axis cs:342,0.497360393200779)
--(axis cs:392,0.605605996162122)
--(axis cs:444,0.715313313169031)
--(axis cs:494,0.732935855305341)
--(axis cs:544,0.80654657314136)
--(axis cs:594,0.858102511559542)
--(axis cs:646,0.894493430930553)
--(axis cs:696,0.893848699803558)
--(axis cs:746,0.94611196558184)
--(axis cs:796,0.945451890157137)
--(axis cs:848,0.98305022482378)
--(axis cs:898,0.982536086817225)
--(axis cs:948,1)
--(axis cs:1000,0.990467064968478)
--(axis cs:1000,0.999532935031522)
--(axis cs:1000,0.999532935031522)
--(axis cs:948,1)
--(axis cs:898,0.997463913182775)
--(axis cs:848,0.99694977517622)
--(axis cs:796,0.974548109842863)
--(axis cs:746,0.97388803441816)
--(axis cs:696,0.936151300196442)
--(axis cs:646,0.935506569069447)
--(axis cs:594,0.901897488440458)
--(axis cs:544,0.86345342685864)
--(axis cs:494,0.797064144694659)
--(axis cs:444,0.774686686830969)
--(axis cs:392,0.674394003837879)
--(axis cs:342,0.572639606799222)
--(axis cs:292,0.475584397915379)
--(axis cs:242,0.419631055427174)
--(axis cs:190,0.299328953271469)
--(axis cs:140,0.23502264770136)
--(axis cs:90,0.116345359565957)
--(axis cs:40,0.126813069476807)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.161882087215446)
--(axis cs:40,0.113175874036059)
--(axis cs:90,0.0975491307710998)
--(axis cs:140,0.281424360170552)
--(axis cs:190,0.391514873128113)
--(axis cs:242,0.571030817920761)
--(axis cs:292,0.647058932949559)
--(axis cs:342,0.760935756393305)
--(axis cs:392,0.85987546354705)
--(axis cs:444,0.930740946722414)
--(axis cs:494,0.941175511739009)
--(axis cs:544,0.970410475060232)
--(axis cs:594,0.983553111467559)
--(axis cs:646,0.990962875699993)
--(axis cs:696,0.990962875699993)
--(axis cs:746,0.997208546895715)
--(axis cs:796,0.997208546895715)
--(axis cs:848,0.999541505553267)
--(axis cs:898,0.999541505553267)
--(axis cs:948,1)
--(axis cs:1000,0.999796664172607)
--(axis cs:1000,1.00018801978831)
--(axis cs:1000,1.00018801978831)
--(axis cs:948,1)
--(axis cs:898,1.00038700496571)
--(axis cs:848,1.00038700496571)
--(axis cs:796,1.0011983395536)
--(axis cs:746,1.0011983395536)
--(axis cs:696,1.0002932703593)
--(axis cs:646,1.0002932703593)
--(axis cs:594,0.997317656038901)
--(axis cs:544,0.990088171757436)
--(axis cs:494,0.970267713983327)
--(axis cs:444,0.962527119906727)
--(axis cs:392,0.905392744331919)
--(axis cs:342,0.818563055770458)
--(axis cs:292,0.713026297118769)
--(axis cs:242,0.640146807764285)
--(axis cs:190,0.461457090584579)
--(axis cs:140,0.347074450275596)
--(axis cs:90,0.143600523401369)
--(axis cs:40,0.161882087215446)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:40,0.0164629231002697)
--(axis cs:40,0.00353707689973028)
--(axis cs:90,0.0301397341881109)
--(axis cs:140,0.107184448834183)
--(axis cs:190,0.162113444099351)
--(axis cs:242,0.406546384724517)
--(axis cs:292,0.492036234380662)
--(axis cs:342,0.597418908858051)
--(axis cs:392,0.749975853467584)
--(axis cs:444,0.798640182094711)
--(axis cs:494,0.86378421872756)
--(axis cs:544,0.922970687036759)
--(axis cs:594,0.934896109772645)
--(axis cs:646,0.989629304048822)
--(axis cs:696,0.989965680284289)
--(axis cs:746,0.983367928302559)
--(axis cs:796,1)
--(axis cs:848,1)
--(axis cs:898,1)
--(axis cs:948,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:948,1)
--(axis cs:898,1)
--(axis cs:848,1)
--(axis cs:796,1)
--(axis cs:746,0.996632071697441)
--(axis cs:696,1.00003431971571)
--(axis cs:646,1.00037069595118)
--(axis cs:594,0.965103890227355)
--(axis cs:544,0.957029312963241)
--(axis cs:494,0.90621578127244)
--(axis cs:444,0.851359817905289)
--(axis cs:392,0.810024146532416)
--(axis cs:342,0.662581091141949)
--(axis cs:292,0.567963765619338)
--(axis cs:242,0.473453615275483)
--(axis cs:190,0.217886555900649)
--(axis cs:140,0.152815551165817)
--(axis cs:90,0.0598602658118891)
--(axis cs:40,0.0164629231002697)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:40,0.0729116582146936)
--(axis cs:40,0.0370883417853064)
--(axis cs:90,0.0357193312481523)
--(axis cs:140,0.0744169973036002)
--(axis cs:190,0.118991802195333)
--(axis cs:242,0.145435302261172)
--(axis cs:292,0.105075727192153)
--(axis cs:342,0.115168681569437)
--(axis cs:392,0.200429575586407)
--(axis cs:444,0.224519360653031)
--(axis cs:494,0.254084146461726)
--(axis cs:544,0.218576372345001)
--(axis cs:594,0.32490478130856)
--(axis cs:646,0.322664116294742)
--(axis cs:696,0.305523640345883)
--(axis cs:746,0.355128234917056)
--(axis cs:796,0.363631778982194)
--(axis cs:848,0.390479073375704)
--(axis cs:898,0.448644335035651)
--(axis cs:948,0.443274880871534)
--(axis cs:1000,0.46166279293342)
--(axis cs:1000,0.528337207066579)
--(axis cs:1000,0.528337207066579)
--(axis cs:948,0.516725119128466)
--(axis cs:898,0.521355664964349)
--(axis cs:848,0.459520926624296)
--(axis cs:796,0.436368221017806)
--(axis cs:746,0.424871765082944)
--(axis cs:696,0.374476359654117)
--(axis cs:646,0.387335883705258)
--(axis cs:594,0.39509521869144)
--(axis cs:544,0.281423627654999)
--(axis cs:494,0.315915853538274)
--(axis cs:444,0.285480639346969)
--(axis cs:392,0.259570424413593)
--(axis cs:342,0.164831318430563)
--(axis cs:292,0.154924272807847)
--(axis cs:242,0.194564697738828)
--(axis cs:190,0.161008197804667)
--(axis cs:140,0.1155830026964)
--(axis cs:90,0.0642806687518477)
--(axis cs:40,0.0729116582146936)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:40,0.0299786960571008)
--(axis cs:40,0.0100213039428992)
--(axis cs:90,0.0140855886553603)
--(axis cs:140,0.0306255652285038)
--(axis cs:190,0.0349071415894801)
--(axis cs:242,0.0482168425199547)
--(axis cs:292,0.0430855830724201)
--(axis cs:342,0.0695356407381027)
--(axis cs:392,0.0525389003782694)
--(axis cs:444,0.0351849949375641)
--(axis cs:494,0.078193808218765)
--(axis cs:544,0.05096687098767)
--(axis cs:594,0.0792961960017006)
--(axis cs:646,0.0663758389450692)
--(axis cs:696,0.088850546697373)
--(axis cs:746,0.0513677698597296)
--(axis cs:796,0.0419230983019766)
--(axis cs:848,0.0786962591313169)
--(axis cs:898,0.0783125036023058)
--(axis cs:948,0.0853229194238576)
--(axis cs:1000,0.078676831848902)
--(axis cs:1000,0.121323168151098)
--(axis cs:1000,0.121323168151098)
--(axis cs:948,0.124677080576142)
--(axis cs:898,0.121687496397694)
--(axis cs:848,0.121303740868683)
--(axis cs:796,0.0780769016980234)
--(axis cs:746,0.0886322301402704)
--(axis cs:696,0.131149453302627)
--(axis cs:646,0.103624161054931)
--(axis cs:594,0.120703803998299)
--(axis cs:544,0.0890331290123301)
--(axis cs:494,0.121806191781235)
--(axis cs:444,0.0648150050624359)
--(axis cs:392,0.0874610996217306)
--(axis cs:342,0.110464359261897)
--(axis cs:292,0.0769144169275799)
--(axis cs:242,0.0817831574800453)
--(axis cs:190,0.0650928584105199)
--(axis cs:140,0.0593744347714962)
--(axis cs:90,0.0359144113446397)
--(axis cs:40,0.0299786960571008)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.11
90 0.165
140 0.315
190 0.415
242 0.555
292 0.645
342 0.745
392 0.86
444 0.89
494 0.95
544 0.96
594 0.98
646 0.995
696 0.995
746 1
796 1
848 1
898 1
948 1
1000 1
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.105
90 0.095
140 0.205
190 0.27
242 0.385
292 0.44
342 0.535
392 0.64
444 0.745
494 0.765
544 0.835
594 0.88
646 0.915
696 0.915
746 0.96
796 0.96
848 0.99
898 0.99
948 1
1000 0.995
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.137528980625752
90 0.120574827086234
140 0.314249405223074
190 0.426485981856346
242 0.605588812842523
292 0.680042615034164
342 0.789749406081881
392 0.882634103939485
444 0.946634033314571
494 0.955721612861168
544 0.980249323408834
594 0.99043538375323
646 0.995628073029646
696 0.995628073029646
746 0.999203443224658
796 0.999203443224658
848 0.999964255259491
898 0.999964255259491
948 1
1000 0.999992341980458
};
\addlegendentry{predicted}
\addplot [semithick, crimson2143940]
table {%
40 0.01
90 0.045
140 0.13
190 0.19
242 0.44
292 0.53
342 0.63
392 0.78
444 0.825
494 0.885
544 0.94
594 0.95
646 0.995
696 0.995
746 0.99
796 1
848 1
898 1
948 1
1000 1
};
\addlegendentry{$\dmmd$-spectral}
\addplot [semithick, mediumpurple148103189]
table {%
40 0.055
90 0.05
140 0.095
190 0.14
242 0.17
292 0.13
342 0.14
392 0.23
444 0.255
494 0.285
544 0.25
594 0.36
646 0.355
696 0.34
746 0.39
796 0.4
848 0.425
898 0.485
948 0.48
1000 0.495
};
\addlegendentry{B-$\dmmd$}
\addplot [semithick, sienna1408675]
table {%
40 0.02
90 0.025
140 0.045
190 0.05
242 0.065
292 0.06
342 0.09
392 0.07
444 0.05
494 0.1
544 0.07
594 0.1
646 0.085
696 0.11
746 0.07
796 0.06
848 0.1
898 0.1
948 0.105
1000 0.1
};
\addlegendentry{L-$\dmmd$}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurveAllMethods_RBFd_10_eps_0_2.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.95)},
  anchor=north west,
  draw=lightgray204, 
  nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
title={($d=10, j=5,  \epsilon=0.2)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=-8, xmax=900,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.00951058496303117, ymax=1.04935222789267,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.174838679514016)
--(axis cs:40,0.125161320485984)
--(axis cs:90,0.239496065827504)
--(axis cs:140,0.41026471534592)
--(axis cs:190,0.465064067566472)
--(axis cs:242,0.558843534464774)
--(axis cs:292,0.660384252138658)
--(axis cs:342,0.803717032606648)
--(axis cs:392,0.839910161419411)
--(axis cs:444,0.884146478115196)
--(axis cs:494,0.871690184470914)
--(axis cs:544,0.964177598464296)
--(axis cs:594,0.963926410925088)
--(axis cs:646,0.964460817156914)
--(axis cs:696,0.969506222081633)
--(axis cs:746,0.969270630260821)
--(axis cs:796,1)
--(axis cs:848,0.989951237775454)
--(axis cs:898,1)
--(axis cs:948,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:948,1)
--(axis cs:898,1)
--(axis cs:848,1.00004876222455)
--(axis cs:796,1)
--(axis cs:746,0.990729369739179)
--(axis cs:696,0.990493777918367)
--(axis cs:646,0.985539182843086)
--(axis cs:594,0.986073589074911)
--(axis cs:544,0.985822401535704)
--(axis cs:494,0.918309815529086)
--(axis cs:444,0.925853521884804)
--(axis cs:392,0.890089838580589)
--(axis cs:342,0.856282967393352)
--(axis cs:292,0.729615747861342)
--(axis cs:242,0.631156465535226)
--(axis cs:190,0.534935932433528)
--(axis cs:140,0.47973528465408)
--(axis cs:90,0.300503934172497)
--(axis cs:40,0.174838679514016)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.184369537849537)
--(axis cs:40,0.135630462150463)
--(axis cs:90,0.159065900825361)
--(axis cs:140,0.274080654585586)
--(axis cs:190,0.287760670369873)
--(axis cs:242,0.365018085029547)
--(axis cs:292,0.526951702010542)
--(axis cs:342,0.667536019960578)
--(axis cs:392,0.61576756837442)
--(axis cs:444,0.720919981086664)
--(axis cs:494,0.749195465025422)
--(axis cs:544,0.786491404804866)
--(axis cs:594,0.889168293396843)
--(axis cs:646,0.894263558646672)
--(axis cs:696,0.911006843337665)
--(axis cs:746,0.930553979786806)
--(axis cs:796,0.96327633269834)
--(axis cs:848,0.976430431749499)
--(axis cs:898,0.97647430354751)
--(axis cs:948,0.989521006023)
--(axis cs:1000,0.976290845333788)
--(axis cs:1000,0.993709154666212)
--(axis cs:1000,0.993709154666212)
--(axis cs:948,1.000478993977)
--(axis cs:898,0.99352569645249)
--(axis cs:848,0.993569568250501)
--(axis cs:796,0.98672366730166)
--(axis cs:746,0.959446020213194)
--(axis cs:696,0.948993156662335)
--(axis cs:646,0.935736441353328)
--(axis cs:594,0.930831706603157)
--(axis cs:544,0.843508595195134)
--(axis cs:494,0.810804534974578)
--(axis cs:444,0.779080018913336)
--(axis cs:392,0.68423243162558)
--(axis cs:342,0.732463980039422)
--(axis cs:292,0.593048297989458)
--(axis cs:242,0.434981914970453)
--(axis cs:190,0.352239329630127)
--(axis cs:140,0.345919345414414)
--(axis cs:90,0.210934099174639)
--(axis cs:40,0.184369537849537)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.264155318494544)
--(axis cs:40,0.204262881976661)
--(axis cs:90,0.247068687667636)
--(axis cs:140,0.456703675496643)
--(axis cs:190,0.472585426628284)
--(axis cs:242,0.592463124850524)
--(axis cs:292,0.787077210556462)
--(axis cs:342,0.903729350323494)
--(axis cs:392,0.867817642273713)
--(axis cs:444,0.933438921687398)
--(axis cs:494,0.948382071974656)
--(axis cs:544,0.963183285393053)
--(axis cs:594,0.99004718923164)
--(axis cs:646,0.990962875699993)
--(axis cs:696,0.993435996694691)
--(axis cs:746,0.995511706352707)
--(axis cs:796,0.998546107066721)
--(axis cs:848,0.999247206052825)
--(axis cs:898,0.999247206052825)
--(axis cs:948,0.999796664172607)
--(axis cs:1000,0.999247206052825)
--(axis cs:1000,1.00057616512638)
--(axis cs:1000,1.00057616512638)
--(axis cs:948,1.00018801978831)
--(axis cs:898,1.00057616512638)
--(axis cs:848,1.00057616512638)
--(axis cs:796,1.00089976761037)
--(axis cs:746,1.00122210003559)
--(axis cs:696,1.00093085180097)
--(axis cs:646,1.0002932703593)
--(axis cs:594,0.999999140193895)
--(axis cs:544,0.985536271941862)
--(axis cs:494,0.975449980849763)
--(axis cs:444,0.964552531983674)
--(axis cs:392,0.912076283494903)
--(axis cs:342,0.941515650046391)
--(axis cs:292,0.842041285974959)
--(axis cs:242,0.660867208866711)
--(axis cs:190,0.543287196755591)
--(axis cs:140,0.527405425097203)
--(axis cs:90,0.310481549427104)
--(axis cs:40,0.264155318494544)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:40,0.0878450973659434)
--(axis cs:40,0.0521549026340566)
--(axis cs:90,0.179710573214404)
--(axis cs:140,0.356340863053251)
--(axis cs:190,0.436125267528732)
--(axis cs:242,0.575106599836072)
--(axis cs:292,0.638983562825495)
--(axis cs:342,0.783081094004399)
--(axis cs:392,0.828845698250575)
--(axis cs:444,0.873073075911109)
--(axis cs:494,0.872350841627116)
--(axis cs:544,0.952471258044001)
--(axis cs:594,0.969918333471097)
--(axis cs:646,0.96355778102814)
--(axis cs:696,0.970486325630967)
--(axis cs:746,0.971045985537202)
--(axis cs:796,1)
--(axis cs:848,1)
--(axis cs:898,1)
--(axis cs:948,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:948,1)
--(axis cs:898,1)
--(axis cs:848,1)
--(axis cs:796,1)
--(axis cs:746,0.988954014462798)
--(axis cs:696,0.989513674369033)
--(axis cs:646,0.98644221897186)
--(axis cs:594,0.990081666528903)
--(axis cs:544,0.977528741955999)
--(axis cs:494,0.917649158372884)
--(axis cs:444,0.916926924088891)
--(axis cs:392,0.881154301749425)
--(axis cs:342,0.836918905995601)
--(axis cs:292,0.701016437174505)
--(axis cs:242,0.644893400163928)
--(axis cs:190,0.503874732471268)
--(axis cs:140,0.423659136946749)
--(axis cs:90,0.240289426785596)
--(axis cs:40,0.0878450973659434)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:40,0.192730297059354)
--(axis cs:40,0.137269702940646)
--(axis cs:90,0.135083188406219)
--(axis cs:140,0.132848584291054)
--(axis cs:190,0.204695555193998)
--(axis cs:242,0.250506123731885)
--(axis cs:292,0.258569958638271)
--(axis cs:342,0.307742597748734)
--(axis cs:392,0.326850801291736)
--(axis cs:444,0.29715567020017)
--(axis cs:494,0.375395087054003)
--(axis cs:544,0.377402310281248)
--(axis cs:594,0.471802946290371)
--(axis cs:646,0.495036483300446)
--(axis cs:696,0.45887068364887)
--(axis cs:746,0.561931170265641)
--(axis cs:796,0.532047041104022)
--(axis cs:848,0.636360820833439)
--(axis cs:898,0.604108357518776)
--(axis cs:948,0.637937960529623)
--(axis cs:1000,0.639556382803105)
--(axis cs:1000,0.710443617196895)
--(axis cs:1000,0.710443617196895)
--(axis cs:948,0.702062039470377)
--(axis cs:898,0.675891642481224)
--(axis cs:848,0.703639179166561)
--(axis cs:796,0.597952958895978)
--(axis cs:746,0.628068829734359)
--(axis cs:696,0.53112931635113)
--(axis cs:646,0.564963516699554)
--(axis cs:594,0.538197053709629)
--(axis cs:544,0.442597689718752)
--(axis cs:494,0.444604912945997)
--(axis cs:444,0.36284432979983)
--(axis cs:392,0.393149198708264)
--(axis cs:342,0.372257402251266)
--(axis cs:292,0.321430041361729)
--(axis cs:242,0.319493876268115)
--(axis cs:190,0.265304444806002)
--(axis cs:140,0.187151415708946)
--(axis cs:90,0.184916811593781)
--(axis cs:40,0.192730297059354)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:40,0.10124705861996)
--(axis cs:40,0.0587529413800404)
--(axis cs:90,0.038619542894046)
--(axis cs:140,0.101280229765025)
--(axis cs:190,0.0670507834432809)
--(axis cs:242,0.074410090456731)
--(axis cs:292,0.058124055581983)
--(axis cs:342,0.0680171089253483)
--(axis cs:392,0.0699731586364699)
--(axis cs:444,0.0651541093674282)
--(axis cs:494,0.101503404501928)
--(axis cs:544,0.110414447840246)
--(axis cs:594,0.155026213743207)
--(axis cs:646,0.0866498929338643)
--(axis cs:696,0.12434518807319)
--(axis cs:746,0.140094980425625)
--(axis cs:796,0.127217344865007)
--(axis cs:848,0.127648839515587)
--(axis cs:898,0.10140128446292)
--(axis cs:948,0.139417791827131)
--(axis cs:1000,0.0662611533172396)
--(axis cs:1000,0.10373884668276)
--(axis cs:1000,0.10373884668276)
--(axis cs:948,0.190582208172869)
--(axis cs:898,0.14859871553708)
--(axis cs:848,0.172351160484413)
--(axis cs:796,0.172782655134992)
--(axis cs:746,0.189905019574375)
--(axis cs:696,0.17565481192681)
--(axis cs:646,0.133350107066136)
--(axis cs:594,0.204973786256793)
--(axis cs:544,0.159585552159754)
--(axis cs:494,0.148496595498072)
--(axis cs:444,0.104845890632572)
--(axis cs:392,0.11002684136353)
--(axis cs:342,0.111982891074652)
--(axis cs:292,0.091875944418017)
--(axis cs:242,0.115589909543269)
--(axis cs:190,0.102949216556719)
--(axis cs:140,0.148719770234975)
--(axis cs:90,0.071380457105954)
--(axis cs:40,0.10124705861996)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.15
90 0.27
140 0.445
190 0.5
242 0.595
292 0.695
342 0.83
392 0.865
444 0.905
494 0.895
544 0.975
594 0.975
646 0.975
696 0.98
746 0.98
796 1
848 0.995
898 1
948 1
1000 1
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.16
90 0.185
140 0.31
190 0.32
242 0.4
292 0.56
342 0.7
392 0.65
444 0.75
494 0.78
544 0.815
594 0.91
646 0.915
696 0.93
746 0.945
796 0.975
848 0.985
898 0.985
948 0.995
1000 0.985
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.234209100235603
90 0.27877511854737
140 0.492054550296923
190 0.507936311691937
242 0.626665166858618
292 0.814559248265711
342 0.922622500184942
392 0.889946962884308
444 0.948995726835536
494 0.961916026412209
544 0.974359778667457
594 0.995023164712768
646 0.995628073029646
696 0.997183424247829
746 0.998366903194148
796 0.999722937338545
848 0.999911685589605
898 0.999911685589605
948 0.999992341980458
1000 0.999911685589605
};
\addlegendentry{predicted}
\addplot [semithick, crimson2143940]
table {%
40 0.07
90 0.21
140 0.39
190 0.47
242 0.61
292 0.67
342 0.81
392 0.855
444 0.895
494 0.895
544 0.965
594 0.98
646 0.975
696 0.98
746 0.98
796 1
848 1
898 1
948 1
1000 1
};
\addlegendentry{$\dmmd$-spectral}
\addplot [semithick, mediumpurple148103189]
table {%
40 0.165
90 0.16
140 0.16
190 0.235
242 0.285
292 0.29
342 0.34
392 0.36
444 0.33
494 0.41
544 0.41
594 0.505
646 0.53
696 0.495
746 0.595
796 0.565
848 0.67
898 0.64
948 0.67
1000 0.675
};
\addlegendentry{B-$\dmmd$}
\addplot [semithick, sienna1408675]
table {%
40 0.08
90 0.055
140 0.125
190 0.085
242 0.095
292 0.075
342 0.09
392 0.09
444 0.085
494 0.125
544 0.135
594 0.18
646 0.11
696 0.15
746 0.165
796 0.15
848 0.15
898 0.125
948 0.165
1000 0.085
};
\addlegendentry{L-$\dmmd$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurveAllMethods_RBFd_50_eps_0_125.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={($d=50, j=15, \epsilon=0.125)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=-3, xmax=943,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.0471488784622712, ymax=1.05022961378031,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.171405065801849)
--(axis cs:40,0.118594934198151)
--(axis cs:84,0.126317319091792)
--(axis cs:130,0.190413696158526)
--(axis cs:174,0.254738638497252)
--(axis cs:220,0.334280502933804)
--(axis cs:266,0.400097645136753)
--(axis cs:310,0.46320193619224)
--(axis cs:356,0.549003472389687)
--(axis cs:402,0.595244029289919)
--(axis cs:446,0.67241957067502)
--(axis cs:492,0.749881909506079)
--(axis cs:536,0.756368898030289)
--(axis cs:582,0.824843502330412)
--(axis cs:628,0.867019151995629)
--(axis cs:672,0.90377927015864)
--(axis cs:718,0.922461185900979)
--(axis cs:764,0.951968211941564)
--(axis cs:808,0.946028958521284)
--(axis cs:854,0.953007189653797)
--(axis cs:900,0.976044868789348)
--(axis cs:900,0.993955131210652)
--(axis cs:900,0.993955131210652)
--(axis cs:854,0.976992810346203)
--(axis cs:808,0.973971041478716)
--(axis cs:764,0.978031788058436)
--(axis cs:718,0.95753881409902)
--(axis cs:672,0.94622072984136)
--(axis cs:628,0.912980848004371)
--(axis cs:582,0.875156497669588)
--(axis cs:536,0.813631101969711)
--(axis cs:492,0.810118090493921)
--(axis cs:446,0.73758042932498)
--(axis cs:402,0.664755970710081)
--(axis cs:356,0.620996527610313)
--(axis cs:310,0.53679806380776)
--(axis cs:266,0.469902354863247)
--(axis cs:220,0.395719497066196)
--(axis cs:174,0.315261361502748)
--(axis cs:130,0.249586303841474)
--(axis cs:84,0.173682680908208)
--(axis cs:40,0.171405065801849)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.132439905859874)
--(axis cs:40,0.0875600941401262)
--(axis cs:84,0.0868047553364919)
--(axis cs:130,0.134043895226749)
--(axis cs:174,0.139039501160417)
--(axis cs:220,0.191617082602382)
--(axis cs:266,0.294576570253574)
--(axis cs:310,0.296234485047611)
--(axis cs:356,0.368582705001607)
--(axis cs:402,0.372841175394614)
--(axis cs:446,0.434380798717546)
--(axis cs:492,0.495966927849517)
--(axis cs:536,0.524512053102497)
--(axis cs:582,0.655308081907698)
--(axis cs:628,0.661972445216153)
--(axis cs:672,0.750331930042552)
--(axis cs:718,0.784767732470091)
--(axis cs:764,0.793484073182331)
--(axis cs:808,0.888938245562157)
--(axis cs:854,0.836156552262728)
--(axis cs:900,0.873629751990208)
--(axis cs:900,0.916370248009792)
--(axis cs:900,0.916370248009792)
--(axis cs:854,0.883843447737272)
--(axis cs:808,0.931061754437843)
--(axis cs:764,0.846515926817669)
--(axis cs:718,0.845232267529909)
--(axis cs:672,0.809668069957448)
--(axis cs:628,0.728027554783847)
--(axis cs:582,0.714691918092302)
--(axis cs:536,0.595487946897503)
--(axis cs:492,0.564033072150483)
--(axis cs:446,0.505619201282454)
--(axis cs:402,0.437158824605386)
--(axis cs:356,0.441417294998393)
--(axis cs:310,0.363765514952389)
--(axis cs:266,0.365423429746426)
--(axis cs:220,0.248382917397618)
--(axis cs:174,0.190960498839583)
--(axis cs:130,0.185956104773251)
--(axis cs:84,0.133195244663508)
--(axis cs:40,0.132439905859874)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.171089121235566)
--(axis cs:40,0.121136380583771)
--(axis cs:84,0.121136380583771)
--(axis cs:130,0.204262881976661)
--(axis cs:174,0.212792604536382)
--(axis cs:220,0.30712548992801)
--(axis cs:266,0.488283483666098)
--(axis cs:310,0.488283483666098)
--(axis cs:356,0.599493164317601)
--(axis cs:402,0.599493164317601)
--(axis cs:446,0.685469948423024)
--(axis cs:492,0.755513971899651)
--(axis cs:536,0.787077210556462)
--(axis cs:582,0.893615853794394)
--(axis cs:628,0.900420522556035)
--(axis cs:672,0.948382071974656)
--(axis cs:718,0.963183285393053)
--(axis cs:764,0.965072522085565)
--(axis cs:808,0.99004718923164)
--(axis cs:854,0.978232045934359)
--(axis cs:900,0.987017792600458)
--(axis cs:900,0.998859612858613)
--(axis cs:900,0.998859612858613)
--(axis cs:854,0.99460186340913)
--(axis cs:808,0.999999140193895)
--(axis cs:764,0.98675484858091)
--(axis cs:718,0.985536271941862)
--(axis cs:672,0.975449980849763)
--(axis cs:628,0.938865248729917)
--(axis cs:582,0.933370909642669)
--(axis cs:536,0.842041285974959)
--(axis cs:492,0.813653805129203)
--(axis cs:446,0.749152874008371)
--(axis cs:402,0.667634301561307)
--(axis cs:356,0.667634301561307)
--(axis cs:310,0.558915355705637)
--(axis cs:266,0.558915355705637)
--(axis cs:220,0.374148383640913)
--(axis cs:174,0.27345815135575)
--(axis cs:130,0.264155318494544)
--(axis cs:84,0.171089121235566)
--(axis cs:40,0.171089121235566)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:40,0.01726803790579)
--(axis cs:40,0.00273196209421002)
--(axis cs:84,0.051204322305381)
--(axis cs:130,0.0693854420372398)
--(axis cs:174,0.148651802718212)
--(axis cs:220,0.254232982351225)
--(axis cs:266,0.331774445076116)
--(axis cs:310,0.41163348422445)
--(axis cs:356,0.490294092721843)
--(axis cs:402,0.549241819117858)
--(axis cs:446,0.628365455985584)
--(axis cs:492,0.68340237350686)
--(axis cs:536,0.714352814158556)
--(axis cs:582,0.8119591369605)
--(axis cs:628,0.814664858891255)
--(axis cs:672,0.918447073521579)
--(axis cs:718,0.928597427793178)
--(axis cs:764,0.970866134443731)
--(axis cs:808,0.958196425329588)
--(axis cs:854,0.946170683314061)
--(axis cs:900,0.989651226776166)
--(axis cs:900,1.00034877322383)
--(axis cs:900,1.00034877322383)
--(axis cs:854,0.973829316685939)
--(axis cs:808,0.981803574670412)
--(axis cs:764,0.989133865556269)
--(axis cs:718,0.961402572206822)
--(axis cs:672,0.951552926478421)
--(axis cs:628,0.865335141108745)
--(axis cs:582,0.8680408630395)
--(axis cs:536,0.775647185841444)
--(axis cs:492,0.74659762649314)
--(axis cs:446,0.691634544014416)
--(axis cs:402,0.620758180882142)
--(axis cs:356,0.559705907278157)
--(axis cs:310,0.47836651577555)
--(axis cs:266,0.398225554923884)
--(axis cs:220,0.315767017648774)
--(axis cs:174,0.201348197281788)
--(axis cs:130,0.11061455796276)
--(axis cs:84,0.0887956776946191)
--(axis cs:40,0.01726803790579)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:40,0.0933966708944852)
--(axis cs:40,0.0566033291055148)
--(axis cs:84,0.079487808503234)
--(axis cs:130,0.0832863090424497)
--(axis cs:174,0.115212099725874)
--(axis cs:220,0.0735337619737412)
--(axis cs:266,0.0866242112432543)
--(axis cs:310,0.100985017697279)
--(axis cs:356,0.194480835938709)
--(axis cs:402,0.128947756814431)
--(axis cs:446,0.138964267342746)
--(axis cs:492,0.199754173841669)
--(axis cs:536,0.207960961312798)
--(axis cs:582,0.214865727568099)
--(axis cs:628,0.209190098993992)
--(axis cs:672,0.226623964776594)
--(axis cs:718,0.247848260155942)
--(axis cs:764,0.190446668969471)
--(axis cs:808,0.272607572258319)
--(axis cs:854,0.289091101604878)
--(axis cs:900,0.280781227739733)
--(axis cs:900,0.349218772260267)
--(axis cs:900,0.349218772260267)
--(axis cs:854,0.350908898395122)
--(axis cs:808,0.337392427741681)
--(axis cs:764,0.249553331030529)
--(axis cs:718,0.312151739844058)
--(axis cs:672,0.283376035223406)
--(axis cs:628,0.270809901006008)
--(axis cs:582,0.275134272431901)
--(axis cs:536,0.272039038687202)
--(axis cs:492,0.260245826158331)
--(axis cs:446,0.191035732657254)
--(axis cs:402,0.181052243185569)
--(axis cs:356,0.255519164061291)
--(axis cs:310,0.149014982302721)
--(axis cs:266,0.133375788756746)
--(axis cs:220,0.116466238026259)
--(axis cs:174,0.164787900274126)
--(axis cs:130,0.12671369095755)
--(axis cs:84,0.120512191496766)
--(axis cs:40,0.0933966708944852)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:40,0.0712754416222725)
--(axis cs:40,0.0387245583777275)
--(axis cs:84,0.0392655036623348)
--(axis cs:130,0.051639189151892)
--(axis cs:174,0.0440023634558101)
--(axis cs:220,0.0506016914397157)
--(axis cs:266,0.0523924022081375)
--(axis cs:310,0.0614852086158121)
--(axis cs:356,0.0573512748335751)
--(axis cs:402,0.0841280091989288)
--(axis cs:446,0.0393382631869898)
--(axis cs:492,0.0566326546556123)
--(axis cs:536,0.0565297705753285)
--(axis cs:582,0.0527518116893397)
--(axis cs:628,0.0743899448084194)
--(axis cs:672,0.0744379597315831)
--(axis cs:718,0.0709671993653062)
--(axis cs:764,0.0836299859616331)
--(axis cs:808,0.051826943019954)
--(axis cs:854,0.0647365014126385)
--(axis cs:900,0.055409201777365)
--(axis cs:900,0.094590798222635)
--(axis cs:900,0.094590798222635)
--(axis cs:854,0.105263498587361)
--(axis cs:808,0.088173056980046)
--(axis cs:764,0.126370014038367)
--(axis cs:718,0.109032800634694)
--(axis cs:672,0.115562040268417)
--(axis cs:628,0.115610055191581)
--(axis cs:582,0.0872481883106603)
--(axis cs:536,0.0934702294246715)
--(axis cs:492,0.0933673453443877)
--(axis cs:446,0.0706617368130102)
--(axis cs:402,0.125871990801071)
--(axis cs:356,0.0926487251664249)
--(axis cs:310,0.0985147913841879)
--(axis cs:266,0.0876075977918625)
--(axis cs:220,0.0893983085602843)
--(axis cs:174,0.0759976365441899)
--(axis cs:130,0.088360810848108)
--(axis cs:84,0.0707344963376652)
--(axis cs:40,0.0712754416222725)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.145
84 0.15
130 0.22
174 0.285
220 0.365
266 0.435
310 0.5
356 0.585
402 0.63
446 0.705
492 0.78
536 0.785
582 0.85
628 0.89
672 0.925
718 0.94
764 0.965
808 0.96
854 0.965
900 0.985
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.11
84 0.11
130 0.16
174 0.165
220 0.22
266 0.33
310 0.33
356 0.405
402 0.405
446 0.47
492 0.53
536 0.56
582 0.685
628 0.695
672 0.78
718 0.815
764 0.82
808 0.91
854 0.86
900 0.895
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.146112750909668
84 0.146112750909668
130 0.234209100235603
174 0.243125377946066
220 0.340636936784461
266 0.523599419685867
310 0.523599419685867
356 0.633563732939454
402 0.633563732939454
446 0.717311411215698
492 0.784583888514427
536 0.814559248265711
582 0.913493381718532
628 0.919642885642976
672 0.961916026412209
718 0.974359778667457
764 0.975913685333238
808 0.995023164712768
854 0.986416954671745
900 0.992938702729535
};
\addlegendentry{predicted}
\addplot [semithick, crimson2143940]
table {%
40 0.01
84 0.07
130 0.09
174 0.175
220 0.285
266 0.365
310 0.445
356 0.525
402 0.585
446 0.66
492 0.715
536 0.745
582 0.84
628 0.84
672 0.935
718 0.945
764 0.98
808 0.97
854 0.96
900 0.995
};
\addlegendentry{$\dmmd$-spectral}
\addplot [semithick, mediumpurple148103189]
table {%
40 0.075
84 0.1
130 0.105
174 0.14
220 0.095
266 0.11
310 0.125
356 0.225
402 0.155
446 0.165
492 0.23
536 0.24
582 0.245
628 0.24
672 0.255
718 0.28
764 0.22
808 0.305
854 0.32
900 0.315
};
\addlegendentry{B-$\dmmd$}
\addplot [semithick, sienna1408675]
table {%
40 0.055
84 0.055
130 0.07
174 0.06
220 0.07
266 0.07
310 0.08
356 0.075
402 0.105
446 0.055
492 0.075
536 0.075
582 0.07
628 0.095
672 0.095
718 0.09
764 0.105
808 0.07
854 0.085
900 0.075
};
\addlegendentry{L-$\dmmd$}; 
\legend{}
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurve_RBF2022_10_13_15_48_24_.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
title={$(d, j, , \epsilon) = (10, 5, 0.3)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=27, xmax=313,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.154013184564948, ymax=1.04034314524104,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.282723332584592)
--(axis cs:40,0.237276667415408)
--(axis cs:58,0.316032261266444)
--(axis cs:76,0.420989636460433)
--(axis cs:94,0.536790357607236)
--(axis cs:114,0.654424583562804)
--(axis cs:132,0.737608988367858)
--(axis cs:150,0.786130584435389)
--(axis cs:170,0.857540810725511)
--(axis cs:188,0.916759059701064)
--(axis cs:206,0.922540220959022)
--(axis cs:224,0.947877443491982)
--(axis cs:244,0.964754527532164)
--(axis cs:262,0.970173720248312)
--(axis cs:280,0.975420098870747)
--(axis cs:300,0.985210754234746)
--(axis cs:300,0.994789245765254)
--(axis cs:300,0.994789245765254)
--(axis cs:280,0.989579901129253)
--(axis cs:262,0.984826279751688)
--(axis cs:244,0.980245472467836)
--(axis cs:224,0.967122556508018)
--(axis cs:206,0.947459779040978)
--(axis cs:188,0.943240940298937)
--(axis cs:170,0.88745918927449)
--(axis cs:150,0.823869415564611)
--(axis cs:132,0.777391011632142)
--(axis cs:114,0.700575416437196)
--(axis cs:94,0.583209642392764)
--(axis cs:76,0.474010363539567)
--(axis cs:58,0.363967738733556)
--(axis cs:40,0.282723332584592)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.230699089949775)
--(axis cs:40,0.194300910050225)
--(axis cs:58,0.234372851451162)
--(axis cs:76,0.29572295322738)
--(axis cs:94,0.380221661305205)
--(axis cs:114,0.458280383080032)
--(axis cs:132,0.56252737749054)
--(axis cs:150,0.556212345638966)
--(axis cs:170,0.648640462464042)
--(axis cs:188,0.70554607452527)
--(axis cs:206,0.761676575689863)
--(axis cs:224,0.801999670141911)
--(axis cs:244,0.830976860307773)
--(axis cs:262,0.880128130581531)
--(axis cs:280,0.922132793620991)
--(axis cs:300,0.900108727388165)
--(axis cs:300,0.929891272611835)
--(axis cs:300,0.929891272611835)
--(axis cs:280,0.947867206379009)
--(axis cs:262,0.909871869418469)
--(axis cs:244,0.869023139692227)
--(axis cs:224,0.838000329858089)
--(axis cs:206,0.803323424310137)
--(axis cs:188,0.74945392547473)
--(axis cs:170,0.691359537535958)
--(axis cs:150,0.603787654361034)
--(axis cs:132,0.61247262250946)
--(axis cs:114,0.506719616919968)
--(axis cs:94,0.424778338694795)
--(axis cs:76,0.34427704677262)
--(axis cs:58,0.280627148548838)
--(axis cs:40,0.230699089949775)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.350935951445562)
--(axis cs:40,0.304006868184874)
--(axis cs:58,0.380836144249499)
--(axis cs:76,0.482939461142481)
--(axis cs:94,0.60598386857594)
--(axis cs:114,0.709986565405858)
--(axis cs:132,0.821560678431874)
--(axis cs:150,0.814547897625608)
--(axis cs:170,0.889045757255082)
--(axis cs:188,0.925822433540332)
--(axis cs:206,0.95344678987824)
--(axis cs:224,0.968247825284858)
--(axis cs:244,0.977852367920829)
--(axis cs:262,0.988751987026468)
--(axis cs:280,0.995180747737994)
--(axis cs:300,0.992329280362275)
--(axis cs:300,0.998926865697017)
--(axis cs:300,0.998926865697017)
--(axis cs:280,1.00005541975576)
--(axis cs:262,0.997125418432602)
--(axis cs:244,0.990359034219746)
--(axis cs:224,0.983579545381617)
--(axis cs:206,0.972348100715726)
--(axis cs:188,0.949957924259024)
--(axis cs:170,0.918533696559823)
--(axis cs:150,0.851828665974854)
--(axis cs:132,0.858230943978391)
--(axis cs:114,0.754271562599627)
--(axis cs:94,0.654261001046582)
--(axis cs:76,0.532933162241393)
--(axis cs:58,0.429932773397319)
--(axis cs:40,0.350935951445562)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.26
58 0.34
76 0.4475
94 0.56
114 0.6775
132 0.7575
150 0.805
170 0.8725
188 0.93
206 0.935
224 0.9575
244 0.9725
262 0.9775
280 0.9825
300 0.99
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.2125
58 0.2575
76 0.32
94 0.4025
114 0.4825
132 0.5875
150 0.58
170 0.67
188 0.7275
206 0.7825
224 0.82
244 0.85
262 0.895
280 0.935
300 0.915
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.327471409815218
58 0.405384458823409
76 0.507936311691937
94 0.630122434811261
114 0.732129064002742
132 0.839895811205133
150 0.833188281800231
170 0.903789726907452
188 0.937890178899678
206 0.962897445296983
224 0.975913685333238
244 0.984105701070288
262 0.992938702729535
280 0.99761808374688
300 0.995628073029646
};
\addlegendentry{predicted}
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurve_RBF2022_10_13_16_05_01_.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={$(d, j, , \epsilon) = (50, 5, 0.4)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=27, xmax=313,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.116582537365147, ymax=1.04146608927892,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.226611367690461)
--(axis cs:40,0.188388632309539)
--(axis cs:58,0.236098203930511)
--(axis cs:76,0.367421386102896)
--(axis cs:94,0.49673612327793)
--(axis cs:114,0.602442143829699)
--(axis cs:132,0.685673124429964)
--(axis cs:150,0.79931295533216)
--(axis cs:170,0.814222490767339)
--(axis cs:188,0.903444535093068)
--(axis cs:206,0.930541902586532)
--(axis cs:224,0.92495012450261)
--(axis cs:244,0.955403198775113)
--(axis cs:262,0.985024450407241)
--(axis cs:280,0.981767635740813)
--(axis cs:300,0.988110399363268)
--(axis cs:300,0.996889600636732)
--(axis cs:300,0.996889600636732)
--(axis cs:280,0.993232364259187)
--(axis cs:262,0.994975549592759)
--(axis cs:244,0.974596801224887)
--(axis cs:224,0.95004987549739)
--(axis cs:206,0.954458097413468)
--(axis cs:188,0.931555464906932)
--(axis cs:170,0.850777509232661)
--(axis cs:150,0.83568704466784)
--(axis cs:132,0.734326875570036)
--(axis cs:114,0.647557856170301)
--(axis cs:94,0.54826387672207)
--(axis cs:76,0.417578613897104)
--(axis cs:58,0.278901796069489)
--(axis cs:40,0.226611367690461)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.196377301184226)
--(axis cs:40,0.158622698815773)
--(axis cs:58,0.164391477317296)
--(axis cs:76,0.299664477370772)
--(axis cs:94,0.34415220834854)
--(axis cs:114,0.388725920101926)
--(axis cs:132,0.473191400778592)
--(axis cs:150,0.577918760329267)
--(axis cs:170,0.630325140924912)
--(axis cs:188,0.693497946051431)
--(axis cs:206,0.740700232942758)
--(axis cs:224,0.767783354906323)
--(axis cs:244,0.840981296212675)
--(axis cs:262,0.892185974565778)
--(axis cs:280,0.91035133752218)
--(axis cs:300,0.90215)
--(axis cs:300,0.92785)
--(axis cs:300,0.92785)
--(axis cs:280,0.93464866247782)
--(axis cs:262,0.922814025434222)
--(axis cs:244,0.879018703787325)
--(axis cs:224,0.807216645093677)
--(axis cs:206,0.784299767057242)
--(axis cs:188,0.741502053948569)
--(axis cs:170,0.674674859075088)
--(axis cs:150,0.627081239670733)
--(axis cs:132,0.516808599221408)
--(axis cs:114,0.436274079898074)
--(axis cs:94,0.39084779165146)
--(axis cs:76,0.345335522629228)
--(axis cs:58,0.200608522682704)
--(axis cs:40,0.196377301184226)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.287494491301437)
--(axis cs:40,0.243339004900705)
--(axis cs:58,0.252015959431782)
--(axis cs:76,0.486879886935067)
--(axis cs:94,0.555614209169116)
--(axis cs:114,0.619847480239983)
--(axis cs:132,0.724775425837818)
--(axis cs:150,0.835144779264165)
--(axis cs:170,0.876198465296363)
--(axis cs:188,0.920016723235861)
--(axis cs:206,0.944232935259161)
--(axis cs:224,0.955604902625768)
--(axis cs:244,0.980629350200146)
--(axis cs:262,0.991075065956534)
--(axis cs:280,0.993481373317986)
--(axis cs:300,0.992329280362275)
--(axis cs:300,0.998926865697017)
--(axis cs:300,0.998926865697017)
--(axis cs:280,0.999425927828294)
--(axis cs:262,0.998333081743404)
--(axis cs:244,0.992204559143343)
--(axis cs:224,0.97402911214607)
--(axis cs:206,0.965042661860158)
--(axis cs:188,0.945095629563397)
--(axis cs:170,0.907270039976658)
--(axis cs:150,0.870569601520384)
--(axis cs:132,0.768275449804153)
--(axis cs:114,0.667735269962057)
--(axis cs:94,0.604965354136798)
--(axis cs:76,0.536865788519843)
--(axis cs:58,0.296633290722828)
--(axis cs:40,0.287494491301437)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.2075
58 0.2575
76 0.3925
94 0.5225
114 0.625
132 0.71
150 0.8175
170 0.8325
188 0.9175
206 0.9425
224 0.9375
244 0.965
262 0.99
280 0.9875
300 0.9925
};
\addlegendentry{mmd-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.1775
58 0.1825
76 0.3225
94 0.3675
114 0.4125
132 0.495
150 0.6025
170 0.6525
188 0.7175
206 0.7625
224 0.7875
244 0.86
262 0.9075
280 0.9225
300 0.915
};
\addlegendentry{c-mmd}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.265416748101071
58 0.274324625077305
76 0.511872837727455
94 0.580289781652957
114 0.64379137510102
132 0.746525437820986
150 0.852857190392275
170 0.89173425263651
188 0.932556176399629
206 0.95463779855966
224 0.964817007385919
244 0.986416954671745
262 0.994704073849969
280 0.99645365057314
300 0.995628073029646
};
\addlegendentry{predicted}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurve_RBF2022_10_13_17_14_52_.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
title={$(d, j, , \epsilon) = (100, 5, 0.5)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=27, xmax=313,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.10159618018133, ymax=1.04336264875752,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.231235197049945)
--(axis cs:40,0.188764802950055)
--(axis cs:58,0.332319529516905)
--(axis cs:76,0.463839512738674)
--(axis cs:94,0.59308435760112)
--(axis cs:114,0.682440360292106)
--(axis cs:132,0.756629719844957)
--(axis cs:150,0.866209133118523)
--(axis cs:170,0.915394113002345)
--(axis cs:188,0.933732818675463)
--(axis cs:206,0.958850578053997)
--(axis cs:224,0.987924675557952)
--(axis cs:244,0.985155479899928)
--(axis cs:262,0.99143473791286)
--(axis cs:280,0.995037785549551)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:300,1)
--(axis cs:280,0.999962214450449)
--(axis cs:262,0.99856526208714)
--(axis cs:244,0.994844520100072)
--(axis cs:224,0.997075324442048)
--(axis cs:206,0.976149421946003)
--(axis cs:188,0.956267181324537)
--(axis cs:170,0.939605886997655)
--(axis cs:150,0.898790866881477)
--(axis cs:132,0.798370280155043)
--(axis cs:114,0.727559639707894)
--(axis cs:94,0.64191564239888)
--(axis cs:76,0.516160487261326)
--(axis cs:58,0.382680470483095)
--(axis cs:40,0.231235197049945)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.180596253065207)
--(axis cs:40,0.144403746934793)
--(axis cs:58,0.244603630837818)
--(axis cs:76,0.316543660904779)
--(axis cs:94,0.388120734347606)
--(axis cs:114,0.473550640957672)
--(axis cs:132,0.538368074180663)
--(axis cs:150,0.667800633454983)
--(axis cs:170,0.673697964897934)
--(axis cs:188,0.798919133665246)
--(axis cs:206,0.840032905937163)
--(axis cs:224,0.91405169620361)
--(axis cs:244,0.905979679925194)
--(axis cs:262,0.940719083227524)
--(axis cs:280,0.98243177792515)
--(axis cs:300,0.966377799367331)
--(axis cs:300,0.983622200632669)
--(axis cs:300,0.983622200632669)
--(axis cs:280,0.99256822207485)
--(axis cs:262,0.964280916772476)
--(axis cs:244,0.934020320074806)
--(axis cs:224,0.94094830379639)
--(axis cs:206,0.874967094062837)
--(axis cs:188,0.836080866334754)
--(axis cs:170,0.721302035102066)
--(axis cs:150,0.712199366545016)
--(axis cs:132,0.586631925819337)
--(axis cs:114,0.526449359042328)
--(axis cs:94,0.436879265652394)
--(axis cs:76,0.363456339095221)
--(axis cs:58,0.285396369162182)
--(axis cs:40,0.180596253065207)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:40,0.259980200484672)
--(axis cs:40,0.217353337775451)
--(axis cs:58,0.393415430446018)
--(axis cs:76,0.514114029576054)
--(axis cs:94,0.619847480239983)
--(axis cs:114,0.730577945159302)
--(axis cs:132,0.797611540569048)
--(axis cs:150,0.902775631857634)
--(axis cs:170,0.907664634222838)
--(axis cs:188,0.967359221262882)
--(axis cs:206,0.979954579568221)
--(axis cs:224,0.994193806770588)
--(axis cs:244,0.993108552603373)
--(axis cs:262,0.997115234665635)
--(axis cs:280,0.99955787383945)
--(axis cs:300,0.998890792673032)
--(axis cs:300,1.00055508200406)
--(axis cs:300,1.00055508200406)
--(axis cs:280,1.00032455825181)
--(axis cs:262,1.00053840018503)
--(axis cs:244,0.999269918240475)
--(axis cs:224,0.999707479244144)
--(axis cs:206,0.991762071829178)
--(axis cs:188,0.982927961586952)
--(axis cs:170,0.934616554348278)
--(axis cs:150,0.930424229937154)
--(axis cs:132,0.836282534281065)
--(axis cs:114,0.773753454403969)
--(axis cs:94,0.667735269962057)
--(axis cs:76,0.563961402298636)
--(axis cs:58,0.442739736591965)
--(axis cs:40,0.259980200484672)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.21
58 0.3575
76 0.49
94 0.6175
114 0.705
132 0.7775
150 0.8825
170 0.9275
188 0.945
206 0.9675
224 0.9925
244 0.99
262 0.995
280 0.9975
300 1
};
\addlegendentry{mmd-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.1625
58 0.265
76 0.34
94 0.4125
114 0.5
132 0.5625
150 0.69
170 0.6975
188 0.8175
206 0.8575
224 0.9275
244 0.92
262 0.9525
280 0.9875
300 0.975
};
\addlegendentry{c-mmd}
\addplot [semithick, forestgreen4416044, dashed]
table {%
40 0.238666769130062
58 0.418077583518991
76 0.539037715937345
94 0.64379137510102
114 0.752165699781636
132 0.816947037425056
150 0.916599930897394
170 0.921140594285558
188 0.975143591424917
206 0.9858583256987
224 0.996950643007366
244 0.996189235421924
262 0.998826817425331
280 0.999941216045631
300 0.999722937338545
};
\addlegendentry{predicted}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerCurve_RBFd_10_eps_0_3.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.20,0.37)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={Power vs Sample-Size},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=22, xmax=418,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.146207485526875, ymax=1.04080947825317,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:40,0.261180736383563)
--(axis cs:40,0.218819263616437)
--(axis cs:58,0.335989094274684)
--(axis cs:76,0.468377409446745)
--(axis cs:96,0.544650702672461)
--(axis cs:114,0.669502805069961)
--(axis cs:134,0.722502000088897)
--(axis cs:152,0.765747704862475)
--(axis cs:172,0.868029142626255)
--(axis cs:190,0.888396149683508)
--(axis cs:210,0.903773252615787)
--(axis cs:228,0.945551091332858)
--(axis cs:248,0.967136407071192)
--(axis cs:266,0.9784)
--(axis cs:286,0.975588460735842)
--(axis cs:304,0.985260290752588)
--(axis cs:324,0.981624255366339)
--(axis cs:342,0.985070813961717)
--(axis cs:362,1)
--(axis cs:380,0.994854248688935)
--(axis cs:400,1)
--(axis cs:400,1)
--(axis cs:400,1)
--(axis cs:380,1.00014575131106)
--(axis cs:362,1)
--(axis cs:342,0.994929186038283)
--(axis cs:324,0.993375744633661)
--(axis cs:304,0.994739709247412)
--(axis cs:286,0.989411539264158)
--(axis cs:266,0.9916)
--(axis cs:248,0.982863592928808)
--(axis cs:228,0.964448908667142)
--(axis cs:210,0.931226747384213)
--(axis cs:190,0.916603850316492)
--(axis cs:172,0.901970857373745)
--(axis cs:152,0.809252295137525)
--(axis cs:134,0.767497999911103)
--(axis cs:114,0.710497194930038)
--(axis cs:96,0.595349297327539)
--(axis cs:76,0.516622590553255)
--(axis cs:58,0.384010905725316)
--(axis cs:40,0.261180736383563)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:40,0.228128787531021)
--(axis cs:40,0.186871212468979)
--(axis cs:58,0.263837744322445)
--(axis cs:76,0.299858411339966)
--(axis cs:96,0.36777777013889)
--(axis cs:114,0.451560433817236)
--(axis cs:134,0.541842703279574)
--(axis cs:152,0.587663514292754)
--(axis cs:172,0.660802145843425)
--(axis cs:190,0.729262853015054)
--(axis cs:210,0.783122181656595)
--(axis cs:228,0.828191748040022)
--(axis cs:248,0.860770703093076)
--(axis cs:266,0.872860845524758)
--(axis cs:286,0.861094251198132)
--(axis cs:304,0.912422142471788)
--(axis cs:324,0.95629519708724)
--(axis cs:342,0.914487722144067)
--(axis cs:362,0.966536558398027)
--(axis cs:380,0.978507323837584)
--(axis cs:400,0.964578756805274)
--(axis cs:400,0.980421243194726)
--(axis cs:400,0.980421243194726)
--(axis cs:380,0.991492676162416)
--(axis cs:362,0.983463441601973)
--(axis cs:342,0.940512277855933)
--(axis cs:324,0.97370480291276)
--(axis cs:304,0.937577857528212)
--(axis cs:286,0.893905748801868)
--(axis cs:266,0.902139154475242)
--(axis cs:248,0.894229296906923)
--(axis cs:228,0.866808251959978)
--(axis cs:210,0.821877818343405)
--(axis cs:190,0.775737146984946)
--(axis cs:172,0.704197854156575)
--(axis cs:152,0.632336485707246)
--(axis cs:134,0.593157296720426)
--(axis cs:114,0.503439566182764)
--(axis cs:96,0.41222222986111)
--(axis cs:76,0.340141588660034)
--(axis cs:58,0.311162255677555)
--(axis cs:40,0.228128787531021)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
40 0.24
58 0.36
76 0.4925
96 0.57
114 0.69
134 0.745
152 0.7875
172 0.885
190 0.9025
210 0.9175
228 0.955
248 0.975
266 0.985
286 0.9825
304 0.99
324 0.9875
342 0.99
362 1
380 0.9975
400 1
};
\addlegendentry{$\dmmd$-perm}
\addplot [semithick, darkorange25512714]
table {%
40 0.2075
58 0.2875
76 0.32
96 0.39
114 0.4775
134 0.5675
152 0.61
172 0.6825
190 0.7525
210 0.8025
228 0.8475
248 0.8775
266 0.8875
286 0.8775
304 0.925
324 0.965
342 0.9275
362 0.975
380 0.985
400 0.9725
};
\addlegendentry{$\cmmd$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/PowerVsTime_RBFd_10_eps_0_2.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.13,0.47)},
  anchor=north west,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
title={Power vs Computation},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Running time (seconds)},
xmin=0.000257061877313564, xmax=0.183328546056211,
xmode=log,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.0665, ymax=1.0235,
ytick style={color=darkslategray38}
]
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark=*,
  only marks,
  opacity=0.7, 
  scatter, 
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
  scatter/@post marker code/.style={}
]
table{%
x  y  sizedata
0.00511279344558716 0.12 2.5731003930322744
0.00987482786178589 0.16 2.786890959991885
0.0103487944602966 0.27 3.3042441035892036
0.0111070585250854 0.35 3.634537147509613
0.0142297315597534 0.34 3.5949104827605796
0.0176255679130554 0.39 3.7889016702586726
0.0221033596992493 0.49 4.149766841949446
0.0268570113182068 0.6 4.51351666838205
0.0321097445487976 0.65 4.669499673796933
0.0389047718048096 0.67 4.730452938009265
0.0455186533927917 0.7 4.820437914901168
0.0525294017791748 0.79 5.08083967169851
0.0612401103973389 0.88 5.3285309277130155
0.0691829800605774 0.8 5.108953969950291
0.0786550760269165 0.83 5.192383591354463
0.0890532875061035 0.86 5.274493724753429
0.0991631650924683 0.92 5.434993784527796
0.110637104511261 0.91 5.408574538664542
0.122460055351257 0.91 5.408574538664542
0.136000194549561 0.98 5.590888196275101
};
\addlegendentry{$\dmmd$-perm}
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  mark=triangle*,
  only marks,
  opacity = 0.7, 
  scatter, 
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
  scatter/@post marker code/.style={}
]
table{%
x  y  sizedata
0.000394997596740723 0.13 2.6281789380078857
0.000451819896697998 0.11 2.516816786152189
0.000350978374481201 0.17 2.837823130579125
0.000346519947052002 0.25 3.2163754912903433
0.000372955799102783 0.27 3.3042441035892036
0.000386786460876465 0.25 3.2163754912903433
0.000418229103088379 0.35 3.634537147509613
0.000450630187988281 0.38 3.7509061530946823
0.000480389595031738 0.48 4.115104609238709
0.00052215576171875 0.5 4.1841419359420025
0.000569009780883789 0.48 4.115104609238709
0.000617935657501221 0.6 4.51351666838205
0.000664288997650146 0.66 4.700075116543891
0.000797414779663086 0.59 4.481668642168583
0.000893704891204834 0.66 4.700075116543891
0.000978443622589111 0.62 4.576547881416016
0.00104090213775635 0.76 4.995547525227759
0.00113027811050415 0.7 4.820437914901168
0.00121775150299072 0.75 4.9667913363905045
0.00135158538818359 0.84 5.219897150072258
};
\addlegendentry{$\cmmd$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/Power_FR_d_100_seed_2404.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={GMD Source $(\epsilon=2.0, d=100)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size $(n+m)$},
xmin=10.5, xmax=210.5,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=-0.00275, ymax=1.04775,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
20 0.335
40 0.58
60 0.81
80 0.955
100 1
120 0.995
140 1
160 1
180 1
200 1
};
\addlegendentry{$\cmmd$}
\addplot [semithick, darkorange25512714]
table {%
20 0.045
40 0.09
60 0.125
80 0.17
100 0.26
120 0.32
140 0.375
160 0.385
180 0.455
200 0.515
};
\addlegendentry{$\mathrm{FR}$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/Power_FR_d_10_seed_1484.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={GMD Source $(\epsilon=1.2, d=10)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=10.5, xmax=210.5,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.01825, ymax=1.04675,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
20 0.335
40 0.56
60 0.78
80 0.91
100 0.93
120 0.98
140 1
160 1
180 0.995
200 1
};
\addlegendentry{$\cmmd$}
\addplot [semithick, darkorange25512714]
table {%
20 0.065
40 0.11
60 0.185
80 0.215
100 0.24
120 0.275
140 0.345
160 0.38
180 0.38
200 0.425
};
\addlegendentry{$\mathrm{FR}$}
\end{axis}

\end{tikzpicture}


==> FinalFigs/Power_comparison_my_1_0d_10_seed_9876_.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
title={GMD Source: (\(\displaystyle \epsilon\)= 1.0, d=10)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=22, xmax=418,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Power},
ymin=0.38575, ymax=1.02925,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
40 0.415
80 0.76
120 0.905
160 0.94
200 0.995
240 1
280 1
320 1
360 1
400 1
};
\addlegendentry{x-MMD}
\addplot [semithick, darkorange25512714]
table {%
40 0.555
80 0.53
120 0.56
160 0.64
200 0.705
240 0.79
280 0.845
320 0.875
360 0.935
400 0.945
};
\addlegendentry{ME}
\addplot [semithick, forestgreen4416044]
table {%
40 0.52
80 0.515
120 0.645
160 0.65
200 0.755
240 0.775
280 0.845
320 0.785
360 0.855
400 0.9
};
\addlegendentry{SCF}
\end{axis}

\end{tikzpicture}


==> FinalFigs/ROC_curve_n_200_d_100_Dirichlet.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Dirichlet ($d=100, \epsilon=0.2)$)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{True Positive Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.922 1
0.921 1
0.92 1
0.919 1
0.918 1
0.917 1
0.916 1
0.915 1
0.914 1
0.913 1
0.912 1
0.911 1
0.91 1
0.909 1
0.908 1
0.907 1
0.906 1
0.905 1
0.904 1
0.903 1
0.902 1
0.901 1
0.9 1
0.899 1
0.898 1
0.897 1
0.896 1
0.895 1
0.894 1
0.893 1
0.892 1
0.891 1
0.89 1
0.889 1
0.888 1
0.887 1
0.886 1
0.885 1
0.884 1
0.883 1
0.882 1
0.881 1
0.88 1
0.879 1
0.878 1
0.877 1
0.876 1
0.875 1
0.874 1
0.873 1
0.872 1
0.871 1
0.87 1
0.869 1
0.868 1
0.867 1
0.866 1
0.865 1
0.864 1
0.863 1
0.862 1
0.861 1
0.86 1
0.859 1
0.858 1
0.857 1
0.856 1
0.855 1
0.854 1
0.853 1
0.852 1
0.851 1
0.85 1
0.849 1
0.848 1
0.847 1
0.846 1
0.845 1
0.844 1
0.843 1
0.842 1
0.841 1
0.84 1
0.839 1
0.838 1
0.837 1
0.836 1
0.835 1
0.834 1
0.833 1
0.832 1
0.831 1
0.83 1
0.829 1
0.828 1
0.827 1
0.826 1
0.825 1
0.824 1
0.823 1
0.822 1
0.821 1
0.82 1
0.819 1
0.818 1
0.817 1
0.816 1
0.815 1
0.814 1
0.813 1
0.812 1
0.811 1
0.81 1
0.809 1
0.808 1
0.807 1
0.806 1
0.805 1
0.804 1
0.803 1
0.802 1
0.801 1
0.8 1
0.799 1
0.798 1
0.797 1
0.796 1
0.795 1
0.794 1
0.793 1
0.792 1
0.791 1
0.79 1
0.789 1
0.788 1
0.787 1
0.786 1
0.785 1
0.784 1
0.783 1
0.782 1
0.781 1
0.78 1
0.779 1
0.778 1
0.777 1
0.776 1
0.775 1
0.774 1
0.773 1
0.772 1
0.771 1
0.77 1
0.769 1
0.768 1
0.767 1
0.766 1
0.765 1
0.764 1
0.763 1
0.763 0.999
0.762 0.999
0.761 0.999
0.76 0.999
0.759 0.999
0.758 0.999
0.757 0.999
0.756 0.999
0.755 0.999
0.754 0.999
0.753 0.999
0.752 0.999
0.751 0.999
0.75 0.999
0.749 0.999
0.748 0.999
0.747 0.999
0.746 0.999
0.745 0.999
0.744 0.999
0.743 0.999
0.742 0.999
0.741 0.999
0.74 0.999
0.739 0.999
0.738 0.999
0.737 0.999
0.736 0.999
0.735 0.999
0.734 0.999
0.733 0.999
0.732 0.999
0.731 0.999
0.73 0.999
0.729 0.999
0.728 0.999
0.727 0.999
0.726 0.999
0.725 0.999
0.724 0.999
0.723 0.999
0.722 0.999
0.721 0.999
0.72 0.999
0.719 0.999
0.718 0.999
0.717 0.999
0.716 0.999
0.715 0.999
0.714 0.999
0.713 0.999
0.712 0.999
0.711 0.999
0.71 0.999
0.709 0.999
0.708 0.999
0.707 0.999
0.706 0.999
0.705 0.999
0.704 0.999
0.703 0.999
0.702 0.999
0.701 0.999
0.7 0.999
0.699 0.999
0.698 0.999
0.697 0.999
0.696 0.999
0.695 0.999
0.694 0.999
0.693 0.999
0.692 0.999
0.691 0.999
0.69 0.999
0.689 0.999
0.688 0.999
0.687 0.999
0.686 0.999
0.685 0.999
0.684 0.999
0.683 0.999
0.682 0.999
0.681 0.999
0.68 0.999
0.679 0.999
0.678 0.999
0.677 0.999
0.676 0.999
0.675 0.999
0.674 0.999
0.673 0.999
0.672 0.999
0.671 0.999
0.67 0.999
0.669 0.999
0.668 0.999
0.667 0.999
0.666 0.999
0.665 0.999
0.664 0.999
0.663 0.999
0.662 0.999
0.661 0.999
0.66 0.999
0.659 0.999
0.658 0.999
0.657 0.999
0.656 0.999
0.655 0.999
0.654 0.999
0.653 0.999
0.652 0.999
0.651 0.999
0.65 0.999
0.649 0.999
0.648 0.999
0.647 0.999
0.646 0.999
0.645 0.999
0.644 0.999
0.643 0.999
0.642 0.999
0.641 0.999
0.64 0.999
0.639 0.999
0.638 0.999
0.637 0.999
0.636 0.999
0.635 0.999
0.634 0.999
0.633 0.999
0.632 0.999
0.631 0.999
0.63 0.999
0.629 0.999
0.628 0.999
0.627 0.999
0.626 0.999
0.625 0.999
0.624 0.999
0.623 0.999
0.622 0.999
0.622 0.998
0.621 0.998
0.62 0.998
0.619 0.998
0.618 0.998
0.617 0.998
0.616 0.998
0.615 0.998
0.614 0.998
0.613 0.998
0.612 0.998
0.611 0.998
0.61 0.998
0.609 0.998
0.608 0.998
0.607 0.998
0.606 0.998
0.605 0.998
0.604 0.998
0.603 0.998
0.602 0.998
0.601 0.998
0.6 0.998
0.599 0.998
0.598 0.998
0.597 0.998
0.596 0.998
0.595 0.998
0.594 0.998
0.593 0.998
0.592 0.998
0.591 0.998
0.59 0.998
0.589 0.998
0.588 0.998
0.587 0.998
0.586 0.998
0.585 0.998
0.584 0.998
0.583 0.998
0.582 0.998
0.581 0.998
0.58 0.998
0.579 0.998
0.578 0.998
0.577 0.998
0.576 0.998
0.575 0.998
0.574 0.998
0.573 0.998
0.572 0.998
0.571 0.998
0.57 0.998
0.569 0.998
0.568 0.998
0.567 0.998
0.566 0.998
0.565 0.998
0.564 0.998
0.563 0.998
0.562 0.998
0.561 0.998
0.56 0.998
0.559 0.998
0.558 0.998
0.557 0.998
0.556 0.998
0.556 0.997
0.555 0.997
0.554 0.997
0.553 0.997
0.552 0.997
0.551 0.997
0.55 0.997
0.549 0.997
0.548 0.997
0.547 0.997
0.546 0.997
0.545 0.997
0.544 0.997
0.543 0.997
0.542 0.997
0.541 0.997
0.54 0.997
0.539 0.997
0.538 0.997
0.537 0.997
0.536 0.997
0.535 0.997
0.534 0.997
0.533 0.997
0.532 0.997
0.531 0.997
0.53 0.997
0.529 0.997
0.528 0.997
0.527 0.997
0.526 0.997
0.525 0.997
0.524 0.997
0.523 0.997
0.522 0.997
0.521 0.997
0.52 0.997
0.519 0.997
0.518 0.997
0.517 0.997
0.516 0.997
0.515 0.997
0.515 0.996
0.514 0.996
0.513 0.996
0.512 0.996
0.511 0.996
0.51 0.996
0.509 0.996
0.508 0.996
0.507 0.996
0.506 0.996
0.505 0.996
0.504 0.996
0.503 0.996
0.502 0.996
0.501 0.996
0.5 0.996
0.499 0.996
0.498 0.996
0.497 0.996
0.496 0.996
0.495 0.996
0.494 0.996
0.493 0.996
0.492 0.996
0.491 0.996
0.49 0.996
0.489 0.996
0.488 0.996
0.487 0.996
0.486 0.996
0.485 0.996
0.484 0.996
0.483 0.996
0.482 0.996
0.481 0.996
0.48 0.996
0.479 0.996
0.478 0.996
0.477 0.996
0.476 0.996
0.475 0.996
0.474 0.996
0.473 0.996
0.472 0.996
0.471 0.996
0.47 0.996
0.469 0.996
0.468 0.996
0.467 0.996
0.466 0.996
0.465 0.996
0.464 0.996
0.463 0.996
0.462 0.996
0.461 0.996
0.46 0.996
0.459 0.996
0.458 0.996
0.457 0.996
0.456 0.996
0.455 0.996
0.454 0.996
0.453 0.996
0.452 0.996
0.451 0.996
0.45 0.996
0.449 0.996
0.448 0.996
0.447 0.996
0.446 0.996
0.445 0.996
0.444 0.996
0.443 0.996
0.442 0.996
0.441 0.996
0.44 0.996
0.439 0.996
0.438 0.996
0.437 0.996
0.436 0.996
0.435 0.996
0.434 0.996
0.433 0.996
0.432 0.996
0.431 0.996
0.43 0.996
0.429 0.996
0.428 0.996
0.427 0.996
0.426 0.996
0.425 0.996
0.424 0.996
0.423 0.996
0.422 0.996
0.421 0.996
0.42 0.996
0.419 0.996
0.418 0.996
0.417 0.996
0.416 0.996
0.415 0.996
0.414 0.996
0.413 0.996
0.412 0.996
0.411 0.996
0.41 0.996
0.409 0.996
0.408 0.996
0.407 0.996
0.406 0.996
0.405 0.996
0.404 0.996
0.403 0.996
0.402 0.996
0.401 0.996
0.4 0.996
0.399 0.996
0.398 0.996
0.398 0.995
0.397 0.995
0.396 0.995
0.395 0.995
0.394 0.995
0.393 0.995
0.392 0.995
0.391 0.995
0.391 0.994
0.39 0.994
0.389 0.994
0.388 0.994
0.387 0.994
0.386 0.994
0.385 0.994
0.384 0.994
0.383 0.994
0.382 0.994
0.381 0.994
0.38 0.994
0.379 0.994
0.378 0.994
0.377 0.994
0.376 0.994
0.375 0.994
0.374 0.994
0.373 0.994
0.372 0.994
0.371 0.994
0.37 0.994
0.369 0.994
0.368 0.994
0.368 0.993
0.367 0.993
0.367 0.992
0.367 0.991
0.366 0.991
0.365 0.991
0.365 0.99
0.364 0.99
0.363 0.99
0.362 0.99
0.361 0.99
0.36 0.99
0.359 0.99
0.358 0.99
0.357 0.99
0.356 0.99
0.355 0.99
0.354 0.99
0.353 0.99
0.353 0.989
0.352 0.989
0.351 0.989
0.35 0.989
0.349 0.989
0.349 0.988
0.348 0.988
0.347 0.988
0.346 0.988
0.345 0.988
0.345 0.987
0.344 0.987
0.343 0.987
0.342 0.987
0.342 0.986
0.341 0.986
0.34 0.986
0.339 0.986
0.338 0.986
0.337 0.986
0.336 0.986
0.335 0.986
0.334 0.986
0.333 0.986
0.332 0.986
0.331 0.986
0.33 0.986
0.329 0.986
0.328 0.986
0.327 0.986
0.326 0.986
0.326 0.985
0.325 0.985
0.325 0.984
0.324 0.984
0.323 0.984
0.322 0.984
0.321 0.984
0.32 0.984
0.319 0.984
0.318 0.984
0.317 0.984
0.316 0.984
0.315 0.984
0.315 0.983
0.314 0.983
0.314 0.982
0.313 0.982
0.312 0.982
0.311 0.982
0.31 0.982
0.309 0.982
0.308 0.982
0.307 0.982
0.306 0.982
0.306 0.981
0.305 0.981
0.304 0.981
0.303 0.981
0.302 0.981
0.301 0.981
0.301 0.98
0.3 0.98
0.299 0.98
0.298 0.98
0.297 0.98
0.296 0.98
0.295 0.98
0.295 0.979
0.294 0.979
0.293 0.979
0.292 0.979
0.291 0.979
0.29 0.979
0.289 0.979
0.288 0.979
0.288 0.978
0.287 0.978
0.286 0.978
0.285 0.978
0.284 0.978
0.284 0.977
0.283 0.977
0.282 0.977
0.281 0.977
0.281 0.976
0.28 0.976
0.279 0.976
0.279 0.975
0.278 0.975
0.277 0.975
0.276 0.975
0.275 0.975
0.274 0.975
0.273 0.975
0.272 0.975
0.272 0.974
0.272 0.973
0.272 0.972
0.271 0.972
0.271 0.971
0.271 0.97
0.27 0.97
0.269 0.97
0.268 0.97
0.268 0.969
0.268 0.968
0.267 0.968
0.266 0.968
0.265 0.968
0.264 0.968
0.264 0.967
0.264 0.966
0.263 0.966
0.262 0.966
0.261 0.966
0.26 0.966
0.259 0.966
0.259 0.965
0.258 0.965
0.257 0.965
0.257 0.964
0.256 0.964
0.255 0.964
0.254 0.964
0.254 0.963
0.253 0.963
0.252 0.963
0.251 0.963
0.25 0.963
0.25 0.962
0.249 0.962
0.249 0.961
0.248 0.961
0.247 0.961
0.247 0.96
0.246 0.96
0.245 0.96
0.244 0.96
0.243 0.96
0.242 0.96
0.241 0.96
0.24 0.96
0.239 0.96
0.238 0.96
0.237 0.96
0.236 0.96
0.235 0.96
0.234 0.96
0.233 0.96
0.232 0.96
0.231 0.96
0.23 0.96
0.23 0.959
0.23 0.958
0.229 0.958
0.228 0.958
0.227 0.958
0.226 0.958
0.225 0.958
0.224 0.958
0.223 0.958
0.222 0.958
0.221 0.958
0.22 0.958
0.22 0.957
0.219 0.957
0.218 0.957
0.218 0.956
0.218 0.955
0.218 0.954
0.217 0.954
0.216 0.954
0.215 0.954
0.214 0.954
0.214 0.953
0.213 0.953
0.213 0.952
0.213 0.951
0.212 0.951
0.211 0.951
0.21 0.951
0.21 0.95
0.209 0.95
0.208 0.95
0.207 0.95
0.206 0.95
0.205 0.95
0.204 0.95
0.203 0.95
0.203 0.949
0.203 0.948
0.202 0.948
0.202 0.947
0.201 0.947
0.2 0.947
0.2 0.946
0.199 0.946
0.199 0.945
0.199 0.944
0.199 0.943
0.198 0.943
0.198 0.942
0.197 0.942
0.196 0.942
0.195 0.942
0.195 0.941
0.194 0.941
0.194 0.94
0.194 0.939
0.193 0.939
0.192 0.939
0.191 0.939
0.191 0.938
0.19 0.938
0.189 0.938
0.188 0.938
0.187 0.938
0.186 0.938
0.185 0.938
0.184 0.938
0.184 0.937
0.183 0.937
0.183 0.936
0.182 0.936
0.182 0.935
0.181 0.935
0.18 0.935
0.179 0.935
0.178 0.935
0.177 0.935
0.176 0.935
0.175 0.935
0.174 0.935
0.173 0.935
0.172 0.935
0.171 0.935
0.171 0.934
0.17 0.934
0.17 0.933
0.17 0.932
0.169 0.932
0.169 0.931
0.168 0.931
0.167 0.931
0.166 0.931
0.165 0.931
0.164 0.931
0.163 0.931
0.162 0.931
0.162 0.93
0.161 0.93
0.16 0.93
0.159 0.93
0.159 0.929
0.159 0.928
0.158 0.928
0.157 0.928
0.156 0.928
0.156 0.927
0.155 0.927
0.154 0.927
0.153 0.927
0.153 0.926
0.152 0.926
0.152 0.925
0.151 0.925
0.151 0.924
0.15 0.924
0.149 0.924
0.149 0.923
0.149 0.922
0.149 0.921
0.148 0.921
0.148 0.92
0.148 0.919
0.147 0.919
0.147 0.918
0.147 0.917
0.147 0.916
0.146 0.916
0.145 0.916
0.144 0.916
0.144 0.915
0.143 0.915
0.142 0.915
0.142 0.914
0.141 0.914
0.141 0.913
0.14 0.913
0.139 0.913
0.139 0.912
0.138 0.912
0.137 0.912
0.136 0.912
0.136 0.911
0.136 0.91
0.136 0.909
0.135 0.909
0.135 0.908
0.135 0.907
0.135 0.906
0.134 0.906
0.133 0.906
0.132 0.906
0.132 0.905
0.132 0.904
0.132 0.903
0.132 0.902
0.132 0.901
0.131 0.901
0.131 0.9
0.13 0.9
0.13 0.899
0.13 0.898
0.129 0.898
0.129 0.897
0.129 0.896
0.128 0.896
0.128 0.895
0.127 0.895
0.127 0.894
0.127 0.893
0.126 0.893
0.125 0.893
0.125 0.892
0.124 0.892
0.123 0.892
0.123 0.891
0.122 0.891
0.122 0.89
0.122 0.889
0.121 0.889
0.121 0.888
0.12 0.888
0.12 0.887
0.119 0.887
0.119 0.886
0.118 0.886
0.118 0.885
0.117 0.885
0.116 0.885
0.116 0.884
0.116 0.883
0.116 0.882
0.115 0.882
0.114 0.882
0.113 0.882
0.113 0.881
0.113 0.88
0.113 0.879
0.113 0.878
0.113 0.877
0.112 0.877
0.111 0.877
0.11 0.877
0.11 0.876
0.109 0.876
0.109 0.875
0.109 0.874
0.108 0.874
0.108 0.873
0.108 0.872
0.107 0.872
0.107 0.871
0.106 0.871
0.105 0.871
0.104 0.871
0.104 0.87
0.104 0.869
0.104 0.868
0.103 0.868
0.103 0.867
0.102 0.867
0.102 0.866
0.102 0.865
0.102 0.864
0.102 0.863
0.102 0.862
0.102 0.861
0.102 0.86
0.102 0.859
0.102 0.858
0.102 0.857
0.101 0.857
0.1 0.857
0.099 0.857
0.098 0.857
0.098 0.856
0.097 0.856
0.097 0.855
0.096 0.855
0.096 0.854
0.096 0.853
0.096 0.852
0.096 0.851
0.096 0.85
0.095 0.85
0.095 0.849
0.094 0.849
0.094 0.848
0.094 0.847
0.093 0.847
0.093 0.846
0.092 0.846
0.092 0.845
0.092 0.844
0.092 0.843
0.092 0.842
0.091 0.842
0.09 0.842
0.089 0.842
0.089 0.841
0.088 0.841
0.087 0.841
0.086 0.841
0.086 0.84
0.086 0.839
0.086 0.838
0.085 0.838
0.084 0.838
0.084 0.837
0.084 0.836
0.084 0.835
0.083 0.835
0.083 0.834
0.082 0.834
0.081 0.834
0.081 0.833
0.081 0.832
0.081 0.831
0.081 0.83
0.081 0.829
0.08 0.829
0.08 0.828
0.08 0.827
0.079 0.827
0.078 0.827
0.078 0.826
0.078 0.825
0.077 0.825
0.077 0.824
0.077 0.823
0.076 0.823
0.076 0.822
0.076 0.821
0.076 0.82
0.075 0.82
0.075 0.819
0.074 0.819
0.074 0.818
0.074 0.817
0.074 0.816
0.074 0.815
0.074 0.814
0.074 0.813
0.074 0.812
0.073 0.812
0.073 0.811
0.073 0.81
0.073 0.809
0.072 0.809
0.072 0.808
0.072 0.807
0.072 0.806
0.072 0.805
0.071 0.805
0.07 0.805
0.07 0.804
0.069 0.804
0.069 0.803
0.069 0.802
0.068 0.802
0.068 0.801
0.067 0.801
0.067 0.8
0.067 0.799
0.067 0.798
0.067 0.797
0.066 0.797
0.066 0.796
0.065 0.796
0.064 0.796
0.064 0.795
0.064 0.794
0.063 0.794
0.063 0.793
0.063 0.792
0.062 0.792
0.062 0.791
0.061 0.791
0.061 0.79
0.061 0.789
0.061 0.788
0.061 0.787
0.061 0.786
0.06 0.786
0.06 0.785
0.06 0.784
0.06 0.783
0.059 0.783
0.058 0.783
0.058 0.782
0.058 0.781
0.057 0.781
0.057 0.78
0.057 0.779
0.057 0.778
0.057 0.777
0.057 0.776
0.057 0.775
0.056 0.775
0.055 0.775
0.054 0.775
0.053 0.775
0.052 0.775
0.051 0.775
0.051 0.774
0.051 0.773
0.051 0.772
0.051 0.771
0.051 0.77
0.051 0.769
0.05 0.769
0.05 0.768
0.05 0.767
0.05 0.766
0.05 0.765
0.049 0.765
0.048 0.765
0.048 0.764
0.048 0.763
0.048 0.762
0.047 0.762
0.047 0.761
0.047 0.76
0.047 0.759
0.046 0.759
0.046 0.758
0.046 0.757
0.046 0.756
0.046 0.755
0.045 0.755
0.045 0.754
0.045 0.753
0.044 0.753
0.044 0.752
0.044 0.751
0.044 0.75
0.044 0.749
0.044 0.748
0.043 0.748
0.043 0.747
0.043 0.746
0.043 0.745
0.042 0.745
0.042 0.744
0.042 0.743
0.042 0.742
0.042 0.741
0.042 0.74
0.041 0.74
0.041 0.739
0.041 0.738
0.041 0.737
0.041 0.736
0.041 0.735
0.041 0.734
0.041 0.733
0.041 0.732
0.041 0.731
0.041 0.73
0.041 0.729
0.041 0.728
0.041 0.727
0.041 0.726
0.041 0.725
0.041 0.724
0.04 0.724
0.04 0.723
0.04 0.722
0.04 0.721
0.04 0.72
0.04 0.719
0.039 0.719
0.039 0.718
0.038 0.718
0.038 0.717
0.038 0.716
0.038 0.715
0.038 0.714
0.037 0.714
0.037 0.713
0.037 0.712
0.037 0.711
0.036 0.711
0.036 0.71
0.035 0.71
0.035 0.709
0.035 0.708
0.035 0.707
0.035 0.706
0.035 0.705
0.035 0.704
0.035 0.703
0.035 0.702
0.035 0.701
0.035 0.7
0.035 0.699
0.035 0.698
0.034 0.698
0.034 0.697
0.034 0.696
0.034 0.695
0.034 0.694
0.034 0.693
0.034 0.692
0.034 0.691
0.034 0.69
0.034 0.689
0.034 0.688
0.034 0.687
0.034 0.686
0.034 0.685
0.033 0.685
0.033 0.684
0.033 0.683
0.033 0.682
0.033 0.681
0.032 0.681
0.031 0.681
0.031 0.68
0.031 0.679
0.031 0.678
0.031 0.677
0.031 0.676
0.03 0.676
0.03 0.675
0.029 0.675
0.029 0.674
0.028 0.674
0.028 0.673
0.027 0.673
0.027 0.672
0.027 0.671
0.027 0.67
0.027 0.669
0.027 0.668
0.027 0.667
0.027 0.666
0.027 0.665
0.027 0.664
0.026 0.664
0.026 0.663
0.026 0.662
0.026 0.661
0.026 0.66
0.026 0.659
0.026 0.658
0.026 0.657
0.025 0.657
0.025 0.656
0.025 0.655
0.025 0.654
0.025 0.653
0.025 0.652
0.025 0.651
0.025 0.65
0.025 0.649
0.025 0.648
0.025 0.647
0.025 0.646
0.025 0.645
0.025 0.644
0.025 0.643
0.025 0.642
0.025 0.641
0.024 0.641
0.024 0.64
0.023 0.64
0.023 0.639
0.023 0.638
0.023 0.637
0.023 0.636
0.023 0.635
0.023 0.634
0.023 0.633
0.023 0.632
0.023 0.631
0.023 0.63
0.023 0.629
0.023 0.628
0.023 0.627
0.023 0.626
0.023 0.625
0.023 0.624
0.023 0.623
0.022 0.623
0.022 0.622
0.022 0.621
0.022 0.62
0.021 0.62
0.021 0.619
0.021 0.618
0.021 0.617
0.021 0.616
0.021 0.615
0.021 0.614
0.021 0.613
0.021 0.612
0.021 0.611
0.021 0.61
0.021 0.609
0.021 0.608
0.021 0.607
0.021 0.606
0.021 0.605
0.021 0.604
0.021 0.603
0.021 0.602
0.021 0.601
0.021 0.6
0.021 0.599
0.021 0.598
0.021 0.597
0.021 0.596
0.021 0.595
0.021 0.594
0.021 0.593
0.021 0.592
0.021 0.591
0.021 0.59
0.021 0.589
0.02 0.589
0.019 0.589
0.019 0.588
0.019 0.587
0.019 0.586
0.018 0.586
0.017 0.586
0.017 0.585
0.017 0.584
0.017 0.583
0.017 0.582
0.017 0.581
0.017 0.58
0.017 0.579
0.017 0.578
0.016 0.578
0.016 0.577
0.016 0.576
0.016 0.575
0.016 0.574
0.016 0.573
0.016 0.572
0.016 0.571
0.016 0.57
0.016 0.569
0.016 0.568
0.016 0.567
0.016 0.566
0.016 0.565
0.015 0.565
0.015 0.564
0.015 0.563
0.015 0.562
0.015 0.561
0.015 0.56
0.015 0.559
0.015 0.558
0.015 0.557
0.015 0.556
0.014 0.556
0.014 0.555
0.014 0.554
0.014 0.553
0.014 0.552
0.014 0.551
0.014 0.55
0.014 0.549
0.014 0.548
0.014 0.547
0.014 0.546
0.014 0.545
0.014 0.544
0.014 0.543
0.013 0.543
0.013 0.542
0.013 0.541
0.013 0.54
0.013 0.539
0.012 0.539
0.012 0.538
0.011 0.538
0.011 0.537
0.011 0.536
0.011 0.535
0.011 0.534
0.011 0.533
0.011 0.532
0.011 0.531
0.01 0.531
0.01 0.53
0.01 0.529
0.01 0.528
0.01 0.527
0.01 0.526
0.01 0.525
0.01 0.524
0.01 0.523
0.01 0.522
0.009 0.522
0.009 0.521
0.009 0.52
0.009 0.519
0.009 0.518
0.009 0.517
0.009 0.516
0.009 0.515
0.009 0.514
0.009 0.513
0.009 0.512
0.009 0.511
0.009 0.51
0.009 0.509
0.009 0.508
0.009 0.507
0.009 0.506
0.009 0.505
0.009 0.504
0.009 0.503
0.009 0.502
0.009 0.501
0.009 0.5
0.009 0.499
0.009 0.498
0.009 0.497
0.009 0.496
0.009 0.495
0.009 0.494
0.009 0.493
0.009 0.492
0.009 0.491
0.009 0.49
0.009 0.489
0.009 0.488
0.009 0.487
0.009 0.486
0.009 0.485
0.009 0.484
0.009 0.483
0.009 0.482
0.009 0.481
0.009 0.48
0.009 0.479
0.009 0.478
0.009 0.477
0.009 0.476
0.009 0.475
0.009 0.474
0.009 0.473
0.009 0.472
0.009 0.471
0.009 0.47
0.009 0.469
0.009 0.468
0.008 0.468
0.008 0.467
0.008 0.466
0.008 0.465
0.008 0.464
0.008 0.463
0.008 0.462
0.008 0.461
0.008 0.46
0.008 0.459
0.008 0.458
0.008 0.457
0.008 0.456
0.008 0.455
0.008 0.454
0.008 0.453
0.008 0.452
0.008 0.451
0.008 0.45
0.008 0.449
0.008 0.448
0.008 0.447
0.008 0.446
0.007 0.446
0.007 0.445
0.007 0.444
0.007 0.443
0.007 0.442
0.007 0.441
0.007 0.44
0.007 0.439
0.007 0.438
0.007 0.437
0.007 0.436
0.007 0.435
0.007 0.434
0.007 0.433
0.007 0.432
0.007 0.431
0.007 0.43
0.006 0.43
0.006 0.429
0.006 0.428
0.006 0.427
0.006 0.426
0.006 0.425
0.006 0.424
0.006 0.423
0.006 0.422
0.006 0.421
0.006 0.42
0.006 0.419
0.006 0.418
0.006 0.417
0.006 0.416
0.006 0.415
0.006 0.414
0.006 0.413
0.006 0.412
0.006 0.411
0.006 0.41
0.006 0.409
0.006 0.408
0.006 0.407
0.006 0.406
0.006 0.405
0.006 0.404
0.006 0.403
0.006 0.402
0.006 0.401
0.005 0.401
0.005 0.4
0.005 0.399
0.005 0.398
0.005 0.397
0.005 0.396
0.005 0.395
0.005 0.394
0.005 0.393
0.005 0.392
0.005 0.391
0.005 0.39
0.005 0.389
0.005 0.388
0.005 0.387
0.005 0.386
0.005 0.385
0.005 0.384
0.005 0.383
0.005 0.382
0.005 0.381
0.005 0.38
0.005 0.379
0.005 0.378
0.005 0.377
0.005 0.376
0.005 0.375
0.005 0.374
0.005 0.373
0.005 0.372
0.005 0.371
0.005 0.37
0.005 0.369
0.005 0.368
0.005 0.367
0.005 0.366
0.005 0.365
0.005 0.364
0.005 0.363
0.005 0.362
0.005 0.361
0.005 0.36
0.005 0.359
0.005 0.358
0.005 0.357
0.005 0.356
0.005 0.355
0.005 0.354
0.005 0.353
0.005 0.352
0.005 0.351
0.005 0.35
0.005 0.349
0.005 0.348
0.005 0.347
0.005 0.346
0.005 0.345
0.005 0.344
0.005 0.343
0.005 0.342
0.005 0.341
0.005 0.34
0.005 0.339
0.005 0.338
0.005 0.337
0.005 0.336
0.005 0.335
0.005 0.334
0.005 0.333
0.005 0.332
0.005 0.331
0.005 0.33
0.005 0.329
0.005 0.328
0.005 0.327
0.005 0.326
0.005 0.325
0.005 0.324
0.005 0.323
0.005 0.322
0.005 0.321
0.005 0.32
0.005 0.319
0.005 0.318
0.005 0.317
0.005 0.316
0.005 0.315
0.005 0.314
0.005 0.313
0.005 0.312
0.005 0.311
0.005 0.31
0.005 0.309
0.005 0.308
0.005 0.307
0.005 0.306
0.005 0.305
0.005 0.304
0.005 0.303
0.005 0.302
0.005 0.301
0.005 0.3
0.004 0.3
0.004 0.299
0.004 0.298
0.004 0.297
0.004 0.296
0.004 0.295
0.004 0.294
0.004 0.293
0.004 0.292
0.004 0.291
0.004 0.29
0.004 0.289
0.004 0.288
0.003 0.288
0.003 0.287
0.003 0.286
0.003 0.285
0.003 0.284
0.003 0.283
0.003 0.282
0.003 0.281
0.003 0.28
0.003 0.279
0.003 0.278
0.003 0.277
0.003 0.276
0.003 0.275
0.003 0.274
0.003 0.273
0.003 0.272
0.003 0.271
0.003 0.27
0.003 0.269
0.003 0.268
0.003 0.267
0.003 0.266
0.003 0.265
0.003 0.264
0.003 0.263
0.003 0.262
0.003 0.261
0.003 0.26
0.003 0.259
0.003 0.258
0.003 0.257
0.003 0.256
0.002 0.256
0.002 0.255
0.002 0.254
0.002 0.253
0.002 0.252
0.001 0.252
0.001 0.251
0.001 0.25
0.001 0.249
0.001 0.248
0.001 0.247
0.001 0.246
0.001 0.245
0.001 0.244
0.001 0.243
0.001 0.242
0.001 0.241
0.001 0.24
0.001 0.239
0.001 0.238
0.001 0.237
0.001 0.236
0.001 0.235
0.001 0.234
0.001 0.233
0.001 0.232
0.001 0.231
0.001 0.23
0.001 0.229
0.001 0.228
0.001 0.227
0.001 0.226
0.001 0.225
0.001 0.224
0.001 0.223
0.001 0.222
0.001 0.221
0.001 0.22
0.001 0.219
0.001 0.218
0.001 0.217
0.001 0.216
0.001 0.215
0.001 0.214
0.001 0.213
0.001 0.212
0 0.212
0 0.211
0 0.21
0 0.209
0 0.208
0 0.207
0 0.206
0 0.205
0 0.204
0 0.203
0 0.202
0 0.201
0 0.2
0 0.199
0 0.198
0 0.197
0 0.196
0 0.195
0 0.194
0 0.193
0 0.192
0 0.191
0 0.19
0 0.189
0 0.188
0 0.187
0 0.186
0 0.185
0 0.184
0 0.183
0 0.182
0 0.181
0 0.18
0 0.179
0 0.178
0 0.177
0 0.176
0 0.175
0 0.174
0 0.173
0 0.172
0 0.171
0 0.17
0 0.169
0 0.168
0 0.167
0 0.166
0 0.165
0 0.164
0 0.163
0 0.162
0 0.161
0 0.16
0 0.159
0 0.158
0 0.157
0 0.156
0 0.155
0 0.154
0 0.153
0 0.152
0 0.151
0 0.15
0 0.149
0 0.148
0 0.147
0 0.146
0 0.145
0 0.144
0 0.143
0 0.142
0 0.141
0 0.14
0 0.139
0 0.138
0 0.137
0 0.136
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{mmd}
\addplot [semithick, darkorange25512714]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.946 0.999
0.945 0.999
0.944 0.999
0.943 0.999
0.942 0.999
0.941 0.999
0.94 0.999
0.939 0.999
0.938 0.999
0.937 0.999
0.936 0.999
0.935 0.999
0.934 0.999
0.933 0.999
0.932 0.999
0.931 0.999
0.93 0.999
0.929 0.999
0.928 0.999
0.927 0.999
0.926 0.999
0.925 0.999
0.924 0.999
0.923 0.999
0.922 0.999
0.921 0.999
0.92 0.999
0.919 0.999
0.918 0.999
0.917 0.999
0.916 0.999
0.915 0.999
0.914 0.999
0.913 0.999
0.912 0.999
0.911 0.999
0.91 0.999
0.909 0.999
0.908 0.999
0.907 0.999
0.906 0.999
0.905 0.999
0.904 0.999
0.903 0.999
0.902 0.999
0.901 0.999
0.9 0.999
0.899 0.999
0.899 0.998
0.898 0.998
0.897 0.998
0.896 0.998
0.895 0.998
0.894 0.998
0.893 0.998
0.892 0.998
0.891 0.998
0.89 0.998
0.889 0.998
0.888 0.998
0.887 0.998
0.886 0.998
0.885 0.998
0.884 0.998
0.883 0.998
0.882 0.998
0.881 0.998
0.88 0.998
0.879 0.998
0.878 0.998
0.877 0.998
0.876 0.998
0.875 0.998
0.874 0.998
0.873 0.998
0.872 0.998
0.871 0.998
0.871 0.997
0.87 0.997
0.869 0.997
0.868 0.997
0.867 0.997
0.866 0.997
0.865 0.997
0.864 0.997
0.863 0.997
0.862 0.997
0.861 0.997
0.86 0.997
0.859 0.997
0.858 0.997
0.857 0.997
0.856 0.997
0.855 0.997
0.854 0.997
0.853 0.997
0.852 0.997
0.851 0.997
0.85 0.997
0.849 0.997
0.848 0.997
0.847 0.997
0.847 0.996
0.846 0.996
0.845 0.996
0.844 0.996
0.843 0.996
0.842 0.996
0.841 0.996
0.84 0.996
0.839 0.996
0.838 0.996
0.837 0.996
0.836 0.996
0.835 0.996
0.834 0.996
0.833 0.996
0.832 0.996
0.831 0.996
0.83 0.996
0.829 0.996
0.829 0.995
0.828 0.995
0.827 0.995
0.826 0.995
0.825 0.995
0.824 0.995
0.823 0.995
0.822 0.995
0.821 0.995
0.82 0.995
0.819 0.995
0.818 0.995
0.817 0.995
0.816 0.995
0.815 0.995
0.814 0.995
0.814 0.994
0.813 0.994
0.812 0.994
0.811 0.994
0.81 0.994
0.809 0.994
0.808 0.994
0.807 0.994
0.806 0.994
0.805 0.994
0.804 0.994
0.803 0.994
0.802 0.994
0.801 0.994
0.8 0.994
0.8 0.993
0.799 0.993
0.798 0.993
0.797 0.993
0.796 0.993
0.795 0.993
0.794 0.993
0.793 0.993
0.792 0.993
0.791 0.993
0.79 0.993
0.789 0.993
0.788 0.993
0.787 0.993
0.786 0.993
0.785 0.993
0.784 0.993
0.783 0.993
0.782 0.993
0.781 0.993
0.78 0.993
0.779 0.993
0.778 0.993
0.778 0.992
0.777 0.992
0.777 0.991
0.776 0.991
0.775 0.991
0.775 0.99
0.774 0.99
0.773 0.99
0.772 0.99
0.771 0.99
0.77 0.99
0.769 0.99
0.768 0.99
0.767 0.99
0.766 0.99
0.765 0.99
0.764 0.99
0.763 0.99
0.762 0.99
0.761 0.99
0.76 0.99
0.759 0.99
0.758 0.99
0.757 0.99
0.756 0.99
0.755 0.99
0.754 0.99
0.753 0.99
0.752 0.99
0.751 0.99
0.75 0.99
0.749 0.99
0.748 0.99
0.747 0.99
0.746 0.99
0.745 0.99
0.744 0.99
0.743 0.99
0.742 0.99
0.741 0.99
0.74 0.99
0.739 0.99
0.738 0.99
0.737 0.99
0.736 0.99
0.735 0.99
0.734 0.99
0.733 0.99
0.733 0.989
0.732 0.989
0.731 0.989
0.731 0.988
0.73 0.988
0.729 0.988
0.728 0.988
0.727 0.988
0.726 0.988
0.725 0.988
0.724 0.988
0.723 0.988
0.722 0.988
0.721 0.988
0.72 0.988
0.719 0.988
0.718 0.988
0.717 0.988
0.716 0.988
0.715 0.988
0.714 0.988
0.713 0.988
0.712 0.988
0.711 0.988
0.71 0.988
0.709 0.988
0.708 0.988
0.707 0.988
0.707 0.987
0.706 0.987
0.705 0.987
0.704 0.987
0.703 0.987
0.702 0.987
0.702 0.986
0.701 0.986
0.7 0.986
0.699 0.986
0.698 0.986
0.697 0.986
0.696 0.986
0.695 0.986
0.694 0.986
0.693 0.986
0.692 0.986
0.691 0.986
0.69 0.986
0.689 0.986
0.688 0.986
0.687 0.986
0.686 0.986
0.685 0.986
0.685 0.985
0.684 0.985
0.683 0.985
0.683 0.984
0.682 0.984
0.681 0.984
0.68 0.984
0.679 0.984
0.678 0.984
0.678 0.983
0.677 0.983
0.677 0.982
0.676 0.982
0.675 0.982
0.674 0.982
0.673 0.982
0.672 0.982
0.671 0.982
0.67 0.982
0.669 0.982
0.668 0.982
0.667 0.982
0.666 0.982
0.665 0.982
0.664 0.982
0.663 0.982
0.663 0.981
0.662 0.981
0.661 0.981
0.66 0.981
0.659 0.981
0.658 0.981
0.657 0.981
0.656 0.981
0.655 0.981
0.654 0.981
0.654 0.98
0.653 0.98
0.652 0.98
0.651 0.98
0.65 0.98
0.649 0.98
0.648 0.98
0.647 0.98
0.646 0.98
0.645 0.98
0.644 0.98
0.643 0.98
0.642 0.98
0.641 0.98
0.64 0.98
0.64 0.979
0.639 0.979
0.638 0.979
0.637 0.979
0.636 0.979
0.635 0.979
0.635 0.978
0.634 0.978
0.633 0.978
0.632 0.978
0.632 0.977
0.631 0.977
0.63 0.977
0.629 0.977
0.628 0.977
0.628 0.976
0.627 0.976
0.626 0.976
0.625 0.976
0.624 0.976
0.623 0.976
0.622 0.976
0.621 0.976
0.62 0.976
0.619 0.976
0.618 0.976
0.618 0.975
0.617 0.975
0.616 0.975
0.615 0.975
0.614 0.975
0.613 0.975
0.612 0.975
0.612 0.974
0.611 0.974
0.61 0.974
0.609 0.974
0.608 0.974
0.607 0.974
0.606 0.974
0.605 0.974
0.605 0.973
0.604 0.973
0.603 0.973
0.602 0.973
0.602 0.972
0.601 0.972
0.6 0.972
0.599 0.972
0.598 0.972
0.597 0.972
0.596 0.972
0.595 0.972
0.594 0.972
0.593 0.972
0.592 0.972
0.591 0.972
0.591 0.971
0.591 0.97
0.59 0.97
0.589 0.97
0.588 0.97
0.587 0.97
0.586 0.97
0.585 0.97
0.584 0.97
0.583 0.97
0.582 0.97
0.581 0.97
0.58 0.97
0.58 0.969
0.579 0.969
0.578 0.969
0.578 0.968
0.577 0.968
0.576 0.968
0.575 0.968
0.574 0.968
0.573 0.968
0.572 0.968
0.571 0.968
0.57 0.968
0.569 0.968
0.568 0.968
0.567 0.968
0.566 0.968
0.565 0.968
0.564 0.968
0.563 0.968
0.563 0.967
0.562 0.967
0.562 0.966
0.561 0.966
0.561 0.965
0.56 0.965
0.559 0.965
0.558 0.965
0.557 0.965
0.556 0.965
0.555 0.965
0.554 0.965
0.553 0.965
0.552 0.965
0.551 0.965
0.55 0.965
0.549 0.965
0.549 0.964
0.548 0.964
0.548 0.963
0.547 0.963
0.546 0.963
0.545 0.963
0.544 0.963
0.543 0.963
0.542 0.963
0.541 0.963
0.54 0.963
0.539 0.963
0.538 0.963
0.537 0.963
0.536 0.963
0.535 0.963
0.535 0.962
0.534 0.962
0.534 0.961
0.533 0.961
0.532 0.961
0.531 0.961
0.53 0.961
0.53 0.96
0.529 0.96
0.528 0.96
0.527 0.96
0.526 0.96
0.525 0.96
0.524 0.96
0.523 0.96
0.523 0.959
0.522 0.959
0.521 0.959
0.521 0.958
0.521 0.957
0.521 0.956
0.52 0.956
0.519 0.956
0.518 0.956
0.518 0.955
0.518 0.954
0.517 0.954
0.516 0.954
0.515 0.954
0.514 0.954
0.513 0.954
0.512 0.954
0.511 0.954
0.51 0.954
0.509 0.954
0.508 0.954
0.507 0.954
0.507 0.953
0.507 0.952
0.506 0.952
0.505 0.952
0.504 0.952
0.504 0.951
0.503 0.951
0.502 0.951
0.501 0.951
0.5 0.951
0.499 0.951
0.498 0.951
0.497 0.951
0.496 0.951
0.495 0.951
0.494 0.951
0.493 0.951
0.492 0.951
0.491 0.951
0.49 0.951
0.489 0.951
0.489 0.95
0.488 0.95
0.488 0.949
0.487 0.949
0.486 0.949
0.485 0.949
0.484 0.949
0.483 0.949
0.482 0.949
0.481 0.949
0.48 0.949
0.48 0.948
0.479 0.948
0.478 0.948
0.477 0.948
0.476 0.948
0.475 0.948
0.475 0.947
0.474 0.947
0.473 0.947
0.473 0.946
0.472 0.946
0.471 0.946
0.47 0.946
0.469 0.946
0.468 0.946
0.467 0.946
0.466 0.946
0.465 0.946
0.464 0.946
0.463 0.946
0.462 0.946
0.461 0.946
0.46 0.946
0.46 0.945
0.459 0.945
0.458 0.945
0.457 0.945
0.456 0.945
0.455 0.945
0.454 0.945
0.453 0.945
0.452 0.945
0.452 0.944
0.451 0.944
0.45 0.944
0.45 0.943
0.449 0.943
0.448 0.943
0.448 0.942
0.447 0.942
0.446 0.942
0.445 0.942
0.445 0.941
0.444 0.941
0.443 0.941
0.443 0.94
0.442 0.94
0.441 0.94
0.44 0.94
0.44 0.939
0.439 0.939
0.438 0.939
0.438 0.938
0.437 0.938
0.436 0.938
0.435 0.938
0.434 0.938
0.433 0.938
0.433 0.937
0.433 0.936
0.433 0.935
0.432 0.935
0.431 0.935
0.43 0.935
0.429 0.935
0.428 0.935
0.427 0.935
0.426 0.935
0.425 0.935
0.424 0.935
0.423 0.935
0.422 0.935
0.421 0.935
0.42 0.935
0.419 0.935
0.418 0.935
0.417 0.935
0.417 0.934
0.416 0.934
0.415 0.934
0.414 0.934
0.413 0.934
0.412 0.934
0.411 0.934
0.41 0.934
0.409 0.934
0.408 0.934
0.408 0.933
0.407 0.933
0.407 0.932
0.406 0.932
0.405 0.932
0.404 0.932
0.403 0.932
0.403 0.931
0.402 0.931
0.401 0.931
0.4 0.931
0.4 0.93
0.399 0.93
0.398 0.93
0.397 0.93
0.396 0.93
0.395 0.93
0.394 0.93
0.393 0.93
0.392 0.93
0.391 0.93
0.39 0.93
0.389 0.93
0.388 0.93
0.387 0.93
0.386 0.93
0.385 0.93
0.385 0.929
0.384 0.929
0.383 0.929
0.382 0.929
0.382 0.928
0.381 0.928
0.38 0.928
0.379 0.928
0.378 0.928
0.377 0.928
0.377 0.927
0.376 0.927
0.375 0.927
0.375 0.926
0.374 0.926
0.373 0.926
0.372 0.926
0.371 0.926
0.371 0.925
0.371 0.924
0.37 0.924
0.369 0.924
0.368 0.924
0.367 0.924
0.366 0.924
0.365 0.924
0.364 0.924
0.363 0.924
0.362 0.924
0.361 0.924
0.36 0.924
0.359 0.924
0.358 0.924
0.358 0.923
0.357 0.923
0.356 0.923
0.355 0.923
0.354 0.923
0.353 0.923
0.352 0.923
0.351 0.923
0.35 0.923
0.349 0.923
0.349 0.922
0.348 0.922
0.347 0.922
0.346 0.922
0.345 0.922
0.344 0.922
0.344 0.921
0.343 0.921
0.343 0.92
0.343 0.919
0.342 0.919
0.341 0.919
0.34 0.919
0.34 0.918
0.339 0.918
0.339 0.917
0.338 0.917
0.337 0.917
0.336 0.917
0.335 0.917
0.335 0.916
0.334 0.916
0.334 0.915
0.333 0.915
0.333 0.914
0.332 0.914
0.331 0.914
0.33 0.914
0.329 0.914
0.328 0.914
0.327 0.914
0.326 0.914
0.325 0.914
0.325 0.913
0.325 0.912
0.325 0.911
0.324 0.911
0.323 0.911
0.322 0.911
0.322 0.91
0.322 0.909
0.322 0.908
0.321 0.908
0.32 0.908
0.32 0.907
0.32 0.906
0.32 0.905
0.32 0.904
0.319 0.904
0.318 0.904
0.318 0.903
0.317 0.903
0.316 0.903
0.315 0.903
0.315 0.902
0.315 0.901
0.314 0.901
0.313 0.901
0.312 0.901
0.312 0.9
0.311 0.9
0.31 0.9
0.309 0.9
0.308 0.9
0.307 0.9
0.307 0.899
0.306 0.899
0.305 0.899
0.304 0.899
0.303 0.899
0.303 0.898
0.302 0.898
0.301 0.898
0.3 0.898
0.299 0.898
0.298 0.898
0.297 0.898
0.296 0.898
0.295 0.898
0.294 0.898
0.294 0.897
0.293 0.897
0.292 0.897
0.291 0.897
0.291 0.896
0.29 0.896
0.29 0.895
0.289 0.895
0.288 0.895
0.287 0.895
0.287 0.894
0.286 0.894
0.286 0.893
0.285 0.893
0.284 0.893
0.283 0.893
0.282 0.893
0.281 0.893
0.281 0.892
0.281 0.891
0.28 0.891
0.279 0.891
0.279 0.89
0.278 0.89
0.277 0.89
0.276 0.89
0.276 0.889
0.275 0.889
0.275 0.888
0.274 0.888
0.273 0.888
0.273 0.887
0.273 0.886
0.272 0.886
0.271 0.886
0.27 0.886
0.269 0.886
0.268 0.886
0.267 0.886
0.267 0.885
0.266 0.885
0.265 0.885
0.264 0.885
0.264 0.884
0.263 0.884
0.263 0.883
0.263 0.882
0.263 0.881
0.263 0.88
0.263 0.879
0.262 0.879
0.262 0.878
0.261 0.878
0.26 0.878
0.26 0.877
0.26 0.876
0.26 0.875
0.259 0.875
0.259 0.874
0.258 0.874
0.257 0.874
0.256 0.874
0.255 0.874
0.255 0.873
0.254 0.873
0.254 0.872
0.253 0.872
0.252 0.872
0.252 0.871
0.252 0.87
0.251 0.87
0.251 0.869
0.25 0.869
0.249 0.869
0.248 0.869
0.247 0.869
0.246 0.869
0.245 0.869
0.245 0.868
0.244 0.868
0.243 0.868
0.242 0.868
0.241 0.868
0.241 0.867
0.24 0.867
0.24 0.866
0.239 0.866
0.238 0.866
0.237 0.866
0.236 0.866
0.235 0.866
0.235 0.865
0.234 0.865
0.233 0.865
0.232 0.865
0.232 0.864
0.232 0.863
0.232 0.862
0.231 0.862
0.23 0.862
0.229 0.862
0.229 0.861
0.229 0.86
0.229 0.859
0.229 0.858
0.229 0.857
0.229 0.856
0.229 0.855
0.228 0.855
0.227 0.855
0.226 0.855
0.225 0.855
0.224 0.855
0.223 0.855
0.223 0.854
0.222 0.854
0.221 0.854
0.22 0.854
0.22 0.853
0.22 0.852
0.219 0.852
0.219 0.851
0.218 0.851
0.217 0.851
0.216 0.851
0.216 0.85
0.215 0.85
0.214 0.85
0.213 0.85
0.212 0.85
0.211 0.85
0.211 0.849
0.21 0.849
0.209 0.849
0.209 0.848
0.208 0.848
0.208 0.847
0.208 0.846
0.207 0.846
0.207 0.845
0.206 0.845
0.205 0.845
0.204 0.845
0.203 0.845
0.203 0.844
0.202 0.844
0.201 0.844
0.2 0.844
0.199 0.844
0.199 0.843
0.198 0.843
0.198 0.842
0.197 0.842
0.197 0.841
0.197 0.84
0.196 0.84
0.196 0.839
0.195 0.839
0.195 0.838
0.194 0.838
0.193 0.838
0.192 0.838
0.192 0.837
0.192 0.836
0.192 0.835
0.192 0.834
0.192 0.833
0.191 0.833
0.191 0.832
0.191 0.831
0.19 0.831
0.19 0.83
0.189 0.83
0.189 0.829
0.189 0.828
0.188 0.828
0.187 0.828
0.186 0.828
0.186 0.827
0.185 0.827
0.184 0.827
0.184 0.826
0.183 0.826
0.183 0.825
0.183 0.824
0.182 0.824
0.182 0.823
0.182 0.822
0.181 0.822
0.181 0.821
0.18 0.821
0.18 0.82
0.179 0.82
0.178 0.82
0.178 0.819
0.177 0.819
0.176 0.819
0.176 0.818
0.175 0.818
0.174 0.818
0.173 0.818
0.172 0.818
0.171 0.818
0.17 0.818
0.169 0.818
0.168 0.818
0.168 0.817
0.168 0.816
0.168 0.815
0.168 0.814
0.167 0.814
0.166 0.814
0.165 0.814
0.164 0.814
0.164 0.813
0.164 0.812
0.163 0.812
0.163 0.811
0.162 0.811
0.162 0.81
0.162 0.809
0.161 0.809
0.161 0.808
0.16 0.808
0.16 0.807
0.159 0.807
0.158 0.807
0.158 0.806
0.158 0.805
0.158 0.804
0.157 0.804
0.156 0.804
0.155 0.804
0.154 0.804
0.153 0.804
0.153 0.803
0.153 0.802
0.153 0.801
0.152 0.801
0.152 0.8
0.152 0.799
0.152 0.798
0.152 0.797
0.152 0.796
0.151 0.796
0.15 0.796
0.149 0.796
0.149 0.795
0.149 0.794
0.149 0.793
0.148 0.793
0.148 0.792
0.148 0.791
0.147 0.791
0.147 0.79
0.146 0.79
0.145 0.79
0.145 0.789
0.145 0.788
0.144 0.788
0.144 0.787
0.144 0.786
0.143 0.786
0.143 0.785
0.143 0.784
0.142 0.784
0.142 0.783
0.141 0.783
0.14 0.783
0.14 0.782
0.14 0.781
0.14 0.78
0.139 0.78
0.139 0.779
0.138 0.779
0.137 0.779
0.137 0.778
0.136 0.778
0.136 0.777
0.135 0.777
0.135 0.776
0.135 0.775
0.135 0.774
0.135 0.773
0.135 0.772
0.135 0.771
0.134 0.771
0.133 0.771
0.133 0.77
0.133 0.769
0.133 0.768
0.132 0.768
0.131 0.768
0.131 0.767
0.131 0.766
0.13 0.766
0.13 0.765
0.13 0.764
0.13 0.763
0.13 0.762
0.129 0.762
0.129 0.761
0.129 0.76
0.129 0.759
0.129 0.758
0.129 0.757
0.129 0.756
0.129 0.755
0.129 0.754
0.129 0.753
0.129 0.752
0.129 0.751
0.128 0.751
0.128 0.75
0.127 0.75
0.127 0.749
0.126 0.749
0.125 0.749
0.125 0.748
0.125 0.747
0.125 0.746
0.124 0.746
0.123 0.746
0.123 0.745
0.122 0.745
0.122 0.744
0.121 0.744
0.121 0.743
0.121 0.742
0.121 0.741
0.12 0.741
0.12 0.74
0.12 0.739
0.12 0.738
0.12 0.737
0.12 0.736
0.119 0.736
0.119 0.735
0.118 0.735
0.117 0.735
0.116 0.735
0.115 0.735
0.115 0.734
0.114 0.734
0.113 0.734
0.112 0.734
0.111 0.734
0.111 0.733
0.111 0.732
0.111 0.731
0.11 0.731
0.11 0.73
0.11 0.729
0.11 0.728
0.11 0.727
0.109 0.727
0.109 0.726
0.109 0.725
0.109 0.724
0.108 0.724
0.108 0.723
0.108 0.722
0.108 0.721
0.108 0.72
0.108 0.719
0.107 0.719
0.107 0.718
0.106 0.718
0.105 0.718
0.105 0.717
0.105 0.716
0.104 0.716
0.104 0.715
0.104 0.714
0.104 0.713
0.103 0.713
0.103 0.712
0.103 0.711
0.102 0.711
0.102 0.71
0.101 0.71
0.101 0.709
0.101 0.708
0.101 0.707
0.1 0.707
0.1 0.706
0.099 0.706
0.099 0.705
0.098 0.705
0.097 0.705
0.096 0.705
0.096 0.704
0.095 0.704
0.095 0.703
0.095 0.702
0.094 0.702
0.094 0.701
0.093 0.701
0.093 0.7
0.093 0.699
0.093 0.698
0.093 0.697
0.092 0.697
0.092 0.696
0.092 0.695
0.091 0.695
0.091 0.694
0.09 0.694
0.09 0.693
0.09 0.692
0.09 0.691
0.09 0.69
0.089 0.69
0.089 0.689
0.088 0.689
0.088 0.688
0.088 0.687
0.087 0.687
0.087 0.686
0.087 0.685
0.087 0.684
0.086 0.684
0.085 0.684
0.085 0.683
0.084 0.683
0.084 0.682
0.083 0.682
0.083 0.681
0.083 0.68
0.082 0.68
0.082 0.679
0.082 0.678
0.082 0.677
0.081 0.677
0.081 0.676
0.08 0.676
0.08 0.675
0.08 0.674
0.079 0.674
0.079 0.673
0.079 0.672
0.078 0.672
0.078 0.671
0.078 0.67
0.077 0.67
0.077 0.669
0.076 0.669
0.076 0.668
0.076 0.667
0.076 0.666
0.075 0.666
0.075 0.665
0.075 0.664
0.075 0.663
0.075 0.662
0.074 0.662
0.073 0.662
0.072 0.662
0.072 0.661
0.072 0.66
0.072 0.659
0.072 0.658
0.072 0.657
0.072 0.656
0.072 0.655
0.072 0.654
0.071 0.654
0.071 0.653
0.071 0.652
0.071 0.651
0.071 0.65
0.07 0.65
0.07 0.649
0.07 0.648
0.07 0.647
0.07 0.646
0.069 0.646
0.069 0.645
0.069 0.644
0.069 0.643
0.069 0.642
0.069 0.641
0.068 0.641
0.068 0.64
0.067 0.64
0.067 0.639
0.066 0.639
0.066 0.638
0.066 0.637
0.066 0.636
0.066 0.635
0.066 0.634
0.066 0.633
0.065 0.633
0.065 0.632
0.065 0.631
0.065 0.63
0.065 0.629
0.065 0.628
0.065 0.627
0.064 0.627
0.063 0.627
0.063 0.626
0.062 0.626
0.062 0.625
0.061 0.625
0.06 0.625
0.059 0.625
0.059 0.624
0.059 0.623
0.059 0.622
0.059 0.621
0.059 0.62
0.059 0.619
0.059 0.618
0.059 0.617
0.059 0.616
0.058 0.616
0.058 0.615
0.058 0.614
0.057 0.614
0.057 0.613
0.056 0.613
0.056 0.612
0.056 0.611
0.056 0.61
0.056 0.609
0.056 0.608
0.055 0.608
0.055 0.607
0.054 0.607
0.054 0.606
0.053 0.606
0.053 0.605
0.053 0.604
0.052 0.604
0.052 0.603
0.051 0.603
0.051 0.602
0.051 0.601
0.051 0.6
0.05 0.6
0.05 0.599
0.05 0.598
0.05 0.597
0.05 0.596
0.05 0.595
0.05 0.594
0.05 0.593
0.049 0.593
0.049 0.592
0.049 0.591
0.048 0.591
0.048 0.59
0.048 0.589
0.048 0.588
0.047 0.588
0.047 0.587
0.047 0.586
0.047 0.585
0.046 0.585
0.045 0.585
0.045 0.584
0.045 0.583
0.045 0.582
0.045 0.581
0.045 0.58
0.045 0.579
0.045 0.578
0.045 0.577
0.045 0.576
0.045 0.575
0.045 0.574
0.044 0.574
0.044 0.573
0.044 0.572
0.044 0.571
0.043 0.571
0.043 0.57
0.042 0.57
0.042 0.569
0.042 0.568
0.042 0.567
0.042 0.566
0.042 0.565
0.042 0.564
0.042 0.563
0.042 0.562
0.042 0.561
0.042 0.56
0.042 0.559
0.042 0.558
0.042 0.557
0.042 0.556
0.042 0.555
0.042 0.554
0.042 0.553
0.042 0.552
0.042 0.551
0.042 0.55
0.042 0.549
0.042 0.548
0.042 0.547
0.041 0.547
0.041 0.546
0.041 0.545
0.041 0.544
0.04 0.544
0.04 0.543
0.04 0.542
0.04 0.541
0.04 0.54
0.04 0.539
0.04 0.538
0.04 0.537
0.04 0.536
0.039 0.536
0.039 0.535
0.039 0.534
0.039 0.533
0.039 0.532
0.039 0.531
0.039 0.53
0.039 0.529
0.039 0.528
0.039 0.527
0.039 0.526
0.039 0.525
0.039 0.524
0.039 0.523
0.038 0.523
0.038 0.522
0.038 0.521
0.038 0.52
0.038 0.519
0.038 0.518
0.037 0.518
0.037 0.517
0.037 0.516
0.037 0.515
0.037 0.514
0.037 0.513
0.037 0.512
0.037 0.511
0.037 0.51
0.037 0.509
0.037 0.508
0.037 0.507
0.037 0.506
0.036 0.506
0.035 0.506
0.035 0.505
0.035 0.504
0.035 0.503
0.035 0.502
0.035 0.501
0.034 0.501
0.034 0.5
0.034 0.499
0.034 0.498
0.034 0.497
0.034 0.496
0.034 0.495
0.034 0.494
0.034 0.493
0.034 0.492
0.034 0.491
0.033 0.491
0.033 0.49
0.032 0.49
0.032 0.489
0.032 0.488
0.032 0.487
0.031 0.487
0.031 0.486
0.031 0.485
0.031 0.484
0.031 0.483
0.031 0.482
0.031 0.481
0.031 0.48
0.031 0.479
0.031 0.478
0.031 0.477
0.031 0.476
0.031 0.475
0.031 0.474
0.03 0.474
0.03 0.473
0.03 0.472
0.03 0.471
0.03 0.47
0.03 0.469
0.03 0.468
0.03 0.467
0.029 0.467
0.029 0.466
0.028 0.466
0.028 0.465
0.027 0.465
0.027 0.464
0.027 0.463
0.027 0.462
0.027 0.461
0.027 0.46
0.027 0.459
0.027 0.458
0.027 0.457
0.026 0.457
0.026 0.456
0.026 0.455
0.026 0.454
0.025 0.454
0.025 0.453
0.025 0.452
0.025 0.451
0.025 0.45
0.025 0.449
0.024 0.449
0.024 0.448
0.024 0.447
0.024 0.446
0.024 0.445
0.024 0.444
0.023 0.444
0.023 0.443
0.023 0.442
0.023 0.441
0.023 0.44
0.023 0.439
0.023 0.438
0.023 0.437
0.023 0.436
0.022 0.436
0.022 0.435
0.022 0.434
0.022 0.433
0.021 0.433
0.021 0.432
0.021 0.431
0.021 0.43
0.021 0.429
0.021 0.428
0.021 0.427
0.021 0.426
0.021 0.425
0.021 0.424
0.021 0.423
0.021 0.422
0.021 0.421
0.021 0.42
0.021 0.419
0.02 0.419
0.02 0.418
0.019 0.418
0.019 0.417
0.019 0.416
0.019 0.415
0.019 0.414
0.018 0.414
0.018 0.413
0.018 0.412
0.018 0.411
0.018 0.41
0.018 0.409
0.018 0.408
0.018 0.407
0.018 0.406
0.018 0.405
0.018 0.404
0.018 0.403
0.017 0.403
0.016 0.403
0.016 0.402
0.016 0.401
0.016 0.4
0.016 0.399
0.016 0.398
0.016 0.397
0.016 0.396
0.016 0.395
0.016 0.394
0.016 0.393
0.016 0.392
0.016 0.391
0.016 0.39
0.016 0.389
0.016 0.388
0.016 0.387
0.016 0.386
0.016 0.385
0.016 0.384
0.016 0.383
0.016 0.382
0.016 0.381
0.015 0.381
0.015 0.38
0.015 0.379
0.015 0.378
0.014 0.378
0.014 0.377
0.014 0.376
0.014 0.375
0.013 0.375
0.012 0.375
0.011 0.375
0.011 0.374
0.011 0.373
0.01 0.373
0.009 0.373
0.009 0.372
0.009 0.371
0.009 0.37
0.009 0.369
0.009 0.368
0.008 0.368
0.008 0.367
0.008 0.366
0.008 0.365
0.008 0.364
0.008 0.363
0.008 0.362
0.008 0.361
0.008 0.36
0.008 0.359
0.008 0.358
0.008 0.357
0.008 0.356
0.008 0.355
0.008 0.354
0.008 0.353
0.008 0.352
0.008 0.351
0.008 0.35
0.008 0.349
0.008 0.348
0.008 0.347
0.008 0.346
0.008 0.345
0.008 0.344
0.008 0.343
0.008 0.342
0.007 0.342
0.007 0.341
0.007 0.34
0.007 0.339
0.007 0.338
0.007 0.337
0.007 0.336
0.007 0.335
0.007 0.334
0.007 0.333
0.007 0.332
0.007 0.331
0.007 0.33
0.007 0.329
0.007 0.328
0.007 0.327
0.007 0.326
0.007 0.325
0.007 0.324
0.007 0.323
0.007 0.322
0.007 0.321
0.007 0.32
0.006 0.32
0.006 0.319
0.006 0.318
0.006 0.317
0.006 0.316
0.006 0.315
0.006 0.314
0.006 0.313
0.006 0.312
0.006 0.311
0.006 0.31
0.006 0.309
0.006 0.308
0.006 0.307
0.006 0.306
0.006 0.305
0.006 0.304
0.006 0.303
0.006 0.302
0.006 0.301
0.006 0.3
0.006 0.299
0.006 0.298
0.006 0.297
0.006 0.296
0.006 0.295
0.006 0.294
0.005 0.294
0.005 0.293
0.005 0.292
0.005 0.291
0.005 0.29
0.005 0.289
0.005 0.288
0.005 0.287
0.005 0.286
0.005 0.285
0.004 0.285
0.004 0.284
0.004 0.283
0.004 0.282
0.004 0.281
0.004 0.28
0.004 0.279
0.004 0.278
0.004 0.277
0.004 0.276
0.004 0.275
0.004 0.274
0.004 0.273
0.004 0.272
0.004 0.271
0.004 0.27
0.004 0.269
0.004 0.268
0.004 0.267
0.004 0.266
0.004 0.265
0.004 0.264
0.004 0.263
0.004 0.262
0.004 0.261
0.004 0.26
0.004 0.259
0.004 0.258
0.004 0.257
0.004 0.256
0.004 0.255
0.004 0.254
0.003 0.254
0.003 0.253
0.003 0.252
0.003 0.251
0.003 0.25
0.003 0.249
0.003 0.248
0.003 0.247
0.003 0.246
0.003 0.245
0.003 0.244
0.003 0.243
0.003 0.242
0.003 0.241
0.003 0.24
0.003 0.239
0.003 0.238
0.003 0.237
0.003 0.236
0.003 0.235
0.003 0.234
0.003 0.233
0.003 0.232
0.003 0.231
0.003 0.23
0.003 0.229
0.003 0.228
0.003 0.227
0.003 0.226
0.003 0.225
0.003 0.224
0.003 0.223
0.003 0.222
0.003 0.221
0.003 0.22
0.003 0.219
0.003 0.218
0.003 0.217
0.003 0.216
0.003 0.215
0.003 0.214
0.003 0.213
0.003 0.212
0.003 0.211
0.003 0.21
0.003 0.209
0.003 0.208
0.003 0.207
0.003 0.206
0.003 0.205
0.003 0.204
0.003 0.203
0.003 0.202
0.003 0.201
0.003 0.2
0.003 0.199
0.003 0.198
0.003 0.197
0.003 0.196
0.003 0.195
0.003 0.194
0.003 0.193
0.003 0.192
0.003 0.191
0.003 0.19
0.003 0.189
0.003 0.188
0.003 0.187
0.003 0.186
0.002 0.186
0.002 0.185
0.002 0.184
0.002 0.183
0.002 0.182
0.002 0.181
0.002 0.18
0.002 0.179
0.002 0.178
0.002 0.177
0.002 0.176
0.002 0.175
0.002 0.174
0.002 0.173
0.002 0.172
0.002 0.171
0.002 0.17
0.002 0.169
0.002 0.168
0.002 0.167
0.002 0.166
0.002 0.165
0.002 0.164
0.002 0.163
0.002 0.162
0.002 0.161
0.002 0.16
0.002 0.159
0.002 0.158
0.002 0.157
0.002 0.156
0.002 0.155
0.002 0.154
0.002 0.153
0.002 0.152
0.002 0.151
0.002 0.15
0.002 0.149
0.001 0.149
0.001 0.148
0.001 0.147
0.001 0.146
0.001 0.145
0.001 0.144
0.001 0.143
0.001 0.142
0.001 0.141
0.001 0.14
0.001 0.139
0.001 0.138
0.001 0.137
0.001 0.136
0.001 0.135
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{c-mmd}
\addplot [semithick, forestgreen4416044]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.975 0.999
0.974 0.999
0.973 0.999
0.972 0.999
0.971 0.999
0.971 0.998
0.97 0.998
0.969 0.998
0.968 0.998
0.967 0.998
0.966 0.998
0.965 0.998
0.964 0.998
0.964 0.997
0.963 0.997
0.962 0.997
0.961 0.997
0.96 0.997
0.959 0.997
0.958 0.997
0.957 0.997
0.956 0.997
0.955 0.997
0.954 0.997
0.953 0.997
0.953 0.996
0.952 0.996
0.951 0.996
0.95 0.996
0.949 0.996
0.948 0.996
0.947 0.996
0.946 0.996
0.945 0.996
0.944 0.996
0.943 0.996
0.942 0.996
0.942 0.995
0.941 0.995
0.94 0.995
0.939 0.995
0.938 0.995
0.937 0.995
0.937 0.994
0.936 0.994
0.936 0.993
0.936 0.992
0.935 0.992
0.934 0.992
0.933 0.992
0.932 0.992
0.931 0.992
0.93 0.992
0.93 0.991
0.929 0.991
0.928 0.991
0.927 0.991
0.927 0.99
0.926 0.99
0.925 0.99
0.924 0.99
0.923 0.99
0.922 0.99
0.921 0.99
0.92 0.99
0.919 0.99
0.918 0.99
0.917 0.99
0.916 0.99
0.916 0.989
0.915 0.989
0.914 0.989
0.913 0.989
0.912 0.989
0.911 0.989
0.91 0.989
0.91 0.988
0.909 0.988
0.909 0.987
0.908 0.987
0.907 0.987
0.906 0.987
0.905 0.987
0.905 0.986
0.905 0.985
0.904 0.985
0.903 0.985
0.902 0.985
0.902 0.984
0.901 0.984
0.9 0.984
0.899 0.984
0.899 0.983
0.898 0.983
0.898 0.982
0.897 0.982
0.897 0.981
0.896 0.981
0.895 0.981
0.894 0.981
0.893 0.981
0.892 0.981
0.891 0.981
0.89 0.981
0.889 0.981
0.889 0.98
0.888 0.98
0.887 0.98
0.887 0.979
0.886 0.979
0.885 0.979
0.885 0.978
0.884 0.978
0.883 0.978
0.882 0.978
0.881 0.978
0.88 0.978
0.879 0.978
0.878 0.978
0.877 0.978
0.876 0.978
0.875 0.978
0.874 0.978
0.873 0.978
0.872 0.978
0.871 0.978
0.87 0.978
0.869 0.978
0.868 0.978
0.867 0.978
0.866 0.978
0.866 0.977
0.865 0.977
0.864 0.977
0.863 0.977
0.862 0.977
0.861 0.977
0.86 0.977
0.86 0.976
0.859 0.976
0.859 0.975
0.858 0.975
0.857 0.975
0.856 0.975
0.855 0.975
0.854 0.975
0.854 0.974
0.853 0.974
0.852 0.974
0.852 0.973
0.851 0.973
0.85 0.973
0.849 0.973
0.848 0.973
0.847 0.973
0.847 0.972
0.846 0.972
0.846 0.971
0.845 0.971
0.844 0.971
0.844 0.97
0.843 0.97
0.842 0.97
0.842 0.969
0.841 0.969
0.841 0.968
0.841 0.967
0.84 0.967
0.84 0.966
0.839 0.966
0.839 0.965
0.838 0.965
0.837 0.965
0.836 0.965
0.835 0.965
0.835 0.964
0.835 0.963
0.834 0.963
0.833 0.963
0.832 0.963
0.831 0.963
0.83 0.963
0.829 0.963
0.828 0.963
0.827 0.963
0.826 0.963
0.825 0.963
0.824 0.963
0.824 0.962
0.824 0.961
0.823 0.961
0.822 0.961
0.821 0.961
0.82 0.961
0.819 0.961
0.819 0.96
0.819 0.959
0.818 0.959
0.817 0.959
0.816 0.959
0.815 0.959
0.814 0.959
0.814 0.958
0.813 0.958
0.812 0.958
0.812 0.957
0.811 0.957
0.81 0.957
0.809 0.957
0.808 0.957
0.807 0.957
0.807 0.956
0.806 0.956
0.805 0.956
0.804 0.956
0.803 0.956
0.802 0.956
0.801 0.956
0.8 0.956
0.8 0.955
0.799 0.955
0.798 0.955
0.797 0.955
0.796 0.955
0.795 0.955
0.794 0.955
0.794 0.954
0.793 0.954
0.792 0.954
0.791 0.954
0.79 0.954
0.789 0.954
0.788 0.954
0.787 0.954
0.786 0.954
0.785 0.954
0.784 0.954
0.783 0.954
0.782 0.954
0.781 0.954
0.78 0.954
0.779 0.954
0.778 0.954
0.777 0.954
0.776 0.954
0.775 0.954
0.775 0.953
0.774 0.953
0.773 0.953
0.772 0.953
0.771 0.953
0.77 0.953
0.77 0.952
0.769 0.952
0.769 0.951
0.769 0.95
0.768 0.95
0.767 0.95
0.767 0.949
0.766 0.949
0.765 0.949
0.764 0.949
0.764 0.948
0.763 0.948
0.762 0.948
0.761 0.948
0.76 0.948
0.759 0.948
0.758 0.948
0.758 0.947
0.757 0.947
0.756 0.947
0.755 0.947
0.754 0.947
0.754 0.946
0.754 0.945
0.754 0.944
0.753 0.944
0.752 0.944
0.751 0.944
0.751 0.943
0.751 0.942
0.75 0.942
0.749 0.942
0.748 0.942
0.747 0.942
0.746 0.942
0.746 0.941
0.745 0.941
0.744 0.941
0.743 0.941
0.742 0.941
0.741 0.941
0.74 0.941
0.739 0.941
0.738 0.941
0.738 0.94
0.737 0.94
0.737 0.939
0.736 0.939
0.736 0.938
0.735 0.938
0.734 0.938
0.733 0.938
0.732 0.938
0.731 0.938
0.73 0.938
0.729 0.938
0.729 0.937
0.728 0.937
0.728 0.936
0.727 0.936
0.726 0.936
0.726 0.935
0.725 0.935
0.725 0.934
0.724 0.934
0.724 0.933
0.724 0.932
0.724 0.931
0.723 0.931
0.723 0.93
0.722 0.93
0.722 0.929
0.722 0.928
0.722 0.927
0.722 0.926
0.722 0.925
0.721 0.925
0.72 0.925
0.719 0.925
0.718 0.925
0.718 0.924
0.717 0.924
0.716 0.924
0.715 0.924
0.715 0.923
0.715 0.922
0.715 0.921
0.714 0.921
0.713 0.921
0.713 0.92
0.712 0.92
0.712 0.919
0.711 0.919
0.71 0.919
0.709 0.919
0.708 0.919
0.708 0.918
0.708 0.917
0.708 0.916
0.707 0.916
0.706 0.916
0.706 0.915
0.706 0.914
0.706 0.913
0.705 0.913
0.705 0.912
0.705 0.911
0.705 0.91
0.705 0.909
0.704 0.909
0.704 0.908
0.703 0.908
0.702 0.908
0.701 0.908
0.7 0.908
0.699 0.908
0.698 0.908
0.697 0.908
0.697 0.907
0.696 0.907
0.696 0.906
0.696 0.905
0.695 0.905
0.694 0.905
0.693 0.905
0.692 0.905
0.691 0.905
0.691 0.904
0.69 0.904
0.689 0.904
0.688 0.904
0.688 0.903
0.688 0.902
0.688 0.901
0.687 0.901
0.686 0.901
0.685 0.901
0.684 0.901
0.683 0.901
0.683 0.9
0.682 0.9
0.681 0.9
0.68 0.9
0.679 0.9
0.678 0.9
0.677 0.9
0.676 0.9
0.675 0.9
0.674 0.9
0.673 0.9
0.673 0.899
0.673 0.898
0.672 0.898
0.671 0.898
0.67 0.898
0.67 0.897
0.67 0.896
0.67 0.895
0.669 0.895
0.668 0.895
0.667 0.895
0.667 0.894
0.666 0.894
0.665 0.894
0.664 0.894
0.664 0.893
0.664 0.892
0.663 0.892
0.663 0.891
0.662 0.891
0.661 0.891
0.661 0.89
0.66 0.89
0.659 0.89
0.658 0.89
0.658 0.889
0.658 0.888
0.658 0.887
0.657 0.887
0.656 0.887
0.655 0.887
0.655 0.886
0.654 0.886
0.654 0.885
0.653 0.885
0.653 0.884
0.652 0.884
0.652 0.883
0.652 0.882
0.651 0.882
0.65 0.882
0.649 0.882
0.648 0.882
0.648 0.881
0.648 0.88
0.647 0.88
0.646 0.88
0.646 0.879
0.645 0.879
0.644 0.879
0.644 0.878
0.644 0.877
0.644 0.876
0.644 0.875
0.643 0.875
0.643 0.874
0.643 0.873
0.642 0.873
0.641 0.873
0.64 0.873
0.639 0.873
0.639 0.872
0.638 0.872
0.637 0.872
0.636 0.872
0.636 0.871
0.635 0.871
0.635 0.87
0.634 0.87
0.633 0.87
0.632 0.87
0.632 0.869
0.632 0.868
0.631 0.868
0.631 0.867
0.631 0.866
0.63 0.866
0.629 0.866
0.629 0.865
0.629 0.864
0.628 0.864
0.628 0.863
0.627 0.863
0.626 0.863
0.626 0.862
0.625 0.862
0.624 0.862
0.623 0.862
0.623 0.861
0.622 0.861
0.621 0.861
0.621 0.86
0.62 0.86
0.619 0.86
0.619 0.859
0.619 0.858
0.618 0.858
0.618 0.857
0.618 0.856
0.618 0.855
0.618 0.854
0.617 0.854
0.617 0.853
0.617 0.852
0.616 0.852
0.615 0.852
0.615 0.851
0.614 0.851
0.614 0.85
0.613 0.85
0.612 0.85
0.612 0.849
0.611 0.849
0.61 0.849
0.61 0.848
0.61 0.847
0.61 0.846
0.609 0.846
0.608 0.846
0.608 0.845
0.608 0.844
0.607 0.844
0.607 0.843
0.607 0.842
0.607 0.841
0.607 0.84
0.607 0.839
0.607 0.838
0.606 0.838
0.606 0.837
0.605 0.837
0.604 0.837
0.603 0.837
0.602 0.837
0.602 0.836
0.602 0.835
0.602 0.834
0.601 0.834
0.6 0.834
0.6 0.833
0.6 0.832
0.599 0.832
0.598 0.832
0.597 0.832
0.597 0.831
0.597 0.83
0.596 0.83
0.595 0.83
0.595 0.829
0.594 0.829
0.593 0.829
0.592 0.829
0.591 0.829
0.591 0.828
0.59 0.828
0.589 0.828
0.589 0.827
0.589 0.826
0.588 0.826
0.587 0.826
0.587 0.825
0.586 0.825
0.585 0.825
0.584 0.825
0.584 0.824
0.583 0.824
0.583 0.823
0.582 0.823
0.582 0.822
0.581 0.822
0.58 0.822
0.579 0.822
0.578 0.822
0.577 0.822
0.577 0.821
0.577 0.82
0.576 0.82
0.576 0.819
0.575 0.819
0.574 0.819
0.573 0.819
0.572 0.819
0.572 0.818
0.572 0.817
0.572 0.816
0.571 0.816
0.571 0.815
0.57 0.815
0.569 0.815
0.569 0.814
0.569 0.813
0.569 0.812
0.569 0.811
0.568 0.811
0.567 0.811
0.566 0.811
0.565 0.811
0.564 0.811
0.563 0.811
0.562 0.811
0.562 0.81
0.562 0.809
0.561 0.809
0.56 0.809
0.56 0.808
0.56 0.807
0.559 0.807
0.558 0.807
0.558 0.806
0.558 0.805
0.558 0.804
0.558 0.803
0.558 0.802
0.557 0.802
0.557 0.801
0.557 0.8
0.556 0.8
0.556 0.799
0.556 0.798
0.556 0.797
0.555 0.797
0.555 0.796
0.555 0.795
0.555 0.794
0.555 0.793
0.554 0.793
0.553 0.793
0.552 0.793
0.551 0.793
0.551 0.792
0.55 0.792
0.55 0.791
0.549 0.791
0.548 0.791
0.547 0.791
0.547 0.79
0.547 0.789
0.546 0.789
0.546 0.788
0.546 0.787
0.545 0.787
0.545 0.786
0.544 0.786
0.543 0.786
0.543 0.785
0.543 0.784
0.543 0.783
0.542 0.783
0.541 0.783
0.541 0.782
0.54 0.782
0.539 0.782
0.538 0.782
0.538 0.781
0.537 0.781
0.536 0.781
0.535 0.781
0.534 0.781
0.533 0.781
0.533 0.78
0.533 0.779
0.533 0.778
0.532 0.778
0.532 0.777
0.531 0.777
0.53 0.777
0.529 0.777
0.528 0.777
0.528 0.776
0.527 0.776
0.526 0.776
0.525 0.776
0.525 0.775
0.524 0.775
0.523 0.775
0.522 0.775
0.522 0.774
0.522 0.773
0.521 0.773
0.521 0.772
0.521 0.771
0.52 0.771
0.519 0.771
0.518 0.771
0.518 0.77
0.517 0.77
0.517 0.769
0.516 0.769
0.516 0.768
0.516 0.767
0.515 0.767
0.514 0.767
0.514 0.766
0.513 0.766
0.512 0.766
0.511 0.766
0.51 0.766
0.509 0.766
0.508 0.766
0.507 0.766
0.506 0.766
0.506 0.765
0.506 0.764
0.505 0.764
0.505 0.763
0.505 0.762
0.505 0.761
0.504 0.761
0.504 0.76
0.504 0.759
0.504 0.758
0.504 0.757
0.503 0.757
0.502 0.757
0.502 0.756
0.501 0.756
0.5 0.756
0.499 0.756
0.499 0.755
0.498 0.755
0.497 0.755
0.496 0.755
0.495 0.755
0.494 0.755
0.493 0.755
0.492 0.755
0.491 0.755
0.49 0.755
0.489 0.755
0.488 0.755
0.488 0.754
0.488 0.753
0.487 0.753
0.486 0.753
0.485 0.753
0.485 0.752
0.484 0.752
0.483 0.752
0.483 0.751
0.482 0.751
0.482 0.75
0.482 0.749
0.481 0.749
0.48 0.749
0.479 0.749
0.479 0.748
0.478 0.748
0.477 0.748
0.476 0.748
0.475 0.748
0.474 0.748
0.474 0.747
0.474 0.746
0.474 0.745
0.473 0.745
0.472 0.745
0.472 0.744
0.471 0.744
0.47 0.744
0.47 0.743
0.47 0.742
0.47 0.741
0.469 0.741
0.468 0.741
0.468 0.74
0.467 0.74
0.467 0.739
0.467 0.738
0.466 0.738
0.465 0.738
0.464 0.738
0.464 0.737
0.463 0.737
0.463 0.736
0.462 0.736
0.461 0.736
0.461 0.735
0.461 0.734
0.461 0.733
0.46 0.733
0.459 0.733
0.458 0.733
0.458 0.732
0.457 0.732
0.457 0.731
0.457 0.73
0.457 0.729
0.456 0.729
0.455 0.729
0.455 0.728
0.455 0.727
0.455 0.726
0.455 0.725
0.455 0.724
0.455 0.723
0.454 0.723
0.453 0.723
0.452 0.723
0.452 0.722
0.451 0.722
0.45 0.722
0.449 0.722
0.449 0.721
0.449 0.72
0.449 0.719
0.449 0.718
0.448 0.718
0.448 0.717
0.447 0.717
0.447 0.716
0.446 0.716
0.446 0.715
0.446 0.714
0.445 0.714
0.444 0.714
0.444 0.713
0.444 0.712
0.444 0.711
0.443 0.711
0.442 0.711
0.442 0.71
0.442 0.709
0.441 0.709
0.441 0.708
0.44 0.708
0.44 0.707
0.44 0.706
0.439 0.706
0.438 0.706
0.437 0.706
0.436 0.706
0.435 0.706
0.434 0.706
0.433 0.706
0.433 0.705
0.432 0.705
0.432 0.704
0.432 0.703
0.432 0.702
0.431 0.702
0.431 0.701
0.43 0.701
0.43 0.7
0.429 0.7
0.429 0.699
0.428 0.699
0.427 0.699
0.426 0.699
0.425 0.699
0.425 0.698
0.424 0.698
0.424 0.697
0.424 0.696
0.424 0.695
0.424 0.694
0.424 0.693
0.423 0.693
0.423 0.692
0.422 0.692
0.421 0.692
0.42 0.692
0.419 0.692
0.418 0.692
0.417 0.692
0.417 0.691
0.417 0.69
0.416 0.69
0.416 0.689
0.415 0.689
0.415 0.688
0.414 0.688
0.414 0.687
0.413 0.687
0.412 0.687
0.411 0.687
0.411 0.686
0.41 0.686
0.409 0.686
0.409 0.685
0.408 0.685
0.407 0.685
0.407 0.684
0.407 0.683
0.406 0.683
0.405 0.683
0.404 0.683
0.403 0.683
0.403 0.682
0.403 0.681
0.403 0.68
0.402 0.68
0.402 0.679
0.402 0.678
0.402 0.677
0.402 0.676
0.401 0.676
0.401 0.675
0.4 0.675
0.4 0.674
0.399 0.674
0.398 0.674
0.398 0.673
0.398 0.672
0.397 0.672
0.396 0.672
0.396 0.671
0.395 0.671
0.395 0.67
0.394 0.67
0.393 0.67
0.393 0.669
0.393 0.668
0.393 0.667
0.392 0.667
0.391 0.667
0.39 0.667
0.389 0.667
0.388 0.667
0.387 0.667
0.387 0.666
0.386 0.666
0.385 0.666
0.384 0.666
0.383 0.666
0.382 0.666
0.381 0.666
0.38 0.666
0.38 0.665
0.38 0.664
0.379 0.664
0.378 0.664
0.377 0.664
0.377 0.663
0.377 0.662
0.377 0.661
0.377 0.66
0.376 0.66
0.375 0.66
0.375 0.659
0.375 0.658
0.375 0.657
0.375 0.656
0.374 0.656
0.373 0.656
0.372 0.656
0.371 0.656
0.37 0.656
0.369 0.656
0.368 0.656
0.367 0.656
0.367 0.655
0.367 0.654
0.367 0.653
0.367 0.652
0.366 0.652
0.365 0.652
0.365 0.651
0.365 0.65
0.365 0.649
0.365 0.648
0.364 0.648
0.363 0.648
0.362 0.648
0.362 0.647
0.361 0.647
0.36 0.647
0.359 0.647
0.358 0.647
0.357 0.647
0.356 0.647
0.355 0.647
0.355 0.646
0.355 0.645
0.355 0.644
0.355 0.643
0.355 0.642
0.354 0.642
0.354 0.641
0.354 0.64
0.353 0.64
0.353 0.639
0.352 0.639
0.352 0.638
0.352 0.637
0.351 0.637
0.351 0.636
0.35 0.636
0.35 0.635
0.349 0.635
0.349 0.634
0.348 0.634
0.348 0.633
0.348 0.632
0.347 0.632
0.347 0.631
0.347 0.63
0.346 0.63
0.346 0.629
0.346 0.628
0.345 0.628
0.345 0.627
0.345 0.626
0.344 0.626
0.344 0.625
0.343 0.625
0.343 0.624
0.343 0.623
0.342 0.623
0.341 0.623
0.34 0.623
0.34 0.622
0.339 0.622
0.339 0.621
0.339 0.62
0.338 0.62
0.337 0.62
0.336 0.62
0.335 0.62
0.335 0.619
0.335 0.618
0.335 0.617
0.335 0.616
0.335 0.615
0.335 0.614
0.335 0.613
0.335 0.612
0.334 0.612
0.334 0.611
0.333 0.611
0.333 0.61
0.332 0.61
0.331 0.61
0.331 0.609
0.331 0.608
0.331 0.607
0.331 0.606
0.33 0.606
0.329 0.606
0.329 0.605
0.328 0.605
0.328 0.604
0.328 0.603
0.328 0.602
0.327 0.602
0.326 0.602
0.325 0.602
0.325 0.601
0.324 0.601
0.324 0.6
0.323 0.6
0.323 0.599
0.322 0.599
0.322 0.598
0.322 0.597
0.321 0.597
0.321 0.596
0.321 0.595
0.32 0.595
0.319 0.595
0.318 0.595
0.318 0.594
0.318 0.593
0.317 0.593
0.317 0.592
0.317 0.591
0.316 0.591
0.316 0.59
0.316 0.589
0.315 0.589
0.315 0.588
0.315 0.587
0.315 0.586
0.314 0.586
0.314 0.585
0.313 0.585
0.312 0.585
0.312 0.584
0.311 0.584
0.311 0.583
0.31 0.583
0.309 0.583
0.309 0.582
0.308 0.582
0.308 0.581
0.307 0.581
0.307 0.58
0.307 0.579
0.306 0.579
0.305 0.579
0.305 0.578
0.305 0.577
0.304 0.577
0.303 0.577
0.303 0.576
0.303 0.575
0.303 0.574
0.302 0.574
0.302 0.573
0.302 0.572
0.301 0.572
0.3 0.572
0.299 0.572
0.298 0.572
0.297 0.572
0.296 0.572
0.296 0.571
0.296 0.57
0.296 0.569
0.296 0.568
0.295 0.568
0.295 0.567
0.295 0.566
0.295 0.565
0.295 0.564
0.295 0.563
0.295 0.562
0.295 0.561
0.295 0.56
0.295 0.559
0.294 0.559
0.294 0.558
0.294 0.557
0.293 0.557
0.292 0.557
0.291 0.557
0.29 0.557
0.29 0.556
0.289 0.556
0.288 0.556
0.288 0.555
0.287 0.555
0.286 0.555
0.285 0.555
0.285 0.554
0.285 0.553
0.285 0.552
0.285 0.551
0.285 0.55
0.285 0.549
0.285 0.548
0.284 0.548
0.284 0.547
0.284 0.546
0.284 0.545
0.284 0.544
0.284 0.543
0.283 0.543
0.283 0.542
0.282 0.542
0.281 0.542
0.28 0.542
0.279 0.542
0.279 0.541
0.279 0.54
0.279 0.539
0.278 0.539
0.278 0.538
0.277 0.538
0.277 0.537
0.277 0.536
0.277 0.535
0.276 0.535
0.275 0.535
0.274 0.535
0.274 0.534
0.273 0.534
0.273 0.533
0.273 0.532
0.273 0.531
0.272 0.531
0.271 0.531
0.27 0.531
0.269 0.531
0.268 0.531
0.268 0.53
0.267 0.53
0.267 0.529
0.266 0.529
0.266 0.528
0.266 0.527
0.265 0.527
0.264 0.527
0.264 0.526
0.263 0.526
0.262 0.526
0.261 0.526
0.261 0.525
0.261 0.524
0.261 0.523
0.261 0.522
0.26 0.522
0.26 0.521
0.26 0.52
0.26 0.519
0.26 0.518
0.259 0.518
0.258 0.518
0.257 0.518
0.257 0.517
0.257 0.516
0.256 0.516
0.255 0.516
0.255 0.515
0.255 0.514
0.255 0.513
0.254 0.513
0.253 0.513
0.252 0.513
0.251 0.513
0.251 0.512
0.25 0.512
0.25 0.511
0.25 0.51
0.25 0.509
0.25 0.508
0.25 0.507
0.25 0.506
0.25 0.505
0.249 0.505
0.249 0.504
0.249 0.503
0.249 0.502
0.249 0.501
0.249 0.5
0.249 0.499
0.249 0.498
0.249 0.497
0.249 0.496
0.249 0.495
0.248 0.495
0.248 0.494
0.248 0.493
0.248 0.492
0.248 0.491
0.247 0.491
0.246 0.491
0.245 0.491
0.244 0.491
0.244 0.49
0.243 0.49
0.243 0.489
0.243 0.488
0.242 0.488
0.241 0.488
0.241 0.487
0.241 0.486
0.24 0.486
0.239 0.486
0.239 0.485
0.239 0.484
0.238 0.484
0.237 0.484
0.236 0.484
0.236 0.483
0.236 0.482
0.235 0.482
0.235 0.481
0.234 0.481
0.234 0.48
0.233 0.48
0.232 0.48
0.232 0.479
0.232 0.478
0.232 0.477
0.232 0.476
0.232 0.475
0.232 0.474
0.232 0.473
0.231 0.473
0.231 0.472
0.231 0.471
0.23 0.471
0.23 0.47
0.23 0.469
0.23 0.468
0.23 0.467
0.23 0.466
0.23 0.465
0.229 0.465
0.229 0.464
0.229 0.463
0.228 0.463
0.227 0.463
0.226 0.463
0.225 0.463
0.224 0.463
0.223 0.463
0.223 0.462
0.223 0.461
0.222 0.461
0.221 0.461
0.22 0.461
0.22 0.46
0.219 0.46
0.218 0.46
0.218 0.459
0.218 0.458
0.218 0.457
0.218 0.456
0.218 0.455
0.217 0.455
0.216 0.455
0.216 0.454
0.216 0.453
0.216 0.452
0.216 0.451
0.216 0.45
0.216 0.449
0.215 0.449
0.215 0.448
0.215 0.447
0.215 0.446
0.214 0.446
0.214 0.445
0.213 0.445
0.213 0.444
0.212 0.444
0.212 0.443
0.212 0.442
0.211 0.442
0.211 0.441
0.211 0.44
0.21 0.44
0.209 0.44
0.208 0.44
0.208 0.439
0.208 0.438
0.208 0.437
0.208 0.436
0.207 0.436
0.207 0.435
0.207 0.434
0.207 0.433
0.206 0.433
0.206 0.432
0.205 0.432
0.205 0.431
0.205 0.43
0.205 0.429
0.205 0.428
0.205 0.427
0.204 0.427
0.203 0.427
0.202 0.427
0.201 0.427
0.201 0.426
0.201 0.425
0.2 0.425
0.199 0.425
0.199 0.424
0.198 0.424
0.198 0.423
0.197 0.423
0.197 0.422
0.197 0.421
0.197 0.42
0.197 0.419
0.197 0.418
0.197 0.417
0.196 0.417
0.196 0.416
0.196 0.415
0.196 0.414
0.196 0.413
0.195 0.413
0.194 0.413
0.193 0.413
0.193 0.412
0.192 0.412
0.192 0.411
0.191 0.411
0.19 0.411
0.19 0.41
0.189 0.41
0.189 0.409
0.189 0.408
0.188 0.408
0.188 0.407
0.188 0.406
0.187 0.406
0.187 0.405
0.186 0.405
0.185 0.405
0.184 0.405
0.184 0.404
0.184 0.403
0.184 0.402
0.184 0.401
0.184 0.4
0.183 0.4
0.182 0.4
0.182 0.399
0.182 0.398
0.182 0.397
0.181 0.397
0.181 0.396
0.181 0.395
0.181 0.394
0.181 0.393
0.181 0.392
0.181 0.391
0.18 0.391
0.18 0.39
0.18 0.389
0.18 0.388
0.18 0.387
0.18 0.386
0.18 0.385
0.179 0.385
0.179 0.384
0.179 0.383
0.178 0.383
0.178 0.382
0.178 0.381
0.177 0.381
0.177 0.38
0.176 0.38
0.176 0.379
0.176 0.378
0.176 0.377
0.176 0.376
0.175 0.376
0.175 0.375
0.175 0.374
0.175 0.373
0.174 0.373
0.174 0.372
0.173 0.372
0.173 0.371
0.173 0.37
0.173 0.369
0.172 0.369
0.172 0.368
0.171 0.368
0.171 0.367
0.171 0.366
0.171 0.365
0.171 0.364
0.171 0.363
0.17 0.363
0.17 0.362
0.17 0.361
0.169 0.361
0.169 0.36
0.168 0.36
0.168 0.359
0.168 0.358
0.167 0.358
0.166 0.358
0.165 0.358
0.165 0.357
0.164 0.357
0.163 0.357
0.162 0.357
0.161 0.357
0.16 0.357
0.159 0.357
0.158 0.357
0.158 0.356
0.157 0.356
0.156 0.356
0.156 0.355
0.155 0.355
0.154 0.355
0.154 0.354
0.153 0.354
0.152 0.354
0.152 0.353
0.152 0.352
0.151 0.352
0.15 0.352
0.15 0.351
0.15 0.35
0.15 0.349
0.15 0.348
0.15 0.347
0.15 0.346
0.15 0.345
0.149 0.345
0.149 0.344
0.149 0.343
0.149 0.342
0.148 0.342
0.148 0.341
0.148 0.34
0.147 0.34
0.147 0.339
0.147 0.338
0.147 0.337
0.146 0.337
0.146 0.336
0.146 0.335
0.146 0.334
0.145 0.334
0.145 0.333
0.145 0.332
0.144 0.332
0.143 0.332
0.142 0.332
0.141 0.332
0.141 0.331
0.141 0.33
0.141 0.329
0.14 0.329
0.14 0.328
0.14 0.327
0.14 0.326
0.14 0.325
0.14 0.324
0.14 0.323
0.14 0.322
0.139 0.322
0.138 0.322
0.138 0.321
0.138 0.32
0.138 0.319
0.138 0.318
0.137 0.318
0.136 0.318
0.135 0.318
0.134 0.318
0.134 0.317
0.133 0.317
0.133 0.316
0.132 0.316
0.131 0.316
0.13 0.316
0.129 0.316
0.129 0.315
0.128 0.315
0.127 0.315
0.127 0.314
0.127 0.313
0.126 0.313
0.126 0.312
0.126 0.311
0.126 0.31
0.125 0.31
0.125 0.309
0.125 0.308
0.125 0.307
0.125 0.306
0.125 0.305
0.125 0.304
0.125 0.303
0.125 0.302
0.125 0.301
0.125 0.3
0.125 0.299
0.125 0.298
0.125 0.297
0.125 0.296
0.124 0.296
0.124 0.295
0.124 0.294
0.124 0.293
0.123 0.293
0.123 0.292
0.122 0.292
0.121 0.292
0.121 0.291
0.121 0.29
0.121 0.289
0.12 0.289
0.12 0.288
0.12 0.287
0.12 0.286
0.12 0.285
0.119 0.285
0.118 0.285
0.118 0.284
0.118 0.283
0.118 0.282
0.118 0.281
0.118 0.28
0.118 0.279
0.118 0.278
0.117 0.278
0.117 0.277
0.117 0.276
0.117 0.275
0.116 0.275
0.116 0.274
0.116 0.273
0.115 0.273
0.115 0.272
0.115 0.271
0.115 0.27
0.115 0.269
0.115 0.268
0.115 0.267
0.114 0.267
0.114 0.266
0.114 0.265
0.113 0.265
0.112 0.265
0.111 0.265
0.111 0.264
0.111 0.263
0.111 0.262
0.111 0.261
0.11 0.261
0.11 0.26
0.11 0.259
0.11 0.258
0.11 0.257
0.11 0.256
0.109 0.256
0.109 0.255
0.108 0.255
0.107 0.255
0.107 0.254
0.107 0.253
0.107 0.252
0.106 0.252
0.106 0.251
0.106 0.25
0.105 0.25
0.105 0.249
0.105 0.248
0.105 0.247
0.105 0.246
0.104 0.246
0.104 0.245
0.104 0.244
0.104 0.243
0.104 0.242
0.104 0.241
0.104 0.24
0.104 0.239
0.104 0.238
0.104 0.237
0.104 0.236
0.104 0.235
0.104 0.234
0.104 0.233
0.104 0.232
0.103 0.232
0.103 0.231
0.103 0.23
0.103 0.229
0.103 0.228
0.102 0.228
0.102 0.227
0.101 0.227
0.1 0.227
0.099 0.227
0.099 0.226
0.098 0.226
0.098 0.225
0.098 0.224
0.098 0.223
0.097 0.223
0.097 0.222
0.096 0.222
0.095 0.222
0.095 0.221
0.095 0.22
0.095 0.219
0.094 0.219
0.093 0.219
0.092 0.219
0.092 0.218
0.092 0.217
0.092 0.216
0.091 0.216
0.09 0.216
0.09 0.215
0.089 0.215
0.089 0.214
0.088 0.214
0.088 0.213
0.087 0.213
0.087 0.212
0.087 0.211
0.087 0.21
0.086 0.21
0.086 0.209
0.085 0.209
0.084 0.209
0.084 0.208
0.084 0.207
0.083 0.207
0.082 0.207
0.081 0.207
0.08 0.207
0.08 0.206
0.08 0.205
0.08 0.204
0.079 0.204
0.078 0.204
0.077 0.204
0.077 0.203
0.077 0.202
0.077 0.201
0.077 0.2
0.077 0.199
0.077 0.198
0.077 0.197
0.076 0.197
0.076 0.196
0.075 0.196
0.075 0.195
0.074 0.195
0.074 0.194
0.074 0.193
0.073 0.193
0.073 0.192
0.072 0.192
0.072 0.191
0.071 0.191
0.071 0.19
0.07 0.19
0.07 0.189
0.07 0.188
0.07 0.187
0.07 0.186
0.07 0.185
0.07 0.184
0.07 0.183
0.07 0.182
0.069 0.182
0.069 0.181
0.069 0.18
0.069 0.179
0.068 0.179
0.068 0.178
0.068 0.177
0.067 0.177
0.066 0.177
0.065 0.177
0.065 0.176
0.065 0.175
0.065 0.174
0.065 0.173
0.065 0.172
0.064 0.172
0.064 0.171
0.064 0.17
0.063 0.17
0.063 0.169
0.063 0.168
0.063 0.167
0.062 0.167
0.061 0.167
0.061 0.166
0.061 0.165
0.06 0.165
0.06 0.164
0.06 0.163
0.06 0.162
0.06 0.161
0.059 0.161
0.059 0.16
0.059 0.159
0.059 0.158
0.059 0.157
0.059 0.156
0.059 0.155
0.059 0.154
0.059 0.153
0.059 0.152
0.059 0.151
0.059 0.15
0.059 0.149
0.059 0.148
0.059 0.147
0.058 0.147
0.057 0.147
0.057 0.146
0.056 0.146
0.055 0.146
0.054 0.146
0.054 0.145
0.053 0.145
0.053 0.144
0.053 0.143
0.053 0.142
0.053 0.141
0.052 0.141
0.052 0.14
0.052 0.139
0.051 0.139
0.05 0.139
0.05 0.138
0.049 0.138
0.048 0.138
0.047 0.138
0.047 0.137
0.047 0.136
0.047 0.135
0.046 0.135
0.046 0.134
0.045 0.134
0.044 0.134
0.044 0.133
0.044 0.132
0.043 0.132
0.042 0.132
0.042 0.131
0.042 0.13
0.042 0.129
0.042 0.128
0.042 0.127
0.041 0.127
0.041 0.126
0.041 0.125
0.041 0.124
0.041 0.123
0.041 0.122
0.04 0.122
0.04 0.121
0.04 0.12
0.04 0.119
0.039 0.119
0.039 0.118
0.039 0.117
0.039 0.116
0.039 0.115
0.039 0.114
0.038 0.114
0.038 0.113
0.037 0.113
0.037 0.112
0.036 0.112
0.035 0.112
0.035 0.111
0.035 0.11
0.035 0.109
0.035 0.108
0.035 0.107
0.035 0.106
0.035 0.105
0.035 0.104
0.035 0.103
0.035 0.102
0.035 0.101
0.034 0.101
0.033 0.101
0.033 0.1
0.033 0.099
0.032 0.099
0.032 0.098
0.032 0.097
0.032 0.096
0.032 0.095
0.031 0.095
0.03 0.095
0.03 0.094
0.029 0.094
0.028 0.094
0.027 0.094
0.027 0.093
0.027 0.092
0.027 0.091
0.026 0.091
0.026 0.09
0.026 0.089
0.025 0.089
0.025 0.088
0.025 0.087
0.025 0.086
0.024 0.086
0.023 0.086
0.023 0.085
0.023 0.084
0.023 0.083
0.022 0.083
0.021 0.083
0.02 0.083
0.02 0.082
0.02 0.081
0.02 0.08
0.02 0.079
0.02 0.078
0.02 0.077
0.02 0.076
0.019 0.076
0.019 0.075
0.019 0.074
0.019 0.073
0.019 0.072
0.018 0.072
0.018 0.071
0.018 0.07
0.018 0.069
0.018 0.068
0.018 0.067
0.018 0.066
0.017 0.066
0.017 0.065
0.016 0.065
0.016 0.064
0.016 0.063
0.015 0.063
0.015 0.062
0.015 0.061
0.015 0.06
0.015 0.059
0.015 0.058
0.014 0.058
0.014 0.057
0.014 0.056
0.014 0.055
0.014 0.054
0.014 0.053
0.013 0.053
0.012 0.053
0.012 0.052
0.012 0.051
0.011 0.051
0.011 0.05
0.011 0.049
0.011 0.048
0.01 0.048
0.01 0.047
0.009 0.047
0.009 0.046
0.009 0.045
0.009 0.044
0.009 0.043
0.009 0.042
0.008 0.042
0.008 0.041
0.007 0.041
0.007 0.04
0.007 0.039
0.007 0.038
0.007 0.037
0.007 0.036
0.007 0.035
0.007 0.034
0.007 0.033
0.007 0.032
0.006 0.032
0.006 0.031
0.006 0.03
0.005 0.03
0.004 0.03
0.004 0.029
0.004 0.028
0.004 0.027
0.004 0.026
0.004 0.025
0.004 0.024
0.004 0.023
0.004 0.022
0.004 0.021
0.003 0.021
0.003 0.02
0.003 0.019
0.003 0.018
0.003 0.017
0.003 0.016
0.003 0.015
0.003 0.014
0.002 0.014
0.002 0.013
0.001 0.013
0.001 0.012
0.001 0.011
0.001 0.01
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{b-mmd $(n^{1/2})$}
\addplot [semithick, crimson2143940]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.996 0.999
0.995 0.999
0.994 0.999
0.994 0.998
0.993 0.998
0.993 0.997
0.992 0.997
0.991 0.997
0.99 0.997
0.99 0.996
0.989 0.996
0.988 0.996
0.987 0.996
0.986 0.996
0.985 0.996
0.984 0.996
0.984 0.995
0.983 0.995
0.982 0.995
0.981 0.995
0.98 0.995
0.979 0.995
0.978 0.995
0.977 0.995
0.976 0.995
0.975 0.995
0.974 0.995
0.973 0.995
0.972 0.995
0.971 0.995
0.97 0.995
0.969 0.995
0.969 0.994
0.968 0.994
0.968 0.993
0.967 0.993
0.966 0.993
0.965 0.993
0.964 0.993
0.963 0.993
0.963 0.992
0.962 0.992
0.961 0.992
0.96 0.992
0.959 0.992
0.958 0.992
0.957 0.992
0.957 0.991
0.956 0.991
0.956 0.99
0.955 0.99
0.954 0.99
0.953 0.99
0.952 0.99
0.951 0.99
0.95 0.99
0.949 0.99
0.948 0.99
0.947 0.99
0.946 0.99
0.945 0.99
0.944 0.99
0.943 0.99
0.943 0.989
0.942 0.989
0.941 0.989
0.94 0.989
0.939 0.989
0.938 0.989
0.937 0.989
0.936 0.989
0.935 0.989
0.934 0.989
0.934 0.988
0.933 0.988
0.932 0.988
0.931 0.988
0.931 0.987
0.93 0.987
0.929 0.987
0.928 0.987
0.928 0.986
0.927 0.986
0.926 0.986
0.925 0.986
0.924 0.986
0.923 0.986
0.922 0.986
0.921 0.986
0.92 0.986
0.919 0.986
0.918 0.986
0.917 0.986
0.917 0.985
0.916 0.985
0.915 0.985
0.915 0.984
0.914 0.984
0.913 0.984
0.912 0.984
0.912 0.983
0.911 0.983
0.911 0.982
0.91 0.982
0.909 0.982
0.909 0.981
0.908 0.981
0.908 0.98
0.907 0.98
0.906 0.98
0.905 0.98
0.904 0.98
0.904 0.979
0.903 0.979
0.903 0.978
0.902 0.978
0.901 0.978
0.901 0.977
0.9 0.977
0.899 0.977
0.898 0.977
0.898 0.976
0.897 0.976
0.896 0.976
0.895 0.976
0.895 0.975
0.895 0.974
0.894 0.974
0.893 0.974
0.892 0.974
0.891 0.974
0.89 0.974
0.889 0.974
0.888 0.974
0.888 0.973
0.888 0.972
0.887 0.972
0.886 0.972
0.886 0.971
0.885 0.971
0.885 0.97
0.884 0.97
0.883 0.97
0.882 0.97
0.882 0.969
0.882 0.968
0.882 0.967
0.881 0.967
0.88 0.967
0.879 0.967
0.878 0.967
0.878 0.966
0.877 0.966
0.876 0.966
0.876 0.965
0.875 0.965
0.874 0.965
0.873 0.965
0.873 0.964
0.873 0.963
0.872 0.963
0.872 0.962
0.872 0.961
0.871 0.961
0.871 0.96
0.87 0.96
0.869 0.96
0.868 0.96
0.867 0.96
0.867 0.959
0.867 0.958
0.867 0.957
0.866 0.957
0.866 0.956
0.865 0.956
0.864 0.956
0.863 0.956
0.862 0.956
0.861 0.956
0.86 0.956
0.859 0.956
0.859 0.955
0.859 0.954
0.859 0.953
0.858 0.953
0.857 0.953
0.857 0.952
0.856 0.952
0.856 0.951
0.856 0.95
0.855 0.95
0.854 0.95
0.853 0.95
0.853 0.949
0.852 0.949
0.851 0.949
0.85 0.949
0.849 0.949
0.848 0.949
0.847 0.949
0.847 0.948
0.846 0.948
0.845 0.948
0.845 0.947
0.844 0.947
0.843 0.947
0.843 0.946
0.842 0.946
0.842 0.945
0.841 0.945
0.841 0.944
0.841 0.943
0.841 0.942
0.84 0.942
0.84 0.941
0.839 0.941
0.839 0.94
0.839 0.939
0.838 0.939
0.837 0.939
0.836 0.939
0.835 0.939
0.834 0.939
0.833 0.939
0.832 0.939
0.831 0.939
0.83 0.939
0.829 0.939
0.828 0.939
0.828 0.938
0.828 0.937
0.827 0.937
0.827 0.936
0.827 0.935
0.826 0.935
0.826 0.934
0.825 0.934
0.824 0.934
0.823 0.934
0.823 0.933
0.822 0.933
0.821 0.933
0.82 0.933
0.819 0.933
0.819 0.932
0.818 0.932
0.817 0.932
0.816 0.932
0.815 0.932
0.814 0.932
0.814 0.931
0.813 0.931
0.813 0.93
0.812 0.93
0.811 0.93
0.81 0.93
0.809 0.93
0.809 0.929
0.808 0.929
0.807 0.929
0.806 0.929
0.806 0.928
0.805 0.928
0.804 0.928
0.804 0.927
0.804 0.926
0.803 0.926
0.802 0.926
0.802 0.925
0.801 0.925
0.801 0.924
0.8 0.924
0.799 0.924
0.798 0.924
0.797 0.924
0.796 0.924
0.795 0.924
0.794 0.924
0.794 0.923
0.793 0.923
0.792 0.923
0.791 0.923
0.791 0.922
0.791 0.921
0.79 0.921
0.789 0.921
0.788 0.921
0.787 0.921
0.787 0.92
0.786 0.92
0.786 0.919
0.786 0.918
0.785 0.918
0.784 0.918
0.783 0.918
0.782 0.918
0.781 0.918
0.78 0.918
0.779 0.918
0.779 0.917
0.779 0.916
0.779 0.915
0.778 0.915
0.777 0.915
0.777 0.914
0.776 0.914
0.776 0.913
0.776 0.912
0.775 0.912
0.774 0.912
0.774 0.911
0.774 0.91
0.773 0.91
0.772 0.91
0.771 0.91
0.771 0.909
0.771 0.908
0.77 0.908
0.769 0.908
0.769 0.907
0.768 0.907
0.768 0.906
0.768 0.905
0.768 0.904
0.767 0.904
0.767 0.903
0.766 0.903
0.766 0.902
0.766 0.901
0.765 0.901
0.764 0.901
0.763 0.901
0.762 0.901
0.761 0.901
0.761 0.9
0.76 0.9
0.759 0.9
0.758 0.9
0.757 0.9
0.757 0.899
0.757 0.898
0.756 0.898
0.756 0.897
0.756 0.896
0.755 0.896
0.754 0.896
0.754 0.895
0.754 0.894
0.753 0.894
0.752 0.894
0.751 0.894
0.751 0.893
0.75 0.893
0.75 0.892
0.75 0.891
0.749 0.891
0.749 0.89
0.748 0.89
0.748 0.889
0.747 0.889
0.747 0.888
0.747 0.887
0.747 0.886
0.746 0.886
0.745 0.886
0.745 0.885
0.744 0.885
0.743 0.885
0.743 0.884
0.743 0.883
0.742 0.883
0.741 0.883
0.74 0.883
0.739 0.883
0.739 0.882
0.738 0.882
0.737 0.882
0.736 0.882
0.736 0.881
0.736 0.88
0.735 0.88
0.734 0.88
0.733 0.88
0.733 0.879
0.732 0.879
0.732 0.878
0.731 0.878
0.731 0.877
0.731 0.876
0.73 0.876
0.729 0.876
0.728 0.876
0.728 0.875
0.727 0.875
0.727 0.874
0.727 0.873
0.727 0.872
0.726 0.872
0.725 0.872
0.725 0.871
0.724 0.871
0.723 0.871
0.722 0.871
0.721 0.871
0.72 0.871
0.719 0.871
0.719 0.87
0.718 0.87
0.717 0.87
0.717 0.869
0.717 0.868
0.716 0.868
0.716 0.867
0.715 0.867
0.714 0.867
0.714 0.866
0.714 0.865
0.714 0.864
0.714 0.863
0.714 0.862
0.714 0.861
0.714 0.86
0.714 0.859
0.714 0.858
0.714 0.857
0.714 0.856
0.713 0.856
0.713 0.855
0.713 0.854
0.712 0.854
0.712 0.853
0.711 0.853
0.71 0.853
0.71 0.852
0.709 0.852
0.709 0.851
0.708 0.851
0.707 0.851
0.707 0.85
0.706 0.85
0.705 0.85
0.704 0.85
0.704 0.849
0.703 0.849
0.702 0.849
0.702 0.848
0.702 0.847
0.701 0.847
0.7 0.847
0.7 0.846
0.699 0.846
0.698 0.846
0.697 0.846
0.696 0.846
0.695 0.846
0.695 0.845
0.694 0.845
0.694 0.844
0.693 0.844
0.693 0.843
0.693 0.842
0.693 0.841
0.692 0.841
0.691 0.841
0.69 0.841
0.689 0.841
0.689 0.84
0.689 0.839
0.689 0.838
0.688 0.838
0.687 0.838
0.686 0.838
0.685 0.838
0.685 0.837
0.685 0.836
0.684 0.836
0.683 0.836
0.682 0.836
0.681 0.836
0.681 0.835
0.68 0.835
0.679 0.835
0.679 0.834
0.679 0.833
0.678 0.833
0.678 0.832
0.678 0.831
0.677 0.831
0.677 0.83
0.677 0.829
0.677 0.828
0.677 0.827
0.676 0.827
0.676 0.826
0.676 0.825
0.676 0.824
0.675 0.824
0.674 0.824
0.674 0.823
0.673 0.823
0.673 0.822
0.673 0.821
0.672 0.821
0.672 0.82
0.671 0.82
0.671 0.819
0.67 0.819
0.67 0.818
0.669 0.818
0.668 0.818
0.668 0.817
0.667 0.817
0.667 0.816
0.666 0.816
0.665 0.816
0.665 0.815
0.664 0.815
0.664 0.814
0.664 0.813
0.663 0.813
0.663 0.812
0.663 0.811
0.663 0.81
0.662 0.81
0.662 0.809
0.662 0.808
0.661 0.808
0.66 0.808
0.659 0.808
0.658 0.808
0.657 0.808
0.656 0.808
0.655 0.808
0.654 0.808
0.653 0.808
0.653 0.807
0.653 0.806
0.652 0.806
0.651 0.806
0.651 0.805
0.651 0.804
0.65 0.804
0.65 0.803
0.65 0.802
0.649 0.802
0.648 0.802
0.647 0.802
0.647 0.801
0.647 0.8
0.647 0.799
0.647 0.798
0.646 0.798
0.646 0.797
0.645 0.797
0.644 0.797
0.643 0.797
0.643 0.796
0.642 0.796
0.641 0.796
0.64 0.796
0.64 0.795
0.64 0.794
0.64 0.793
0.639 0.793
0.639 0.792
0.639 0.791
0.638 0.791
0.637 0.791
0.636 0.791
0.636 0.79
0.636 0.789
0.636 0.788
0.635 0.788
0.634 0.788
0.633 0.788
0.632 0.788
0.631 0.788
0.63 0.788
0.63 0.787
0.63 0.786
0.629 0.786
0.628 0.786
0.628 0.785
0.627 0.785
0.626 0.785
0.626 0.784
0.626 0.783
0.626 0.782
0.626 0.781
0.626 0.78
0.626 0.779
0.626 0.778
0.625 0.778
0.624 0.778
0.623 0.778
0.623 0.777
0.623 0.776
0.623 0.775
0.622 0.775
0.621 0.775
0.62 0.775
0.619 0.775
0.619 0.774
0.619 0.773
0.618 0.773
0.618 0.772
0.618 0.771
0.618 0.77
0.617 0.77
0.616 0.77
0.615 0.77
0.614 0.77
0.613 0.77
0.612 0.77
0.612 0.769
0.611 0.769
0.611 0.768
0.61 0.768
0.609 0.768
0.608 0.768
0.607 0.768
0.607 0.767
0.607 0.766
0.606 0.766
0.606 0.765
0.605 0.765
0.604 0.765
0.603 0.765
0.603 0.764
0.602 0.764
0.602 0.763
0.601 0.763
0.601 0.762
0.601 0.761
0.601 0.76
0.6 0.76
0.599 0.76
0.598 0.76
0.598 0.759
0.597 0.759
0.597 0.758
0.597 0.757
0.597 0.756
0.596 0.756
0.595 0.756
0.595 0.755
0.594 0.755
0.593 0.755
0.593 0.754
0.592 0.754
0.592 0.753
0.591 0.753
0.591 0.752
0.591 0.751
0.59 0.751
0.589 0.751
0.588 0.751
0.588 0.75
0.588 0.749
0.587 0.749
0.587 0.748
0.586 0.748
0.585 0.748
0.584 0.748
0.584 0.747
0.584 0.746
0.584 0.745
0.583 0.745
0.583 0.744
0.582 0.744
0.582 0.743
0.581 0.743
0.58 0.743
0.58 0.742
0.58 0.741
0.579 0.741
0.578 0.741
0.577 0.741
0.577 0.74
0.576 0.74
0.575 0.74
0.575 0.739
0.575 0.738
0.575 0.737
0.575 0.736
0.574 0.736
0.574 0.735
0.574 0.734
0.574 0.733
0.574 0.732
0.574 0.731
0.574 0.73
0.573 0.73
0.572 0.73
0.571 0.73
0.57 0.73
0.569 0.73
0.569 0.729
0.569 0.728
0.568 0.728
0.567 0.728
0.566 0.728
0.565 0.728
0.564 0.728
0.563 0.728
0.563 0.727
0.562 0.727
0.561 0.727
0.56 0.727
0.56 0.726
0.56 0.725
0.559 0.725
0.559 0.724
0.558 0.724
0.558 0.723
0.557 0.723
0.557 0.722
0.557 0.721
0.557 0.72
0.556 0.72
0.556 0.719
0.556 0.718
0.555 0.718
0.554 0.718
0.554 0.717
0.553 0.717
0.553 0.716
0.552 0.716
0.552 0.715
0.551 0.715
0.551 0.714
0.551 0.713
0.55 0.713
0.55 0.712
0.55 0.711
0.549 0.711
0.549 0.71
0.548 0.71
0.547 0.71
0.547 0.709
0.546 0.709
0.546 0.708
0.546 0.707
0.546 0.706
0.545 0.706
0.544 0.706
0.543 0.706
0.543 0.705
0.542 0.705
0.542 0.704
0.541 0.704
0.541 0.703
0.54 0.703
0.54 0.702
0.54 0.701
0.539 0.701
0.539 0.7
0.539 0.699
0.539 0.698
0.539 0.697
0.539 0.696
0.539 0.695
0.538 0.695
0.538 0.694
0.538 0.693
0.537 0.693
0.536 0.693
0.535 0.693
0.534 0.693
0.534 0.692
0.534 0.691
0.534 0.69
0.533 0.69
0.533 0.689
0.533 0.688
0.532 0.688
0.532 0.687
0.532 0.686
0.531 0.686
0.531 0.685
0.531 0.684
0.53 0.684
0.53 0.683
0.529 0.683
0.529 0.682
0.529 0.681
0.528 0.681
0.527 0.681
0.526 0.681
0.526 0.68
0.525 0.68
0.524 0.68
0.524 0.679
0.524 0.678
0.524 0.677
0.523 0.677
0.523 0.676
0.522 0.676
0.522 0.675
0.521 0.675
0.52 0.675
0.519 0.675
0.518 0.675
0.518 0.674
0.517 0.674
0.516 0.674
0.516 0.673
0.515 0.673
0.515 0.672
0.514 0.672
0.514 0.671
0.514 0.67
0.514 0.669
0.514 0.668
0.514 0.667
0.514 0.666
0.514 0.665
0.513 0.665
0.512 0.665
0.512 0.664
0.512 0.663
0.511 0.663
0.51 0.663
0.509 0.663
0.508 0.663
0.507 0.663
0.506 0.663
0.506 0.662
0.506 0.661
0.505 0.661
0.504 0.661
0.503 0.661
0.503 0.66
0.502 0.66
0.501 0.66
0.501 0.659
0.501 0.658
0.5 0.658
0.499 0.658
0.498 0.658
0.498 0.657
0.498 0.656
0.498 0.655
0.497 0.655
0.497 0.654
0.496 0.654
0.496 0.653
0.496 0.652
0.496 0.651
0.496 0.65
0.495 0.65
0.494 0.65
0.494 0.649
0.494 0.648
0.493 0.648
0.493 0.647
0.492 0.647
0.491 0.647
0.491 0.646
0.49 0.646
0.49 0.645
0.49 0.644
0.489 0.644
0.489 0.643
0.489 0.642
0.488 0.642
0.488 0.641
0.488 0.64
0.487 0.64
0.486 0.64
0.485 0.64
0.485 0.639
0.485 0.638
0.484 0.638
0.483 0.638
0.482 0.638
0.481 0.638
0.48 0.638
0.479 0.638
0.479 0.637
0.478 0.637
0.478 0.636
0.477 0.636
0.477 0.635
0.477 0.634
0.476 0.634
0.476 0.633
0.476 0.632
0.475 0.632
0.474 0.632
0.474 0.631
0.473 0.631
0.472 0.631
0.472 0.63
0.471 0.63
0.471 0.629
0.471 0.628
0.471 0.627
0.47 0.627
0.469 0.627
0.468 0.627
0.468 0.626
0.468 0.625
0.467 0.625
0.466 0.625
0.465 0.625
0.465 0.624
0.464 0.624
0.464 0.623
0.464 0.622
0.464 0.621
0.464 0.62
0.464 0.619
0.464 0.618
0.463 0.618
0.463 0.617
0.463 0.616
0.462 0.616
0.461 0.616
0.46 0.616
0.459 0.616
0.459 0.615
0.459 0.614
0.458 0.614
0.458 0.613
0.458 0.612
0.457 0.612
0.456 0.612
0.455 0.612
0.454 0.612
0.453 0.612
0.453 0.611
0.453 0.61
0.453 0.609
0.452 0.609
0.451 0.609
0.45 0.609
0.45 0.608
0.45 0.607
0.45 0.606
0.449 0.606
0.449 0.605
0.449 0.604
0.449 0.603
0.448 0.603
0.448 0.602
0.447 0.602
0.447 0.601
0.447 0.6
0.447 0.599
0.447 0.598
0.447 0.597
0.447 0.596
0.446 0.596
0.445 0.596
0.445 0.595
0.445 0.594
0.444 0.594
0.443 0.594
0.443 0.593
0.442 0.593
0.442 0.592
0.442 0.591
0.442 0.59
0.442 0.589
0.441 0.589
0.44 0.589
0.439 0.589
0.438 0.589
0.437 0.589
0.436 0.589
0.436 0.588
0.436 0.587
0.435 0.587
0.435 0.586
0.435 0.585
0.434 0.585
0.434 0.584
0.433 0.584
0.432 0.584
0.432 0.583
0.432 0.582
0.432 0.581
0.431 0.581
0.43 0.581
0.43 0.58
0.43 0.579
0.43 0.578
0.43 0.577
0.43 0.576
0.429 0.576
0.428 0.576
0.427 0.576
0.426 0.576
0.425 0.576
0.424 0.576
0.423 0.576
0.423 0.575
0.423 0.574
0.422 0.574
0.422 0.573
0.421 0.573
0.42 0.573
0.419 0.573
0.419 0.572
0.418 0.572
0.418 0.571
0.418 0.57
0.418 0.569
0.418 0.568
0.417 0.568
0.416 0.568
0.416 0.567
0.415 0.567
0.414 0.567
0.413 0.567
0.412 0.567
0.412 0.566
0.412 0.565
0.411 0.565
0.41 0.565
0.41 0.564
0.41 0.563
0.41 0.562
0.409 0.562
0.409 0.561
0.409 0.56
0.409 0.559
0.409 0.558
0.409 0.557
0.408 0.557
0.407 0.557
0.406 0.557
0.406 0.556
0.405 0.556
0.405 0.555
0.405 0.554
0.405 0.553
0.405 0.552
0.405 0.551
0.405 0.55
0.405 0.549
0.404 0.549
0.404 0.548
0.403 0.548
0.403 0.547
0.403 0.546
0.403 0.545
0.403 0.544
0.402 0.544
0.401 0.544
0.401 0.543
0.401 0.542
0.4 0.542
0.4 0.541
0.4 0.54
0.4 0.539
0.4 0.538
0.399 0.538
0.399 0.537
0.399 0.536
0.398 0.536
0.398 0.535
0.397 0.535
0.397 0.534
0.396 0.534
0.396 0.533
0.395 0.533
0.395 0.532
0.394 0.532
0.393 0.532
0.393 0.531
0.393 0.53
0.392 0.53
0.391 0.53
0.39 0.53
0.39 0.529
0.39 0.528
0.39 0.527
0.389 0.527
0.389 0.526
0.389 0.525
0.389 0.524
0.389 0.523
0.388 0.523
0.388 0.522
0.387 0.522
0.386 0.522
0.386 0.521
0.386 0.52
0.386 0.519
0.385 0.519
0.385 0.518
0.385 0.517
0.384 0.517
0.384 0.516
0.384 0.515
0.384 0.514
0.384 0.513
0.383 0.513
0.383 0.512
0.383 0.511
0.383 0.51
0.382 0.51
0.382 0.509
0.382 0.508
0.381 0.508
0.381 0.507
0.38 0.507
0.38 0.506
0.38 0.505
0.38 0.504
0.379 0.504
0.378 0.504
0.378 0.503
0.378 0.502
0.377 0.502
0.377 0.501
0.376 0.501
0.376 0.5
0.376 0.499
0.376 0.498
0.375 0.498
0.374 0.498
0.374 0.497
0.374 0.496
0.374 0.495
0.373 0.495
0.372 0.495
0.372 0.494
0.372 0.493
0.372 0.492
0.372 0.491
0.371 0.491
0.37 0.491
0.369 0.491
0.369 0.49
0.369 0.489
0.369 0.488
0.368 0.488
0.368 0.487
0.367 0.487
0.366 0.487
0.366 0.486
0.366 0.485
0.365 0.485
0.365 0.484
0.364 0.484
0.364 0.483
0.363 0.483
0.362 0.483
0.362 0.482
0.362 0.481
0.362 0.48
0.362 0.479
0.361 0.479
0.36 0.479
0.36 0.478
0.36 0.477
0.36 0.476
0.36 0.475
0.36 0.474
0.36 0.473
0.36 0.472
0.359 0.472
0.358 0.472
0.358 0.471
0.357 0.471
0.356 0.471
0.355 0.471
0.355 0.47
0.355 0.469
0.355 0.468
0.354 0.468
0.354 0.467
0.354 0.466
0.353 0.466
0.352 0.466
0.352 0.465
0.352 0.464
0.351 0.464
0.351 0.463
0.35 0.463
0.349 0.463
0.349 0.462
0.348 0.462
0.347 0.462
0.346 0.462
0.346 0.461
0.346 0.46
0.346 0.459
0.346 0.458
0.346 0.457
0.345 0.457
0.344 0.457
0.343 0.457
0.343 0.456
0.343 0.455
0.343 0.454
0.342 0.454
0.342 0.453
0.342 0.452
0.342 0.451
0.341 0.451
0.341 0.45
0.341 0.449
0.34 0.449
0.339 0.449
0.338 0.449
0.338 0.448
0.337 0.448
0.337 0.447
0.337 0.446
0.337 0.445
0.337 0.444
0.336 0.444
0.336 0.443
0.335 0.443
0.334 0.443
0.334 0.442
0.334 0.441
0.333 0.441
0.332 0.441
0.332 0.44
0.332 0.439
0.332 0.438
0.331 0.438
0.331 0.437
0.33 0.437
0.33 0.436
0.329 0.436
0.328 0.436
0.328 0.435
0.328 0.434
0.327 0.434
0.327 0.433
0.327 0.432
0.327 0.431
0.326 0.431
0.326 0.43
0.326 0.429
0.326 0.428
0.325 0.428
0.325 0.427
0.325 0.426
0.325 0.425
0.324 0.425
0.324 0.424
0.323 0.424
0.322 0.424
0.322 0.423
0.322 0.422
0.321 0.422
0.321 0.421
0.321 0.42
0.321 0.419
0.32 0.419
0.319 0.419
0.319 0.418
0.319 0.417
0.319 0.416
0.318 0.416
0.317 0.416
0.317 0.415
0.316 0.415
0.315 0.415
0.314 0.415
0.313 0.415
0.312 0.415
0.312 0.414
0.312 0.413
0.311 0.413
0.311 0.412
0.31 0.412
0.31 0.411
0.309 0.411
0.309 0.41
0.309 0.409
0.308 0.409
0.308 0.408
0.307 0.408
0.306 0.408
0.306 0.407
0.306 0.406
0.306 0.405
0.306 0.404
0.306 0.403
0.306 0.402
0.306 0.401
0.305 0.401
0.304 0.401
0.304 0.4
0.303 0.4
0.302 0.4
0.302 0.399
0.301 0.399
0.301 0.398
0.3 0.398
0.3 0.397
0.299 0.397
0.299 0.396
0.299 0.395
0.298 0.395
0.297 0.395
0.296 0.395
0.296 0.394
0.295 0.394
0.295 0.393
0.295 0.392
0.294 0.392
0.293 0.392
0.292 0.392
0.292 0.391
0.292 0.39
0.291 0.39
0.29 0.39
0.29 0.389
0.289 0.389
0.289 0.388
0.289 0.387
0.288 0.387
0.287 0.387
0.287 0.386
0.287 0.385
0.287 0.384
0.287 0.383
0.287 0.382
0.287 0.381
0.287 0.38
0.286 0.38
0.286 0.379
0.286 0.378
0.285 0.378
0.285 0.377
0.284 0.377
0.284 0.376
0.284 0.375
0.284 0.374
0.284 0.373
0.284 0.372
0.283 0.372
0.283 0.371
0.282 0.371
0.282 0.37
0.282 0.369
0.281 0.369
0.28 0.369
0.28 0.368
0.279 0.368
0.279 0.367
0.279 0.366
0.279 0.365
0.278 0.365
0.277 0.365
0.276 0.365
0.276 0.364
0.276 0.363
0.276 0.362
0.276 0.361
0.276 0.36
0.276 0.359
0.276 0.358
0.275 0.358
0.274 0.358
0.273 0.358
0.273 0.357
0.273 0.356
0.272 0.356
0.271 0.356
0.271 0.355
0.271 0.354
0.27 0.354
0.27 0.353
0.27 0.352
0.27 0.351
0.27 0.35
0.27 0.349
0.27 0.348
0.269 0.348
0.269 0.347
0.269 0.346
0.269 0.345
0.269 0.344
0.268 0.344
0.268 0.343
0.268 0.342
0.267 0.342
0.266 0.342
0.266 0.341
0.266 0.34
0.265 0.34
0.265 0.339
0.265 0.338
0.265 0.337
0.264 0.337
0.264 0.336
0.264 0.335
0.263 0.335
0.263 0.334
0.262 0.334
0.261 0.334
0.261 0.333
0.26 0.333
0.26 0.332
0.259 0.332
0.259 0.331
0.258 0.331
0.257 0.331
0.256 0.331
0.256 0.33
0.255 0.33
0.254 0.33
0.253 0.33
0.252 0.33
0.251 0.33
0.251 0.329
0.251 0.328
0.25 0.328
0.25 0.327
0.25 0.326
0.25 0.325
0.249 0.325
0.248 0.325
0.248 0.324
0.248 0.323
0.247 0.323
0.246 0.323
0.245 0.323
0.245 0.322
0.244 0.322
0.243 0.322
0.243 0.321
0.242 0.321
0.242 0.32
0.242 0.319
0.241 0.319
0.24 0.319
0.239 0.319
0.239 0.318
0.239 0.317
0.238 0.317
0.237 0.317
0.237 0.316
0.237 0.315
0.236 0.315
0.236 0.314
0.235 0.314
0.235 0.313
0.235 0.312
0.235 0.311
0.234 0.311
0.233 0.311
0.233 0.31
0.233 0.309
0.233 0.308
0.232 0.308
0.232 0.307
0.232 0.306
0.232 0.305
0.231 0.305
0.231 0.304
0.231 0.303
0.231 0.302
0.231 0.301
0.231 0.3
0.231 0.299
0.23 0.299
0.23 0.298
0.23 0.297
0.23 0.296
0.23 0.295
0.229 0.295
0.229 0.294
0.228 0.294
0.227 0.294
0.226 0.294
0.226 0.293
0.226 0.292
0.226 0.291
0.226 0.29
0.225 0.29
0.225 0.289
0.225 0.288
0.224 0.288
0.223 0.288
0.223 0.287
0.222 0.287
0.221 0.287
0.22 0.287
0.22 0.286
0.22 0.285
0.219 0.285
0.218 0.285
0.217 0.285
0.217 0.284
0.217 0.283
0.216 0.283
0.216 0.282
0.215 0.282
0.214 0.282
0.213 0.282
0.212 0.282
0.212 0.281
0.211 0.281
0.21 0.281
0.209 0.281
0.208 0.281
0.208 0.28
0.207 0.28
0.207 0.279
0.207 0.278
0.207 0.277
0.206 0.277
0.205 0.277
0.205 0.276
0.205 0.275
0.205 0.274
0.204 0.274
0.203 0.274
0.202 0.274
0.201 0.274
0.2 0.274
0.199 0.274
0.198 0.274
0.197 0.274
0.196 0.274
0.196 0.273
0.196 0.272
0.195 0.272
0.195 0.271
0.194 0.271
0.194 0.27
0.194 0.269
0.193 0.269
0.193 0.268
0.193 0.267
0.193 0.266
0.192 0.266
0.191 0.266
0.191 0.265
0.19 0.265
0.189 0.265
0.188 0.265
0.188 0.264
0.187 0.264
0.187 0.263
0.187 0.262
0.187 0.261
0.187 0.26
0.187 0.259
0.186 0.259
0.185 0.259
0.184 0.259
0.183 0.259
0.183 0.258
0.182 0.258
0.182 0.257
0.181 0.257
0.18 0.257
0.18 0.256
0.179 0.256
0.179 0.255
0.179 0.254
0.179 0.253
0.178 0.253
0.177 0.253
0.177 0.252
0.176 0.252
0.176 0.251
0.176 0.25
0.175 0.25
0.174 0.25
0.174 0.249
0.174 0.248
0.174 0.247
0.174 0.246
0.173 0.246
0.172 0.246
0.172 0.245
0.171 0.245
0.17 0.245
0.169 0.245
0.169 0.244
0.169 0.243
0.168 0.243
0.167 0.243
0.166 0.243
0.166 0.242
0.165 0.242
0.164 0.242
0.163 0.242
0.163 0.241
0.163 0.24
0.163 0.239
0.163 0.238
0.163 0.237
0.163 0.236
0.163 0.235
0.163 0.234
0.162 0.234
0.161 0.234
0.16 0.234
0.159 0.234
0.158 0.234
0.158 0.233
0.157 0.233
0.156 0.233
0.156 0.232
0.155 0.232
0.155 0.231
0.155 0.23
0.154 0.23
0.153 0.23
0.153 0.229
0.152 0.229
0.151 0.229
0.151 0.228
0.151 0.227
0.15 0.227
0.149 0.227
0.149 0.226
0.149 0.225
0.148 0.225
0.148 0.224
0.147 0.224
0.146 0.224
0.146 0.223
0.146 0.222
0.146 0.221
0.146 0.22
0.146 0.219
0.145 0.219
0.145 0.218
0.145 0.217
0.144 0.217
0.143 0.217
0.142 0.217
0.142 0.216
0.141 0.216
0.14 0.216
0.14 0.215
0.139 0.215
0.138 0.215
0.137 0.215
0.136 0.215
0.136 0.214
0.136 0.213
0.135 0.213
0.135 0.212
0.134 0.212
0.134 0.211
0.134 0.21
0.134 0.209
0.134 0.208
0.134 0.207
0.134 0.206
0.134 0.205
0.133 0.205
0.132 0.205
0.132 0.204
0.132 0.203
0.132 0.202
0.132 0.201
0.131 0.201
0.131 0.2
0.13 0.2
0.13 0.199
0.13 0.198
0.129 0.198
0.129 0.197
0.128 0.197
0.127 0.197
0.126 0.197
0.126 0.196
0.125 0.196
0.124 0.196
0.123 0.196
0.122 0.196
0.122 0.195
0.121 0.195
0.12 0.195
0.12 0.194
0.12 0.193
0.119 0.193
0.118 0.193
0.117 0.193
0.117 0.192
0.117 0.191
0.116 0.191
0.116 0.19
0.115 0.19
0.115 0.189
0.115 0.188
0.114 0.188
0.113 0.188
0.113 0.187
0.112 0.187
0.111 0.187
0.11 0.187
0.11 0.186
0.11 0.185
0.109 0.185
0.108 0.185
0.107 0.185
0.106 0.185
0.106 0.184
0.106 0.183
0.106 0.182
0.105 0.182
0.105 0.181
0.105 0.18
0.104 0.18
0.104 0.179
0.103 0.179
0.103 0.178
0.102 0.178
0.102 0.177
0.102 0.176
0.101 0.176
0.101 0.175
0.1 0.175
0.1 0.174
0.1 0.173
0.1 0.172
0.1 0.171
0.1 0.17
0.1 0.169
0.1 0.168
0.1 0.167
0.099 0.167
0.099 0.166
0.099 0.165
0.099 0.164
0.098 0.164
0.098 0.163
0.098 0.162
0.098 0.161
0.098 0.16
0.097 0.16
0.097 0.159
0.096 0.159
0.096 0.158
0.095 0.158
0.095 0.157
0.094 0.157
0.094 0.156
0.094 0.155
0.094 0.154
0.094 0.153
0.094 0.152
0.093 0.152
0.093 0.151
0.092 0.151
0.091 0.151
0.091 0.15
0.09 0.15
0.089 0.15
0.088 0.15
0.087 0.15
0.087 0.149
0.087 0.148
0.087 0.147
0.087 0.146
0.087 0.145
0.087 0.144
0.087 0.143
0.087 0.142
0.087 0.141
0.087 0.14
0.087 0.139
0.087 0.138
0.086 0.138
0.085 0.138
0.084 0.138
0.083 0.138
0.083 0.137
0.082 0.137
0.082 0.136
0.082 0.135
0.082 0.134
0.082 0.133
0.081 0.133
0.081 0.132
0.081 0.131
0.081 0.13
0.08 0.13
0.08 0.129
0.079 0.129
0.078 0.129
0.077 0.129
0.077 0.128
0.076 0.128
0.075 0.128
0.075 0.127
0.074 0.127
0.073 0.127
0.073 0.126
0.073 0.125
0.072 0.125
0.072 0.124
0.072 0.123
0.072 0.122
0.072 0.121
0.072 0.12
0.072 0.119
0.072 0.118
0.071 0.118
0.071 0.117
0.07 0.117
0.07 0.116
0.069 0.116
0.069 0.115
0.069 0.114
0.068 0.114
0.067 0.114
0.066 0.114
0.065 0.114
0.064 0.114
0.063 0.114
0.062 0.114
0.062 0.113
0.061 0.113
0.061 0.112
0.06 0.112
0.059 0.112
0.058 0.112
0.058 0.111
0.058 0.11
0.057 0.11
0.056 0.11
0.056 0.109
0.056 0.108
0.056 0.107
0.055 0.107
0.054 0.107
0.054 0.106
0.054 0.105
0.053 0.105
0.052 0.105
0.051 0.105
0.051 0.104
0.051 0.103
0.051 0.102
0.051 0.101
0.051 0.1
0.05 0.1
0.05 0.099
0.05 0.098
0.05 0.097
0.05 0.096
0.049 0.096
0.049 0.095
0.048 0.095
0.048 0.094
0.048 0.093
0.047 0.093
0.047 0.092
0.047 0.091
0.047 0.09
0.047 0.089
0.046 0.089
0.046 0.088
0.045 0.088
0.045 0.087
0.044 0.087
0.044 0.086
0.044 0.085
0.044 0.084
0.044 0.083
0.044 0.082
0.044 0.081
0.044 0.08
0.043 0.08
0.043 0.079
0.043 0.078
0.042 0.078
0.042 0.077
0.042 0.076
0.041 0.076
0.041 0.075
0.041 0.074
0.041 0.073
0.041 0.072
0.041 0.071
0.04 0.071
0.04 0.07
0.039 0.07
0.039 0.069
0.039 0.068
0.038 0.068
0.038 0.067
0.037 0.067
0.037 0.066
0.037 0.065
0.037 0.064
0.036 0.064
0.036 0.063
0.036 0.062
0.036 0.061
0.036 0.06
0.036 0.059
0.036 0.058
0.036 0.057
0.036 0.056
0.035 0.056
0.035 0.055
0.035 0.054
0.034 0.054
0.034 0.053
0.034 0.052
0.034 0.051
0.034 0.05
0.034 0.049
0.033 0.049
0.033 0.048
0.033 0.047
0.033 0.046
0.032 0.046
0.031 0.046
0.031 0.045
0.031 0.044
0.03 0.044
0.03 0.043
0.03 0.042
0.029 0.042
0.029 0.041
0.029 0.04
0.029 0.039
0.029 0.038
0.028 0.038
0.028 0.037
0.028 0.036
0.028 0.035
0.028 0.034
0.027 0.034
0.026 0.034
0.026 0.033
0.026 0.032
0.026 0.031
0.025 0.031
0.024 0.031
0.023 0.031
0.023 0.03
0.022 0.03
0.022 0.029
0.022 0.028
0.022 0.027
0.022 0.026
0.021 0.026
0.021 0.025
0.021 0.024
0.021 0.023
0.021 0.022
0.021 0.021
0.02 0.021
0.02 0.02
0.019 0.02
0.019 0.019
0.019 0.018
0.018 0.018
0.018 0.017
0.018 0.016
0.017 0.016
0.017 0.015
0.016 0.015
0.015 0.015
0.014 0.015
0.014 0.014
0.013 0.014
0.013 0.013
0.013 0.012
0.012 0.012
0.012 0.011
0.012 0.01
0.012 0.009
0.012 0.008
0.011 0.008
0.01 0.008
0.01 0.007
0.01 0.006
0.01 0.005
0.009 0.005
0.009 0.004
0.009 0.003
0.008 0.003
0.008 0.002
0.008 0.001
0.007 0.001
0.006 0.001
0.006 0
0.005 0
0.004 0
0.003 0
0.002 0
0.001 0
};
\addlegendentry{b-mmd $(n^{1/3})$}
\addplot [semithick, mediumpurple148103189]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.992 0.999
0.991 0.999
0.99 0.999
0.989 0.999
0.988 0.999
0.988 0.998
0.988 0.997
0.987 0.997
0.986 0.997
0.985 0.997
0.984 0.997
0.983 0.997
0.982 0.997
0.981 0.997
0.98 0.997
0.979 0.997
0.979 0.996
0.979 0.995
0.978 0.995
0.977 0.995
0.976 0.995
0.976 0.994
0.975 0.994
0.974 0.994
0.973 0.994
0.973 0.993
0.972 0.993
0.972 0.992
0.971 0.992
0.97 0.992
0.97 0.991
0.969 0.991
0.968 0.991
0.968 0.99
0.967 0.99
0.967 0.989
0.966 0.989
0.965 0.989
0.965 0.988
0.965 0.987
0.965 0.986
0.964 0.986
0.963 0.986
0.962 0.986
0.961 0.986
0.96 0.986
0.959 0.986
0.958 0.986
0.957 0.986
0.957 0.985
0.956 0.985
0.956 0.984
0.955 0.984
0.955 0.983
0.955 0.982
0.954 0.982
0.954 0.981
0.954 0.98
0.953 0.98
0.952 0.98
0.951 0.98
0.951 0.979
0.95 0.979
0.949 0.979
0.948 0.979
0.947 0.979
0.946 0.979
0.945 0.979
0.945 0.978
0.944 0.978
0.943 0.978
0.943 0.977
0.943 0.976
0.943 0.975
0.942 0.975
0.942 0.974
0.941 0.974
0.941 0.973
0.94 0.973
0.94 0.972
0.939 0.972
0.939 0.971
0.938 0.971
0.938 0.97
0.938 0.969
0.937 0.969
0.937 0.968
0.937 0.967
0.936 0.967
0.935 0.967
0.934 0.967
0.934 0.966
0.933 0.966
0.932 0.966
0.931 0.966
0.931 0.965
0.931 0.964
0.93 0.964
0.929 0.964
0.929 0.963
0.928 0.963
0.927 0.963
0.927 0.962
0.927 0.961
0.926 0.961
0.925 0.961
0.925 0.96
0.924 0.96
0.924 0.959
0.923 0.959
0.922 0.959
0.922 0.958
0.921 0.958
0.92 0.958
0.92 0.957
0.92 0.956
0.92 0.955
0.92 0.954
0.919 0.954
0.919 0.953
0.918 0.953
0.917 0.953
0.916 0.953
0.915 0.953
0.914 0.953
0.913 0.953
0.912 0.953
0.911 0.953
0.911 0.952
0.911 0.951
0.91 0.951
0.91 0.95
0.91 0.949
0.909 0.949
0.908 0.949
0.907 0.949
0.907 0.948
0.906 0.948
0.905 0.948
0.904 0.948
0.903 0.948
0.902 0.948
0.902 0.947
0.901 0.947
0.9 0.947
0.899 0.947
0.899 0.946
0.898 0.946
0.897 0.946
0.896 0.946
0.896 0.945
0.895 0.945
0.894 0.945
0.893 0.945
0.893 0.944
0.892 0.944
0.891 0.944
0.89 0.944
0.89 0.943
0.889 0.943
0.889 0.942
0.889 0.941
0.889 0.94
0.889 0.939
0.888 0.939
0.888 0.938
0.888 0.937
0.888 0.936
0.888 0.935
0.887 0.935
0.886 0.935
0.886 0.934
0.886 0.933
0.885 0.933
0.885 0.932
0.885 0.931
0.884 0.931
0.883 0.931
0.883 0.93
0.882 0.93
0.882 0.929
0.881 0.929
0.88 0.929
0.879 0.929
0.879 0.928
0.878 0.928
0.877 0.928
0.876 0.928
0.876 0.927
0.875 0.927
0.875 0.926
0.874 0.926
0.873 0.926
0.873 0.925
0.873 0.924
0.873 0.923
0.873 0.922
0.872 0.922
0.871 0.922
0.871 0.921
0.87 0.921
0.87 0.92
0.87 0.919
0.869 0.919
0.868 0.919
0.868 0.918
0.867 0.918
0.866 0.918
0.866 0.917
0.865 0.917
0.865 0.916
0.864 0.916
0.863 0.916
0.862 0.916
0.861 0.916
0.861 0.915
0.861 0.914
0.86 0.914
0.859 0.914
0.858 0.914
0.857 0.914
0.856 0.914
0.856 0.913
0.855 0.913
0.854 0.913
0.853 0.913
0.852 0.913
0.852 0.912
0.852 0.911
0.851 0.911
0.85 0.911
0.849 0.911
0.849 0.91
0.849 0.909
0.848 0.909
0.847 0.909
0.846 0.909
0.846 0.908
0.845 0.908
0.845 0.907
0.844 0.907
0.844 0.906
0.844 0.905
0.844 0.904
0.843 0.904
0.843 0.903
0.842 0.903
0.842 0.902
0.841 0.902
0.84 0.902
0.839 0.902
0.838 0.902
0.837 0.902
0.836 0.902
0.835 0.902
0.835 0.901
0.834 0.901
0.834 0.9
0.833 0.9
0.832 0.9
0.831 0.9
0.831 0.899
0.831 0.898
0.83 0.898
0.829 0.898
0.829 0.897
0.828 0.897
0.827 0.897
0.826 0.897
0.825 0.897
0.825 0.896
0.825 0.895
0.824 0.895
0.824 0.894
0.824 0.893
0.824 0.892
0.824 0.891
0.824 0.89
0.824 0.889
0.824 0.888
0.824 0.887
0.824 0.886
0.824 0.885
0.823 0.885
0.822 0.885
0.821 0.885
0.821 0.884
0.821 0.883
0.821 0.882
0.82 0.882
0.819 0.882
0.819 0.881
0.818 0.881
0.818 0.88
0.818 0.879
0.818 0.878
0.818 0.877
0.817 0.877
0.816 0.877
0.815 0.877
0.814 0.877
0.813 0.877
0.813 0.876
0.813 0.875
0.812 0.875
0.812 0.874
0.812 0.873
0.811 0.873
0.811 0.872
0.811 0.871
0.81 0.871
0.81 0.87
0.809 0.87
0.808 0.87
0.807 0.87
0.807 0.869
0.806 0.869
0.805 0.869
0.805 0.868
0.804 0.868
0.803 0.868
0.802 0.868
0.802 0.867
0.801 0.867
0.801 0.866
0.8 0.866
0.799 0.866
0.799 0.865
0.798 0.865
0.797 0.865
0.797 0.864
0.796 0.864
0.796 0.863
0.796 0.862
0.795 0.862
0.794 0.862
0.794 0.861
0.794 0.86
0.793 0.86
0.793 0.859
0.793 0.858
0.793 0.857
0.793 0.856
0.792 0.856
0.791 0.856
0.79 0.856
0.789 0.856
0.788 0.856
0.788 0.855
0.788 0.854
0.788 0.853
0.787 0.853
0.786 0.853
0.785 0.853
0.785 0.852
0.784 0.852
0.783 0.852
0.783 0.851
0.783 0.85
0.783 0.849
0.783 0.848
0.783 0.847
0.783 0.846
0.782 0.846
0.782 0.845
0.781 0.845
0.78 0.845
0.78 0.844
0.78 0.843
0.78 0.842
0.78 0.841
0.779 0.841
0.778 0.841
0.778 0.84
0.777 0.84
0.777 0.839
0.777 0.838
0.776 0.838
0.775 0.838
0.774 0.838
0.773 0.838
0.772 0.838
0.771 0.838
0.771 0.837
0.771 0.836
0.77 0.836
0.769 0.836
0.768 0.836
0.768 0.835
0.768 0.834
0.767 0.834
0.767 0.833
0.766 0.833
0.765 0.833
0.765 0.832
0.764 0.832
0.763 0.832
0.762 0.832
0.761 0.832
0.76 0.832
0.759 0.832
0.759 0.831
0.759 0.83
0.759 0.829
0.758 0.829
0.758 0.828
0.757 0.828
0.756 0.828
0.755 0.828
0.754 0.828
0.753 0.828
0.752 0.828
0.752 0.827
0.752 0.826
0.751 0.826
0.751 0.825
0.75 0.825
0.75 0.824
0.75 0.823
0.749 0.823
0.748 0.823
0.747 0.823
0.746 0.823
0.745 0.823
0.745 0.822
0.744 0.822
0.743 0.822
0.742 0.822
0.742 0.821
0.741 0.821
0.74 0.821
0.739 0.821
0.739 0.82
0.738 0.82
0.738 0.819
0.737 0.819
0.737 0.818
0.737 0.817
0.737 0.816
0.736 0.816
0.736 0.815
0.736 0.814
0.735 0.814
0.735 0.813
0.735 0.812
0.735 0.811
0.734 0.811
0.734 0.81
0.733 0.81
0.732 0.81
0.731 0.81
0.731 0.809
0.73 0.809
0.729 0.809
0.729 0.808
0.729 0.807
0.729 0.806
0.729 0.805
0.728 0.805
0.728 0.804
0.727 0.804
0.727 0.803
0.727 0.802
0.727 0.801
0.726 0.801
0.726 0.8
0.725 0.8
0.724 0.8
0.723 0.8
0.722 0.8
0.722 0.799
0.722 0.798
0.722 0.797
0.721 0.797
0.721 0.796
0.72 0.796
0.719 0.796
0.719 0.795
0.719 0.794
0.719 0.793
0.719 0.792
0.719 0.791
0.719 0.79
0.718 0.79
0.717 0.79
0.716 0.79
0.716 0.789
0.716 0.788
0.716 0.787
0.715 0.787
0.714 0.787
0.713 0.787
0.713 0.786
0.712 0.786
0.712 0.785
0.711 0.785
0.711 0.784
0.71 0.784
0.71 0.783
0.709 0.783
0.708 0.783
0.708 0.782
0.707 0.782
0.707 0.781
0.706 0.781
0.705 0.781
0.705 0.78
0.705 0.779
0.704 0.779
0.704 0.778
0.703 0.778
0.702 0.778
0.702 0.777
0.701 0.777
0.7 0.777
0.699 0.777
0.699 0.776
0.698 0.776
0.697 0.776
0.696 0.776
0.695 0.776
0.694 0.776
0.693 0.776
0.693 0.775
0.692 0.775
0.691 0.775
0.691 0.774
0.691 0.773
0.691 0.772
0.691 0.771
0.69 0.771
0.69 0.77
0.69 0.769
0.69 0.768
0.69 0.767
0.689 0.767
0.688 0.767
0.688 0.766
0.687 0.766
0.687 0.765
0.687 0.764
0.686 0.764
0.685 0.764
0.685 0.763
0.685 0.762
0.685 0.761
0.685 0.76
0.684 0.76
0.683 0.76
0.682 0.76
0.681 0.76
0.68 0.76
0.68 0.759
0.68 0.758
0.68 0.757
0.679 0.757
0.679 0.756
0.679 0.755
0.678 0.755
0.677 0.755
0.677 0.754
0.676 0.754
0.675 0.754
0.675 0.753
0.675 0.752
0.675 0.751
0.675 0.75
0.675 0.749
0.675 0.748
0.674 0.748
0.674 0.747
0.674 0.746
0.674 0.745
0.673 0.745
0.672 0.745
0.672 0.744
0.672 0.743
0.672 0.742
0.672 0.741
0.671 0.741
0.67 0.741
0.669 0.741
0.669 0.74
0.668 0.74
0.667 0.74
0.666 0.74
0.666 0.739
0.665 0.739
0.665 0.738
0.665 0.737
0.664 0.737
0.663 0.737
0.662 0.737
0.662 0.736
0.661 0.736
0.661 0.735
0.66 0.735
0.66 0.734
0.659 0.734
0.659 0.733
0.658 0.733
0.657 0.733
0.657 0.732
0.657 0.731
0.656 0.731
0.655 0.731
0.654 0.731
0.654 0.73
0.653 0.73
0.652 0.73
0.651 0.73
0.651 0.729
0.65 0.729
0.65 0.728
0.65 0.727
0.65 0.726
0.649 0.726
0.649 0.725
0.649 0.724
0.648 0.724
0.647 0.724
0.646 0.724
0.646 0.723
0.646 0.722
0.645 0.722
0.645 0.721
0.644 0.721
0.643 0.721
0.642 0.721
0.642 0.72
0.642 0.719
0.641 0.719
0.641 0.718
0.641 0.717
0.64 0.717
0.64 0.716
0.639 0.716
0.639 0.715
0.639 0.714
0.639 0.713
0.638 0.713
0.638 0.712
0.638 0.711
0.637 0.711
0.636 0.711
0.636 0.71
0.635 0.71
0.634 0.71
0.634 0.709
0.633 0.709
0.632 0.709
0.632 0.708
0.631 0.708
0.63 0.708
0.63 0.707
0.63 0.706
0.63 0.705
0.63 0.704
0.63 0.703
0.63 0.702
0.629 0.702
0.628 0.702
0.628 0.701
0.627 0.701
0.627 0.7
0.626 0.7
0.625 0.7
0.625 0.699
0.625 0.698
0.624 0.698
0.624 0.697
0.623 0.697
0.622 0.697
0.622 0.696
0.622 0.695
0.621 0.695
0.621 0.694
0.62 0.694
0.619 0.694
0.619 0.693
0.618 0.693
0.618 0.692
0.617 0.692
0.616 0.692
0.616 0.691
0.615 0.691
0.614 0.691
0.613 0.691
0.613 0.69
0.612 0.69
0.611 0.69
0.61 0.69
0.609 0.69
0.609 0.689
0.609 0.688
0.609 0.687
0.608 0.687
0.608 0.686
0.608 0.685
0.608 0.684
0.607 0.684
0.606 0.684
0.606 0.683
0.606 0.682
0.605 0.682
0.605 0.681
0.604 0.681
0.603 0.681
0.602 0.681
0.602 0.68
0.602 0.679
0.601 0.679
0.601 0.678
0.6 0.678
0.599 0.678
0.598 0.678
0.597 0.678
0.596 0.678
0.595 0.678
0.594 0.678
0.593 0.678
0.593 0.677
0.593 0.676
0.593 0.675
0.592 0.675
0.592 0.674
0.591 0.674
0.591 0.673
0.59 0.673
0.589 0.673
0.589 0.672
0.588 0.672
0.587 0.672
0.587 0.671
0.587 0.67
0.586 0.67
0.585 0.67
0.585 0.669
0.584 0.669
0.583 0.669
0.582 0.669
0.582 0.668
0.582 0.667
0.581 0.667
0.58 0.667
0.579 0.667
0.578 0.667
0.577 0.667
0.577 0.666
0.576 0.666
0.576 0.665
0.576 0.664
0.576 0.663
0.575 0.663
0.574 0.663
0.573 0.663
0.572 0.663
0.571 0.663
0.571 0.662
0.57 0.662
0.569 0.662
0.568 0.662
0.568 0.661
0.568 0.66
0.568 0.659
0.567 0.659
0.567 0.658
0.566 0.658
0.566 0.657
0.566 0.656
0.565 0.656
0.565 0.655
0.565 0.654
0.564 0.654
0.564 0.653
0.564 0.652
0.563 0.652
0.563 0.651
0.562 0.651
0.561 0.651
0.56 0.651
0.559 0.651
0.559 0.65
0.559 0.649
0.559 0.648
0.559 0.647
0.558 0.647
0.558 0.646
0.557 0.646
0.557 0.645
0.556 0.645
0.556 0.644
0.555 0.644
0.554 0.644
0.554 0.643
0.553 0.643
0.552 0.643
0.551 0.643
0.55 0.643
0.549 0.643
0.548 0.643
0.547 0.643
0.547 0.642
0.546 0.642
0.545 0.642
0.545 0.641
0.545 0.64
0.545 0.639
0.545 0.638
0.544 0.638
0.544 0.637
0.544 0.636
0.543 0.636
0.542 0.636
0.541 0.636
0.541 0.635
0.541 0.634
0.541 0.633
0.54 0.633
0.54 0.632
0.54 0.631
0.539 0.631
0.538 0.631
0.537 0.631
0.537 0.63
0.536 0.63
0.536 0.629
0.536 0.628
0.536 0.627
0.535 0.627
0.534 0.627
0.534 0.626
0.534 0.625
0.533 0.625
0.532 0.625
0.531 0.625
0.53 0.625
0.53 0.624
0.529 0.624
0.528 0.624
0.528 0.623
0.528 0.622
0.528 0.621
0.528 0.62
0.528 0.619
0.528 0.618
0.528 0.617
0.528 0.616
0.528 0.615
0.527 0.615
0.526 0.615
0.525 0.615
0.525 0.614
0.524 0.614
0.523 0.614
0.522 0.614
0.522 0.613
0.521 0.613
0.52 0.613
0.519 0.613
0.519 0.612
0.518 0.612
0.518 0.611
0.517 0.611
0.516 0.611
0.515 0.611
0.515 0.61
0.515 0.609
0.515 0.608
0.515 0.607
0.515 0.606
0.514 0.606
0.514 0.605
0.513 0.605
0.513 0.604
0.512 0.604
0.512 0.603
0.511 0.603
0.511 0.602
0.511 0.601
0.51 0.601
0.51 0.6
0.51 0.599
0.51 0.598
0.51 0.597
0.51 0.596
0.51 0.595
0.509 0.595
0.509 0.594
0.508 0.594
0.508 0.593
0.507 0.593
0.507 0.592
0.506 0.592
0.506 0.591
0.506 0.59
0.506 0.589
0.505 0.589
0.504 0.589
0.504 0.588
0.503 0.588
0.502 0.588
0.502 0.587
0.501 0.587
0.5 0.587
0.5 0.586
0.499 0.586
0.499 0.585
0.498 0.585
0.498 0.584
0.498 0.583
0.498 0.582
0.497 0.582
0.497 0.581
0.496 0.581
0.496 0.58
0.495 0.58
0.495 0.579
0.494 0.579
0.493 0.579
0.493 0.578
0.492 0.578
0.491 0.578
0.491 0.577
0.49 0.577
0.49 0.576
0.49 0.575
0.49 0.574
0.49 0.573
0.49 0.572
0.49 0.571
0.49 0.57
0.49 0.569
0.49 0.568
0.49 0.567
0.49 0.566
0.489 0.566
0.489 0.565
0.489 0.564
0.489 0.563
0.488 0.563
0.487 0.563
0.487 0.562
0.486 0.562
0.485 0.562
0.485 0.561
0.485 0.56
0.485 0.559
0.485 0.558
0.485 0.557
0.484 0.557
0.483 0.557
0.483 0.556
0.483 0.555
0.482 0.555
0.482 0.554
0.481 0.554
0.48 0.554
0.479 0.554
0.478 0.554
0.478 0.553
0.478 0.552
0.477 0.552
0.477 0.551
0.477 0.55
0.477 0.549
0.477 0.548
0.477 0.547
0.476 0.547
0.476 0.546
0.475 0.546
0.474 0.546
0.474 0.545
0.474 0.544
0.473 0.544
0.472 0.544
0.471 0.544
0.471 0.543
0.471 0.542
0.47 0.542
0.47 0.541
0.469 0.541
0.468 0.541
0.468 0.54
0.468 0.539
0.468 0.538
0.468 0.537
0.467 0.537
0.467 0.536
0.466 0.536
0.466 0.535
0.465 0.535
0.464 0.535
0.463 0.535
0.463 0.534
0.463 0.533
0.463 0.532
0.463 0.531
0.462 0.531
0.462 0.53
0.461 0.53
0.461 0.529
0.46 0.529
0.46 0.528
0.46 0.527
0.46 0.526
0.459 0.526
0.458 0.526
0.457 0.526
0.456 0.526
0.455 0.526
0.455 0.525
0.454 0.525
0.454 0.524
0.454 0.523
0.453 0.523
0.453 0.522
0.452 0.522
0.452 0.521
0.452 0.52
0.451 0.52
0.451 0.519
0.45 0.519
0.449 0.519
0.448 0.519
0.447 0.519
0.447 0.518
0.446 0.518
0.446 0.517
0.445 0.517
0.445 0.516
0.444 0.516
0.444 0.515
0.443 0.515
0.443 0.514
0.443 0.513
0.443 0.512
0.443 0.511
0.442 0.511
0.441 0.511
0.441 0.51
0.44 0.51
0.439 0.51
0.438 0.51
0.438 0.509
0.437 0.509
0.436 0.509
0.436 0.508
0.436 0.507
0.436 0.506
0.436 0.505
0.435 0.505
0.434 0.505
0.433 0.505
0.432 0.505
0.431 0.505
0.43 0.505
0.429 0.505
0.428 0.505
0.428 0.504
0.428 0.503
0.428 0.502
0.428 0.501
0.428 0.5
0.427 0.5
0.427 0.499
0.426 0.499
0.426 0.498
0.425 0.498
0.424 0.498
0.424 0.497
0.424 0.496
0.424 0.495
0.423 0.495
0.423 0.494
0.422 0.494
0.422 0.493
0.421 0.493
0.42 0.493
0.419 0.493
0.419 0.492
0.418 0.492
0.417 0.492
0.416 0.492
0.416 0.491
0.416 0.49
0.416 0.489
0.415 0.489
0.414 0.489
0.413 0.489
0.412 0.489
0.412 0.488
0.412 0.487
0.411 0.487
0.411 0.486
0.411 0.485
0.411 0.484
0.411 0.483
0.41 0.483
0.41 0.482
0.409 0.482
0.409 0.481
0.409 0.48
0.408 0.48
0.408 0.479
0.407 0.479
0.406 0.479
0.406 0.478
0.406 0.477
0.406 0.476
0.406 0.475
0.406 0.474
0.405 0.474
0.405 0.473
0.404 0.473
0.404 0.472
0.403 0.472
0.402 0.472
0.402 0.471
0.402 0.47
0.402 0.469
0.402 0.468
0.401 0.468
0.4 0.468
0.4 0.467
0.4 0.466
0.4 0.465
0.399 0.465
0.398 0.465
0.398 0.464
0.398 0.463
0.397 0.463
0.397 0.462
0.396 0.462
0.396 0.461
0.395 0.461
0.394 0.461
0.394 0.46
0.393 0.46
0.393 0.459
0.393 0.458
0.393 0.457
0.392 0.457
0.392 0.456
0.392 0.455
0.392 0.454
0.391 0.454
0.391 0.453
0.39 0.453
0.389 0.453
0.388 0.453
0.387 0.453
0.386 0.453
0.385 0.453
0.385 0.452
0.384 0.452
0.383 0.452
0.382 0.452
0.382 0.451
0.381 0.451
0.38 0.451
0.379 0.451
0.379 0.45
0.379 0.449
0.379 0.448
0.379 0.447
0.378 0.447
0.377 0.447
0.376 0.447
0.376 0.446
0.376 0.445
0.375 0.445
0.375 0.444
0.375 0.443
0.375 0.442
0.374 0.442
0.373 0.442
0.372 0.442
0.371 0.442
0.371 0.441
0.371 0.44
0.37 0.44
0.369 0.44
0.369 0.439
0.368 0.439
0.368 0.438
0.368 0.437
0.368 0.436
0.368 0.435
0.367 0.435
0.367 0.434
0.366 0.434
0.366 0.433
0.366 0.432
0.365 0.432
0.365 0.431
0.365 0.43
0.364 0.43
0.364 0.429
0.364 0.428
0.364 0.427
0.363 0.427
0.363 0.426
0.362 0.426
0.361 0.426
0.361 0.425
0.36 0.425
0.36 0.424
0.36 0.423
0.359 0.423
0.358 0.423
0.358 0.422
0.357 0.422
0.357 0.421
0.356 0.421
0.355 0.421
0.354 0.421
0.353 0.421
0.352 0.421
0.352 0.42
0.351 0.42
0.35 0.42
0.35 0.419
0.35 0.418
0.35 0.417
0.349 0.417
0.349 0.416
0.349 0.415
0.348 0.415
0.347 0.415
0.346 0.415
0.346 0.414
0.345 0.414
0.344 0.414
0.343 0.414
0.342 0.414
0.341 0.414
0.341 0.413
0.34 0.413
0.339 0.413
0.339 0.412
0.338 0.412
0.338 0.411
0.337 0.411
0.336 0.411
0.335 0.411
0.334 0.411
0.334 0.41
0.334 0.409
0.333 0.409
0.332 0.409
0.331 0.409
0.33 0.409
0.33 0.408
0.33 0.407
0.33 0.406
0.33 0.405
0.33 0.404
0.329 0.404
0.329 0.403
0.329 0.402
0.328 0.402
0.327 0.402
0.326 0.402
0.325 0.402
0.324 0.402
0.324 0.401
0.324 0.4
0.324 0.399
0.323 0.399
0.323 0.398
0.323 0.397
0.323 0.396
0.322 0.396
0.321 0.396
0.321 0.395
0.32 0.395
0.32 0.394
0.32 0.393
0.32 0.392
0.319 0.392
0.318 0.392
0.317 0.392
0.316 0.392
0.315 0.392
0.314 0.392
0.314 0.391
0.314 0.39
0.313 0.39
0.313 0.389
0.312 0.389
0.312 0.388
0.311 0.388
0.311 0.387
0.31 0.387
0.309 0.387
0.309 0.386
0.309 0.385
0.308 0.385
0.308 0.384
0.308 0.383
0.307 0.383
0.307 0.382
0.307 0.381
0.306 0.381
0.305 0.381
0.305 0.38
0.305 0.379
0.304 0.379
0.304 0.378
0.304 0.377
0.304 0.376
0.304 0.375
0.303 0.375
0.303 0.374
0.303 0.373
0.302 0.373
0.302 0.372
0.301 0.372
0.301 0.371
0.301 0.37
0.3 0.37
0.299 0.37
0.299 0.369
0.299 0.368
0.298 0.368
0.297 0.368
0.297 0.367
0.297 0.366
0.297 0.365
0.296 0.365
0.295 0.365
0.295 0.364
0.295 0.363
0.294 0.363
0.294 0.362
0.293 0.362
0.293 0.361
0.293 0.36
0.293 0.359
0.292 0.359
0.292 0.358
0.292 0.357
0.291 0.357
0.29 0.357
0.29 0.356
0.289 0.356
0.289 0.355
0.289 0.354
0.289 0.353
0.289 0.352
0.289 0.351
0.289 0.35
0.288 0.35
0.288 0.349
0.288 0.348
0.288 0.347
0.288 0.346
0.288 0.345
0.287 0.345
0.286 0.345
0.285 0.345
0.284 0.345
0.284 0.344
0.283 0.344
0.282 0.344
0.282 0.343
0.282 0.342
0.281 0.342
0.28 0.342
0.279 0.342
0.279 0.341
0.278 0.341
0.277 0.341
0.277 0.34
0.276 0.34
0.275 0.34
0.275 0.339
0.274 0.339
0.273 0.339
0.272 0.339
0.271 0.339
0.271 0.338
0.27 0.338
0.269 0.338
0.269 0.337
0.269 0.336
0.269 0.335
0.268 0.335
0.268 0.334
0.268 0.333
0.268 0.332
0.268 0.331
0.268 0.33
0.268 0.329
0.267 0.329
0.266 0.329
0.266 0.328
0.265 0.328
0.265 0.327
0.264 0.327
0.263 0.327
0.262 0.327
0.261 0.327
0.261 0.326
0.26 0.326
0.26 0.325
0.259 0.325
0.259 0.324
0.258 0.324
0.258 0.323
0.257 0.323
0.256 0.323
0.256 0.322
0.255 0.322
0.254 0.322
0.253 0.322
0.253 0.321
0.252 0.321
0.251 0.321
0.251 0.32
0.25 0.32
0.25 0.319
0.25 0.318
0.249 0.318
0.248 0.318
0.248 0.317
0.247 0.317
0.246 0.317
0.245 0.317
0.245 0.316
0.245 0.315
0.244 0.315
0.244 0.314
0.244 0.313
0.244 0.312
0.244 0.311
0.243 0.311
0.243 0.31
0.242 0.31
0.242 0.309
0.241 0.309
0.241 0.308
0.241 0.307
0.24 0.307
0.239 0.307
0.238 0.307
0.237 0.307
0.236 0.307
0.236 0.306
0.235 0.306
0.234 0.306
0.233 0.306
0.232 0.306
0.232 0.305
0.232 0.304
0.231 0.304
0.231 0.303
0.23 0.303
0.23 0.302
0.229 0.302
0.229 0.301
0.229 0.3
0.229 0.299
0.229 0.298
0.228 0.298
0.228 0.297
0.228 0.296
0.227 0.296
0.226 0.296
0.225 0.296
0.224 0.296
0.224 0.295
0.224 0.294
0.223 0.294
0.223 0.293
0.223 0.292
0.222 0.292
0.222 0.291
0.221 0.291
0.22 0.291
0.219 0.291
0.219 0.29
0.218 0.29
0.217 0.29
0.217 0.289
0.216 0.289
0.216 0.288
0.215 0.288
0.214 0.288
0.214 0.287
0.214 0.286
0.213 0.286
0.212 0.286
0.212 0.285
0.212 0.284
0.212 0.283
0.211 0.283
0.211 0.282
0.211 0.281
0.211 0.28
0.211 0.279
0.21 0.279
0.21 0.278
0.209 0.278
0.209 0.277
0.208 0.277
0.208 0.276
0.208 0.275
0.208 0.274
0.207 0.274
0.206 0.274
0.205 0.274
0.204 0.274
0.203 0.274
0.203 0.273
0.202 0.273
0.201 0.273
0.201 0.272
0.201 0.271
0.2 0.271
0.199 0.271
0.199 0.27
0.198 0.27
0.197 0.27
0.196 0.27
0.195 0.27
0.194 0.27
0.194 0.269
0.194 0.268
0.194 0.267
0.194 0.266
0.194 0.265
0.193 0.265
0.192 0.265
0.192 0.264
0.192 0.263
0.192 0.262
0.192 0.261
0.191 0.261
0.191 0.26
0.191 0.259
0.19 0.259
0.189 0.259
0.189 0.258
0.188 0.258
0.187 0.258
0.187 0.257
0.187 0.256
0.187 0.255
0.187 0.254
0.186 0.254
0.185 0.254
0.185 0.253
0.184 0.253
0.184 0.252
0.184 0.251
0.183 0.251
0.182 0.251
0.181 0.251
0.181 0.25
0.181 0.249
0.18 0.249
0.18 0.248
0.18 0.247
0.179 0.247
0.179 0.246
0.179 0.245
0.179 0.244
0.179 0.243
0.178 0.243
0.178 0.242
0.178 0.241
0.177 0.241
0.177 0.24
0.177 0.239
0.177 0.238
0.177 0.237
0.177 0.236
0.176 0.236
0.175 0.236
0.175 0.235
0.174 0.235
0.173 0.235
0.173 0.234
0.173 0.233
0.172 0.233
0.172 0.232
0.171 0.232
0.171 0.231
0.171 0.23
0.171 0.229
0.17 0.229
0.169 0.229
0.168 0.229
0.168 0.228
0.168 0.227
0.167 0.227
0.166 0.227
0.165 0.227
0.165 0.226
0.165 0.225
0.165 0.224
0.165 0.223
0.164 0.223
0.164 0.222
0.164 0.221
0.163 0.221
0.163 0.22
0.163 0.219
0.163 0.218
0.162 0.218
0.161 0.218
0.16 0.218
0.16 0.217
0.16 0.216
0.16 0.215
0.159 0.215
0.159 0.214
0.158 0.214
0.158 0.213
0.158 0.212
0.158 0.211
0.158 0.21
0.157 0.21
0.157 0.209
0.157 0.208
0.157 0.207
0.156 0.207
0.156 0.206
0.156 0.205
0.155 0.205
0.155 0.204
0.155 0.203
0.154 0.203
0.154 0.202
0.154 0.201
0.154 0.2
0.154 0.199
0.154 0.198
0.153 0.198
0.153 0.197
0.152 0.197
0.151 0.197
0.151 0.196
0.151 0.195
0.151 0.194
0.151 0.193
0.151 0.192
0.151 0.191
0.15 0.191
0.15 0.19
0.15 0.189
0.149 0.189
0.149 0.188
0.148 0.188
0.147 0.188
0.147 0.187
0.147 0.186
0.147 0.185
0.146 0.185
0.146 0.184
0.146 0.183
0.146 0.182
0.145 0.182
0.145 0.181
0.144 0.181
0.143 0.181
0.142 0.181
0.142 0.18
0.141 0.18
0.14 0.18
0.139 0.18
0.139 0.179
0.139 0.178
0.139 0.177
0.138 0.177
0.137 0.177
0.137 0.176
0.137 0.175
0.137 0.174
0.137 0.173
0.137 0.172
0.137 0.171
0.136 0.171
0.135 0.171
0.134 0.171
0.133 0.171
0.132 0.171
0.132 0.17
0.131 0.17
0.13 0.17
0.129 0.17
0.128 0.17
0.128 0.169
0.127 0.169
0.127 0.168
0.127 0.167
0.127 0.166
0.127 0.165
0.126 0.165
0.126 0.164
0.126 0.163
0.126 0.162
0.126 0.161
0.125 0.161
0.125 0.16
0.125 0.159
0.125 0.158
0.124 0.158
0.123 0.158
0.123 0.157
0.123 0.156
0.122 0.156
0.121 0.156
0.121 0.155
0.12 0.155
0.119 0.155
0.118 0.155
0.118 0.154
0.118 0.153
0.118 0.152
0.118 0.151
0.117 0.151
0.117 0.15
0.117 0.149
0.116 0.149
0.115 0.149
0.115 0.148
0.115 0.147
0.115 0.146
0.114 0.146
0.113 0.146
0.112 0.146
0.112 0.145
0.111 0.145
0.111 0.144
0.11 0.144
0.11 0.143
0.109 0.143
0.108 0.143
0.108 0.142
0.107 0.142
0.106 0.142
0.106 0.141
0.105 0.141
0.104 0.141
0.104 0.14
0.104 0.139
0.104 0.138
0.103 0.138
0.103 0.137
0.103 0.136
0.103 0.135
0.103 0.134
0.103 0.133
0.102 0.133
0.101 0.133
0.101 0.132
0.1 0.132
0.1 0.131
0.1 0.13
0.099 0.13
0.098 0.13
0.097 0.13
0.097 0.129
0.097 0.128
0.096 0.128
0.096 0.127
0.096 0.126
0.096 0.125
0.095 0.125
0.095 0.124
0.094 0.124
0.093 0.124
0.093 0.123
0.093 0.122
0.093 0.121
0.093 0.12
0.093 0.119
0.093 0.118
0.093 0.117
0.092 0.117
0.092 0.116
0.092 0.115
0.092 0.114
0.092 0.113
0.091 0.113
0.09 0.113
0.09 0.112
0.09 0.111
0.09 0.11
0.089 0.11
0.089 0.109
0.089 0.108
0.088 0.108
0.087 0.108
0.086 0.108
0.085 0.108
0.084 0.108
0.084 0.107
0.084 0.106
0.084 0.105
0.083 0.105
0.082 0.105
0.082 0.104
0.082 0.103
0.081 0.103
0.081 0.102
0.08 0.102
0.08 0.101
0.079 0.101
0.078 0.101
0.077 0.101
0.076 0.101
0.075 0.101
0.075 0.1
0.074 0.1
0.073 0.1
0.073 0.099
0.073 0.098
0.073 0.097
0.073 0.096
0.072 0.096
0.071 0.096
0.071 0.095
0.071 0.094
0.071 0.093
0.071 0.092
0.07 0.092
0.069 0.092
0.068 0.092
0.068 0.091
0.067 0.091
0.067 0.09
0.067 0.089
0.066 0.089
0.065 0.089
0.064 0.089
0.064 0.088
0.064 0.087
0.064 0.086
0.064 0.085
0.064 0.084
0.064 0.083
0.064 0.082
0.064 0.081
0.063 0.081
0.063 0.08
0.063 0.079
0.062 0.079
0.062 0.078
0.061 0.078
0.061 0.077
0.06 0.077
0.06 0.076
0.06 0.075
0.06 0.074
0.06 0.073
0.06 0.072
0.06 0.071
0.06 0.07
0.06 0.069
0.059 0.069
0.058 0.069
0.058 0.068
0.057 0.068
0.057 0.067
0.057 0.066
0.056 0.066
0.055 0.066
0.054 0.066
0.053 0.066
0.053 0.065
0.052 0.065
0.052 0.064
0.052 0.063
0.052 0.062
0.051 0.062
0.051 0.061
0.05 0.061
0.049 0.061
0.048 0.061
0.047 0.061
0.046 0.061
0.046 0.06
0.046 0.059
0.046 0.058
0.046 0.057
0.046 0.056
0.045 0.056
0.045 0.055
0.044 0.055
0.043 0.055
0.042 0.055
0.042 0.054
0.041 0.054
0.041 0.053
0.041 0.052
0.04 0.052
0.039 0.052
0.038 0.052
0.037 0.052
0.037 0.051
0.036 0.051
0.035 0.051
0.035 0.05
0.035 0.049
0.035 0.048
0.034 0.048
0.033 0.048
0.033 0.047
0.032 0.047
0.031 0.047
0.031 0.046
0.03 0.046
0.03 0.045
0.029 0.045
0.028 0.045
0.028 0.044
0.028 0.043
0.027 0.043
0.026 0.043
0.026 0.042
0.026 0.041
0.026 0.04
0.025 0.04
0.024 0.04
0.023 0.04
0.022 0.04
0.021 0.04
0.021 0.039
0.021 0.038
0.021 0.037
0.02 0.037
0.019 0.037
0.018 0.037
0.018 0.036
0.018 0.035
0.018 0.034
0.018 0.033
0.017 0.033
0.017 0.032
0.016 0.032
0.016 0.031
0.016 0.03
0.016 0.029
0.016 0.028
0.015 0.028
0.015 0.027
0.015 0.026
0.014 0.026
0.014 0.025
0.014 0.024
0.014 0.023
0.014 0.022
0.014 0.021
0.014 0.02
0.014 0.019
0.013 0.019
0.013 0.018
0.012 0.018
0.011 0.018
0.011 0.017
0.01 0.017
0.01 0.016
0.01 0.015
0.009 0.015
0.008 0.015
0.008 0.014
0.008 0.013
0.008 0.012
0.007 0.012
0.007 0.011
0.006 0.011
0.006 0.01
0.006 0.009
0.006 0.008
0.005 0.008
0.005 0.007
0.005 0.006
0.005 0.005
0.004 0.005
0.004 0.004
0.004 0.003
0.004 0.002
0.004 0.001
0.003 0.001
0.002 0.001
0.002 0
0.001 0
};
\addlegendentry{l-mmd}
\addplot [semithick, sienna1408675, opacity=0.3, dashed, forget plot]
table {%
0 0
0.00200400801603206 0.00200400801603206
0.00400801603206413 0.00400801603206413
0.00601202404809619 0.00601202404809619
0.00801603206412826 0.00801603206412826
0.0100200400801603 0.0100200400801603
0.0120240480961924 0.0120240480961924
0.0140280561122244 0.0140280561122244
0.0160320641282565 0.0160320641282565
0.0180360721442886 0.0180360721442886
0.0200400801603206 0.0200400801603206
0.0220440881763527 0.0220440881763527
0.0240480961923848 0.0240480961923848
0.0260521042084168 0.0260521042084168
0.0280561122244489 0.0280561122244489
0.030060120240481 0.030060120240481
0.032064128256513 0.032064128256513
0.0340681362725451 0.0340681362725451
0.0360721442885771 0.0360721442885771
0.0380761523046092 0.0380761523046092
0.0400801603206413 0.0400801603206413
0.0420841683366733 0.0420841683366733
0.0440881763527054 0.0440881763527054
0.0460921843687375 0.0460921843687375
0.0480961923847695 0.0480961923847695
0.0501002004008016 0.0501002004008016
0.0521042084168337 0.0521042084168337
0.0541082164328657 0.0541082164328657
0.0561122244488978 0.0561122244488978
0.0581162324649299 0.0581162324649299
0.0601202404809619 0.0601202404809619
0.062124248496994 0.062124248496994
0.064128256513026 0.064128256513026
0.0661322645290581 0.0661322645290581
0.0681362725450902 0.0681362725450902
0.0701402805611222 0.0701402805611222
0.0721442885771543 0.0721442885771543
0.0741482965931864 0.0741482965931864
0.0761523046092184 0.0761523046092184
0.0781563126252505 0.0781563126252505
0.0801603206412826 0.0801603206412826
0.0821643286573146 0.0821643286573146
0.0841683366733467 0.0841683366733467
0.0861723446893787 0.0861723446893787
0.0881763527054108 0.0881763527054108
0.0901803607214429 0.0901803607214429
0.0921843687374749 0.0921843687374749
0.094188376753507 0.094188376753507
0.0961923847695391 0.0961923847695391
0.0981963927855711 0.0981963927855711
0.100200400801603 0.100200400801603
0.102204408817635 0.102204408817635
0.104208416833667 0.104208416833667
0.106212424849699 0.106212424849699
0.108216432865731 0.108216432865731
0.110220440881764 0.110220440881764
0.112224448897796 0.112224448897796
0.114228456913828 0.114228456913828
0.11623246492986 0.11623246492986
0.118236472945892 0.118236472945892
0.120240480961924 0.120240480961924
0.122244488977956 0.122244488977956
0.124248496993988 0.124248496993988
0.12625250501002 0.12625250501002
0.128256513026052 0.128256513026052
0.130260521042084 0.130260521042084
0.132264529058116 0.132264529058116
0.134268537074148 0.134268537074148
0.13627254509018 0.13627254509018
0.138276553106212 0.138276553106212
0.140280561122244 0.140280561122244
0.142284569138277 0.142284569138277
0.144288577154309 0.144288577154309
0.146292585170341 0.146292585170341
0.148296593186373 0.148296593186373
0.150300601202405 0.150300601202405
0.152304609218437 0.152304609218437
0.154308617234469 0.154308617234469
0.156312625250501 0.156312625250501
0.158316633266533 0.158316633266533
0.160320641282565 0.160320641282565
0.162324649298597 0.162324649298597
0.164328657314629 0.164328657314629
0.166332665330661 0.166332665330661
0.168336673346693 0.168336673346693
0.170340681362725 0.170340681362725
0.172344689378757 0.172344689378757
0.17434869739479 0.17434869739479
0.176352705410822 0.176352705410822
0.178356713426854 0.178356713426854
0.180360721442886 0.180360721442886
0.182364729458918 0.182364729458918
0.18436873747495 0.18436873747495
0.186372745490982 0.186372745490982
0.188376753507014 0.188376753507014
0.190380761523046 0.190380761523046
0.192384769539078 0.192384769539078
0.19438877755511 0.19438877755511
0.196392785571142 0.196392785571142
0.198396793587174 0.198396793587174
0.200400801603206 0.200400801603206
0.202404809619238 0.202404809619238
0.204408817635271 0.204408817635271
0.206412825651303 0.206412825651303
0.208416833667335 0.208416833667335
0.210420841683367 0.210420841683367
0.212424849699399 0.212424849699399
0.214428857715431 0.214428857715431
0.216432865731463 0.216432865731463
0.218436873747495 0.218436873747495
0.220440881763527 0.220440881763527
0.222444889779559 0.222444889779559
0.224448897795591 0.224448897795591
0.226452905811623 0.226452905811623
0.228456913827655 0.228456913827655
0.230460921843687 0.230460921843687
0.232464929859719 0.232464929859719
0.234468937875751 0.234468937875751
0.236472945891784 0.236472945891784
0.238476953907816 0.238476953907816
0.240480961923848 0.240480961923848
0.24248496993988 0.24248496993988
0.244488977955912 0.244488977955912
0.246492985971944 0.246492985971944
0.248496993987976 0.248496993987976
0.250501002004008 0.250501002004008
0.25250501002004 0.25250501002004
0.254509018036072 0.254509018036072
0.256513026052104 0.256513026052104
0.258517034068136 0.258517034068136
0.260521042084168 0.260521042084168
0.2625250501002 0.2625250501002
0.264529058116232 0.264529058116232
0.266533066132265 0.266533066132265
0.268537074148297 0.268537074148297
0.270541082164329 0.270541082164329
0.272545090180361 0.272545090180361
0.274549098196393 0.274549098196393
0.276553106212425 0.276553106212425
0.278557114228457 0.278557114228457
0.280561122244489 0.280561122244489
0.282565130260521 0.282565130260521
0.284569138276553 0.284569138276553
0.286573146292585 0.286573146292585
0.288577154308617 0.288577154308617
0.290581162324649 0.290581162324649
0.292585170340681 0.292585170340681
0.294589178356713 0.294589178356713
0.296593186372745 0.296593186372745
0.298597194388778 0.298597194388778
0.30060120240481 0.30060120240481
0.302605210420842 0.302605210420842
0.304609218436874 0.304609218436874
0.306613226452906 0.306613226452906
0.308617234468938 0.308617234468938
0.31062124248497 0.31062124248497
0.312625250501002 0.312625250501002
0.314629258517034 0.314629258517034
0.316633266533066 0.316633266533066
0.318637274549098 0.318637274549098
0.32064128256513 0.32064128256513
0.322645290581162 0.322645290581162
0.324649298597194 0.324649298597194
0.326653306613226 0.326653306613226
0.328657314629259 0.328657314629259
0.330661322645291 0.330661322645291
0.332665330661323 0.332665330661323
0.334669338677355 0.334669338677355
0.336673346693387 0.336673346693387
0.338677354709419 0.338677354709419
0.340681362725451 0.340681362725451
0.342685370741483 0.342685370741483
0.344689378757515 0.344689378757515
0.346693386773547 0.346693386773547
0.348697394789579 0.348697394789579
0.350701402805611 0.350701402805611
0.352705410821643 0.352705410821643
0.354709418837675 0.354709418837675
0.356713426853707 0.356713426853707
0.358717434869739 0.358717434869739
0.360721442885772 0.360721442885772
0.362725450901804 0.362725450901804
0.364729458917836 0.364729458917836
0.366733466933868 0.366733466933868
0.3687374749499 0.3687374749499
0.370741482965932 0.370741482965932
0.372745490981964 0.372745490981964
0.374749498997996 0.374749498997996
0.376753507014028 0.376753507014028
0.37875751503006 0.37875751503006
0.380761523046092 0.380761523046092
0.382765531062124 0.382765531062124
0.384769539078156 0.384769539078156
0.386773547094188 0.386773547094188
0.38877755511022 0.38877755511022
0.390781563126252 0.390781563126252
0.392785571142285 0.392785571142285
0.394789579158317 0.394789579158317
0.396793587174349 0.396793587174349
0.398797595190381 0.398797595190381
0.400801603206413 0.400801603206413
0.402805611222445 0.402805611222445
0.404809619238477 0.404809619238477
0.406813627254509 0.406813627254509
0.408817635270541 0.408817635270541
0.410821643286573 0.410821643286573
0.412825651302605 0.412825651302605
0.414829659318637 0.414829659318637
0.416833667334669 0.416833667334669
0.418837675350701 0.418837675350701
0.420841683366733 0.420841683366733
0.422845691382766 0.422845691382766
0.424849699398798 0.424849699398798
0.42685370741483 0.42685370741483
0.428857715430862 0.428857715430862
0.430861723446894 0.430861723446894
0.432865731462926 0.432865731462926
0.434869739478958 0.434869739478958
0.43687374749499 0.43687374749499
0.438877755511022 0.438877755511022
0.440881763527054 0.440881763527054
0.442885771543086 0.442885771543086
0.444889779559118 0.444889779559118
0.44689378757515 0.44689378757515
0.448897795591182 0.448897795591182
0.450901803607214 0.450901803607214
0.452905811623246 0.452905811623246
0.454909819639279 0.454909819639279
0.456913827655311 0.456913827655311
0.458917835671343 0.458917835671343
0.460921843687375 0.460921843687375
0.462925851703407 0.462925851703407
0.464929859719439 0.464929859719439
0.466933867735471 0.466933867735471
0.468937875751503 0.468937875751503
0.470941883767535 0.470941883767535
0.472945891783567 0.472945891783567
0.474949899799599 0.474949899799599
0.476953907815631 0.476953907815631
0.478957915831663 0.478957915831663
0.480961923847695 0.480961923847695
0.482965931863727 0.482965931863727
0.48496993987976 0.48496993987976
0.486973947895792 0.486973947895792
0.488977955911824 0.488977955911824
0.490981963927856 0.490981963927856
0.492985971943888 0.492985971943888
0.49498997995992 0.49498997995992
0.496993987975952 0.496993987975952
0.498997995991984 0.498997995991984
0.501002004008016 0.501002004008016
0.503006012024048 0.503006012024048
0.50501002004008 0.50501002004008
0.507014028056112 0.507014028056112
0.509018036072144 0.509018036072144
0.511022044088176 0.511022044088176
0.513026052104208 0.513026052104208
0.51503006012024 0.51503006012024
0.517034068136273 0.517034068136273
0.519038076152305 0.519038076152305
0.521042084168337 0.521042084168337
0.523046092184369 0.523046092184369
0.525050100200401 0.525050100200401
0.527054108216433 0.527054108216433
0.529058116232465 0.529058116232465
0.531062124248497 0.531062124248497
0.533066132264529 0.533066132264529
0.535070140280561 0.535070140280561
0.537074148296593 0.537074148296593
0.539078156312625 0.539078156312625
0.541082164328657 0.541082164328657
0.543086172344689 0.543086172344689
0.545090180360721 0.545090180360721
0.547094188376753 0.547094188376753
0.549098196392786 0.549098196392786
0.551102204408818 0.551102204408818
0.55310621242485 0.55310621242485
0.555110220440882 0.555110220440882
0.557114228456914 0.557114228456914
0.559118236472946 0.559118236472946
0.561122244488978 0.561122244488978
0.56312625250501 0.56312625250501
0.565130260521042 0.565130260521042
0.567134268537074 0.567134268537074
0.569138276553106 0.569138276553106
0.571142284569138 0.571142284569138
0.57314629258517 0.57314629258517
0.575150300601202 0.575150300601202
0.577154308617234 0.577154308617234
0.579158316633266 0.579158316633266
0.581162324649299 0.581162324649299
0.583166332665331 0.583166332665331
0.585170340681363 0.585170340681363
0.587174348697395 0.587174348697395
0.589178356713427 0.589178356713427
0.591182364729459 0.591182364729459
0.593186372745491 0.593186372745491
0.595190380761523 0.595190380761523
0.597194388777555 0.597194388777555
0.599198396793587 0.599198396793587
0.601202404809619 0.601202404809619
0.603206412825651 0.603206412825651
0.605210420841683 0.605210420841683
0.607214428857715 0.607214428857715
0.609218436873747 0.609218436873747
0.61122244488978 0.61122244488978
0.613226452905812 0.613226452905812
0.615230460921844 0.615230460921844
0.617234468937876 0.617234468937876
0.619238476953908 0.619238476953908
0.62124248496994 0.62124248496994
0.623246492985972 0.623246492985972
0.625250501002004 0.625250501002004
0.627254509018036 0.627254509018036
0.629258517034068 0.629258517034068
0.6312625250501 0.6312625250501
0.633266533066132 0.633266533066132
0.635270541082164 0.635270541082164
0.637274549098196 0.637274549098196
0.639278557114228 0.639278557114228
0.64128256513026 0.64128256513026
0.643286573146293 0.643286573146293
0.645290581162325 0.645290581162325
0.647294589178357 0.647294589178357
0.649298597194389 0.649298597194389
0.651302605210421 0.651302605210421
0.653306613226453 0.653306613226453
0.655310621242485 0.655310621242485
0.657314629258517 0.657314629258517
0.659318637274549 0.659318637274549
0.661322645290581 0.661322645290581
0.663326653306613 0.663326653306613
0.665330661322645 0.665330661322645
0.667334669338677 0.667334669338677
0.669338677354709 0.669338677354709
0.671342685370741 0.671342685370741
0.673346693386773 0.673346693386773
0.675350701402806 0.675350701402806
0.677354709418838 0.677354709418838
0.67935871743487 0.67935871743487
0.681362725450902 0.681362725450902
0.683366733466934 0.683366733466934
0.685370741482966 0.685370741482966
0.687374749498998 0.687374749498998
0.68937875751503 0.68937875751503
0.691382765531062 0.691382765531062
0.693386773547094 0.693386773547094
0.695390781563126 0.695390781563126
0.697394789579158 0.697394789579158
0.69939879759519 0.69939879759519
0.701402805611222 0.701402805611222
0.703406813627254 0.703406813627254
0.705410821643287 0.705410821643287
0.707414829659319 0.707414829659319
0.709418837675351 0.709418837675351
0.711422845691383 0.711422845691383
0.713426853707415 0.713426853707415
0.715430861723447 0.715430861723447
0.717434869739479 0.717434869739479
0.719438877755511 0.719438877755511
0.721442885771543 0.721442885771543
0.723446893787575 0.723446893787575
0.725450901803607 0.725450901803607
0.727454909819639 0.727454909819639
0.729458917835671 0.729458917835671
0.731462925851703 0.731462925851703
0.733466933867735 0.733466933867735
0.735470941883767 0.735470941883767
0.7374749498998 0.7374749498998
0.739478957915832 0.739478957915832
0.741482965931864 0.741482965931864
0.743486973947896 0.743486973947896
0.745490981963928 0.745490981963928
0.74749498997996 0.74749498997996
0.749498997995992 0.749498997995992
0.751503006012024 0.751503006012024
0.753507014028056 0.753507014028056
0.755511022044088 0.755511022044088
0.75751503006012 0.75751503006012
0.759519038076152 0.759519038076152
0.761523046092184 0.761523046092184
0.763527054108216 0.763527054108216
0.765531062124248 0.765531062124248
0.767535070140281 0.767535070140281
0.769539078156313 0.769539078156313
0.771543086172345 0.771543086172345
0.773547094188377 0.773547094188377
0.775551102204409 0.775551102204409
0.777555110220441 0.777555110220441
0.779559118236473 0.779559118236473
0.781563126252505 0.781563126252505
0.783567134268537 0.783567134268537
0.785571142284569 0.785571142284569
0.787575150300601 0.787575150300601
0.789579158316633 0.789579158316633
0.791583166332665 0.791583166332665
0.793587174348697 0.793587174348697
0.795591182364729 0.795591182364729
0.797595190380761 0.797595190380761
0.799599198396793 0.799599198396793
0.801603206412826 0.801603206412826
0.803607214428858 0.803607214428858
0.80561122244489 0.80561122244489
0.807615230460922 0.807615230460922
0.809619238476954 0.809619238476954
0.811623246492986 0.811623246492986
0.813627254509018 0.813627254509018
0.81563126252505 0.81563126252505
0.817635270541082 0.817635270541082
0.819639278557114 0.819639278557114
0.821643286573146 0.821643286573146
0.823647294589178 0.823647294589178
0.82565130260521 0.82565130260521
0.827655310621242 0.827655310621242
0.829659318637274 0.829659318637274
0.831663326653307 0.831663326653307
0.833667334669339 0.833667334669339
0.835671342685371 0.835671342685371
0.837675350701403 0.837675350701403
0.839679358717435 0.839679358717435
0.841683366733467 0.841683366733467
0.843687374749499 0.843687374749499
0.845691382765531 0.845691382765531
0.847695390781563 0.847695390781563
0.849699398797595 0.849699398797595
0.851703406813627 0.851703406813627
0.853707414829659 0.853707414829659
0.855711422845691 0.855711422845691
0.857715430861723 0.857715430861723
0.859719438877755 0.859719438877755
0.861723446893788 0.861723446893788
0.86372745490982 0.86372745490982
0.865731462925852 0.865731462925852
0.867735470941884 0.867735470941884
0.869739478957916 0.869739478957916
0.871743486973948 0.871743486973948
0.87374749498998 0.87374749498998
0.875751503006012 0.875751503006012
0.877755511022044 0.877755511022044
0.879759519038076 0.879759519038076
0.881763527054108 0.881763527054108
0.88376753507014 0.88376753507014
0.885771543086172 0.885771543086172
0.887775551102204 0.887775551102204
0.889779559118236 0.889779559118236
0.891783567134268 0.891783567134268
0.8937875751503 0.8937875751503
0.895791583166333 0.895791583166333
0.897795591182365 0.897795591182365
0.899799599198397 0.899799599198397
0.901803607214429 0.901803607214429
0.903807615230461 0.903807615230461
0.905811623246493 0.905811623246493
0.907815631262525 0.907815631262525
0.909819639278557 0.909819639278557
0.911823647294589 0.911823647294589
0.913827655310621 0.913827655310621
0.915831663326653 0.915831663326653
0.917835671342685 0.917835671342685
0.919839679358717 0.919839679358717
0.921843687374749 0.921843687374749
0.923847695390781 0.923847695390781
0.925851703406814 0.925851703406814
0.927855711422846 0.927855711422846
0.929859719438878 0.929859719438878
0.93186372745491 0.93186372745491
0.933867735470942 0.933867735470942
0.935871743486974 0.935871743486974
0.937875751503006 0.937875751503006
0.939879759519038 0.939879759519038
0.94188376753507 0.94188376753507
0.943887775551102 0.943887775551102
0.945891783567134 0.945891783567134
0.947895791583166 0.947895791583166
0.949899799599198 0.949899799599198
0.95190380761523 0.95190380761523
0.953907815631262 0.953907815631262
0.955911823647295 0.955911823647295
0.957915831663327 0.957915831663327
0.959919839679359 0.959919839679359
0.961923847695391 0.961923847695391
0.963927855711423 0.963927855711423
0.965931863727455 0.965931863727455
0.967935871743487 0.967935871743487
0.969939879759519 0.969939879759519
0.971943887775551 0.971943887775551
0.973947895791583 0.973947895791583
0.975951903807615 0.975951903807615
0.977955911823647 0.977955911823647
0.979959919839679 0.979959919839679
0.981963927855711 0.981963927855711
0.983967935871743 0.983967935871743
0.985971943887775 0.985971943887775
0.987975951903807 0.987975951903807
0.98997995991984 0.98997995991984
0.991983967935872 0.991983967935872
0.993987975951904 0.993987975951904
0.995991983967936 0.995991983967936
0.997995991983968 0.997995991983968
1 1
};
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/ROC_curve_n_200_d_100_eps_0.15.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$(d, \epsilon, j) = (100, 0.15, 10)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.958 0.999
0.957 0.999
0.956 0.999
0.955 0.999
0.954 0.999
0.953 0.999
0.952 0.999
0.951 0.999
0.95 0.999
0.949 0.999
0.948 0.999
0.947 0.999
0.947 0.998
0.946 0.998
0.945 0.998
0.944 0.998
0.943 0.998
0.942 0.998
0.941 0.998
0.94 0.998
0.939 0.998
0.938 0.998
0.937 0.998
0.936 0.998
0.935 0.998
0.934 0.998
0.933 0.998
0.932 0.998
0.931 0.998
0.93 0.998
0.929 0.998
0.928 0.998
0.927 0.998
0.926 0.998
0.925 0.998
0.924 0.998
0.924 0.997
0.923 0.997
0.922 0.997
0.921 0.997
0.92 0.997
0.919 0.997
0.918 0.997
0.917 0.997
0.916 0.997
0.915 0.997
0.914 0.997
0.913 0.997
0.912 0.997
0.911 0.997
0.91 0.997
0.909 0.997
0.908 0.997
0.907 0.997
0.906 0.997
0.905 0.997
0.904 0.997
0.903 0.997
0.902 0.997
0.901 0.997
0.901 0.996
0.9 0.996
0.899 0.996
0.898 0.996
0.897 0.996
0.896 0.996
0.895 0.996
0.894 0.996
0.893 0.996
0.892 0.996
0.892 0.995
0.892 0.994
0.891 0.994
0.89 0.994
0.889 0.994
0.888 0.994
0.887 0.994
0.886 0.994
0.885 0.994
0.884 0.994
0.883 0.994
0.882 0.994
0.881 0.994
0.88 0.994
0.879 0.994
0.878 0.994
0.878 0.993
0.877 0.993
0.877 0.992
0.876 0.992
0.876 0.991
0.875 0.991
0.874 0.991
0.873 0.991
0.872 0.991
0.871 0.991
0.87 0.991
0.869 0.991
0.868 0.991
0.867 0.991
0.866 0.991
0.865 0.991
0.864 0.991
0.863 0.991
0.862 0.991
0.861 0.991
0.861 0.99
0.86 0.99
0.859 0.99
0.858 0.99
0.857 0.99
0.856 0.99
0.855 0.99
0.854 0.99
0.854 0.989
0.853 0.989
0.852 0.989
0.851 0.989
0.85 0.989
0.85 0.988
0.849 0.988
0.848 0.988
0.847 0.988
0.846 0.988
0.845 0.988
0.844 0.988
0.843 0.988
0.842 0.988
0.841 0.988
0.841 0.987
0.84 0.987
0.839 0.987
0.838 0.987
0.837 0.987
0.836 0.987
0.835 0.987
0.834 0.987
0.833 0.987
0.832 0.987
0.831 0.987
0.83 0.987
0.829 0.987
0.828 0.987
0.827 0.987
0.826 0.987
0.825 0.987
0.824 0.987
0.823 0.987
0.822 0.987
0.821 0.987
0.82 0.987
0.819 0.987
0.818 0.987
0.817 0.987
0.816 0.987
0.815 0.987
0.814 0.987
0.814 0.986
0.814 0.985
0.814 0.984
0.813 0.984
0.812 0.984
0.811 0.984
0.811 0.983
0.81 0.983
0.809 0.983
0.808 0.983
0.807 0.983
0.806 0.983
0.805 0.983
0.804 0.983
0.803 0.983
0.802 0.983
0.801 0.983
0.8 0.983
0.799 0.983
0.798 0.983
0.797 0.983
0.797 0.982
0.796 0.982
0.795 0.982
0.794 0.982
0.793 0.982
0.792 0.982
0.791 0.982
0.79 0.982
0.789 0.982
0.788 0.982
0.787 0.982
0.786 0.982
0.785 0.982
0.784 0.982
0.783 0.982
0.782 0.982
0.781 0.982
0.78 0.982
0.779 0.982
0.778 0.982
0.777 0.982
0.776 0.982
0.775 0.982
0.774 0.982
0.773 0.982
0.772 0.982
0.771 0.982
0.77 0.982
0.769 0.982
0.768 0.982
0.767 0.982
0.767 0.981
0.766 0.981
0.765 0.981
0.764 0.981
0.763 0.981
0.762 0.981
0.761 0.981
0.76 0.981
0.759 0.981
0.758 0.981
0.758 0.98
0.757 0.98
0.757 0.979
0.756 0.979
0.755 0.979
0.755 0.978
0.754 0.978
0.753 0.978
0.752 0.978
0.751 0.978
0.75 0.978
0.749 0.978
0.748 0.978
0.747 0.978
0.746 0.978
0.745 0.978
0.744 0.978
0.744 0.977
0.743 0.977
0.742 0.977
0.741 0.977
0.74 0.977
0.739 0.977
0.738 0.977
0.738 0.976
0.737 0.976
0.737 0.975
0.736 0.975
0.736 0.974
0.736 0.973
0.735 0.973
0.734 0.973
0.734 0.972
0.734 0.971
0.733 0.971
0.732 0.971
0.731 0.971
0.73 0.971
0.729 0.971
0.728 0.971
0.727 0.971
0.726 0.971
0.726 0.97
0.725 0.97
0.724 0.97
0.723 0.97
0.723 0.969
0.722 0.969
0.721 0.969
0.72 0.969
0.719 0.969
0.719 0.968
0.718 0.968
0.717 0.968
0.716 0.968
0.715 0.968
0.714 0.968
0.714 0.967
0.713 0.967
0.712 0.967
0.711 0.967
0.71 0.967
0.709 0.967
0.709 0.966
0.708 0.966
0.707 0.966
0.706 0.966
0.705 0.966
0.704 0.966
0.703 0.966
0.702 0.966
0.701 0.966
0.7 0.966
0.699 0.966
0.698 0.966
0.697 0.966
0.696 0.966
0.695 0.966
0.694 0.966
0.693 0.966
0.693 0.965
0.693 0.964
0.692 0.964
0.692 0.963
0.691 0.963
0.69 0.963
0.689 0.963
0.688 0.963
0.687 0.963
0.686 0.963
0.686 0.962
0.685 0.962
0.684 0.962
0.683 0.962
0.682 0.962
0.681 0.962
0.68 0.962
0.679 0.962
0.678 0.962
0.677 0.962
0.676 0.962
0.675 0.962
0.674 0.962
0.673 0.962
0.672 0.962
0.671 0.962
0.67 0.962
0.669 0.962
0.668 0.962
0.667 0.962
0.666 0.962
0.666 0.961
0.665 0.961
0.664 0.961
0.663 0.961
0.662 0.961
0.661 0.961
0.661 0.96
0.661 0.959
0.66 0.959
0.659 0.959
0.658 0.959
0.657 0.959
0.656 0.959
0.655 0.959
0.654 0.959
0.653 0.959
0.653 0.958
0.652 0.958
0.652 0.957
0.651 0.957
0.65 0.957
0.65 0.956
0.649 0.956
0.648 0.956
0.648 0.955
0.647 0.955
0.646 0.955
0.645 0.955
0.644 0.955
0.643 0.955
0.642 0.955
0.641 0.955
0.641 0.954
0.64 0.954
0.639 0.954
0.638 0.954
0.637 0.954
0.636 0.954
0.636 0.953
0.635 0.953
0.634 0.953
0.633 0.953
0.632 0.953
0.632 0.952
0.631 0.952
0.63 0.952
0.629 0.952
0.629 0.951
0.628 0.951
0.627 0.951
0.626 0.951
0.625 0.951
0.624 0.951
0.623 0.951
0.622 0.951
0.621 0.951
0.62 0.951
0.619 0.951
0.618 0.951
0.617 0.951
0.617 0.95
0.617 0.949
0.616 0.949
0.615 0.949
0.614 0.949
0.614 0.948
0.613 0.948
0.612 0.948
0.612 0.947
0.611 0.947
0.61 0.947
0.609 0.947
0.608 0.947
0.607 0.947
0.606 0.947
0.606 0.946
0.605 0.946
0.604 0.946
0.603 0.946
0.602 0.946
0.601 0.946
0.6 0.946
0.6 0.945
0.599 0.945
0.598 0.945
0.598 0.944
0.597 0.944
0.596 0.944
0.596 0.943
0.595 0.943
0.594 0.943
0.593 0.943
0.592 0.943
0.591 0.943
0.59 0.943
0.589 0.943
0.588 0.943
0.587 0.943
0.586 0.943
0.585 0.943
0.585 0.942
0.585 0.941
0.584 0.941
0.584 0.94
0.583 0.94
0.582 0.94
0.581 0.94
0.58 0.94
0.58 0.939
0.579 0.939
0.578 0.939
0.577 0.939
0.577 0.938
0.577 0.937
0.576 0.937
0.575 0.937
0.574 0.937
0.574 0.936
0.573 0.936
0.573 0.935
0.573 0.934
0.572 0.934
0.572 0.933
0.571 0.933
0.571 0.932
0.57 0.932
0.569 0.932
0.568 0.932
0.567 0.932
0.566 0.932
0.565 0.932
0.565 0.931
0.564 0.931
0.564 0.93
0.563 0.93
0.563 0.929
0.562 0.929
0.561 0.929
0.56 0.929
0.56 0.928
0.56 0.927
0.559 0.927
0.558 0.927
0.558 0.926
0.557 0.926
0.556 0.926
0.555 0.926
0.554 0.926
0.553 0.926
0.552 0.926
0.551 0.926
0.551 0.925
0.551 0.924
0.55 0.924
0.549 0.924
0.548 0.924
0.547 0.924
0.546 0.924
0.545 0.924
0.544 0.924
0.543 0.924
0.542 0.924
0.541 0.924
0.54 0.924
0.539 0.924
0.538 0.924
0.538 0.923
0.537 0.923
0.536 0.923
0.535 0.923
0.535 0.922
0.535 0.921
0.534 0.921
0.533 0.921
0.533 0.92
0.532 0.92
0.532 0.919
0.531 0.919
0.531 0.918
0.53 0.918
0.529 0.918
0.528 0.918
0.527 0.918
0.526 0.918
0.525 0.918
0.524 0.918
0.524 0.917
0.524 0.916
0.524 0.915
0.523 0.915
0.522 0.915
0.521 0.915
0.52 0.915
0.519 0.915
0.518 0.915
0.517 0.915
0.517 0.914
0.517 0.913
0.517 0.912
0.516 0.912
0.515 0.912
0.514 0.912
0.513 0.912
0.512 0.912
0.511 0.912
0.51 0.912
0.51 0.911
0.509 0.911
0.509 0.91
0.508 0.91
0.508 0.909
0.508 0.908
0.507 0.908
0.507 0.907
0.506 0.907
0.505 0.907
0.504 0.907
0.504 0.906
0.503 0.906
0.502 0.906
0.502 0.905
0.502 0.904
0.501 0.904
0.5 0.904
0.499 0.904
0.499 0.903
0.498 0.903
0.497 0.903
0.497 0.902
0.496 0.902
0.496 0.901
0.496 0.9
0.495 0.9
0.494 0.9
0.493 0.9
0.492 0.9
0.491 0.9
0.49 0.9
0.489 0.9
0.489 0.899
0.488 0.899
0.487 0.899
0.487 0.898
0.486 0.898
0.486 0.897
0.485 0.897
0.484 0.897
0.483 0.897
0.483 0.896
0.482 0.896
0.481 0.896
0.48 0.896
0.479 0.896
0.478 0.896
0.478 0.895
0.477 0.895
0.476 0.895
0.475 0.895
0.474 0.895
0.473 0.895
0.473 0.894
0.472 0.894
0.471 0.894
0.47 0.894
0.47 0.893
0.469 0.893
0.468 0.893
0.467 0.893
0.466 0.893
0.465 0.893
0.464 0.893
0.463 0.893
0.462 0.893
0.462 0.892
0.462 0.891
0.462 0.89
0.461 0.89
0.46 0.89
0.459 0.89
0.458 0.89
0.457 0.89
0.456 0.89
0.456 0.889
0.455 0.889
0.454 0.889
0.453 0.889
0.452 0.889
0.451 0.889
0.45 0.889
0.45 0.888
0.449 0.888
0.448 0.888
0.447 0.888
0.446 0.888
0.445 0.888
0.444 0.888
0.443 0.888
0.443 0.887
0.442 0.887
0.442 0.886
0.441 0.886
0.44 0.886
0.44 0.885
0.439 0.885
0.438 0.885
0.437 0.885
0.437 0.884
0.436 0.884
0.435 0.884
0.434 0.884
0.434 0.883
0.433 0.883
0.432 0.883
0.431 0.883
0.431 0.882
0.431 0.881
0.431 0.88
0.43 0.88
0.429 0.88
0.428 0.88
0.427 0.88
0.426 0.88
0.426 0.879
0.426 0.878
0.425 0.878
0.424 0.878
0.423 0.878
0.422 0.878
0.421 0.878
0.42 0.878
0.42 0.877
0.42 0.876
0.419 0.876
0.418 0.876
0.417 0.876
0.416 0.876
0.415 0.876
0.414 0.876
0.413 0.876
0.412 0.876
0.411 0.876
0.41 0.876
0.409 0.876
0.408 0.876
0.408 0.875
0.407 0.875
0.406 0.875
0.405 0.875
0.404 0.875
0.403 0.875
0.402 0.875
0.402 0.874
0.401 0.874
0.4 0.874
0.4 0.873
0.4 0.872
0.4 0.871
0.399 0.871
0.398 0.871
0.397 0.871
0.396 0.871
0.396 0.87
0.395 0.87
0.395 0.869
0.394 0.869
0.394 0.868
0.393 0.868
0.392 0.868
0.391 0.868
0.391 0.867
0.39 0.867
0.389 0.867
0.388 0.867
0.387 0.867
0.387 0.866
0.386 0.866
0.386 0.865
0.386 0.864
0.385 0.864
0.384 0.864
0.384 0.863
0.383 0.863
0.382 0.863
0.381 0.863
0.381 0.862
0.38 0.862
0.38 0.861
0.38 0.86
0.38 0.859
0.38 0.858
0.379 0.858
0.378 0.858
0.377 0.858
0.376 0.858
0.376 0.857
0.375 0.857
0.374 0.857
0.374 0.856
0.373 0.856
0.373 0.855
0.373 0.854
0.372 0.854
0.371 0.854
0.371 0.853
0.371 0.852
0.37 0.852
0.37 0.851
0.369 0.851
0.368 0.851
0.368 0.85
0.368 0.849
0.367 0.849
0.366 0.849
0.365 0.849
0.364 0.849
0.363 0.849
0.363 0.848
0.363 0.847
0.363 0.846
0.362 0.846
0.361 0.846
0.36 0.846
0.36 0.845
0.359 0.845
0.358 0.845
0.358 0.844
0.357 0.844
0.356 0.844
0.355 0.844
0.354 0.844
0.353 0.844
0.352 0.844
0.351 0.844
0.35 0.844
0.35 0.843
0.349 0.843
0.349 0.842
0.349 0.841
0.349 0.84
0.348 0.84
0.347 0.84
0.346 0.84
0.345 0.84
0.344 0.84
0.344 0.839
0.344 0.838
0.343 0.838
0.342 0.838
0.341 0.838
0.341 0.837
0.34 0.837
0.339 0.837
0.338 0.837
0.337 0.837
0.336 0.837
0.336 0.836
0.335 0.836
0.334 0.836
0.333 0.836
0.332 0.836
0.332 0.835
0.332 0.834
0.332 0.833
0.331 0.833
0.331 0.832
0.331 0.831
0.331 0.83
0.331 0.829
0.33 0.829
0.329 0.829
0.329 0.828
0.329 0.827
0.328 0.827
0.327 0.827
0.327 0.826
0.326 0.826
0.325 0.826
0.324 0.826
0.323 0.826
0.323 0.825
0.322 0.825
0.321 0.825
0.321 0.824
0.32 0.824
0.32 0.823
0.319 0.823
0.319 0.822
0.318 0.822
0.317 0.822
0.316 0.822
0.316 0.821
0.315 0.821
0.314 0.821
0.313 0.821
0.312 0.821
0.311 0.821
0.31 0.821
0.309 0.821
0.308 0.821
0.308 0.82
0.307 0.82
0.306 0.82
0.306 0.819
0.306 0.818
0.306 0.817
0.306 0.816
0.306 0.815
0.305 0.815
0.304 0.815
0.303 0.815
0.302 0.815
0.301 0.815
0.301 0.814
0.3 0.814
0.3 0.813
0.3 0.812
0.299 0.812
0.298 0.812
0.298 0.811
0.298 0.81
0.297 0.81
0.297 0.809
0.297 0.808
0.296 0.808
0.295 0.808
0.294 0.808
0.293 0.808
0.292 0.808
0.292 0.807
0.292 0.806
0.291 0.806
0.29 0.806
0.289 0.806
0.288 0.806
0.287 0.806
0.286 0.806
0.286 0.805
0.285 0.805
0.284 0.805
0.283 0.805
0.282 0.805
0.281 0.805
0.281 0.804
0.28 0.804
0.279 0.804
0.278 0.804
0.278 0.803
0.278 0.802
0.278 0.801
0.278 0.8
0.278 0.799
0.277 0.799
0.277 0.798
0.276 0.798
0.276 0.797
0.276 0.796
0.275 0.796
0.275 0.795
0.274 0.795
0.273 0.795
0.272 0.795
0.272 0.794
0.271 0.794
0.271 0.793
0.271 0.792
0.27 0.792
0.269 0.792
0.269 0.791
0.268 0.791
0.267 0.791
0.266 0.791
0.265 0.791
0.265 0.79
0.265 0.789
0.264 0.789
0.263 0.789
0.263 0.788
0.263 0.787
0.263 0.786
0.262 0.786
0.262 0.785
0.261 0.785
0.26 0.785
0.259 0.785
0.258 0.785
0.257 0.785
0.256 0.785
0.256 0.784
0.256 0.783
0.256 0.782
0.256 0.781
0.256 0.78
0.256 0.779
0.255 0.779
0.254 0.779
0.253 0.779
0.253 0.778
0.253 0.777
0.252 0.777
0.251 0.777
0.25 0.777
0.25 0.776
0.249 0.776
0.249 0.775
0.248 0.775
0.248 0.774
0.247 0.774
0.246 0.774
0.245 0.774
0.245 0.773
0.245 0.772
0.245 0.771
0.244 0.771
0.244 0.77
0.243 0.77
0.243 0.769
0.242 0.769
0.241 0.769
0.241 0.768
0.24 0.768
0.24 0.767
0.24 0.766
0.24 0.765
0.24 0.764
0.24 0.763
0.24 0.762
0.239 0.762
0.239 0.761
0.238 0.761
0.237 0.761
0.236 0.761
0.236 0.76
0.235 0.76
0.235 0.759
0.234 0.759
0.234 0.758
0.234 0.757
0.233 0.757
0.232 0.757
0.231 0.757
0.23 0.757
0.23 0.756
0.23 0.755
0.229 0.755
0.228 0.755
0.227 0.755
0.226 0.755
0.226 0.754
0.226 0.753
0.226 0.752
0.225 0.752
0.224 0.752
0.224 0.751
0.224 0.75
0.224 0.749
0.224 0.748
0.223 0.748
0.222 0.748
0.221 0.748
0.221 0.747
0.22 0.747
0.22 0.746
0.219 0.746
0.219 0.745
0.218 0.745
0.217 0.745
0.217 0.744
0.217 0.743
0.216 0.743
0.215 0.743
0.214 0.743
0.214 0.742
0.214 0.741
0.214 0.74
0.214 0.739
0.213 0.739
0.212 0.739
0.211 0.739
0.211 0.738
0.21 0.738
0.209 0.738
0.208 0.738
0.208 0.737
0.208 0.736
0.207 0.736
0.207 0.735
0.207 0.734
0.207 0.733
0.207 0.732
0.206 0.732
0.206 0.731
0.205 0.731
0.205 0.73
0.205 0.729
0.204 0.729
0.203 0.729
0.202 0.729
0.201 0.729
0.201 0.728
0.2 0.728
0.199 0.728
0.198 0.728
0.198 0.727
0.197 0.727
0.197 0.726
0.196 0.726
0.196 0.725
0.195 0.725
0.195 0.724
0.194 0.724
0.193 0.724
0.193 0.723
0.192 0.723
0.191 0.723
0.19 0.723
0.19 0.722
0.189 0.722
0.188 0.722
0.188 0.721
0.187 0.721
0.187 0.72
0.187 0.719
0.186 0.719
0.186 0.718
0.186 0.717
0.185 0.717
0.185 0.716
0.184 0.716
0.183 0.716
0.182 0.716
0.181 0.716
0.181 0.715
0.18 0.715
0.18 0.714
0.179 0.714
0.178 0.714
0.177 0.714
0.177 0.713
0.176 0.713
0.175 0.713
0.174 0.713
0.174 0.712
0.174 0.711
0.174 0.71
0.173 0.71
0.173 0.709
0.173 0.708
0.172 0.708
0.171 0.708
0.171 0.707
0.171 0.706
0.17 0.706
0.169 0.706
0.169 0.705
0.168 0.705
0.168 0.704
0.167 0.704
0.166 0.704
0.165 0.704
0.165 0.703
0.165 0.702
0.165 0.701
0.165 0.7
0.164 0.7
0.164 0.699
0.164 0.698
0.164 0.697
0.163 0.697
0.163 0.696
0.162 0.696
0.162 0.695
0.161 0.695
0.161 0.694
0.16 0.694
0.16 0.693
0.16 0.692
0.16 0.691
0.16 0.69
0.16 0.689
0.16 0.688
0.159 0.688
0.158 0.688
0.157 0.688
0.157 0.687
0.156 0.687
0.156 0.686
0.155 0.686
0.155 0.685
0.154 0.685
0.153 0.685
0.152 0.685
0.152 0.684
0.152 0.683
0.152 0.682
0.152 0.681
0.152 0.68
0.152 0.679
0.152 0.678
0.152 0.677
0.152 0.676
0.151 0.676
0.151 0.675
0.151 0.674
0.151 0.673
0.15 0.673
0.15 0.672
0.15 0.671
0.15 0.67
0.149 0.67
0.148 0.67
0.147 0.67
0.146 0.67
0.145 0.67
0.145 0.669
0.144 0.669
0.144 0.668
0.143 0.668
0.143 0.667
0.143 0.666
0.142 0.666
0.142 0.665
0.142 0.664
0.141 0.664
0.141 0.663
0.14 0.663
0.14 0.662
0.139 0.662
0.139 0.661
0.139 0.66
0.139 0.659
0.139 0.658
0.138 0.658
0.137 0.658
0.136 0.658
0.136 0.657
0.136 0.656
0.136 0.655
0.135 0.655
0.134 0.655
0.134 0.654
0.134 0.653
0.134 0.652
0.134 0.651
0.134 0.65
0.134 0.649
0.134 0.648
0.134 0.647
0.134 0.646
0.134 0.645
0.134 0.644
0.134 0.643
0.134 0.642
0.133 0.642
0.132 0.642
0.132 0.641
0.132 0.64
0.132 0.639
0.132 0.638
0.132 0.637
0.132 0.636
0.131 0.636
0.131 0.635
0.131 0.634
0.13 0.634
0.13 0.633
0.129 0.633
0.128 0.633
0.128 0.632
0.128 0.631
0.127 0.631
0.127 0.63
0.127 0.629
0.126 0.629
0.126 0.628
0.126 0.627
0.126 0.626
0.126 0.625
0.125 0.625
0.125 0.624
0.125 0.623
0.125 0.622
0.124 0.622
0.123 0.622
0.123 0.621
0.123 0.62
0.123 0.619
0.122 0.619
0.122 0.618
0.122 0.617
0.122 0.616
0.121 0.616
0.12 0.616
0.12 0.615
0.12 0.614
0.12 0.613
0.12 0.612
0.12 0.611
0.12 0.61
0.119 0.61
0.118 0.61
0.117 0.61
0.116 0.61
0.116 0.609
0.116 0.608
0.116 0.607
0.116 0.606
0.116 0.605
0.116 0.604
0.115 0.604
0.115 0.603
0.115 0.602
0.115 0.601
0.114 0.601
0.114 0.6
0.114 0.599
0.114 0.598
0.113 0.598
0.113 0.597
0.113 0.596
0.112 0.596
0.112 0.595
0.112 0.594
0.111 0.594
0.111 0.593
0.111 0.592
0.11 0.592
0.11 0.591
0.11 0.59
0.11 0.589
0.11 0.588
0.11 0.587
0.11 0.586
0.11 0.585
0.109 0.585
0.109 0.584
0.109 0.583
0.108 0.583
0.107 0.583
0.107 0.582
0.107 0.581
0.107 0.58
0.107 0.579
0.107 0.578
0.106 0.578
0.106 0.577
0.106 0.576
0.106 0.575
0.105 0.575
0.105 0.574
0.105 0.573
0.105 0.572
0.104 0.572
0.103 0.572
0.102 0.572
0.101 0.572
0.101 0.571
0.101 0.57
0.101 0.569
0.1 0.569
0.1 0.568
0.1 0.567
0.1 0.566
0.1 0.565
0.1 0.564
0.1 0.563
0.1 0.562
0.099 0.562
0.099 0.561
0.098 0.561
0.097 0.561
0.097 0.56
0.096 0.56
0.096 0.559
0.096 0.558
0.096 0.557
0.096 0.556
0.095 0.556
0.095 0.555
0.095 0.554
0.095 0.553
0.094 0.553
0.094 0.552
0.094 0.551
0.094 0.55
0.093 0.55
0.093 0.549
0.093 0.548
0.093 0.547
0.093 0.546
0.093 0.545
0.092 0.545
0.092 0.544
0.092 0.543
0.092 0.542
0.091 0.542
0.091 0.541
0.091 0.54
0.091 0.539
0.091 0.538
0.09 0.538
0.09 0.537
0.09 0.536
0.09 0.535
0.09 0.534
0.089 0.534
0.089 0.533
0.089 0.532
0.089 0.531
0.088 0.531
0.087 0.531
0.087 0.53
0.086 0.53
0.086 0.529
0.085 0.529
0.084 0.529
0.083 0.529
0.083 0.528
0.082 0.528
0.081 0.528
0.081 0.527
0.081 0.526
0.081 0.525
0.081 0.524
0.081 0.523
0.08 0.523
0.08 0.522
0.079 0.522
0.079 0.521
0.078 0.521
0.077 0.521
0.076 0.521
0.076 0.52
0.076 0.519
0.076 0.518
0.076 0.517
0.076 0.516
0.076 0.515
0.075 0.515
0.075 0.514
0.075 0.513
0.074 0.513
0.074 0.512
0.073 0.512
0.072 0.512
0.071 0.512
0.071 0.511
0.071 0.51
0.071 0.509
0.071 0.508
0.07 0.508
0.069 0.508
0.069 0.507
0.069 0.506
0.069 0.505
0.069 0.504
0.069 0.503
0.068 0.503
0.068 0.502
0.068 0.501
0.068 0.5
0.068 0.499
0.068 0.498
0.068 0.497
0.068 0.496
0.067 0.496
0.067 0.495
0.066 0.495
0.065 0.495
0.064 0.495
0.063 0.495
0.063 0.494
0.063 0.493
0.063 0.492
0.063 0.491
0.062 0.491
0.062 0.49
0.062 0.489
0.062 0.488
0.062 0.487
0.062 0.486
0.062 0.485
0.062 0.484
0.062 0.483
0.062 0.482
0.062 0.481
0.062 0.48
0.062 0.479
0.061 0.479
0.061 0.478
0.061 0.477
0.061 0.476
0.06 0.476
0.06 0.475
0.06 0.474
0.06 0.473
0.059 0.473
0.058 0.473
0.058 0.472
0.057 0.472
0.056 0.472
0.056 0.471
0.055 0.471
0.055 0.47
0.055 0.469
0.055 0.468
0.055 0.467
0.055 0.466
0.055 0.465
0.054 0.465
0.054 0.464
0.054 0.463
0.054 0.462
0.054 0.461
0.053 0.461
0.053 0.46
0.053 0.459
0.053 0.458
0.053 0.457
0.053 0.456
0.053 0.455
0.053 0.454
0.052 0.454
0.052 0.453
0.052 0.452
0.051 0.452
0.051 0.451
0.051 0.45
0.051 0.449
0.05 0.449
0.05 0.448
0.05 0.447
0.05 0.446
0.049 0.446
0.049 0.445
0.049 0.444
0.049 0.443
0.049 0.442
0.049 0.441
0.049 0.44
0.048 0.44
0.047 0.44
0.047 0.439
0.047 0.438
0.046 0.438
0.046 0.437
0.046 0.436
0.046 0.435
0.046 0.434
0.046 0.433
0.046 0.432
0.046 0.431
0.045 0.431
0.045 0.43
0.045 0.429
0.045 0.428
0.045 0.427
0.045 0.426
0.044 0.426
0.043 0.426
0.043 0.425
0.043 0.424
0.042 0.424
0.042 0.423
0.042 0.422
0.041 0.422
0.041 0.421
0.041 0.42
0.041 0.419
0.041 0.418
0.041 0.417
0.04 0.417
0.039 0.417
0.039 0.416
0.039 0.415
0.039 0.414
0.038 0.414
0.038 0.413
0.038 0.412
0.038 0.411
0.038 0.41
0.038 0.409
0.038 0.408
0.038 0.407
0.037 0.407
0.036 0.407
0.035 0.407
0.035 0.406
0.035 0.405
0.035 0.404
0.035 0.403
0.035 0.402
0.035 0.401
0.035 0.4
0.035 0.399
0.035 0.398
0.035 0.397
0.035 0.396
0.035 0.395
0.035 0.394
0.034 0.394
0.034 0.393
0.034 0.392
0.034 0.391
0.034 0.39
0.034 0.389
0.034 0.388
0.034 0.387
0.033 0.387
0.033 0.386
0.032 0.386
0.032 0.385
0.032 0.384
0.032 0.383
0.032 0.382
0.032 0.381
0.032 0.38
0.032 0.379
0.032 0.378
0.032 0.377
0.031 0.377
0.031 0.376
0.031 0.375
0.031 0.374
0.031 0.373
0.031 0.372
0.031 0.371
0.031 0.37
0.031 0.369
0.031 0.368
0.031 0.367
0.031 0.366
0.031 0.365
0.031 0.364
0.031 0.363
0.03 0.363
0.03 0.362
0.03 0.361
0.03 0.36
0.03 0.359
0.029 0.359
0.029 0.358
0.029 0.357
0.029 0.356
0.029 0.355
0.029 0.354
0.029 0.353
0.029 0.352
0.029 0.351
0.029 0.35
0.029 0.349
0.029 0.348
0.029 0.347
0.029 0.346
0.029 0.345
0.029 0.344
0.029 0.343
0.029 0.342
0.029 0.341
0.029 0.34
0.029 0.339
0.029 0.338
0.029 0.337
0.028 0.337
0.028 0.336
0.028 0.335
0.028 0.334
0.028 0.333
0.028 0.332
0.028 0.331
0.028 0.33
0.027 0.33
0.027 0.329
0.027 0.328
0.027 0.327
0.027 0.326
0.027 0.325
0.027 0.324
0.027 0.323
0.027 0.322
0.027 0.321
0.027 0.32
0.027 0.319
0.027 0.318
0.027 0.317
0.027 0.316
0.027 0.315
0.027 0.314
0.026 0.314
0.026 0.313
0.026 0.312
0.026 0.311
0.026 0.31
0.026 0.309
0.026 0.308
0.026 0.307
0.026 0.306
0.026 0.305
0.026 0.304
0.026 0.303
0.026 0.302
0.026 0.301
0.026 0.3
0.026 0.299
0.026 0.298
0.026 0.297
0.026 0.296
0.026 0.295
0.026 0.294
0.026 0.293
0.026 0.292
0.026 0.291
0.026 0.29
0.026 0.289
0.026 0.288
0.026 0.287
0.026 0.286
0.026 0.285
0.026 0.284
0.026 0.283
0.026 0.282
0.026 0.281
0.026 0.28
0.026 0.279
0.025 0.279
0.025 0.278
0.025 0.277
0.025 0.276
0.025 0.275
0.025 0.274
0.025 0.273
0.025 0.272
0.025 0.271
0.025 0.27
0.025 0.269
0.025 0.268
0.025 0.267
0.025 0.266
0.025 0.265
0.025 0.264
0.024 0.264
0.024 0.263
0.023 0.263
0.023 0.262
0.023 0.261
0.023 0.26
0.023 0.259
0.023 0.258
0.023 0.257
0.022 0.257
0.022 0.256
0.022 0.255
0.022 0.254
0.022 0.253
0.021 0.253
0.021 0.252
0.021 0.251
0.02 0.251
0.02 0.25
0.019 0.25
0.019 0.249
0.019 0.248
0.019 0.247
0.019 0.246
0.019 0.245
0.019 0.244
0.019 0.243
0.019 0.242
0.019 0.241
0.019 0.24
0.019 0.239
0.019 0.238
0.019 0.237
0.019 0.236
0.019 0.235
0.018 0.235
0.017 0.235
0.017 0.234
0.017 0.233
0.017 0.232
0.017 0.231
0.017 0.23
0.017 0.229
0.017 0.228
0.016 0.228
0.016 0.227
0.016 0.226
0.016 0.225
0.016 0.224
0.016 0.223
0.016 0.222
0.016 0.221
0.016 0.22
0.016 0.219
0.016 0.218
0.016 0.217
0.016 0.216
0.016 0.215
0.016 0.214
0.015 0.214
0.015 0.213
0.015 0.212
0.015 0.211
0.015 0.21
0.014 0.21
0.014 0.209
0.014 0.208
0.014 0.207
0.014 0.206
0.014 0.205
0.014 0.204
0.014 0.203
0.014 0.202
0.014 0.201
0.013 0.201
0.013 0.2
0.013 0.199
0.013 0.198
0.012 0.198
0.012 0.197
0.012 0.196
0.012 0.195
0.012 0.194
0.012 0.193
0.012 0.192
0.012 0.191
0.011 0.191
0.011 0.19
0.011 0.189
0.011 0.188
0.011 0.187
0.011 0.186
0.011 0.185
0.011 0.184
0.011 0.183
0.011 0.182
0.011 0.181
0.01 0.181
0.01 0.18
0.01 0.179
0.009 0.179
0.009 0.178
0.009 0.177
0.009 0.176
0.009 0.175
0.009 0.174
0.009 0.173
0.009 0.172
0.009 0.171
0.008 0.171
0.008 0.17
0.008 0.169
0.008 0.168
0.008 0.167
0.008 0.166
0.008 0.165
0.008 0.164
0.008 0.163
0.007 0.163
0.006 0.163
0.006 0.162
0.006 0.161
0.006 0.16
0.006 0.159
0.006 0.158
0.006 0.157
0.006 0.156
0.006 0.155
0.006 0.154
0.006 0.153
0.006 0.152
0.006 0.151
0.005 0.151
0.004 0.151
0.004 0.15
0.004 0.149
0.004 0.148
0.004 0.147
0.004 0.146
0.004 0.145
0.004 0.144
0.004 0.143
0.004 0.142
0.004 0.141
0.003 0.141
0.003 0.14
0.003 0.139
0.003 0.138
0.003 0.137
0.003 0.136
0.003 0.135
0.003 0.134
0.003 0.133
0.003 0.132
0.003 0.131
0.003 0.13
0.003 0.129
0.003 0.128
0.003 0.127
0.003 0.126
0.003 0.125
0.003 0.124
0.002 0.124
0.002 0.123
0.002 0.122
0.002 0.121
0.002 0.12
0.002 0.119
0.002 0.118
0.002 0.117
0.002 0.116
0.002 0.115
0.002 0.114
0.002 0.113
0.002 0.112
0.002 0.111
0.002 0.11
0.002 0.109
0.002 0.108
0.002 0.107
0.002 0.106
0.002 0.105
0.002 0.104
0.002 0.103
0.002 0.102
0.002 0.101
0.002 0.1
0.002 0.099
0.002 0.098
0.002 0.097
0.002 0.096
0.002 0.095
0.002 0.094
0.002 0.093
0.002 0.092
0.002 0.091
0.002 0.09
0.002 0.089
0.002 0.088
0.002 0.087
0.002 0.086
0.002 0.085
0.002 0.084
0.002 0.083
0.002 0.082
0.002 0.081
0.002 0.08
0.002 0.079
0.002 0.078
0.002 0.077
0.002 0.076
0.002 0.075
0.002 0.074
0.002 0.073
0.002 0.072
0.002 0.071
0.002 0.07
0.002 0.069
0.002 0.068
0.002 0.067
0.002 0.066
0.002 0.065
0.002 0.064
0.002 0.063
0.001 0.063
0.001 0.062
0.001 0.061
0.001 0.06
0.001 0.059
0.001 0.058
0.001 0.057
0.001 0.056
0.001 0.055
0.001 0.054
0.001 0.053
0.001 0.052
0.001 0.051
0.001 0.05
0.001 0.049
0.001 0.048
0.001 0.047
0.001 0.046
0.001 0.045
0.001 0.044
0.001 0.043
0.001 0.042
0.001 0.041
0.001 0.04
0.001 0.039
0.001 0.038
0.001 0.037
0.001 0.036
0.001 0.035
0.001 0.034
0.001 0.033
0.001 0.032
0.001 0.031
0.001 0.03
0.001 0.029
0.001 0.028
0.001 0.027
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{mmd}
\addplot [semithick, darkorange25512714]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.984 0.999
0.983 0.999
0.982 0.999
0.981 0.999
0.98 0.999
0.98 0.998
0.979 0.998
0.978 0.998
0.978 0.997
0.977 0.997
0.976 0.997
0.975 0.997
0.974 0.997
0.973 0.997
0.972 0.997
0.972 0.996
0.971 0.996
0.97 0.996
0.969 0.996
0.968 0.996
0.967 0.996
0.966 0.996
0.965 0.996
0.964 0.996
0.963 0.996
0.962 0.996
0.962 0.995
0.961 0.995
0.96 0.995
0.959 0.995
0.959 0.994
0.958 0.994
0.957 0.994
0.956 0.994
0.955 0.994
0.954 0.994
0.953 0.994
0.952 0.994
0.952 0.993
0.951 0.993
0.95 0.993
0.949 0.993
0.948 0.993
0.947 0.993
0.946 0.993
0.945 0.993
0.944 0.993
0.943 0.993
0.942 0.993
0.941 0.993
0.94 0.993
0.939 0.993
0.938 0.993
0.937 0.993
0.936 0.993
0.935 0.993
0.934 0.993
0.933 0.993
0.933 0.992
0.932 0.992
0.931 0.992
0.931 0.991
0.93 0.991
0.929 0.991
0.928 0.991
0.927 0.991
0.926 0.991
0.926 0.99
0.925 0.99
0.924 0.99
0.923 0.99
0.922 0.99
0.921 0.99
0.92 0.99
0.919 0.99
0.919 0.989
0.918 0.989
0.917 0.989
0.916 0.989
0.915 0.989
0.914 0.989
0.913 0.989
0.912 0.989
0.911 0.989
0.91 0.989
0.909 0.989
0.908 0.989
0.907 0.989
0.906 0.989
0.905 0.989
0.905 0.988
0.905 0.987
0.904 0.987
0.903 0.987
0.902 0.987
0.901 0.987
0.9 0.987
0.899 0.987
0.899 0.986
0.898 0.986
0.898 0.985
0.897 0.985
0.896 0.985
0.895 0.985
0.895 0.984
0.894 0.984
0.894 0.983
0.893 0.983
0.892 0.983
0.892 0.982
0.891 0.982
0.89 0.982
0.889 0.982
0.888 0.982
0.887 0.982
0.886 0.982
0.885 0.982
0.884 0.982
0.883 0.982
0.882 0.982
0.881 0.982
0.88 0.982
0.879 0.982
0.878 0.982
0.877 0.982
0.877 0.981
0.876 0.981
0.875 0.981
0.874 0.981
0.873 0.981
0.872 0.981
0.871 0.981
0.871 0.98
0.87 0.98
0.869 0.98
0.868 0.98
0.867 0.98
0.867 0.979
0.866 0.979
0.866 0.978
0.865 0.978
0.865 0.977
0.864 0.977
0.863 0.977
0.863 0.976
0.863 0.975
0.863 0.974
0.862 0.974
0.861 0.974
0.86 0.974
0.86 0.973
0.859 0.973
0.858 0.973
0.857 0.973
0.856 0.973
0.855 0.973
0.854 0.973
0.853 0.973
0.852 0.973
0.851 0.973
0.85 0.973
0.849 0.973
0.848 0.973
0.847 0.973
0.846 0.973
0.845 0.973
0.844 0.973
0.843 0.973
0.842 0.973
0.841 0.973
0.84 0.973
0.839 0.973
0.838 0.973
0.837 0.973
0.836 0.973
0.835 0.973
0.834 0.973
0.833 0.973
0.832 0.973
0.831 0.973
0.83 0.973
0.829 0.973
0.828 0.973
0.827 0.973
0.826 0.973
0.825 0.973
0.825 0.972
0.824 0.972
0.824 0.971
0.823 0.971
0.822 0.971
0.821 0.971
0.82 0.971
0.82 0.97
0.819 0.97
0.818 0.97
0.817 0.97
0.816 0.97
0.815 0.97
0.814 0.97
0.813 0.97
0.812 0.97
0.811 0.97
0.811 0.969
0.81 0.969
0.809 0.969
0.808 0.969
0.807 0.969
0.806 0.969
0.805 0.969
0.804 0.969
0.804 0.968
0.803 0.968
0.802 0.968
0.802 0.967
0.801 0.967
0.8 0.967
0.8 0.966
0.8 0.965
0.799 0.965
0.799 0.964
0.798 0.964
0.797 0.964
0.796 0.964
0.796 0.963
0.795 0.963
0.794 0.963
0.793 0.963
0.792 0.963
0.792 0.962
0.791 0.962
0.791 0.961
0.79 0.961
0.789 0.961
0.789 0.96
0.788 0.96
0.787 0.96
0.786 0.96
0.786 0.959
0.785 0.959
0.784 0.959
0.783 0.959
0.782 0.959
0.781 0.959
0.78 0.959
0.779 0.959
0.778 0.959
0.777 0.959
0.777 0.958
0.777 0.957
0.776 0.957
0.775 0.957
0.775 0.956
0.774 0.956
0.773 0.956
0.772 0.956
0.771 0.956
0.77 0.956
0.769 0.956
0.768 0.956
0.767 0.956
0.767 0.955
0.766 0.955
0.766 0.954
0.765 0.954
0.764 0.954
0.764 0.953
0.763 0.953
0.762 0.953
0.761 0.953
0.761 0.952
0.761 0.951
0.761 0.95
0.76 0.95
0.759 0.95
0.758 0.95
0.757 0.95
0.756 0.95
0.755 0.95
0.754 0.95
0.753 0.95
0.752 0.95
0.752 0.949
0.751 0.949
0.75 0.949
0.749 0.949
0.749 0.948
0.748 0.948
0.747 0.948
0.746 0.948
0.746 0.947
0.746 0.946
0.745 0.946
0.744 0.946
0.743 0.946
0.742 0.946
0.741 0.946
0.74 0.946
0.739 0.946
0.738 0.946
0.737 0.946
0.736 0.946
0.736 0.945
0.735 0.945
0.734 0.945
0.733 0.945
0.733 0.944
0.732 0.944
0.731 0.944
0.73 0.944
0.729 0.944
0.728 0.944
0.728 0.943
0.728 0.942
0.727 0.942
0.726 0.942
0.725 0.942
0.724 0.942
0.724 0.941
0.724 0.94
0.723 0.94
0.722 0.94
0.722 0.939
0.722 0.938
0.721 0.938
0.72 0.938
0.72 0.937
0.719 0.937
0.718 0.937
0.717 0.937
0.716 0.937
0.715 0.937
0.714 0.937
0.713 0.937
0.712 0.937
0.712 0.936
0.711 0.936
0.71 0.936
0.71 0.935
0.709 0.935
0.709 0.934
0.709 0.933
0.708 0.933
0.708 0.932
0.707 0.932
0.706 0.932
0.705 0.932
0.705 0.931
0.704 0.931
0.704 0.93
0.703 0.93
0.703 0.929
0.702 0.929
0.701 0.929
0.701 0.928
0.7 0.928
0.7 0.927
0.7 0.926
0.7 0.925
0.699 0.925
0.698 0.925
0.697 0.925
0.697 0.924
0.696 0.924
0.696 0.923
0.696 0.922
0.695 0.922
0.694 0.922
0.693 0.922
0.692 0.922
0.691 0.922
0.69 0.922
0.689 0.922
0.688 0.922
0.687 0.922
0.687 0.921
0.686 0.921
0.685 0.921
0.684 0.921
0.683 0.921
0.683 0.92
0.682 0.92
0.681 0.92
0.68 0.92
0.679 0.92
0.679 0.919
0.678 0.919
0.677 0.919
0.676 0.919
0.675 0.919
0.674 0.919
0.674 0.918
0.674 0.917
0.674 0.916
0.673 0.916
0.672 0.916
0.671 0.916
0.671 0.915
0.67 0.915
0.67 0.914
0.67 0.913
0.669 0.913
0.669 0.912
0.668 0.912
0.668 0.911
0.667 0.911
0.666 0.911
0.665 0.911
0.664 0.911
0.663 0.911
0.662 0.911
0.662 0.91
0.662 0.909
0.662 0.908
0.661 0.908
0.66 0.908
0.659 0.908
0.658 0.908
0.657 0.908
0.656 0.908
0.655 0.908
0.655 0.907
0.654 0.907
0.654 0.906
0.653 0.906
0.653 0.905
0.653 0.904
0.652 0.904
0.651 0.904
0.65 0.904
0.649 0.904
0.648 0.904
0.647 0.904
0.647 0.903
0.647 0.902
0.647 0.901
0.646 0.901
0.645 0.901
0.645 0.9
0.644 0.9
0.643 0.9
0.642 0.9
0.641 0.9
0.641 0.899
0.64 0.899
0.639 0.899
0.639 0.898
0.639 0.897
0.638 0.897
0.637 0.897
0.637 0.896
0.636 0.896
0.635 0.896
0.634 0.896
0.634 0.895
0.633 0.895
0.632 0.895
0.632 0.894
0.632 0.893
0.632 0.892
0.632 0.891
0.632 0.89
0.631 0.89
0.63 0.89
0.629 0.89
0.629 0.889
0.629 0.888
0.628 0.888
0.627 0.888
0.626 0.888
0.625 0.888
0.624 0.888
0.623 0.888
0.622 0.888
0.621 0.888
0.62 0.888
0.619 0.888
0.618 0.888
0.618 0.887
0.617 0.887
0.617 0.886
0.616 0.886
0.616 0.885
0.615 0.885
0.614 0.885
0.613 0.885
0.612 0.885
0.611 0.885
0.61 0.885
0.609 0.885
0.608 0.885
0.607 0.885
0.606 0.885
0.606 0.884
0.606 0.883
0.606 0.882
0.605 0.882
0.605 0.881
0.605 0.88
0.604 0.88
0.603 0.88
0.602 0.88
0.602 0.879
0.601 0.879
0.6 0.879
0.599 0.879
0.598 0.879
0.597 0.879
0.597 0.878
0.596 0.878
0.595 0.878
0.594 0.878
0.593 0.878
0.593 0.877
0.593 0.876
0.593 0.875
0.593 0.874
0.593 0.873
0.593 0.872
0.592 0.872
0.592 0.871
0.591 0.871
0.59 0.871
0.589 0.871
0.588 0.871
0.588 0.87
0.587 0.87
0.586 0.87
0.586 0.869
0.585 0.869
0.584 0.869
0.583 0.869
0.582 0.869
0.581 0.869
0.58 0.869
0.579 0.869
0.579 0.868
0.578 0.868
0.577 0.868
0.577 0.867
0.576 0.867
0.575 0.867
0.575 0.866
0.575 0.865
0.575 0.864
0.575 0.863
0.574 0.863
0.573 0.863
0.572 0.863
0.571 0.863
0.571 0.862
0.57 0.862
0.569 0.862
0.569 0.861
0.569 0.86
0.568 0.86
0.567 0.86
0.567 0.859
0.567 0.858
0.566 0.858
0.565 0.858
0.564 0.858
0.563 0.858
0.562 0.858
0.562 0.857
0.561 0.857
0.56 0.857
0.56 0.856
0.56 0.855
0.559 0.855
0.559 0.854
0.558 0.854
0.558 0.853
0.557 0.853
0.557 0.852
0.556 0.852
0.555 0.852
0.554 0.852
0.553 0.852
0.553 0.851
0.553 0.85
0.552 0.85
0.551 0.85
0.55 0.85
0.549 0.85
0.548 0.85
0.547 0.85
0.546 0.85
0.545 0.85
0.544 0.85
0.543 0.85
0.543 0.849
0.542 0.849
0.541 0.849
0.541 0.848
0.54 0.848
0.539 0.848
0.538 0.848
0.537 0.848
0.537 0.847
0.537 0.846
0.537 0.845
0.536 0.845
0.535 0.845
0.535 0.844
0.534 0.844
0.534 0.843
0.533 0.843
0.533 0.842
0.532 0.842
0.532 0.841
0.531 0.841
0.53 0.841
0.529 0.841
0.528 0.841
0.528 0.84
0.527 0.84
0.526 0.84
0.526 0.839
0.526 0.838
0.525 0.838
0.524 0.838
0.524 0.837
0.523 0.837
0.522 0.837
0.521 0.837
0.52 0.837
0.519 0.837
0.519 0.836
0.519 0.835
0.519 0.834
0.518 0.834
0.518 0.833
0.517 0.833
0.517 0.832
0.516 0.832
0.516 0.831
0.515 0.831
0.514 0.831
0.513 0.831
0.513 0.83
0.512 0.83
0.512 0.829
0.511 0.829
0.511 0.828
0.51 0.828
0.509 0.828
0.509 0.827
0.508 0.827
0.507 0.827
0.507 0.826
0.506 0.826
0.505 0.826
0.504 0.826
0.503 0.826
0.502 0.826
0.502 0.825
0.502 0.824
0.501 0.824
0.5 0.824
0.5 0.823
0.5 0.822
0.499 0.822
0.499 0.821
0.498 0.821
0.497 0.821
0.497 0.82
0.496 0.82
0.495 0.82
0.495 0.819
0.494 0.819
0.493 0.819
0.492 0.819
0.492 0.818
0.491 0.818
0.49 0.818
0.49 0.817
0.49 0.816
0.489 0.816
0.489 0.815
0.488 0.815
0.487 0.815
0.486 0.815
0.486 0.814
0.486 0.813
0.485 0.813
0.484 0.813
0.483 0.813
0.482 0.813
0.481 0.813
0.48 0.813
0.479 0.813
0.479 0.812
0.478 0.812
0.478 0.811
0.477 0.811
0.476 0.811
0.475 0.811
0.474 0.811
0.474 0.81
0.474 0.809
0.473 0.809
0.472 0.809
0.471 0.809
0.47 0.809
0.47 0.808
0.469 0.808
0.468 0.808
0.467 0.808
0.467 0.807
0.466 0.807
0.465 0.807
0.464 0.807
0.463 0.807
0.462 0.807
0.461 0.807
0.46 0.807
0.459 0.807
0.458 0.807
0.458 0.806
0.458 0.805
0.457 0.805
0.457 0.804
0.457 0.803
0.456 0.803
0.455 0.803
0.454 0.803
0.454 0.802
0.454 0.801
0.454 0.8
0.454 0.799
0.454 0.798
0.454 0.797
0.453 0.797
0.453 0.796
0.453 0.795
0.453 0.794
0.452 0.794
0.451 0.794
0.451 0.793
0.45 0.793
0.449 0.793
0.448 0.793
0.447 0.793
0.446 0.793
0.446 0.792
0.446 0.791
0.445 0.791
0.444 0.791
0.444 0.79
0.444 0.789
0.444 0.788
0.444 0.787
0.443 0.787
0.443 0.786
0.442 0.786
0.441 0.786
0.44 0.786
0.439 0.786
0.439 0.785
0.439 0.784
0.438 0.784
0.437 0.784
0.436 0.784
0.436 0.783
0.435 0.783
0.434 0.783
0.433 0.783
0.432 0.783
0.431 0.783
0.43 0.783
0.429 0.783
0.428 0.783
0.428 0.782
0.427 0.782
0.426 0.782
0.426 0.781
0.425 0.781
0.424 0.781
0.423 0.781
0.422 0.781
0.421 0.781
0.42 0.781
0.419 0.781
0.418 0.781
0.418 0.78
0.417 0.78
0.417 0.779
0.417 0.778
0.416 0.778
0.415 0.778
0.415 0.777
0.414 0.777
0.413 0.777
0.413 0.776
0.413 0.775
0.412 0.775
0.411 0.775
0.411 0.774
0.41 0.774
0.409 0.774
0.409 0.773
0.408 0.773
0.407 0.773
0.406 0.773
0.406 0.772
0.405 0.772
0.404 0.772
0.403 0.772
0.403 0.771
0.402 0.771
0.401 0.771
0.4 0.771
0.4 0.77
0.4 0.769
0.4 0.768
0.4 0.767
0.399 0.767
0.398 0.767
0.398 0.766
0.397 0.766
0.397 0.765
0.396 0.765
0.396 0.764
0.396 0.763
0.395 0.763
0.394 0.763
0.393 0.763
0.393 0.762
0.393 0.761
0.392 0.761
0.392 0.76
0.391 0.76
0.391 0.759
0.39 0.759
0.389 0.759
0.389 0.758
0.388 0.758
0.387 0.758
0.387 0.757
0.387 0.756
0.386 0.756
0.386 0.755
0.386 0.754
0.385 0.754
0.385 0.753
0.385 0.752
0.385 0.751
0.385 0.75
0.385 0.749
0.384 0.749
0.383 0.749
0.382 0.749
0.381 0.749
0.38 0.749
0.379 0.749
0.379 0.748
0.379 0.747
0.379 0.746
0.378 0.746
0.378 0.745
0.378 0.744
0.377 0.744
0.376 0.744
0.375 0.744
0.375 0.743
0.374 0.743
0.373 0.743
0.372 0.743
0.371 0.743
0.371 0.742
0.37 0.742
0.37 0.741
0.369 0.741
0.369 0.74
0.369 0.739
0.368 0.739
0.368 0.738
0.367 0.738
0.366 0.738
0.365 0.738
0.365 0.737
0.365 0.736
0.364 0.736
0.363 0.736
0.362 0.736
0.361 0.736
0.36 0.736
0.359 0.736
0.358 0.736
0.358 0.735
0.358 0.734
0.357 0.734
0.356 0.734
0.356 0.733
0.356 0.732
0.356 0.731
0.355 0.731
0.355 0.73
0.354 0.73
0.354 0.729
0.354 0.728
0.353 0.728
0.352 0.728
0.351 0.728
0.351 0.727
0.351 0.726
0.35 0.726
0.35 0.725
0.35 0.724
0.349 0.724
0.349 0.723
0.349 0.722
0.349 0.721
0.348 0.721
0.348 0.72
0.347 0.72
0.346 0.72
0.345 0.72
0.345 0.719
0.345 0.718
0.344 0.718
0.344 0.717
0.344 0.716
0.344 0.715
0.344 0.714
0.344 0.713
0.343 0.713
0.343 0.712
0.343 0.711
0.342 0.711
0.342 0.71
0.342 0.709
0.341 0.709
0.341 0.708
0.341 0.707
0.34 0.707
0.34 0.706
0.339 0.706
0.338 0.706
0.338 0.705
0.338 0.704
0.337 0.704
0.336 0.704
0.335 0.704
0.335 0.703
0.335 0.702
0.335 0.701
0.334 0.701
0.334 0.7
0.334 0.699
0.334 0.698
0.333 0.698
0.333 0.697
0.333 0.696
0.333 0.695
0.333 0.694
0.333 0.693
0.332 0.693
0.332 0.692
0.332 0.691
0.331 0.691
0.331 0.69
0.33 0.69
0.33 0.689
0.33 0.688
0.329 0.688
0.329 0.687
0.328 0.687
0.328 0.686
0.327 0.686
0.326 0.686
0.325 0.686
0.324 0.686
0.323 0.686
0.323 0.685
0.323 0.684
0.322 0.684
0.322 0.683
0.322 0.682
0.321 0.682
0.32 0.682
0.32 0.681
0.32 0.68
0.319 0.68
0.319 0.679
0.318 0.679
0.317 0.679
0.317 0.678
0.317 0.677
0.316 0.677
0.315 0.677
0.314 0.677
0.313 0.677
0.312 0.677
0.311 0.677
0.31 0.677
0.309 0.677
0.308 0.677
0.307 0.677
0.307 0.676
0.307 0.675
0.306 0.675
0.305 0.675
0.304 0.675
0.303 0.675
0.303 0.674
0.303 0.673
0.302 0.673
0.301 0.673
0.3 0.673
0.3 0.672
0.3 0.671
0.299 0.671
0.298 0.671
0.297 0.671
0.297 0.67
0.296 0.67
0.295 0.67
0.294 0.67
0.294 0.669
0.293 0.669
0.292 0.669
0.292 0.668
0.292 0.667
0.291 0.667
0.29 0.667
0.29 0.666
0.289 0.666
0.289 0.665
0.288 0.665
0.287 0.665
0.286 0.665
0.285 0.665
0.284 0.665
0.283 0.665
0.283 0.664
0.283 0.663
0.282 0.663
0.282 0.662
0.281 0.662
0.281 0.661
0.281 0.66
0.28 0.66
0.279 0.66
0.278 0.66
0.277 0.66
0.276 0.66
0.275 0.66
0.274 0.66
0.273 0.66
0.272 0.66
0.271 0.66
0.27 0.66
0.269 0.66
0.269 0.659
0.268 0.659
0.268 0.658
0.267 0.658
0.267 0.657
0.266 0.657
0.265 0.657
0.264 0.657
0.264 0.656
0.263 0.656
0.262 0.656
0.261 0.656
0.26 0.656
0.259 0.656
0.259 0.655
0.258 0.655
0.258 0.654
0.258 0.653
0.258 0.652
0.258 0.651
0.258 0.65
0.258 0.649
0.258 0.648
0.257 0.648
0.256 0.648
0.255 0.648
0.255 0.647
0.255 0.646
0.255 0.645
0.255 0.644
0.254 0.644
0.253 0.644
0.252 0.644
0.252 0.643
0.251 0.643
0.25 0.643
0.249 0.643
0.248 0.643
0.248 0.642
0.248 0.641
0.247 0.641
0.246 0.641
0.245 0.641
0.244 0.641
0.244 0.64
0.244 0.639
0.244 0.638
0.244 0.637
0.244 0.636
0.244 0.635
0.243 0.635
0.243 0.634
0.242 0.634
0.242 0.633
0.242 0.632
0.241 0.632
0.241 0.631
0.241 0.63
0.24 0.63
0.24 0.629
0.239 0.629
0.239 0.628
0.239 0.627
0.238 0.627
0.238 0.626
0.238 0.625
0.238 0.624
0.238 0.623
0.237 0.623
0.236 0.623
0.235 0.623
0.234 0.623
0.234 0.622
0.233 0.622
0.232 0.622
0.232 0.621
0.231 0.621
0.23 0.621
0.23 0.62
0.229 0.62
0.229 0.619
0.228 0.619
0.227 0.619
0.226 0.619
0.226 0.618
0.226 0.617
0.226 0.616
0.225 0.616
0.224 0.616
0.224 0.615
0.223 0.615
0.223 0.614
0.223 0.613
0.222 0.613
0.221 0.613
0.221 0.612
0.22 0.612
0.219 0.612
0.219 0.611
0.218 0.611
0.218 0.61
0.218 0.609
0.218 0.608
0.217 0.608
0.217 0.607
0.216 0.607
0.216 0.606
0.216 0.605
0.216 0.604
0.215 0.604
0.215 0.603
0.214 0.603
0.213 0.603
0.212 0.603
0.212 0.602
0.211 0.602
0.21 0.602
0.209 0.602
0.208 0.602
0.207 0.602
0.207 0.601
0.206 0.601
0.205 0.601
0.204 0.601
0.203 0.601
0.202 0.601
0.202 0.6
0.202 0.599
0.202 0.598
0.201 0.598
0.201 0.597
0.201 0.596
0.2 0.596
0.2 0.595
0.199 0.595
0.199 0.594
0.199 0.593
0.198 0.593
0.197 0.593
0.197 0.592
0.196 0.592
0.195 0.592
0.194 0.592
0.194 0.591
0.194 0.59
0.194 0.589
0.193 0.589
0.193 0.588
0.192 0.588
0.191 0.588
0.19 0.588
0.19 0.587
0.19 0.586
0.189 0.586
0.189 0.585
0.189 0.584
0.189 0.583
0.188 0.583
0.187 0.583
0.186 0.583
0.186 0.582
0.186 0.581
0.186 0.58
0.185 0.58
0.185 0.579
0.185 0.578
0.185 0.577
0.185 0.576
0.185 0.575
0.184 0.575
0.183 0.575
0.182 0.575
0.181 0.575
0.18 0.575
0.18 0.574
0.18 0.573
0.18 0.572
0.18 0.571
0.179 0.571
0.178 0.571
0.177 0.571
0.176 0.571
0.176 0.57
0.176 0.569
0.176 0.568
0.176 0.567
0.175 0.567
0.175 0.566
0.175 0.565
0.175 0.564
0.175 0.563
0.175 0.562
0.175 0.561
0.175 0.56
0.175 0.559
0.175 0.558
0.175 0.557
0.175 0.556
0.175 0.555
0.174 0.555
0.173 0.555
0.173 0.554
0.173 0.553
0.172 0.553
0.172 0.552
0.171 0.552
0.171 0.551
0.171 0.55
0.171 0.549
0.171 0.548
0.171 0.547
0.17 0.547
0.17 0.546
0.17 0.545
0.17 0.544
0.169 0.544
0.168 0.544
0.168 0.543
0.167 0.543
0.167 0.542
0.167 0.541
0.167 0.54
0.167 0.539
0.166 0.539
0.166 0.538
0.165 0.538
0.164 0.538
0.163 0.538
0.163 0.537
0.162 0.537
0.162 0.536
0.161 0.536
0.161 0.535
0.16 0.535
0.16 0.534
0.16 0.533
0.159 0.533
0.158 0.533
0.157 0.533
0.157 0.532
0.156 0.532
0.155 0.532
0.155 0.531
0.154 0.531
0.154 0.53
0.154 0.529
0.154 0.528
0.153 0.528
0.153 0.527
0.153 0.526
0.153 0.525
0.153 0.524
0.152 0.524
0.151 0.524
0.15 0.524
0.149 0.524
0.149 0.523
0.148 0.523
0.148 0.522
0.147 0.522
0.146 0.522
0.145 0.522
0.144 0.522
0.144 0.521
0.144 0.52
0.144 0.519
0.144 0.518
0.143 0.518
0.143 0.517
0.143 0.516
0.143 0.515
0.142 0.515
0.142 0.514
0.142 0.513
0.141 0.513
0.14 0.513
0.14 0.512
0.139 0.512
0.139 0.511
0.139 0.51
0.139 0.509
0.139 0.508
0.139 0.507
0.139 0.506
0.139 0.505
0.139 0.504
0.138 0.504
0.138 0.503
0.138 0.502
0.137 0.502
0.136 0.502
0.136 0.501
0.135 0.501
0.135 0.5
0.134 0.5
0.133 0.5
0.133 0.499
0.132 0.499
0.131 0.499
0.131 0.498
0.131 0.497
0.131 0.496
0.13 0.496
0.13 0.495
0.13 0.494
0.13 0.493
0.13 0.492
0.129 0.492
0.129 0.491
0.129 0.49
0.129 0.489
0.128 0.489
0.127 0.489
0.127 0.488
0.127 0.487
0.126 0.487
0.125 0.487
0.125 0.486
0.125 0.485
0.125 0.484
0.124 0.484
0.123 0.484
0.122 0.484
0.122 0.483
0.122 0.482
0.121 0.482
0.12 0.482
0.12 0.481
0.119 0.481
0.119 0.48
0.119 0.479
0.119 0.478
0.119 0.477
0.118 0.477
0.118 0.476
0.117 0.476
0.117 0.475
0.116 0.475
0.116 0.474
0.116 0.473
0.116 0.472
0.116 0.471
0.116 0.47
0.115 0.47
0.115 0.469
0.115 0.468
0.115 0.467
0.115 0.466
0.114 0.466
0.114 0.465
0.114 0.464
0.114 0.463
0.114 0.462
0.113 0.462
0.113 0.461
0.113 0.46
0.113 0.459
0.113 0.458
0.113 0.457
0.112 0.457
0.111 0.457
0.111 0.456
0.11 0.456
0.11 0.455
0.11 0.454
0.11 0.453
0.11 0.452
0.109 0.452
0.108 0.452
0.108 0.451
0.108 0.45
0.108 0.449
0.108 0.448
0.108 0.447
0.108 0.446
0.108 0.445
0.108 0.444
0.108 0.443
0.108 0.442
0.108 0.441
0.108 0.44
0.108 0.439
0.108 0.438
0.108 0.437
0.108 0.436
0.107 0.436
0.107 0.435
0.107 0.434
0.107 0.433
0.106 0.433
0.106 0.432
0.105 0.432
0.105 0.431
0.104 0.431
0.104 0.43
0.104 0.429
0.104 0.428
0.104 0.427
0.104 0.426
0.104 0.425
0.104 0.424
0.103 0.424
0.102 0.424
0.101 0.424
0.1 0.424
0.099 0.424
0.098 0.424
0.098 0.423
0.097 0.423
0.096 0.423
0.096 0.422
0.095 0.422
0.095 0.421
0.094 0.421
0.093 0.421
0.093 0.42
0.093 0.419
0.093 0.418
0.093 0.417
0.093 0.416
0.093 0.415
0.093 0.414
0.093 0.413
0.093 0.412
0.093 0.411
0.093 0.41
0.093 0.409
0.093 0.408
0.092 0.408
0.092 0.407
0.091 0.407
0.091 0.406
0.091 0.405
0.091 0.404
0.091 0.403
0.091 0.402
0.091 0.401
0.091 0.4
0.091 0.399
0.09 0.399
0.089 0.399
0.089 0.398
0.089 0.397
0.089 0.396
0.088 0.396
0.087 0.396
0.086 0.396
0.086 0.395
0.086 0.394
0.086 0.393
0.086 0.392
0.086 0.391
0.086 0.39
0.086 0.389
0.085 0.389
0.084 0.389
0.084 0.388
0.083 0.388
0.083 0.387
0.083 0.386
0.082 0.386
0.082 0.385
0.082 0.384
0.082 0.383
0.082 0.382
0.081 0.382
0.081 0.381
0.081 0.38
0.081 0.379
0.08 0.379
0.08 0.378
0.08 0.377
0.08 0.376
0.08 0.375
0.08 0.374
0.08 0.373
0.08 0.372
0.08 0.371
0.079 0.371
0.079 0.37
0.079 0.369
0.078 0.369
0.078 0.368
0.078 0.367
0.078 0.366
0.078 0.365
0.077 0.365
0.077 0.364
0.076 0.364
0.076 0.363
0.075 0.363
0.075 0.362
0.075 0.361
0.074 0.361
0.074 0.36
0.074 0.359
0.074 0.358
0.073 0.358
0.072 0.358
0.072 0.357
0.072 0.356
0.071 0.356
0.071 0.355
0.071 0.354
0.071 0.353
0.071 0.352
0.071 0.351
0.071 0.35
0.071 0.349
0.071 0.348
0.07 0.348
0.07 0.347
0.07 0.346
0.07 0.345
0.069 0.345
0.069 0.344
0.069 0.343
0.069 0.342
0.069 0.341
0.068 0.341
0.068 0.34
0.068 0.339
0.068 0.338
0.067 0.338
0.067 0.337
0.066 0.337
0.066 0.336
0.066 0.335
0.066 0.334
0.066 0.333
0.065 0.333
0.064 0.333
0.064 0.332
0.064 0.331
0.064 0.33
0.064 0.329
0.064 0.328
0.064 0.327
0.063 0.327
0.062 0.327
0.061 0.327
0.061 0.326
0.06 0.326
0.059 0.326
0.058 0.326
0.057 0.326
0.057 0.325
0.057 0.324
0.056 0.324
0.055 0.324
0.054 0.324
0.054 0.323
0.054 0.322
0.054 0.321
0.053 0.321
0.053 0.32
0.053 0.319
0.053 0.318
0.053 0.317
0.052 0.317
0.052 0.316
0.051 0.316
0.05 0.316
0.05 0.315
0.05 0.314
0.05 0.313
0.05 0.312
0.05 0.311
0.05 0.31
0.049 0.31
0.049 0.309
0.049 0.308
0.049 0.307
0.049 0.306
0.048 0.306
0.048 0.305
0.048 0.304
0.048 0.303
0.048 0.302
0.048 0.301
0.048 0.3
0.048 0.299
0.048 0.298
0.048 0.297
0.048 0.296
0.048 0.295
0.048 0.294
0.048 0.293
0.048 0.292
0.048 0.291
0.048 0.29
0.048 0.289
0.048 0.288
0.047 0.288
0.047 0.287
0.047 0.286
0.046 0.286
0.046 0.285
0.046 0.284
0.046 0.283
0.046 0.282
0.046 0.281
0.045 0.281
0.045 0.28
0.045 0.279
0.045 0.278
0.044 0.278
0.043 0.278
0.043 0.277
0.043 0.276
0.042 0.276
0.042 0.275
0.042 0.274
0.041 0.274
0.041 0.273
0.041 0.272
0.041 0.271
0.041 0.27
0.041 0.269
0.041 0.268
0.041 0.267
0.041 0.266
0.041 0.265
0.041 0.264
0.041 0.263
0.04 0.263
0.04 0.262
0.04 0.261
0.04 0.26
0.04 0.259
0.04 0.258
0.04 0.257
0.039 0.257
0.039 0.256
0.039 0.255
0.038 0.255
0.038 0.254
0.038 0.253
0.038 0.252
0.038 0.251
0.038 0.25
0.038 0.249
0.038 0.248
0.038 0.247
0.038 0.246
0.037 0.246
0.037 0.245
0.037 0.244
0.037 0.243
0.037 0.242
0.036 0.242
0.036 0.241
0.036 0.24
0.035 0.24
0.035 0.239
0.034 0.239
0.034 0.238
0.034 0.237
0.033 0.237
0.033 0.236
0.033 0.235
0.032 0.235
0.032 0.234
0.032 0.233
0.032 0.232
0.032 0.231
0.032 0.23
0.032 0.229
0.032 0.228
0.032 0.227
0.032 0.226
0.032 0.225
0.032 0.224
0.032 0.223
0.032 0.222
0.032 0.221
0.032 0.22
0.032 0.219
0.032 0.218
0.031 0.218
0.031 0.217
0.031 0.216
0.031 0.215
0.031 0.214
0.031 0.213
0.031 0.212
0.031 0.211
0.031 0.21
0.031 0.209
0.03 0.209
0.03 0.208
0.03 0.207
0.03 0.206
0.03 0.205
0.03 0.204
0.03 0.203
0.03 0.202
0.03 0.201
0.03 0.2
0.03 0.199
0.029 0.199
0.029 0.198
0.029 0.197
0.028 0.197
0.027 0.197
0.027 0.196
0.027 0.195
0.027 0.194
0.027 0.193
0.027 0.192
0.026 0.192
0.026 0.191
0.026 0.19
0.026 0.189
0.026 0.188
0.026 0.187
0.026 0.186
0.025 0.186
0.025 0.185
0.025 0.184
0.025 0.183
0.025 0.182
0.025 0.181
0.025 0.18
0.025 0.179
0.025 0.178
0.025 0.177
0.025 0.176
0.025 0.175
0.025 0.174
0.025 0.173
0.024 0.173
0.024 0.172
0.024 0.171
0.024 0.17
0.024 0.169
0.024 0.168
0.024 0.167
0.024 0.166
0.024 0.165
0.024 0.164
0.024 0.163
0.024 0.162
0.024 0.161
0.024 0.16
0.023 0.16
0.023 0.159
0.023 0.158
0.022 0.158
0.022 0.157
0.022 0.156
0.022 0.155
0.022 0.154
0.021 0.154
0.021 0.153
0.02 0.153
0.02 0.152
0.02 0.151
0.02 0.15
0.02 0.149
0.02 0.148
0.02 0.147
0.02 0.146
0.02 0.145
0.02 0.144
0.02 0.143
0.02 0.142
0.02 0.141
0.019 0.141
0.019 0.14
0.019 0.139
0.018 0.139
0.017 0.139
0.017 0.138
0.017 0.137
0.017 0.136
0.016 0.136
0.015 0.136
0.015 0.135
0.015 0.134
0.015 0.133
0.015 0.132
0.015 0.131
0.015 0.13
0.014 0.13
0.014 0.129
0.014 0.128
0.014 0.127
0.014 0.126
0.013 0.126
0.013 0.125
0.013 0.124
0.013 0.123
0.013 0.122
0.013 0.121
0.013 0.12
0.012 0.12
0.012 0.119
0.012 0.118
0.011 0.118
0.011 0.117
0.011 0.116
0.011 0.115
0.011 0.114
0.011 0.113
0.01 0.113
0.01 0.112
0.01 0.111
0.01 0.11
0.009 0.11
0.009 0.109
0.008 0.109
0.008 0.108
0.008 0.107
0.008 0.106
0.008 0.105
0.008 0.104
0.008 0.103
0.008 0.102
0.008 0.101
0.008 0.1
0.008 0.099
0.008 0.098
0.008 0.097
0.008 0.096
0.008 0.095
0.008 0.094
0.008 0.093
0.007 0.093
0.006 0.093
0.006 0.092
0.006 0.091
0.006 0.09
0.006 0.089
0.006 0.088
0.006 0.087
0.006 0.086
0.006 0.085
0.006 0.084
0.006 0.083
0.006 0.082
0.006 0.081
0.005 0.081
0.005 0.08
0.005 0.079
0.005 0.078
0.005 0.077
0.005 0.076
0.005 0.075
0.005 0.074
0.005 0.073
0.005 0.072
0.004 0.072
0.004 0.071
0.003 0.071
0.003 0.07
0.003 0.069
0.003 0.068
0.003 0.067
0.003 0.066
0.003 0.065
0.002 0.065
0.002 0.064
0.002 0.063
0.002 0.062
0.002 0.061
0.002 0.06
0.002 0.059
0.002 0.058
0.002 0.057
0.002 0.056
0.002 0.055
0.002 0.054
0.002 0.053
0.002 0.052
0.002 0.051
0.002 0.05
0.002 0.049
0.002 0.048
0.002 0.047
0.002 0.046
0.002 0.045
0.002 0.044
0.002 0.043
0.002 0.042
0.002 0.041
0.002 0.04
0.002 0.039
0.002 0.038
0.002 0.037
0.002 0.036
0.001 0.036
0.001 0.035
0.001 0.034
0.001 0.033
0.001 0.032
0.001 0.031
0.001 0.03
0.001 0.029
0.001 0.028
0.001 0.027
0.001 0.026
0.001 0.025
0.001 0.024
0.001 0.023
0.001 0.022
0.001 0.021
0.001 0.02
0.001 0.019
0.001 0.018
0.001 0.017
0.001 0.016
0.001 0.015
0.001 0.014
0.001 0.013
0.001 0.012
0.001 0.011
0.001 0.01
0.001 0.009
0.001 0.008
0.001 0.007
0.001 0.006
0.001 0.005
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{c-mmd}
\addplot [semithick, forestgreen4416044]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.996 0.999
0.995 0.999
0.994 0.999
0.993 0.999
0.992 0.999
0.991 0.999
0.99 0.999
0.989 0.999
0.989 0.998
0.988 0.998
0.987 0.998
0.987 0.997
0.986 0.997
0.986 0.996
0.985 0.996
0.984 0.996
0.983 0.996
0.983 0.995
0.982 0.995
0.981 0.995
0.981 0.994
0.98 0.994
0.979 0.994
0.978 0.994
0.977 0.994
0.977 0.993
0.976 0.993
0.975 0.993
0.975 0.992
0.975 0.991
0.975 0.99
0.974 0.99
0.973 0.99
0.972 0.99
0.971 0.99
0.971 0.989
0.97 0.989
0.969 0.989
0.969 0.988
0.969 0.987
0.968 0.987
0.967 0.987
0.967 0.986
0.967 0.985
0.967 0.984
0.966 0.984
0.965 0.984
0.964 0.984
0.963 0.984
0.962 0.984
0.961 0.984
0.96 0.984
0.959 0.984
0.959 0.983
0.959 0.982
0.958 0.982
0.957 0.982
0.957 0.981
0.957 0.98
0.956 0.98
0.955 0.98
0.954 0.98
0.953 0.98
0.953 0.979
0.952 0.979
0.951 0.979
0.95 0.979
0.949 0.979
0.948 0.979
0.948 0.978
0.947 0.978
0.946 0.978
0.945 0.978
0.945 0.977
0.945 0.976
0.945 0.975
0.944 0.975
0.943 0.975
0.943 0.974
0.943 0.973
0.943 0.972
0.942 0.972
0.941 0.972
0.94 0.972
0.939 0.972
0.939 0.971
0.938 0.971
0.937 0.971
0.936 0.971
0.935 0.971
0.934 0.971
0.933 0.971
0.933 0.97
0.932 0.97
0.931 0.97
0.93 0.97
0.93 0.969
0.929 0.969
0.928 0.969
0.927 0.969
0.926 0.969
0.925 0.969
0.924 0.969
0.923 0.969
0.923 0.968
0.922 0.968
0.921 0.968
0.921 0.967
0.92 0.967
0.919 0.967
0.919 0.966
0.918 0.966
0.918 0.965
0.918 0.964
0.917 0.964
0.916 0.964
0.915 0.964
0.915 0.963
0.914 0.963
0.914 0.962
0.913 0.962
0.912 0.962
0.911 0.962
0.911 0.961
0.911 0.96
0.911 0.959
0.911 0.958
0.911 0.957
0.91 0.957
0.909 0.957
0.909 0.956
0.908 0.956
0.908 0.955
0.907 0.955
0.906 0.955
0.906 0.954
0.905 0.954
0.904 0.954
0.903 0.954
0.902 0.954
0.901 0.954
0.901 0.953
0.9 0.953
0.9 0.952
0.9 0.951
0.9 0.95
0.899 0.95
0.898 0.95
0.897 0.95
0.896 0.95
0.896 0.949
0.895 0.949
0.894 0.949
0.893 0.949
0.892 0.949
0.891 0.949
0.891 0.948
0.89 0.948
0.889 0.948
0.889 0.947
0.888 0.947
0.888 0.946
0.888 0.945
0.888 0.944
0.887 0.944
0.887 0.943
0.886 0.943
0.885 0.943
0.884 0.943
0.883 0.943
0.882 0.943
0.882 0.942
0.881 0.942
0.88 0.942
0.879 0.942
0.879 0.941
0.879 0.94
0.879 0.939
0.879 0.938
0.878 0.938
0.877 0.938
0.877 0.937
0.877 0.936
0.877 0.935
0.876 0.935
0.875 0.935
0.874 0.935
0.874 0.934
0.873 0.934
0.872 0.934
0.871 0.934
0.871 0.933
0.87 0.933
0.869 0.933
0.869 0.932
0.868 0.932
0.867 0.932
0.867 0.931
0.866 0.931
0.866 0.93
0.866 0.929
0.866 0.928
0.865 0.928
0.864 0.928
0.863 0.928
0.862 0.928
0.861 0.928
0.86 0.928
0.86 0.927
0.859 0.927
0.858 0.927
0.858 0.926
0.858 0.925
0.857 0.925
0.857 0.924
0.856 0.924
0.855 0.924
0.854 0.924
0.853 0.924
0.852 0.924
0.851 0.924
0.851 0.923
0.85 0.923
0.85 0.922
0.85 0.921
0.849 0.921
0.849 0.92
0.849 0.919
0.848 0.919
0.848 0.918
0.847 0.918
0.846 0.918
0.846 0.917
0.846 0.916
0.846 0.915
0.846 0.914
0.846 0.913
0.845 0.913
0.844 0.913
0.843 0.913
0.842 0.913
0.842 0.912
0.841 0.912
0.841 0.911
0.841 0.91
0.84 0.91
0.84 0.909
0.839 0.909
0.838 0.909
0.838 0.908
0.837 0.908
0.836 0.908
0.835 0.908
0.834 0.908
0.834 0.907
0.833 0.907
0.832 0.907
0.831 0.907
0.83 0.907
0.829 0.907
0.828 0.907
0.828 0.906
0.827 0.906
0.826 0.906
0.825 0.906
0.824 0.906
0.823 0.906
0.822 0.906
0.822 0.905
0.821 0.905
0.82 0.905
0.82 0.904
0.82 0.903
0.82 0.902
0.819 0.902
0.819 0.901
0.819 0.9
0.818 0.9
0.817 0.9
0.816 0.9
0.816 0.899
0.816 0.898
0.816 0.897
0.816 0.896
0.816 0.895
0.815 0.895
0.815 0.894
0.814 0.894
0.813 0.894
0.813 0.893
0.813 0.892
0.813 0.891
0.812 0.891
0.811 0.891
0.81 0.891
0.81 0.89
0.81 0.889
0.809 0.889
0.808 0.889
0.808 0.888
0.808 0.887
0.807 0.887
0.806 0.887
0.806 0.886
0.805 0.886
0.805 0.885
0.804 0.885
0.803 0.885
0.802 0.885
0.801 0.885
0.8 0.885
0.799 0.885
0.799 0.884
0.798 0.884
0.798 0.883
0.797 0.883
0.797 0.882
0.796 0.882
0.796 0.881
0.795 0.881
0.794 0.881
0.793 0.881
0.792 0.881
0.791 0.881
0.79 0.881
0.789 0.881
0.789 0.88
0.788 0.88
0.787 0.88
0.786 0.88
0.785 0.88
0.785 0.879
0.784 0.879
0.783 0.879
0.782 0.879
0.782 0.878
0.782 0.877
0.782 0.876
0.782 0.875
0.782 0.874
0.782 0.873
0.782 0.872
0.781 0.872
0.781 0.871
0.78 0.871
0.779 0.871
0.778 0.871
0.778 0.87
0.778 0.869
0.777 0.869
0.777 0.868
0.776 0.868
0.775 0.868
0.775 0.867
0.775 0.866
0.774 0.866
0.774 0.865
0.774 0.864
0.774 0.863
0.773 0.863
0.773 0.862
0.773 0.861
0.773 0.86
0.773 0.859
0.772 0.859
0.772 0.858
0.772 0.857
0.771 0.857
0.77 0.857
0.769 0.857
0.769 0.856
0.768 0.856
0.767 0.856
0.766 0.856
0.765 0.856
0.765 0.855
0.765 0.854
0.764 0.854
0.764 0.853
0.764 0.852
0.763 0.852
0.762 0.852
0.761 0.852
0.76 0.852
0.76 0.851
0.76 0.85
0.759 0.85
0.758 0.85
0.757 0.85
0.756 0.85
0.755 0.85
0.754 0.85
0.754 0.849
0.753 0.849
0.753 0.848
0.753 0.847
0.752 0.847
0.751 0.847
0.75 0.847
0.749 0.847
0.748 0.847
0.748 0.846
0.747 0.846
0.747 0.845
0.747 0.844
0.747 0.843
0.746 0.843
0.745 0.843
0.744 0.843
0.744 0.842
0.743 0.842
0.742 0.842
0.741 0.842
0.74 0.842
0.739 0.842
0.738 0.842
0.738 0.841
0.737 0.841
0.736 0.841
0.735 0.841
0.734 0.841
0.733 0.841
0.733 0.84
0.732 0.84
0.732 0.839
0.732 0.838
0.731 0.838
0.731 0.837
0.731 0.836
0.73 0.836
0.729 0.836
0.729 0.835
0.729 0.834
0.728 0.834
0.728 0.833
0.727 0.833
0.727 0.832
0.726 0.832
0.725 0.832
0.724 0.832
0.723 0.832
0.723 0.831
0.722 0.831
0.721 0.831
0.72 0.831
0.72 0.83
0.719 0.83
0.719 0.829
0.719 0.828
0.718 0.828
0.718 0.827
0.717 0.827
0.716 0.827
0.716 0.826
0.715 0.826
0.715 0.825
0.714 0.825
0.713 0.825
0.713 0.824
0.713 0.823
0.713 0.822
0.712 0.822
0.711 0.822
0.71 0.822
0.709 0.822
0.708 0.822
0.707 0.822
0.706 0.822
0.705 0.822
0.704 0.822
0.703 0.822
0.702 0.822
0.701 0.822
0.701 0.821
0.7 0.821
0.699 0.821
0.699 0.82
0.698 0.82
0.698 0.819
0.698 0.818
0.697 0.818
0.697 0.817
0.697 0.816
0.697 0.815
0.697 0.814
0.697 0.813
0.697 0.812
0.697 0.811
0.696 0.811
0.695 0.811
0.694 0.811
0.693 0.811
0.692 0.811
0.691 0.811
0.69 0.811
0.69 0.81
0.689 0.81
0.688 0.81
0.688 0.809
0.687 0.809
0.687 0.808
0.686 0.808
0.685 0.808
0.685 0.807
0.684 0.807
0.684 0.806
0.684 0.805
0.684 0.804
0.684 0.803
0.684 0.802
0.684 0.801
0.684 0.8
0.683 0.8
0.682 0.8
0.682 0.799
0.681 0.799
0.681 0.798
0.68 0.798
0.68 0.797
0.679 0.797
0.679 0.796
0.678 0.796
0.677 0.796
0.676 0.796
0.676 0.795
0.676 0.794
0.675 0.794
0.675 0.793
0.674 0.793
0.673 0.793
0.672 0.793
0.672 0.792
0.671 0.792
0.67 0.792
0.669 0.792
0.669 0.791
0.668 0.791
0.667 0.791
0.666 0.791
0.666 0.79
0.665 0.79
0.664 0.79
0.663 0.79
0.662 0.79
0.661 0.79
0.661 0.789
0.661 0.788
0.661 0.787
0.661 0.786
0.66 0.786
0.659 0.786
0.659 0.785
0.658 0.785
0.658 0.784
0.657 0.784
0.656 0.784
0.656 0.783
0.656 0.782
0.655 0.782
0.655 0.781
0.654 0.781
0.654 0.78
0.653 0.78
0.652 0.78
0.651 0.78
0.65 0.78
0.65 0.779
0.649 0.779
0.649 0.778
0.649 0.777
0.649 0.776
0.648 0.776
0.648 0.775
0.648 0.774
0.647 0.774
0.646 0.774
0.646 0.773
0.645 0.773
0.645 0.772
0.645 0.771
0.645 0.77
0.645 0.769
0.645 0.768
0.644 0.768
0.643 0.768
0.643 0.767
0.642 0.767
0.642 0.766
0.641 0.766
0.641 0.765
0.641 0.764
0.64 0.764
0.639 0.764
0.638 0.764
0.637 0.764
0.636 0.764
0.635 0.764
0.634 0.764
0.634 0.763
0.634 0.762
0.634 0.761
0.634 0.76
0.634 0.759
0.633 0.759
0.633 0.758
0.632 0.758
0.632 0.757
0.631 0.757
0.63 0.757
0.629 0.757
0.628 0.757
0.628 0.756
0.627 0.756
0.626 0.756
0.625 0.756
0.625 0.755
0.625 0.754
0.625 0.753
0.624 0.753
0.623 0.753
0.623 0.752
0.623 0.751
0.622 0.751
0.621 0.751
0.62 0.751
0.62 0.75
0.62 0.749
0.62 0.748
0.619 0.748
0.619 0.747
0.619 0.746
0.619 0.745
0.618 0.745
0.618 0.744
0.617 0.744
0.617 0.743
0.616 0.743
0.616 0.742
0.616 0.741
0.615 0.741
0.615 0.74
0.614 0.74
0.614 0.739
0.614 0.738
0.613 0.738
0.612 0.738
0.612 0.737
0.612 0.736
0.612 0.735
0.612 0.734
0.611 0.734
0.611 0.733
0.611 0.732
0.61 0.732
0.61 0.731
0.61 0.73
0.609 0.73
0.609 0.729
0.608 0.729
0.607 0.729
0.607 0.728
0.606 0.728
0.605 0.728
0.605 0.727
0.604 0.727
0.604 0.726
0.603 0.726
0.602 0.726
0.602 0.725
0.601 0.725
0.6 0.725
0.599 0.725
0.598 0.725
0.597 0.725
0.597 0.724
0.596 0.724
0.596 0.723
0.596 0.722
0.595 0.722
0.594 0.722
0.593 0.722
0.593 0.721
0.593 0.72
0.592 0.72
0.592 0.719
0.591 0.719
0.59 0.719
0.589 0.719
0.588 0.719
0.587 0.719
0.587 0.718
0.586 0.718
0.585 0.718
0.585 0.717
0.584 0.717
0.583 0.717
0.582 0.717
0.581 0.717
0.58 0.717
0.579 0.717
0.578 0.717
0.577 0.717
0.577 0.716
0.576 0.716
0.576 0.715
0.576 0.714
0.576 0.713
0.576 0.712
0.575 0.712
0.574 0.712
0.573 0.712
0.573 0.711
0.573 0.71
0.573 0.709
0.573 0.708
0.572 0.708
0.571 0.708
0.571 0.707
0.571 0.706
0.571 0.705
0.57 0.705
0.569 0.705
0.568 0.705
0.567 0.705
0.566 0.705
0.566 0.704
0.565 0.704
0.565 0.703
0.564 0.703
0.563 0.703
0.562 0.703
0.561 0.703
0.56 0.703
0.56 0.702
0.559 0.702
0.558 0.702
0.558 0.701
0.557 0.701
0.557 0.7
0.556 0.7
0.556 0.699
0.555 0.699
0.555 0.698
0.555 0.697
0.554 0.697
0.554 0.696
0.553 0.696
0.553 0.695
0.553 0.694
0.553 0.693
0.552 0.693
0.551 0.693
0.551 0.692
0.55 0.692
0.549 0.692
0.549 0.691
0.549 0.69
0.548 0.69
0.547 0.69
0.547 0.689
0.547 0.688
0.546 0.688
0.546 0.687
0.545 0.687
0.545 0.686
0.544 0.686
0.544 0.685
0.544 0.684
0.543 0.684
0.543 0.683
0.543 0.682
0.543 0.681
0.542 0.681
0.541 0.681
0.54 0.681
0.539 0.681
0.539 0.68
0.538 0.68
0.538 0.679
0.538 0.678
0.538 0.677
0.538 0.676
0.538 0.675
0.537 0.675
0.536 0.675
0.536 0.674
0.535 0.674
0.535 0.673
0.535 0.672
0.534 0.672
0.534 0.671
0.533 0.671
0.533 0.67
0.533 0.669
0.533 0.668
0.532 0.668
0.532 0.667
0.531 0.667
0.53 0.667
0.53 0.666
0.529 0.666
0.528 0.666
0.527 0.666
0.527 0.665
0.526 0.665
0.526 0.664
0.526 0.663
0.525 0.663
0.525 0.662
0.525 0.661
0.524 0.661
0.523 0.661
0.522 0.661
0.522 0.66
0.521 0.66
0.521 0.659
0.521 0.658
0.52 0.658
0.52 0.657
0.52 0.656
0.519 0.656
0.518 0.656
0.517 0.656
0.516 0.656
0.515 0.656
0.515 0.655
0.515 0.654
0.515 0.653
0.514 0.653
0.513 0.653
0.512 0.653
0.511 0.653
0.511 0.652
0.511 0.651
0.51 0.651
0.509 0.651
0.508 0.651
0.507 0.651
0.506 0.651
0.505 0.651
0.505 0.65
0.505 0.649
0.504 0.649
0.503 0.649
0.502 0.649
0.501 0.649
0.5 0.649
0.499 0.649
0.499 0.648
0.498 0.648
0.497 0.648
0.497 0.647
0.496 0.647
0.495 0.647
0.494 0.647
0.494 0.646
0.493 0.646
0.492 0.646
0.491 0.646
0.49 0.646
0.49 0.645
0.49 0.644
0.489 0.644
0.489 0.643
0.489 0.642
0.488 0.642
0.488 0.641
0.488 0.64
0.488 0.639
0.487 0.639
0.486 0.639
0.485 0.639
0.484 0.639
0.483 0.639
0.482 0.639
0.481 0.639
0.481 0.638
0.48 0.638
0.48 0.637
0.479 0.637
0.478 0.637
0.478 0.636
0.477 0.636
0.476 0.636
0.476 0.635
0.475 0.635
0.474 0.635
0.474 0.634
0.473 0.634
0.472 0.634
0.472 0.633
0.472 0.632
0.471 0.632
0.47 0.632
0.47 0.631
0.47 0.63
0.469 0.63
0.468 0.63
0.468 0.629
0.467 0.629
0.466 0.629
0.465 0.629
0.464 0.629
0.464 0.628
0.463 0.628
0.462 0.628
0.462 0.627
0.462 0.626
0.461 0.626
0.46 0.626
0.46 0.625
0.459 0.625
0.458 0.625
0.457 0.625
0.456 0.625
0.456 0.624
0.455 0.624
0.454 0.624
0.453 0.624
0.453 0.623
0.453 0.622
0.452 0.622
0.452 0.621
0.451 0.621
0.45 0.621
0.45 0.62
0.449 0.62
0.449 0.619
0.449 0.618
0.449 0.617
0.449 0.616
0.449 0.615
0.449 0.614
0.448 0.614
0.448 0.613
0.447 0.613
0.446 0.613
0.446 0.612
0.446 0.611
0.446 0.61
0.445 0.61
0.445 0.609
0.444 0.609
0.444 0.608
0.443 0.608
0.443 0.607
0.442 0.607
0.442 0.606
0.441 0.606
0.44 0.606
0.44 0.605
0.439 0.605
0.439 0.604
0.439 0.603
0.439 0.602
0.438 0.602
0.437 0.602
0.436 0.602
0.436 0.601
0.436 0.6
0.435 0.6
0.434 0.6
0.434 0.599
0.433 0.599
0.432 0.599
0.431 0.599
0.431 0.598
0.431 0.597
0.431 0.596
0.431 0.595
0.43 0.595
0.43 0.594
0.429 0.594
0.429 0.593
0.428 0.593
0.428 0.592
0.427 0.592
0.426 0.592
0.426 0.591
0.425 0.591
0.425 0.59
0.424 0.59
0.423 0.59
0.423 0.589
0.423 0.588
0.422 0.588
0.422 0.587
0.422 0.586
0.421 0.586
0.42 0.586
0.419 0.586
0.418 0.586
0.417 0.586
0.416 0.586
0.416 0.585
0.416 0.584
0.415 0.584
0.415 0.583
0.414 0.583
0.414 0.582
0.413 0.582
0.412 0.582
0.412 0.581
0.412 0.58
0.411 0.58
0.411 0.579
0.41 0.579
0.409 0.579
0.409 0.578
0.409 0.577
0.409 0.576
0.408 0.576
0.407 0.576
0.407 0.575
0.407 0.574
0.406 0.574
0.405 0.574
0.405 0.573
0.404 0.573
0.403 0.573
0.402 0.573
0.402 0.572
0.401 0.572
0.4 0.572
0.4 0.571
0.4 0.57
0.4 0.569
0.4 0.568
0.4 0.567
0.399 0.567
0.399 0.566
0.399 0.565
0.398 0.565
0.397 0.565
0.396 0.565
0.396 0.564
0.396 0.563
0.396 0.562
0.396 0.561
0.395 0.561
0.395 0.56
0.394 0.56
0.393 0.56
0.393 0.559
0.392 0.559
0.392 0.558
0.391 0.558
0.391 0.557
0.39 0.557
0.389 0.557
0.388 0.557
0.388 0.556
0.388 0.555
0.388 0.554
0.387 0.554
0.386 0.554
0.386 0.553
0.385 0.553
0.384 0.553
0.383 0.553
0.383 0.552
0.383 0.551
0.382 0.551
0.382 0.55
0.382 0.549
0.382 0.548
0.381 0.548
0.381 0.547
0.381 0.546
0.381 0.545
0.38 0.545
0.379 0.545
0.378 0.545
0.378 0.544
0.377 0.544
0.377 0.543
0.376 0.543
0.375 0.543
0.375 0.542
0.375 0.541
0.375 0.54
0.375 0.539
0.374 0.539
0.374 0.538
0.373 0.538
0.373 0.537
0.373 0.536
0.372 0.536
0.372 0.535
0.372 0.534
0.371 0.534
0.371 0.533
0.371 0.532
0.371 0.531
0.37 0.531
0.37 0.53
0.37 0.529
0.369 0.529
0.369 0.528
0.368 0.528
0.368 0.527
0.367 0.527
0.367 0.526
0.367 0.525
0.366 0.525
0.365 0.525
0.365 0.524
0.364 0.524
0.364 0.523
0.363 0.523
0.362 0.523
0.361 0.523
0.36 0.523
0.36 0.522
0.359 0.522
0.359 0.521
0.358 0.521
0.357 0.521
0.356 0.521
0.356 0.52
0.355 0.52
0.355 0.519
0.355 0.518
0.354 0.518
0.353 0.518
0.353 0.517
0.353 0.516
0.353 0.515
0.352 0.515
0.352 0.514
0.352 0.513
0.351 0.513
0.35 0.513
0.35 0.512
0.35 0.511
0.35 0.51
0.349 0.51
0.349 0.509
0.348 0.509
0.348 0.508
0.347 0.508
0.347 0.507
0.346 0.507
0.345 0.507
0.345 0.506
0.345 0.505
0.345 0.504
0.344 0.504
0.344 0.503
0.343 0.503
0.342 0.503
0.342 0.502
0.341 0.502
0.34 0.502
0.34 0.501
0.34 0.5
0.339 0.5
0.339 0.499
0.339 0.498
0.338 0.498
0.337 0.498
0.337 0.497
0.336 0.497
0.336 0.496
0.336 0.495
0.336 0.494
0.335 0.494
0.334 0.494
0.334 0.493
0.334 0.492
0.333 0.492
0.333 0.491
0.332 0.491
0.331 0.491
0.331 0.49
0.331 0.489
0.331 0.488
0.33 0.488
0.329 0.488
0.329 0.487
0.329 0.486
0.329 0.485
0.329 0.484
0.328 0.484
0.328 0.483
0.327 0.483
0.327 0.482
0.326 0.482
0.325 0.482
0.324 0.482
0.324 0.481
0.323 0.481
0.323 0.48
0.322 0.48
0.322 0.479
0.321 0.479
0.321 0.478
0.32 0.478
0.319 0.478
0.318 0.478
0.318 0.477
0.317 0.477
0.317 0.476
0.316 0.476
0.316 0.475
0.316 0.474
0.316 0.473
0.315 0.473
0.314 0.473
0.314 0.472
0.313 0.472
0.312 0.472
0.312 0.471
0.311 0.471
0.31 0.471
0.31 0.47
0.309 0.47
0.308 0.47
0.307 0.47
0.306 0.47
0.306 0.469
0.306 0.468
0.306 0.467
0.306 0.466
0.306 0.465
0.306 0.464
0.305 0.464
0.305 0.463
0.305 0.462
0.305 0.461
0.304 0.461
0.304 0.46
0.303 0.46
0.303 0.459
0.303 0.458
0.303 0.457
0.302 0.457
0.302 0.456
0.301 0.456
0.301 0.455
0.301 0.454
0.301 0.453
0.3 0.453
0.3 0.452
0.299 0.452
0.298 0.452
0.298 0.451
0.298 0.45
0.298 0.449
0.298 0.448
0.298 0.447
0.297 0.447
0.296 0.447
0.295 0.447
0.295 0.446
0.294 0.446
0.293 0.446
0.292 0.446
0.292 0.445
0.292 0.444
0.291 0.444
0.29 0.444
0.29 0.443
0.289 0.443
0.289 0.442
0.289 0.441
0.288 0.441
0.287 0.441
0.287 0.44
0.286 0.44
0.286 0.439
0.285 0.439
0.285 0.438
0.284 0.438
0.284 0.437
0.283 0.437
0.282 0.437
0.282 0.436
0.281 0.436
0.281 0.435
0.281 0.434
0.281 0.433
0.281 0.432
0.281 0.431
0.281 0.43
0.28 0.43
0.28 0.429
0.279 0.429
0.279 0.428
0.278 0.428
0.278 0.427
0.278 0.426
0.278 0.425
0.277 0.425
0.276 0.425
0.275 0.425
0.275 0.424
0.274 0.424
0.274 0.423
0.273 0.423
0.272 0.423
0.272 0.422
0.271 0.422
0.27 0.422
0.269 0.422
0.269 0.421
0.268 0.421
0.267 0.421
0.267 0.42
0.267 0.419
0.267 0.418
0.266 0.418
0.265 0.418
0.265 0.417
0.264 0.417
0.264 0.416
0.264 0.415
0.263 0.415
0.263 0.414
0.262 0.414
0.261 0.414
0.261 0.413
0.261 0.412
0.261 0.411
0.26 0.411
0.259 0.411
0.258 0.411
0.258 0.41
0.257 0.41
0.256 0.41
0.256 0.409
0.256 0.408
0.255 0.408
0.254 0.408
0.254 0.407
0.254 0.406
0.254 0.405
0.253 0.405
0.253 0.404
0.253 0.403
0.253 0.402
0.252 0.402
0.252 0.401
0.251 0.401
0.25 0.401
0.25 0.4
0.25 0.399
0.249 0.399
0.248 0.399
0.247 0.399
0.247 0.398
0.246 0.398
0.245 0.398
0.245 0.397
0.244 0.397
0.243 0.397
0.243 0.396
0.243 0.395
0.242 0.395
0.242 0.394
0.242 0.393
0.242 0.392
0.241 0.392
0.241 0.391
0.241 0.39
0.241 0.389
0.241 0.388
0.24 0.388
0.24 0.387
0.239 0.387
0.238 0.387
0.237 0.387
0.236 0.387
0.236 0.386
0.236 0.385
0.235 0.385
0.235 0.384
0.235 0.383
0.235 0.382
0.234 0.382
0.233 0.382
0.233 0.381
0.233 0.38
0.232 0.38
0.232 0.379
0.232 0.378
0.231 0.378
0.231 0.377
0.231 0.376
0.231 0.375
0.231 0.374
0.23 0.374
0.23 0.373
0.229 0.373
0.228 0.373
0.227 0.373
0.227 0.372
0.227 0.371
0.226 0.371
0.226 0.37
0.225 0.37
0.224 0.37
0.223 0.37
0.222 0.37
0.221 0.37
0.221 0.369
0.22 0.369
0.22 0.368
0.22 0.367
0.219 0.367
0.219 0.366
0.218 0.366
0.217 0.366
0.216 0.366
0.215 0.366
0.215 0.365
0.215 0.364
0.215 0.363
0.214 0.363
0.213 0.363
0.212 0.363
0.212 0.362
0.211 0.362
0.21 0.362
0.209 0.362
0.209 0.361
0.209 0.36
0.209 0.359
0.208 0.359
0.207 0.359
0.206 0.359
0.205 0.359
0.205 0.358
0.205 0.357
0.204 0.357
0.203 0.357
0.202 0.357
0.202 0.356
0.202 0.355
0.201 0.355
0.201 0.354
0.2 0.354
0.199 0.354
0.199 0.353
0.199 0.352
0.198 0.352
0.198 0.351
0.197 0.351
0.196 0.351
0.195 0.351
0.195 0.35
0.195 0.349
0.195 0.348
0.195 0.347
0.195 0.346
0.194 0.346
0.194 0.345
0.194 0.344
0.194 0.343
0.194 0.342
0.194 0.341
0.194 0.34
0.194 0.339
0.194 0.338
0.194 0.337
0.194 0.336
0.194 0.335
0.193 0.335
0.192 0.335
0.192 0.334
0.192 0.333
0.191 0.333
0.19 0.333
0.189 0.333
0.189 0.332
0.189 0.331
0.188 0.331
0.188 0.33
0.187 0.33
0.187 0.329
0.186 0.329
0.186 0.328
0.186 0.327
0.185 0.327
0.184 0.327
0.183 0.327
0.182 0.327
0.181 0.327
0.181 0.326
0.18 0.326
0.18 0.325
0.18 0.324
0.18 0.323
0.18 0.322
0.179 0.322
0.179 0.321
0.179 0.32
0.178 0.32
0.177 0.32
0.177 0.319
0.177 0.318
0.177 0.317
0.176 0.317
0.175 0.317
0.174 0.317
0.174 0.316
0.173 0.316
0.172 0.316
0.172 0.315
0.171 0.315
0.17 0.315
0.17 0.314
0.169 0.314
0.169 0.313
0.168 0.313
0.167 0.313
0.166 0.313
0.166 0.312
0.166 0.311
0.166 0.31
0.165 0.31
0.164 0.31
0.163 0.31
0.163 0.309
0.162 0.309
0.161 0.309
0.161 0.308
0.16 0.308
0.159 0.308
0.158 0.308
0.158 0.307
0.157 0.307
0.157 0.306
0.157 0.305
0.156 0.305
0.155 0.305
0.154 0.305
0.154 0.304
0.153 0.304
0.152 0.304
0.151 0.304
0.151 0.303
0.151 0.302
0.151 0.301
0.151 0.3
0.151 0.299
0.151 0.298
0.151 0.297
0.151 0.296
0.15 0.296
0.15 0.295
0.149 0.295
0.149 0.294
0.148 0.294
0.148 0.293
0.147 0.293
0.147 0.292
0.147 0.291
0.146 0.291
0.146 0.29
0.145 0.29
0.144 0.29
0.144 0.289
0.144 0.288
0.144 0.287
0.143 0.287
0.143 0.286
0.143 0.285
0.142 0.285
0.141 0.285
0.141 0.284
0.14 0.284
0.14 0.283
0.14 0.282
0.14 0.281
0.14 0.28
0.14 0.279
0.139 0.279
0.139 0.278
0.138 0.278
0.137 0.278
0.136 0.278
0.136 0.277
0.136 0.276
0.136 0.275
0.135 0.275
0.135 0.274
0.134 0.274
0.134 0.273
0.133 0.273
0.133 0.272
0.133 0.271
0.133 0.27
0.132 0.27
0.131 0.27
0.131 0.269
0.131 0.268
0.131 0.267
0.13 0.267
0.129 0.267
0.129 0.266
0.129 0.265
0.129 0.264
0.129 0.263
0.128 0.263
0.128 0.262
0.127 0.262
0.127 0.261
0.126 0.261
0.125 0.261
0.125 0.26
0.125 0.259
0.125 0.258
0.124 0.258
0.123 0.258
0.123 0.257
0.122 0.257
0.122 0.256
0.122 0.255
0.121 0.255
0.121 0.254
0.121 0.253
0.12 0.253
0.119 0.253
0.119 0.252
0.119 0.251
0.119 0.25
0.119 0.249
0.118 0.249
0.118 0.248
0.117 0.248
0.117 0.247
0.117 0.246
0.117 0.245
0.117 0.244
0.116 0.244
0.115 0.244
0.114 0.244
0.114 0.243
0.114 0.242
0.113 0.242
0.112 0.242
0.112 0.241
0.112 0.24
0.112 0.239
0.111 0.239
0.111 0.238
0.111 0.237
0.11 0.237
0.11 0.236
0.11 0.235
0.109 0.235
0.108 0.235
0.107 0.235
0.106 0.235
0.106 0.234
0.105 0.234
0.105 0.233
0.104 0.233
0.104 0.232
0.104 0.231
0.104 0.23
0.104 0.229
0.104 0.228
0.103 0.228
0.103 0.227
0.103 0.226
0.102 0.226
0.102 0.225
0.102 0.224
0.102 0.223
0.102 0.222
0.102 0.221
0.102 0.22
0.102 0.219
0.102 0.218
0.102 0.217
0.102 0.216
0.102 0.215
0.102 0.214
0.102 0.213
0.102 0.212
0.101 0.212
0.101 0.211
0.1 0.211
0.099 0.211
0.099 0.21
0.098 0.21
0.097 0.21
0.097 0.209
0.096 0.209
0.096 0.208
0.095 0.208
0.094 0.208
0.094 0.207
0.094 0.206
0.093 0.206
0.093 0.205
0.093 0.204
0.092 0.204
0.092 0.203
0.091 0.203
0.091 0.202
0.091 0.201
0.09 0.201
0.09 0.2
0.09 0.199
0.09 0.198
0.09 0.197
0.09 0.196
0.089 0.196
0.089 0.195
0.089 0.194
0.089 0.193
0.088 0.193
0.088 0.192
0.088 0.191
0.087 0.191
0.086 0.191
0.086 0.19
0.085 0.19
0.085 0.189
0.085 0.188
0.085 0.187
0.084 0.187
0.084 0.186
0.084 0.185
0.084 0.184
0.084 0.183
0.084 0.182
0.084 0.181
0.084 0.18
0.084 0.179
0.084 0.178
0.084 0.177
0.083 0.177
0.083 0.176
0.082 0.176
0.082 0.175
0.082 0.174
0.082 0.173
0.082 0.172
0.082 0.171
0.081 0.171
0.081 0.17
0.08 0.17
0.079 0.17
0.079 0.169
0.078 0.169
0.078 0.168
0.078 0.167
0.078 0.166
0.077 0.166
0.076 0.166
0.075 0.166
0.075 0.165
0.075 0.164
0.075 0.163
0.075 0.162
0.075 0.161
0.075 0.16
0.075 0.159
0.075 0.158
0.075 0.157
0.075 0.156
0.074 0.156
0.073 0.156
0.073 0.155
0.073 0.154
0.073 0.153
0.073 0.152
0.073 0.151
0.072 0.151
0.071 0.151
0.071 0.15
0.071 0.149
0.071 0.148
0.071 0.147
0.07 0.147
0.07 0.146
0.07 0.145
0.069 0.145
0.069 0.144
0.068 0.144
0.068 0.143
0.067 0.143
0.067 0.142
0.066 0.142
0.065 0.142
0.065 0.141
0.064 0.141
0.064 0.14
0.064 0.139
0.063 0.139
0.063 0.138
0.062 0.138
0.062 0.137
0.061 0.137
0.061 0.136
0.06 0.136
0.059 0.136
0.059 0.135
0.059 0.134
0.058 0.134
0.058 0.133
0.058 0.132
0.058 0.131
0.058 0.13
0.057 0.13
0.057 0.129
0.057 0.128
0.057 0.127
0.057 0.126
0.056 0.126
0.056 0.125
0.056 0.124
0.056 0.123
0.056 0.122
0.055 0.122
0.055 0.121
0.055 0.12
0.055 0.119
0.055 0.118
0.054 0.118
0.054 0.117
0.054 0.116
0.054 0.115
0.054 0.114
0.053 0.114
0.053 0.113
0.053 0.112
0.053 0.111
0.053 0.11
0.053 0.109
0.052 0.109
0.052 0.108
0.052 0.107
0.052 0.106
0.052 0.105
0.052 0.104
0.052 0.103
0.051 0.103
0.05 0.103
0.049 0.103
0.048 0.103
0.048 0.102
0.048 0.101
0.048 0.1
0.048 0.099
0.048 0.098
0.047 0.098
0.047 0.097
0.047 0.096
0.047 0.095
0.047 0.094
0.047 0.093
0.047 0.092
0.047 0.091
0.047 0.09
0.047 0.089
0.046 0.089
0.046 0.088
0.046 0.087
0.045 0.087
0.045 0.086
0.045 0.085
0.045 0.084
0.045 0.083
0.045 0.082
0.045 0.081
0.044 0.081
0.043 0.081
0.043 0.08
0.043 0.079
0.043 0.078
0.042 0.078
0.042 0.077
0.042 0.076
0.042 0.075
0.042 0.074
0.042 0.073
0.042 0.072
0.041 0.072
0.041 0.071
0.04 0.071
0.04 0.07
0.04 0.069
0.039 0.069
0.039 0.068
0.039 0.067
0.038 0.067
0.037 0.067
0.036 0.067
0.035 0.067
0.035 0.066
0.035 0.065
0.034 0.065
0.033 0.065
0.033 0.064
0.032 0.064
0.032 0.063
0.031 0.063
0.03 0.063
0.03 0.062
0.03 0.061
0.03 0.06
0.029 0.06
0.028 0.06
0.027 0.06
0.027 0.059
0.027 0.058
0.027 0.057
0.027 0.056
0.027 0.055
0.027 0.054
0.027 0.053
0.027 0.052
0.027 0.051
0.027 0.05
0.026 0.05
0.025 0.05
0.025 0.049
0.024 0.049
0.023 0.049
0.023 0.048
0.023 0.047
0.022 0.047
0.022 0.046
0.021 0.046
0.021 0.045
0.021 0.044
0.021 0.043
0.021 0.042
0.021 0.041
0.02 0.041
0.019 0.041
0.018 0.041
0.018 0.04
0.018 0.039
0.018 0.038
0.018 0.037
0.018 0.036
0.018 0.035
0.017 0.035
0.017 0.034
0.016 0.034
0.016 0.033
0.015 0.033
0.015 0.032
0.015 0.031
0.015 0.03
0.014 0.03
0.014 0.029
0.013 0.029
0.013 0.028
0.012 0.028
0.011 0.028
0.01 0.028
0.009 0.028
0.009 0.027
0.008 0.027
0.008 0.026
0.008 0.025
0.008 0.024
0.008 0.023
0.008 0.022
0.008 0.021
0.008 0.02
0.007 0.02
0.006 0.02
0.006 0.019
0.006 0.018
0.006 0.017
0.006 0.016
0.005 0.016
0.005 0.015
0.005 0.014
0.005 0.013
0.005 0.012
0.005 0.011
0.005 0.01
0.005 0.009
0.004 0.009
0.004 0.008
0.003 0.008
0.002 0.008
0.002 0.007
0.001 0.007
0.001 0.006
0.001 0.005
0.001 0.004
0.001 0.003
0.001 0.002
0 0.002
0 0.001
};
\addlegendentry{b-mmd $(n^{1/2})$}
\addplot [semithick, crimson2143940]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.995 0.999
0.995 0.998
0.995 0.997
0.994 0.997
0.993 0.997
0.992 0.997
0.992 0.996
0.991 0.996
0.991 0.995
0.99 0.995
0.989 0.995
0.988 0.995
0.987 0.995
0.986 0.995
0.985 0.995
0.984 0.995
0.984 0.994
0.983 0.994
0.983 0.993
0.982 0.993
0.981 0.993
0.981 0.992
0.98 0.992
0.979 0.992
0.978 0.992
0.978 0.991
0.977 0.991
0.976 0.991
0.976 0.99
0.975 0.99
0.974 0.99
0.974 0.989
0.974 0.988
0.974 0.987
0.973 0.987
0.972 0.987
0.971 0.987
0.971 0.986
0.97 0.986
0.969 0.986
0.969 0.985
0.969 0.984
0.968 0.984
0.967 0.984
0.966 0.984
0.966 0.983
0.966 0.982
0.965 0.982
0.964 0.982
0.964 0.981
0.963 0.981
0.962 0.981
0.961 0.981
0.96 0.981
0.96 0.98
0.959 0.98
0.958 0.98
0.958 0.979
0.957 0.979
0.957 0.978
0.956 0.978
0.955 0.978
0.954 0.978
0.953 0.978
0.952 0.978
0.952 0.977
0.952 0.976
0.951 0.976
0.951 0.975
0.95 0.975
0.949 0.975
0.948 0.975
0.947 0.975
0.947 0.974
0.947 0.973
0.946 0.973
0.946 0.972
0.946 0.971
0.946 0.97
0.946 0.969
0.946 0.968
0.946 0.967
0.945 0.967
0.944 0.967
0.943 0.967
0.942 0.967
0.941 0.967
0.941 0.966
0.94 0.966
0.94 0.965
0.939 0.965
0.939 0.964
0.939 0.963
0.938 0.963
0.937 0.963
0.937 0.962
0.937 0.961
0.936 0.961
0.935 0.961
0.935 0.96
0.935 0.959
0.935 0.958
0.934 0.958
0.933 0.958
0.933 0.957
0.932 0.957
0.931 0.957
0.93 0.957
0.929 0.957
0.929 0.956
0.928 0.956
0.928 0.955
0.928 0.954
0.927 0.954
0.927 0.953
0.927 0.952
0.926 0.952
0.925 0.952
0.924 0.952
0.924 0.951
0.924 0.95
0.924 0.949
0.923 0.949
0.923 0.948
0.922 0.948
0.921 0.948
0.92 0.948
0.92 0.947
0.919 0.947
0.919 0.946
0.918 0.946
0.917 0.946
0.916 0.946
0.916 0.945
0.916 0.944
0.916 0.943
0.915 0.943
0.914 0.943
0.913 0.943
0.912 0.943
0.911 0.943
0.911 0.942
0.91 0.942
0.91 0.941
0.909 0.941
0.909 0.94
0.909 0.939
0.908 0.939
0.908 0.938
0.907 0.938
0.906 0.938
0.906 0.937
0.906 0.936
0.905 0.936
0.904 0.936
0.903 0.936
0.902 0.936
0.901 0.936
0.901 0.935
0.9 0.935
0.9 0.934
0.9 0.933
0.899 0.933
0.898 0.933
0.897 0.933
0.896 0.933
0.895 0.933
0.894 0.933
0.894 0.932
0.893 0.932
0.892 0.932
0.891 0.932
0.89 0.932
0.89 0.931
0.889 0.931
0.888 0.931
0.887 0.931
0.886 0.931
0.885 0.931
0.885 0.93
0.885 0.929
0.885 0.928
0.884 0.928
0.884 0.927
0.883 0.927
0.883 0.926
0.883 0.925
0.883 0.924
0.883 0.923
0.882 0.923
0.882 0.922
0.882 0.921
0.882 0.92
0.881 0.92
0.881 0.919
0.88 0.919
0.879 0.919
0.879 0.918
0.879 0.917
0.879 0.916
0.878 0.916
0.877 0.916
0.876 0.916
0.876 0.915
0.875 0.915
0.874 0.915
0.873 0.915
0.873 0.914
0.873 0.913
0.872 0.913
0.872 0.912
0.872 0.911
0.872 0.91
0.872 0.909
0.871 0.909
0.87 0.909
0.87 0.908
0.87 0.907
0.869 0.907
0.868 0.907
0.868 0.906
0.867 0.906
0.866 0.906
0.865 0.906
0.864 0.906
0.864 0.905
0.863 0.905
0.863 0.904
0.862 0.904
0.862 0.903
0.861 0.903
0.86 0.903
0.859 0.903
0.858 0.903
0.857 0.903
0.856 0.903
0.856 0.902
0.855 0.902
0.855 0.901
0.854 0.901
0.854 0.9
0.854 0.899
0.854 0.898
0.853 0.898
0.852 0.898
0.852 0.897
0.852 0.896
0.852 0.895
0.851 0.895
0.85 0.895
0.849 0.895
0.849 0.894
0.848 0.894
0.847 0.894
0.846 0.894
0.845 0.894
0.845 0.893
0.844 0.893
0.843 0.893
0.842 0.893
0.842 0.892
0.842 0.891
0.841 0.891
0.84 0.891
0.839 0.891
0.838 0.891
0.838 0.89
0.837 0.89
0.837 0.889
0.837 0.888
0.836 0.888
0.835 0.888
0.834 0.888
0.834 0.887
0.834 0.886
0.834 0.885
0.834 0.884
0.833 0.884
0.833 0.883
0.833 0.882
0.832 0.882
0.832 0.881
0.831 0.881
0.831 0.88
0.83 0.88
0.83 0.879
0.829 0.879
0.829 0.878
0.828 0.878
0.828 0.877
0.827 0.877
0.826 0.877
0.826 0.876
0.826 0.875
0.825 0.875
0.824 0.875
0.824 0.874
0.823 0.874
0.822 0.874
0.821 0.874
0.82 0.874
0.819 0.874
0.819 0.873
0.819 0.872
0.819 0.871
0.819 0.87
0.818 0.87
0.817 0.87
0.817 0.869
0.817 0.868
0.817 0.867
0.816 0.867
0.816 0.866
0.815 0.866
0.814 0.866
0.813 0.866
0.813 0.865
0.812 0.865
0.811 0.865
0.81 0.865
0.809 0.865
0.808 0.865
0.808 0.864
0.808 0.863
0.808 0.862
0.808 0.861
0.808 0.86
0.807 0.86
0.806 0.86
0.806 0.859
0.805 0.859
0.804 0.859
0.803 0.859
0.802 0.859
0.801 0.859
0.8 0.859
0.799 0.859
0.798 0.859
0.798 0.858
0.798 0.857
0.798 0.856
0.798 0.855
0.797 0.855
0.796 0.855
0.796 0.854
0.795 0.854
0.794 0.854
0.794 0.853
0.793 0.853
0.793 0.852
0.793 0.851
0.793 0.85
0.792 0.85
0.792 0.849
0.792 0.848
0.792 0.847
0.791 0.847
0.791 0.846
0.791 0.845
0.79 0.845
0.79 0.844
0.79 0.843
0.79 0.842
0.79 0.841
0.789 0.841
0.788 0.841
0.787 0.841
0.787 0.84
0.787 0.839
0.786 0.839
0.785 0.839
0.784 0.839
0.784 0.838
0.784 0.837
0.783 0.837
0.782 0.837
0.782 0.836
0.782 0.835
0.782 0.834
0.782 0.833
0.781 0.833
0.781 0.832
0.781 0.831
0.78 0.831
0.78 0.83
0.779 0.83
0.778 0.83
0.777 0.83
0.776 0.83
0.775 0.83
0.774 0.83
0.773 0.83
0.773 0.829
0.773 0.828
0.773 0.827
0.772 0.827
0.772 0.826
0.771 0.826
0.77 0.826
0.77 0.825
0.769 0.825
0.769 0.824
0.769 0.823
0.768 0.823
0.768 0.822
0.767 0.822
0.766 0.822
0.766 0.821
0.766 0.82
0.766 0.819
0.766 0.818
0.766 0.817
0.766 0.816
0.766 0.815
0.765 0.815
0.765 0.814
0.764 0.814
0.764 0.813
0.763 0.813
0.763 0.812
0.762 0.812
0.761 0.812
0.76 0.812
0.759 0.812
0.759 0.811
0.758 0.811
0.757 0.811
0.756 0.811
0.755 0.811
0.754 0.811
0.754 0.81
0.754 0.809
0.754 0.808
0.753 0.808
0.752 0.808
0.751 0.808
0.751 0.807
0.75 0.807
0.75 0.806
0.75 0.805
0.749 0.805
0.749 0.804
0.749 0.803
0.748 0.803
0.748 0.802
0.747 0.802
0.746 0.802
0.745 0.802
0.744 0.802
0.743 0.802
0.743 0.801
0.742 0.801
0.741 0.801
0.741 0.8
0.74 0.8
0.739 0.8
0.739 0.799
0.738 0.799
0.738 0.798
0.738 0.797
0.737 0.797
0.736 0.797
0.736 0.796
0.736 0.795
0.735 0.795
0.735 0.794
0.734 0.794
0.733 0.794
0.733 0.793
0.732 0.793
0.732 0.792
0.732 0.791
0.731 0.791
0.731 0.79
0.73 0.79
0.73 0.789
0.73 0.788
0.73 0.787
0.73 0.786
0.73 0.785
0.73 0.784
0.73 0.783
0.73 0.782
0.73 0.781
0.73 0.78
0.73 0.779
0.729 0.779
0.728 0.779
0.728 0.778
0.728 0.777
0.727 0.777
0.727 0.776
0.727 0.775
0.727 0.774
0.727 0.773
0.726 0.773
0.726 0.772
0.726 0.771
0.726 0.77
0.725 0.77
0.724 0.77
0.723 0.77
0.722 0.77
0.721 0.77
0.72 0.77
0.72 0.769
0.719 0.769
0.719 0.768
0.719 0.767
0.719 0.766
0.718 0.766
0.718 0.765
0.717 0.765
0.716 0.765
0.716 0.764
0.715 0.764
0.714 0.764
0.713 0.764
0.712 0.764
0.711 0.764
0.71 0.764
0.709 0.764
0.709 0.763
0.709 0.762
0.709 0.761
0.709 0.76
0.708 0.76
0.707 0.76
0.706 0.76
0.705 0.76
0.704 0.76
0.703 0.76
0.703 0.759
0.702 0.759
0.702 0.758
0.701 0.758
0.7 0.758
0.699 0.758
0.699 0.757
0.698 0.757
0.697 0.757
0.697 0.756
0.696 0.756
0.695 0.756
0.694 0.756
0.693 0.756
0.692 0.756
0.691 0.756
0.69 0.756
0.689 0.756
0.688 0.756
0.688 0.755
0.687 0.755
0.686 0.755
0.685 0.755
0.684 0.755
0.683 0.755
0.683 0.754
0.682 0.754
0.681 0.754
0.68 0.754
0.679 0.754
0.679 0.753
0.679 0.752
0.679 0.751
0.678 0.751
0.677 0.751
0.676 0.751
0.675 0.751
0.675 0.75
0.674 0.75
0.673 0.75
0.673 0.749
0.672 0.749
0.671 0.749
0.67 0.749
0.67 0.748
0.67 0.747
0.669 0.747
0.668 0.747
0.667 0.747
0.666 0.747
0.665 0.747
0.664 0.747
0.664 0.746
0.664 0.745
0.664 0.744
0.664 0.743
0.664 0.742
0.664 0.741
0.663 0.741
0.662 0.741
0.662 0.74
0.661 0.74
0.66 0.74
0.66 0.739
0.66 0.738
0.659 0.738
0.659 0.737
0.658 0.737
0.658 0.736
0.657 0.736
0.657 0.735
0.657 0.734
0.656 0.734
0.655 0.734
0.655 0.733
0.654 0.733
0.654 0.732
0.654 0.731
0.654 0.73
0.653 0.73
0.653 0.729
0.652 0.729
0.651 0.729
0.65 0.729
0.649 0.729
0.648 0.729
0.647 0.729
0.647 0.728
0.647 0.727
0.646 0.727
0.645 0.727
0.645 0.726
0.645 0.725
0.645 0.724
0.644 0.724
0.643 0.724
0.642 0.724
0.641 0.724
0.64 0.724
0.639 0.724
0.638 0.724
0.637 0.724
0.636 0.724
0.636 0.723
0.635 0.723
0.634 0.723
0.634 0.722
0.633 0.722
0.633 0.721
0.633 0.72
0.633 0.719
0.632 0.719
0.631 0.719
0.631 0.718
0.63 0.718
0.629 0.718
0.628 0.718
0.627 0.718
0.627 0.717
0.626 0.717
0.626 0.716
0.625 0.716
0.624 0.716
0.623 0.716
0.622 0.716
0.621 0.716
0.621 0.715
0.62 0.715
0.62 0.714
0.62 0.713
0.619 0.713
0.619 0.712
0.618 0.712
0.617 0.712
0.616 0.712
0.615 0.712
0.614 0.712
0.614 0.711
0.613 0.711
0.613 0.71
0.612 0.71
0.611 0.71
0.61 0.71
0.61 0.709
0.61 0.708
0.61 0.707
0.61 0.706
0.61 0.705
0.609 0.705
0.608 0.705
0.607 0.705
0.607 0.704
0.607 0.703
0.606 0.703
0.606 0.702
0.606 0.701
0.606 0.7
0.606 0.699
0.605 0.699
0.604 0.699
0.603 0.699
0.602 0.699
0.602 0.698
0.601 0.698
0.601 0.697
0.6 0.697
0.599 0.697
0.598 0.697
0.598 0.696
0.597 0.696
0.596 0.696
0.596 0.695
0.596 0.694
0.596 0.693
0.596 0.692
0.595 0.692
0.594 0.692
0.593 0.692
0.592 0.692
0.591 0.692
0.591 0.691
0.59 0.691
0.589 0.691
0.588 0.691
0.588 0.69
0.587 0.69
0.586 0.69
0.586 0.689
0.585 0.689
0.585 0.688
0.585 0.687
0.585 0.686
0.584 0.686
0.583 0.686
0.582 0.686
0.581 0.686
0.581 0.685
0.58 0.685
0.58 0.684
0.579 0.684
0.579 0.683
0.578 0.683
0.578 0.682
0.578 0.681
0.577 0.681
0.577 0.68
0.576 0.68
0.575 0.68
0.575 0.679
0.574 0.679
0.574 0.678
0.574 0.677
0.574 0.676
0.574 0.675
0.573 0.675
0.573 0.674
0.572 0.674
0.571 0.674
0.571 0.673
0.571 0.672
0.571 0.671
0.57 0.671
0.57 0.67
0.569 0.67
0.568 0.67
0.568 0.669
0.568 0.668
0.567 0.668
0.567 0.667
0.566 0.667
0.565 0.667
0.564 0.667
0.563 0.667
0.562 0.667
0.561 0.667
0.56 0.667
0.56 0.666
0.56 0.665
0.559 0.665
0.559 0.664
0.559 0.663
0.559 0.662
0.559 0.661
0.558 0.661
0.557 0.661
0.556 0.661
0.556 0.66
0.556 0.659
0.556 0.658
0.555 0.658
0.554 0.658
0.554 0.657
0.553 0.657
0.552 0.657
0.551 0.657
0.551 0.656
0.55 0.656
0.55 0.655
0.549 0.655
0.548 0.655
0.547 0.655
0.546 0.655
0.546 0.654
0.545 0.654
0.545 0.653
0.545 0.652
0.544 0.652
0.544 0.651
0.543 0.651
0.542 0.651
0.541 0.651
0.541 0.65
0.54 0.65
0.54 0.649
0.54 0.648
0.539 0.648
0.539 0.647
0.538 0.647
0.538 0.646
0.538 0.645
0.538 0.644
0.537 0.644
0.537 0.643
0.536 0.643
0.535 0.643
0.535 0.642
0.535 0.641
0.535 0.64
0.535 0.639
0.534 0.639
0.534 0.638
0.533 0.638
0.533 0.637
0.533 0.636
0.532 0.636
0.532 0.635
0.532 0.634
0.531 0.634
0.53 0.634
0.529 0.634
0.529 0.633
0.529 0.632
0.529 0.631
0.529 0.63
0.528 0.63
0.528 0.629
0.527 0.629
0.527 0.628
0.527 0.627
0.526 0.627
0.526 0.626
0.525 0.626
0.524 0.626
0.524 0.625
0.524 0.624
0.524 0.623
0.524 0.622
0.524 0.621
0.524 0.62
0.524 0.619
0.523 0.619
0.523 0.618
0.522 0.618
0.521 0.618
0.52 0.618
0.519 0.618
0.519 0.617
0.518 0.617
0.517 0.617
0.516 0.617
0.516 0.616
0.515 0.616
0.514 0.616
0.513 0.616
0.512 0.616
0.512 0.615
0.512 0.614
0.511 0.614
0.511 0.613
0.511 0.612
0.51 0.612
0.509 0.612
0.508 0.612
0.508 0.611
0.507 0.611
0.506 0.611
0.505 0.611
0.505 0.61
0.505 0.609
0.505 0.608
0.504 0.608
0.503 0.608
0.503 0.607
0.502 0.607
0.502 0.606
0.502 0.605
0.501 0.605
0.501 0.604
0.501 0.603
0.5 0.603
0.5 0.602
0.5 0.601
0.499 0.601
0.499 0.6
0.499 0.599
0.498 0.599
0.497 0.599
0.496 0.599
0.496 0.598
0.496 0.597
0.496 0.596
0.495 0.596
0.495 0.595
0.494 0.595
0.494 0.594
0.494 0.593
0.494 0.592
0.494 0.591
0.494 0.59
0.493 0.59
0.492 0.59
0.491 0.59
0.49 0.59
0.489 0.59
0.488 0.59
0.488 0.589
0.488 0.588
0.488 0.587
0.488 0.586
0.488 0.585
0.487 0.585
0.486 0.585
0.486 0.584
0.485 0.584
0.484 0.584
0.483 0.584
0.482 0.584
0.481 0.584
0.481 0.583
0.481 0.582
0.481 0.581
0.481 0.58
0.48 0.58
0.48 0.579
0.48 0.578
0.48 0.577
0.48 0.576
0.479 0.576
0.478 0.576
0.478 0.575
0.477 0.575
0.476 0.575
0.476 0.574
0.475 0.574
0.475 0.573
0.475 0.572
0.474 0.572
0.474 0.571
0.473 0.571
0.473 0.57
0.472 0.57
0.472 0.569
0.471 0.569
0.47 0.569
0.469 0.569
0.469 0.568
0.469 0.567
0.468 0.567
0.467 0.567
0.466 0.567
0.465 0.567
0.464 0.567
0.464 0.566
0.464 0.565
0.463 0.565
0.463 0.564
0.463 0.563
0.462 0.563
0.461 0.563
0.461 0.562
0.46 0.562
0.46 0.561
0.459 0.561
0.459 0.56
0.458 0.56
0.458 0.559
0.457 0.559
0.456 0.559
0.455 0.559
0.454 0.559
0.453 0.559
0.453 0.558
0.453 0.557
0.452 0.557
0.452 0.556
0.451 0.556
0.45 0.556
0.45 0.555
0.45 0.554
0.45 0.553
0.449 0.553
0.449 0.552
0.448 0.552
0.447 0.552
0.446 0.552
0.446 0.551
0.445 0.551
0.444 0.551
0.444 0.55
0.444 0.549
0.443 0.549
0.442 0.549
0.441 0.549
0.441 0.548
0.441 0.547
0.441 0.546
0.441 0.545
0.441 0.544
0.44 0.544
0.44 0.543
0.439 0.543
0.438 0.543
0.438 0.542
0.437 0.542
0.437 0.541
0.436 0.541
0.435 0.541
0.435 0.54
0.435 0.539
0.434 0.539
0.434 0.538
0.434 0.537
0.434 0.536
0.434 0.535
0.434 0.534
0.433 0.534
0.433 0.533
0.433 0.532
0.433 0.531
0.433 0.53
0.432 0.53
0.432 0.529
0.432 0.528
0.432 0.527
0.431 0.527
0.43 0.527
0.429 0.527
0.428 0.527
0.427 0.527
0.426 0.527
0.426 0.526
0.425 0.526
0.425 0.525
0.425 0.524
0.424 0.524
0.424 0.523
0.424 0.522
0.424 0.521
0.423 0.521
0.422 0.521
0.421 0.521
0.42 0.521
0.419 0.521
0.418 0.521
0.417 0.521
0.417 0.52
0.416 0.52
0.416 0.519
0.415 0.519
0.415 0.518
0.415 0.517
0.415 0.516
0.414 0.516
0.414 0.515
0.413 0.515
0.412 0.515
0.411 0.515
0.411 0.514
0.411 0.513
0.41 0.513
0.409 0.513
0.408 0.513
0.407 0.513
0.406 0.513
0.406 0.512
0.405 0.512
0.404 0.512
0.404 0.511
0.403 0.511
0.403 0.51
0.402 0.51
0.401 0.51
0.4 0.51
0.399 0.51
0.399 0.509
0.399 0.508
0.399 0.507
0.399 0.506
0.399 0.505
0.399 0.504
0.399 0.503
0.398 0.503
0.397 0.503
0.397 0.502
0.397 0.501
0.396 0.501
0.395 0.501
0.395 0.5
0.394 0.5
0.394 0.499
0.393 0.499
0.392 0.499
0.392 0.498
0.391 0.498
0.391 0.497
0.39 0.497
0.389 0.497
0.388 0.497
0.388 0.496
0.387 0.496
0.386 0.496
0.386 0.495
0.386 0.494
0.385 0.494
0.385 0.493
0.384 0.493
0.383 0.493
0.383 0.492
0.382 0.492
0.382 0.491
0.381 0.491
0.38 0.491
0.379 0.491
0.379 0.49
0.378 0.49
0.378 0.489
0.378 0.488
0.378 0.487
0.377 0.487
0.376 0.487
0.376 0.486
0.375 0.486
0.374 0.486
0.374 0.485
0.374 0.484
0.374 0.483
0.374 0.482
0.373 0.482
0.372 0.482
0.371 0.482
0.37 0.482
0.37 0.481
0.369 0.481
0.369 0.48
0.368 0.48
0.367 0.48
0.367 0.479
0.367 0.478
0.367 0.477
0.367 0.476
0.366 0.476
0.366 0.475
0.365 0.475
0.365 0.474
0.365 0.473
0.364 0.473
0.364 0.472
0.363 0.472
0.362 0.472
0.362 0.471
0.361 0.471
0.36 0.471
0.36 0.47
0.36 0.469
0.359 0.469
0.358 0.469
0.357 0.469
0.356 0.469
0.355 0.469
0.355 0.468
0.355 0.467
0.354 0.467
0.353 0.467
0.353 0.466
0.353 0.465
0.352 0.465
0.351 0.465
0.35 0.465
0.35 0.464
0.349 0.464
0.349 0.463
0.348 0.463
0.348 0.462
0.347 0.462
0.347 0.461
0.346 0.461
0.346 0.46
0.345 0.46
0.344 0.46
0.343 0.46
0.342 0.46
0.342 0.459
0.341 0.459
0.341 0.458
0.341 0.457
0.34 0.457
0.34 0.456
0.339 0.456
0.338 0.456
0.337 0.456
0.336 0.456
0.336 0.455
0.336 0.454
0.335 0.454
0.334 0.454
0.333 0.454
0.333 0.453
0.333 0.452
0.333 0.451
0.333 0.45
0.332 0.45
0.332 0.449
0.332 0.448
0.331 0.448
0.331 0.447
0.331 0.446
0.331 0.445
0.331 0.444
0.33 0.444
0.33 0.443
0.329 0.443
0.329 0.442
0.329 0.441
0.328 0.441
0.327 0.441
0.326 0.441
0.325 0.441
0.325 0.44
0.324 0.44
0.323 0.44
0.323 0.439
0.323 0.438
0.322 0.438
0.321 0.438
0.32 0.438
0.319 0.438
0.319 0.437
0.318 0.437
0.318 0.436
0.317 0.436
0.317 0.435
0.317 0.434
0.317 0.433
0.316 0.433
0.315 0.433
0.314 0.433
0.314 0.432
0.314 0.431
0.314 0.43
0.314 0.429
0.314 0.428
0.314 0.427
0.313 0.427
0.312 0.427
0.311 0.427
0.311 0.426
0.311 0.425
0.311 0.424
0.311 0.423
0.31 0.423
0.309 0.423
0.309 0.422
0.309 0.421
0.309 0.42
0.308 0.42
0.307 0.42
0.307 0.419
0.306 0.419
0.306 0.418
0.306 0.417
0.305 0.417
0.305 0.416
0.304 0.416
0.303 0.416
0.303 0.415
0.302 0.415
0.302 0.414
0.302 0.413
0.302 0.412
0.301 0.412
0.301 0.411
0.3 0.411
0.3 0.41
0.299 0.41
0.299 0.409
0.299 0.408
0.299 0.407
0.298 0.407
0.298 0.406
0.298 0.405
0.298 0.404
0.298 0.403
0.298 0.402
0.297 0.402
0.297 0.401
0.296 0.401
0.296 0.4
0.296 0.399
0.295 0.399
0.294 0.399
0.293 0.399
0.293 0.398
0.292 0.398
0.291 0.398
0.291 0.397
0.29 0.397
0.29 0.396
0.29 0.395
0.289 0.395
0.289 0.394
0.289 0.393
0.289 0.392
0.289 0.391
0.288 0.391
0.287 0.391
0.286 0.391
0.286 0.39
0.286 0.389
0.286 0.388
0.286 0.387
0.285 0.387
0.284 0.387
0.283 0.387
0.283 0.386
0.282 0.386
0.282 0.385
0.281 0.385
0.281 0.384
0.28 0.384
0.279 0.384
0.279 0.383
0.278 0.383
0.278 0.382
0.278 0.381
0.277 0.381
0.276 0.381
0.275 0.381
0.275 0.38
0.274 0.38
0.274 0.379
0.274 0.378
0.274 0.377
0.274 0.376
0.274 0.375
0.274 0.374
0.274 0.373
0.273 0.373
0.272 0.373
0.272 0.372
0.272 0.371
0.271 0.371
0.27 0.371
0.27 0.37
0.269 0.37
0.268 0.37
0.267 0.37
0.266 0.37
0.265 0.37
0.264 0.37
0.263 0.37
0.262 0.37
0.262 0.369
0.262 0.368
0.262 0.367
0.261 0.367
0.26 0.367
0.259 0.367
0.258 0.367
0.258 0.366
0.257 0.366
0.256 0.366
0.255 0.366
0.255 0.365
0.254 0.365
0.253 0.365
0.253 0.364
0.252 0.364
0.251 0.364
0.25 0.364
0.249 0.364
0.249 0.363
0.249 0.362
0.249 0.361
0.248 0.361
0.248 0.36
0.248 0.359
0.248 0.358
0.248 0.357
0.247 0.357
0.247 0.356
0.246 0.356
0.245 0.356
0.245 0.355
0.245 0.354
0.244 0.354
0.244 0.353
0.244 0.352
0.244 0.351
0.243 0.351
0.242 0.351
0.241 0.351
0.241 0.35
0.241 0.349
0.24 0.349
0.239 0.349
0.239 0.348
0.238 0.348
0.238 0.347
0.238 0.346
0.238 0.345
0.238 0.344
0.238 0.343
0.237 0.343
0.236 0.343
0.235 0.343
0.235 0.342
0.234 0.342
0.234 0.341
0.234 0.34
0.233 0.34
0.232 0.34
0.231 0.34
0.23 0.34
0.23 0.339
0.23 0.338
0.23 0.337
0.23 0.336
0.229 0.336
0.229 0.335
0.229 0.334
0.229 0.333
0.229 0.332
0.229 0.331
0.228 0.331
0.227 0.331
0.227 0.33
0.226 0.33
0.226 0.329
0.226 0.328
0.225 0.328
0.225 0.327
0.225 0.326
0.225 0.325
0.225 0.324
0.224 0.324
0.224 0.323
0.224 0.322
0.224 0.321
0.224 0.32
0.223 0.32
0.222 0.32
0.221 0.32
0.221 0.319
0.221 0.318
0.22 0.318
0.22 0.317
0.219 0.317
0.218 0.317
0.218 0.316
0.217 0.316
0.217 0.315
0.216 0.315
0.216 0.314
0.215 0.314
0.215 0.313
0.215 0.312
0.215 0.311
0.214 0.311
0.214 0.31
0.214 0.309
0.214 0.308
0.214 0.307
0.213 0.307
0.212 0.307
0.211 0.307
0.211 0.306
0.211 0.305
0.211 0.304
0.21 0.304
0.209 0.304
0.208 0.304
0.207 0.304
0.207 0.303
0.206 0.303
0.206 0.302
0.206 0.301
0.206 0.3
0.205 0.3
0.204 0.3
0.204 0.299
0.203 0.299
0.203 0.298
0.203 0.297
0.203 0.296
0.203 0.295
0.202 0.295
0.201 0.295
0.201 0.294
0.201 0.293
0.201 0.292
0.201 0.291
0.2 0.291
0.2 0.29
0.2 0.289
0.2 0.288
0.2 0.287
0.199 0.287
0.199 0.286
0.198 0.286
0.198 0.285
0.198 0.284
0.198 0.283
0.198 0.282
0.198 0.281
0.197 0.281
0.197 0.28
0.197 0.279
0.196 0.279
0.196 0.278
0.195 0.278
0.195 0.277
0.194 0.277
0.194 0.276
0.193 0.276
0.193 0.275
0.193 0.274
0.192 0.274
0.192 0.273
0.192 0.272
0.191 0.272
0.191 0.271
0.191 0.27
0.19 0.27
0.19 0.269
0.19 0.268
0.19 0.267
0.19 0.266
0.189 0.266
0.189 0.265
0.189 0.264
0.189 0.263
0.189 0.262
0.188 0.262
0.187 0.262
0.187 0.261
0.187 0.26
0.186 0.26
0.186 0.259
0.185 0.259
0.184 0.259
0.184 0.258
0.183 0.258
0.182 0.258
0.182 0.257
0.182 0.256
0.181 0.256
0.18 0.256
0.18 0.255
0.18 0.254
0.18 0.253
0.18 0.252
0.179 0.252
0.179 0.251
0.179 0.25
0.179 0.249
0.179 0.248
0.179 0.247
0.178 0.247
0.178 0.246
0.177 0.246
0.177 0.245
0.176 0.245
0.175 0.245
0.175 0.244
0.174 0.244
0.173 0.244
0.172 0.244
0.171 0.244
0.171 0.243
0.17 0.243
0.17 0.242
0.169 0.242
0.169 0.241
0.169 0.24
0.169 0.239
0.169 0.238
0.169 0.237
0.168 0.237
0.167 0.237
0.166 0.237
0.166 0.236
0.165 0.236
0.164 0.236
0.163 0.236
0.163 0.235
0.163 0.234
0.163 0.233
0.162 0.233
0.161 0.233
0.161 0.232
0.16 0.232
0.16 0.231
0.159 0.231
0.159 0.23
0.158 0.23
0.158 0.229
0.158 0.228
0.157 0.228
0.156 0.228
0.156 0.227
0.155 0.227
0.155 0.226
0.155 0.225
0.154 0.225
0.154 0.224
0.154 0.223
0.154 0.222
0.154 0.221
0.153 0.221
0.153 0.22
0.152 0.22
0.152 0.219
0.152 0.218
0.152 0.217
0.152 0.216
0.152 0.215
0.152 0.214
0.152 0.213
0.152 0.212
0.151 0.212
0.15 0.212
0.15 0.211
0.15 0.21
0.149 0.21
0.149 0.209
0.148 0.209
0.147 0.209
0.147 0.208
0.147 0.207
0.146 0.207
0.146 0.206
0.146 0.205
0.145 0.205
0.144 0.205
0.143 0.205
0.142 0.205
0.141 0.205
0.14 0.205
0.139 0.205
0.139 0.204
0.139 0.203
0.139 0.202
0.139 0.201
0.138 0.201
0.138 0.2
0.137 0.2
0.137 0.199
0.137 0.198
0.137 0.197
0.137 0.196
0.137 0.195
0.137 0.194
0.137 0.193
0.137 0.192
0.137 0.191
0.137 0.19
0.137 0.189
0.136 0.189
0.135 0.189
0.135 0.188
0.135 0.187
0.135 0.186
0.134 0.186
0.134 0.185
0.134 0.184
0.133 0.184
0.132 0.184
0.132 0.183
0.132 0.182
0.131 0.182
0.131 0.181
0.13 0.181
0.129 0.181
0.129 0.18
0.129 0.179
0.129 0.178
0.129 0.177
0.128 0.177
0.128 0.176
0.127 0.176
0.126 0.176
0.125 0.176
0.125 0.175
0.125 0.174
0.124 0.174
0.124 0.173
0.124 0.172
0.123 0.172
0.123 0.171
0.123 0.17
0.123 0.169
0.123 0.168
0.122 0.168
0.122 0.167
0.122 0.166
0.122 0.165
0.121 0.165
0.12 0.165
0.12 0.164
0.12 0.163
0.119 0.163
0.119 0.162
0.118 0.162
0.118 0.161
0.118 0.16
0.118 0.159
0.118 0.158
0.118 0.157
0.118 0.156
0.118 0.155
0.118 0.154
0.118 0.153
0.117 0.153
0.117 0.152
0.117 0.151
0.116 0.151
0.116 0.15
0.116 0.149
0.116 0.148
0.115 0.148
0.115 0.147
0.115 0.146
0.115 0.145
0.115 0.144
0.115 0.143
0.115 0.142
0.115 0.141
0.114 0.141
0.114 0.14
0.113 0.14
0.113 0.139
0.113 0.138
0.113 0.137
0.112 0.137
0.112 0.136
0.112 0.135
0.112 0.134
0.112 0.133
0.112 0.132
0.111 0.132
0.111 0.131
0.11 0.131
0.109 0.131
0.108 0.131
0.107 0.131
0.106 0.131
0.105 0.131
0.105 0.13
0.104 0.13
0.104 0.129
0.103 0.129
0.102 0.129
0.102 0.128
0.102 0.127
0.101 0.127
0.101 0.126
0.1 0.126
0.1 0.125
0.1 0.124
0.1 0.123
0.1 0.122
0.1 0.121
0.1 0.12
0.099 0.12
0.099 0.119
0.099 0.118
0.098 0.118
0.097 0.118
0.096 0.118
0.096 0.117
0.095 0.117
0.095 0.116
0.095 0.115
0.094 0.115
0.093 0.115
0.093 0.114
0.092 0.114
0.091 0.114
0.091 0.113
0.091 0.112
0.09 0.112
0.09 0.111
0.09 0.11
0.09 0.109
0.09 0.108
0.09 0.107
0.09 0.106
0.089 0.106
0.088 0.106
0.088 0.105
0.088 0.104
0.087 0.104
0.087 0.103
0.087 0.102
0.086 0.102
0.086 0.101
0.086 0.1
0.086 0.099
0.086 0.098
0.085 0.098
0.084 0.098
0.083 0.098
0.082 0.098
0.082 0.097
0.082 0.096
0.081 0.096
0.081 0.095
0.08 0.095
0.08 0.094
0.08 0.093
0.08 0.092
0.08 0.091
0.079 0.091
0.078 0.091
0.078 0.09
0.077 0.09
0.076 0.09
0.076 0.089
0.075 0.089
0.075 0.088
0.075 0.087
0.074 0.087
0.073 0.087
0.073 0.086
0.072 0.086
0.072 0.085
0.072 0.084
0.071 0.084
0.07 0.084
0.07 0.083
0.07 0.082
0.069 0.082
0.068 0.082
0.068 0.081
0.068 0.08
0.068 0.079
0.067 0.079
0.066 0.079
0.066 0.078
0.065 0.078
0.064 0.078
0.063 0.078
0.063 0.077
0.063 0.076
0.063 0.075
0.062 0.075
0.062 0.074
0.062 0.073
0.062 0.072
0.061 0.072
0.06 0.072
0.06 0.071
0.059 0.071
0.059 0.07
0.058 0.07
0.058 0.069
0.057 0.069
0.056 0.069
0.056 0.068
0.056 0.067
0.055 0.067
0.054 0.067
0.053 0.067
0.053 0.066
0.053 0.065
0.052 0.065
0.052 0.064
0.052 0.063
0.051 0.063
0.051 0.062
0.051 0.061
0.05 0.061
0.05 0.06
0.05 0.059
0.05 0.058
0.05 0.057
0.049 0.057
0.049 0.056
0.049 0.055
0.048 0.055
0.047 0.055
0.047 0.054
0.046 0.054
0.045 0.054
0.045 0.053
0.044 0.053
0.044 0.052
0.044 0.051
0.043 0.051
0.042 0.051
0.041 0.051
0.04 0.051
0.039 0.051
0.039 0.05
0.039 0.049
0.039 0.048
0.039 0.047
0.039 0.046
0.039 0.045
0.039 0.044
0.039 0.043
0.038 0.043
0.038 0.042
0.037 0.042
0.036 0.042
0.035 0.042
0.035 0.041
0.035 0.04
0.034 0.04
0.033 0.04
0.032 0.04
0.032 0.039
0.032 0.038
0.031 0.038
0.031 0.037
0.031 0.036
0.03 0.036
0.03 0.035
0.029 0.035
0.029 0.034
0.029 0.033
0.029 0.032
0.028 0.032
0.027 0.032
0.026 0.032
0.025 0.032
0.025 0.031
0.025 0.03
0.024 0.03
0.024 0.029
0.024 0.028
0.024 0.027
0.023 0.027
0.023 0.026
0.022 0.026
0.021 0.026
0.02 0.026
0.02 0.025
0.019 0.025
0.019 0.024
0.018 0.024
0.018 0.023
0.017 0.023
0.017 0.022
0.016 0.022
0.016 0.021
0.015 0.021
0.015 0.02
0.014 0.02
0.014 0.019
0.014 0.018
0.014 0.017
0.014 0.016
0.013 0.016
0.012 0.016
0.012 0.015
0.012 0.014
0.011 0.014
0.011 0.013
0.011 0.012
0.01 0.012
0.01 0.011
0.01 0.01
0.009 0.01
0.009 0.009
0.008 0.009
0.007 0.009
0.007 0.008
0.007 0.007
0.007 0.006
0.006 0.006
0.006 0.005
0.005 0.005
0.005 0.004
0.004 0.004
0.003 0.004
0.002 0.004
0.001 0.004
0.001 0.003
0.001 0.002
0.001 0.001
0 0.001
};
\addlegendentry{b-mmd $(n^{1/3})$}
\addplot [semithick, mediumpurple148103189]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.995 0.999
0.995 0.998
0.994 0.998
0.993 0.998
0.992 0.998
0.991 0.998
0.99 0.998
0.989 0.998
0.988 0.998
0.987 0.998
0.986 0.998
0.986 0.997
0.986 0.996
0.985 0.996
0.984 0.996
0.983 0.996
0.982 0.996
0.982 0.995
0.982 0.994
0.981 0.994
0.981 0.993
0.981 0.992
0.98 0.992
0.98 0.991
0.979 0.991
0.979 0.99
0.979 0.989
0.979 0.988
0.979 0.987
0.979 0.986
0.978 0.986
0.977 0.986
0.976 0.986
0.976 0.985
0.976 0.984
0.976 0.983
0.975 0.983
0.974 0.983
0.974 0.982
0.974 0.981
0.973 0.981
0.972 0.981
0.972 0.98
0.972 0.979
0.971 0.979
0.971 0.978
0.97 0.978
0.97 0.977
0.969 0.977
0.969 0.976
0.968 0.976
0.967 0.976
0.966 0.976
0.966 0.975
0.966 0.974
0.966 0.973
0.965 0.973
0.965 0.972
0.964 0.972
0.964 0.971
0.964 0.97
0.964 0.969
0.964 0.968
0.963 0.968
0.962 0.968
0.961 0.968
0.96 0.968
0.959 0.968
0.958 0.968
0.957 0.968
0.957 0.967
0.956 0.967
0.955 0.967
0.955 0.966
0.954 0.966
0.954 0.965
0.954 0.964
0.953 0.964
0.953 0.963
0.953 0.962
0.952 0.962
0.952 0.961
0.952 0.96
0.952 0.959
0.952 0.958
0.952 0.957
0.951 0.957
0.95 0.957
0.949 0.957
0.948 0.957
0.947 0.957
0.947 0.956
0.946 0.956
0.945 0.956
0.945 0.955
0.944 0.955
0.943 0.955
0.943 0.954
0.942 0.954
0.941 0.954
0.94 0.954
0.94 0.953
0.939 0.953
0.939 0.952
0.938 0.952
0.937 0.952
0.936 0.952
0.936 0.951
0.936 0.95
0.936 0.949
0.936 0.948
0.935 0.948
0.934 0.948
0.933 0.948
0.932 0.948
0.931 0.948
0.93 0.948
0.93 0.947
0.93 0.946
0.93 0.945
0.929 0.945
0.928 0.945
0.928 0.944
0.928 0.943
0.928 0.942
0.927 0.942
0.927 0.941
0.927 0.94
0.926 0.94
0.926 0.939
0.925 0.939
0.925 0.938
0.925 0.937
0.924 0.937
0.923 0.937
0.922 0.937
0.922 0.936
0.921 0.936
0.92 0.936
0.919 0.936
0.918 0.936
0.918 0.935
0.918 0.934
0.918 0.933
0.917 0.933
0.917 0.932
0.917 0.931
0.916 0.931
0.916 0.93
0.916 0.929
0.915 0.929
0.914 0.929
0.914 0.928
0.913 0.928
0.912 0.928
0.912 0.927
0.912 0.926
0.911 0.926
0.911 0.925
0.91 0.925
0.909 0.925
0.909 0.924
0.908 0.924
0.907 0.924
0.907 0.923
0.907 0.922
0.907 0.921
0.906 0.921
0.906 0.92
0.905 0.92
0.905 0.919
0.905 0.918
0.905 0.917
0.905 0.916
0.904 0.916
0.903 0.916
0.903 0.915
0.902 0.915
0.902 0.914
0.901 0.914
0.9 0.914
0.9 0.913
0.9 0.912
0.9 0.911
0.9 0.91
0.9 0.909
0.899 0.909
0.898 0.909
0.897 0.909
0.897 0.908
0.897 0.907
0.896 0.907
0.895 0.907
0.895 0.906
0.895 0.905
0.894 0.905
0.893 0.905
0.892 0.905
0.891 0.905
0.891 0.904
0.891 0.903
0.89 0.903
0.89 0.902
0.89 0.901
0.889 0.901
0.889 0.9
0.888 0.9
0.887 0.9
0.886 0.9
0.885 0.9
0.885 0.899
0.884 0.899
0.883 0.899
0.882 0.899
0.882 0.898
0.881 0.898
0.88 0.898
0.879 0.898
0.879 0.897
0.878 0.897
0.877 0.897
0.876 0.897
0.875 0.897
0.875 0.896
0.875 0.895
0.875 0.894
0.875 0.893
0.874 0.893
0.873 0.893
0.873 0.892
0.873 0.891
0.872 0.891
0.871 0.891
0.87 0.891
0.87 0.89
0.87 0.889
0.87 0.888
0.869 0.888
0.869 0.887
0.869 0.886
0.869 0.885
0.869 0.884
0.869 0.883
0.869 0.882
0.868 0.882
0.867 0.882
0.866 0.882
0.865 0.882
0.864 0.882
0.863 0.882
0.862 0.882
0.861 0.882
0.861 0.881
0.86 0.881
0.859 0.881
0.858 0.881
0.857 0.881
0.856 0.881
0.855 0.881
0.854 0.881
0.854 0.88
0.853 0.88
0.852 0.88
0.851 0.88
0.85 0.88
0.849 0.88
0.848 0.88
0.848 0.879
0.847 0.879
0.846 0.879
0.846 0.878
0.846 0.877
0.845 0.877
0.845 0.876
0.844 0.876
0.843 0.876
0.842 0.876
0.842 0.875
0.842 0.874
0.841 0.874
0.841 0.873
0.841 0.872
0.841 0.871
0.84 0.871
0.84 0.87
0.839 0.87
0.839 0.869
0.838 0.869
0.838 0.868
0.837 0.868
0.837 0.867
0.837 0.866
0.836 0.866
0.835 0.866
0.834 0.866
0.834 0.865
0.833 0.865
0.833 0.864
0.832 0.864
0.831 0.864
0.83 0.864
0.829 0.864
0.828 0.864
0.827 0.864
0.827 0.863
0.826 0.863
0.825 0.863
0.824 0.863
0.823 0.863
0.822 0.863
0.821 0.863
0.82 0.863
0.819 0.863
0.819 0.862
0.819 0.861
0.818 0.861
0.818 0.86
0.818 0.859
0.817 0.859
0.816 0.859
0.816 0.858
0.816 0.857
0.816 0.856
0.815 0.856
0.814 0.856
0.813 0.856
0.813 0.855
0.813 0.854
0.813 0.853
0.813 0.852
0.812 0.852
0.811 0.852
0.81 0.852
0.81 0.851
0.809 0.851
0.808 0.851
0.808 0.85
0.807 0.85
0.806 0.85
0.805 0.85
0.804 0.85
0.803 0.85
0.803 0.849
0.802 0.849
0.802 0.848
0.802 0.847
0.801 0.847
0.8 0.847
0.799 0.847
0.799 0.846
0.798 0.846
0.797 0.846
0.796 0.846
0.795 0.846
0.794 0.846
0.793 0.846
0.793 0.845
0.792 0.845
0.792 0.844
0.792 0.843
0.791 0.843
0.791 0.842
0.79 0.842
0.79 0.841
0.79 0.84
0.789 0.84
0.788 0.84
0.788 0.839
0.787 0.839
0.787 0.838
0.787 0.837
0.786 0.837
0.786 0.836
0.786 0.835
0.786 0.834
0.786 0.833
0.786 0.832
0.786 0.831
0.786 0.83
0.785 0.83
0.785 0.829
0.785 0.828
0.784 0.828
0.783 0.828
0.782 0.828
0.782 0.827
0.781 0.827
0.78 0.827
0.78 0.826
0.78 0.825
0.78 0.824
0.779 0.824
0.778 0.824
0.777 0.824
0.777 0.823
0.776 0.823
0.776 0.822
0.776 0.821
0.775 0.821
0.774 0.821
0.774 0.82
0.774 0.819
0.774 0.818
0.774 0.817
0.774 0.816
0.774 0.815
0.774 0.814
0.774 0.813
0.773 0.813
0.773 0.812
0.773 0.811
0.773 0.81
0.772 0.81
0.772 0.809
0.771 0.809
0.771 0.808
0.77 0.808
0.769 0.808
0.768 0.808
0.768 0.807
0.767 0.807
0.767 0.806
0.767 0.805
0.766 0.805
0.765 0.805
0.765 0.804
0.764 0.804
0.763 0.804
0.762 0.804
0.762 0.803
0.761 0.803
0.761 0.802
0.76 0.802
0.76 0.801
0.759 0.801
0.758 0.801
0.758 0.8
0.757 0.8
0.757 0.799
0.757 0.798
0.757 0.797
0.756 0.797
0.755 0.797
0.755 0.796
0.755 0.795
0.755 0.794
0.754 0.794
0.753 0.794
0.752 0.794
0.752 0.793
0.752 0.792
0.751 0.792
0.75 0.792
0.75 0.791
0.749 0.791
0.749 0.79
0.749 0.789
0.749 0.788
0.748 0.788
0.748 0.787
0.748 0.786
0.747 0.786
0.746 0.786
0.745 0.786
0.745 0.785
0.744 0.785
0.743 0.785
0.743 0.784
0.743 0.783
0.742 0.783
0.742 0.782
0.741 0.782
0.74 0.782
0.74 0.781
0.74 0.78
0.74 0.779
0.739 0.779
0.739 0.778
0.738 0.778
0.737 0.778
0.736 0.778
0.736 0.777
0.736 0.776
0.735 0.776
0.734 0.776
0.734 0.775
0.734 0.774
0.734 0.773
0.733 0.773
0.732 0.773
0.731 0.773
0.731 0.772
0.731 0.771
0.73 0.771
0.729 0.771
0.728 0.771
0.728 0.77
0.727 0.77
0.726 0.77
0.726 0.769
0.725 0.769
0.725 0.768
0.725 0.767
0.725 0.766
0.724 0.766
0.723 0.766
0.723 0.765
0.723 0.764
0.723 0.763
0.722 0.763
0.722 0.762
0.721 0.762
0.721 0.761
0.721 0.76
0.721 0.759
0.72 0.759
0.72 0.758
0.72 0.757
0.719 0.757
0.718 0.757
0.717 0.757
0.717 0.756
0.716 0.756
0.715 0.756
0.714 0.756
0.714 0.755
0.713 0.755
0.713 0.754
0.712 0.754
0.712 0.753
0.712 0.752
0.711 0.752
0.71 0.752
0.71 0.751
0.71 0.75
0.709 0.75
0.708 0.75
0.708 0.749
0.707 0.749
0.707 0.748
0.707 0.747
0.707 0.746
0.707 0.745
0.707 0.744
0.706 0.744
0.705 0.744
0.704 0.744
0.703 0.744
0.702 0.744
0.701 0.744
0.7 0.744
0.699 0.744
0.698 0.744
0.697 0.744
0.696 0.744
0.695 0.744
0.695 0.743
0.695 0.742
0.695 0.741
0.694 0.741
0.694 0.74
0.693 0.74
0.693 0.739
0.693 0.738
0.693 0.737
0.693 0.736
0.693 0.735
0.693 0.734
0.692 0.734
0.691 0.734
0.691 0.733
0.69 0.733
0.689 0.733
0.689 0.732
0.689 0.731
0.688 0.731
0.688 0.73
0.687 0.73
0.687 0.729
0.686 0.729
0.685 0.729
0.684 0.729
0.684 0.728
0.683 0.728
0.683 0.727
0.682 0.727
0.682 0.726
0.682 0.725
0.681 0.725
0.68 0.725
0.68 0.724
0.68 0.723
0.679 0.723
0.679 0.722
0.678 0.722
0.677 0.722
0.676 0.722
0.676 0.721
0.676 0.72
0.675 0.72
0.674 0.72
0.673 0.72
0.673 0.719
0.673 0.718
0.672 0.718
0.672 0.717
0.671 0.717
0.67 0.717
0.67 0.716
0.669 0.716
0.669 0.715
0.668 0.715
0.667 0.715
0.667 0.714
0.667 0.713
0.667 0.712
0.666 0.712
0.666 0.711
0.666 0.71
0.665 0.71
0.664 0.71
0.664 0.709
0.663 0.709
0.662 0.709
0.661 0.709
0.661 0.708
0.66 0.708
0.66 0.707
0.66 0.706
0.66 0.705
0.659 0.705
0.658 0.705
0.657 0.705
0.656 0.705
0.656 0.704
0.656 0.703
0.655 0.703
0.654 0.703
0.653 0.703
0.652 0.703
0.651 0.703
0.65 0.703
0.649 0.703
0.648 0.703
0.648 0.702
0.648 0.701
0.648 0.7
0.648 0.699
0.648 0.698
0.648 0.697
0.647 0.697
0.646 0.697
0.646 0.696
0.646 0.695
0.646 0.694
0.645 0.694
0.645 0.693
0.645 0.692
0.644 0.692
0.644 0.691
0.643 0.691
0.642 0.691
0.642 0.69
0.642 0.689
0.642 0.688
0.642 0.687
0.641 0.687
0.64 0.687
0.639 0.687
0.639 0.686
0.638 0.686
0.637 0.686
0.637 0.685
0.636 0.685
0.635 0.685
0.635 0.684
0.635 0.683
0.635 0.682
0.635 0.681
0.635 0.68
0.635 0.679
0.634 0.679
0.634 0.678
0.633 0.678
0.632 0.678
0.632 0.677
0.631 0.677
0.63 0.677
0.629 0.677
0.628 0.677
0.627 0.677
0.627 0.676
0.627 0.675
0.627 0.674
0.627 0.673
0.626 0.673
0.626 0.672
0.626 0.671
0.625 0.671
0.625 0.67
0.625 0.669
0.624 0.669
0.624 0.668
0.624 0.667
0.624 0.666
0.623 0.666
0.622 0.666
0.621 0.666
0.621 0.665
0.621 0.664
0.621 0.663
0.621 0.662
0.621 0.661
0.62 0.661
0.62 0.66
0.62 0.659
0.62 0.658
0.619 0.658
0.618 0.658
0.618 0.657
0.617 0.657
0.616 0.657
0.615 0.657
0.614 0.657
0.613 0.657
0.613 0.656
0.613 0.655
0.612 0.655
0.611 0.655
0.61 0.655
0.609 0.655
0.609 0.654
0.609 0.653
0.609 0.652
0.608 0.652
0.608 0.651
0.608 0.65
0.608 0.649
0.608 0.648
0.608 0.647
0.608 0.646
0.607 0.646
0.607 0.645
0.607 0.644
0.607 0.643
0.607 0.642
0.606 0.642
0.605 0.642
0.604 0.642
0.604 0.641
0.603 0.641
0.602 0.641
0.601 0.641
0.6 0.641
0.599 0.641
0.598 0.641
0.597 0.641
0.596 0.641
0.595 0.641
0.594 0.641
0.594 0.64
0.594 0.639
0.594 0.638
0.593 0.638
0.592 0.638
0.591 0.638
0.59 0.638
0.589 0.638
0.589 0.637
0.589 0.636
0.589 0.635
0.589 0.634
0.589 0.633
0.588 0.633
0.588 0.632
0.588 0.631
0.587 0.631
0.586 0.631
0.585 0.631
0.585 0.63
0.584 0.63
0.584 0.629
0.584 0.628
0.583 0.628
0.583 0.627
0.583 0.626
0.582 0.626
0.581 0.626
0.58 0.626
0.579 0.626
0.579 0.625
0.579 0.624
0.578 0.624
0.578 0.623
0.578 0.622
0.578 0.621
0.578 0.62
0.577 0.62
0.576 0.62
0.576 0.619
0.575 0.619
0.575 0.618
0.575 0.617
0.575 0.616
0.574 0.616
0.574 0.615
0.573 0.615
0.573 0.614
0.572 0.614
0.572 0.613
0.571 0.613
0.57 0.613
0.57 0.612
0.569 0.612
0.568 0.612
0.567 0.612
0.566 0.612
0.566 0.611
0.566 0.61
0.565 0.61
0.565 0.609
0.564 0.609
0.563 0.609
0.562 0.609
0.561 0.609
0.56 0.609
0.56 0.608
0.559 0.608
0.559 0.607
0.558 0.607
0.558 0.606
0.557 0.606
0.557 0.605
0.556 0.605
0.555 0.605
0.555 0.604
0.554 0.604
0.553 0.604
0.553 0.603
0.553 0.602
0.552 0.602
0.551 0.602
0.551 0.601
0.551 0.6
0.551 0.599
0.55 0.599
0.549 0.599
0.548 0.599
0.548 0.598
0.547 0.598
0.546 0.598
0.545 0.598
0.545 0.597
0.544 0.597
0.544 0.596
0.544 0.595
0.543 0.595
0.543 0.594
0.542 0.594
0.542 0.593
0.542 0.592
0.542 0.591
0.542 0.59
0.541 0.59
0.541 0.589
0.541 0.588
0.541 0.587
0.54 0.587
0.54 0.586
0.539 0.586
0.539 0.585
0.538 0.585
0.538 0.584
0.537 0.584
0.537 0.583
0.537 0.582
0.536 0.582
0.535 0.582
0.535 0.581
0.534 0.581
0.533 0.581
0.532 0.581
0.532 0.58
0.532 0.579
0.531 0.579
0.53 0.579
0.529 0.579
0.529 0.578
0.529 0.577
0.529 0.576
0.528 0.576
0.527 0.576
0.527 0.575
0.527 0.574
0.527 0.573
0.527 0.572
0.527 0.571
0.527 0.57
0.526 0.57
0.525 0.57
0.524 0.57
0.524 0.569
0.523 0.569
0.523 0.568
0.522 0.568
0.522 0.567
0.522 0.566
0.521 0.566
0.521 0.565
0.521 0.564
0.521 0.563
0.521 0.562
0.52 0.562
0.519 0.562
0.519 0.561
0.518 0.561
0.517 0.561
0.516 0.561
0.516 0.56
0.516 0.559
0.516 0.558
0.515 0.558
0.515 0.557
0.514 0.557
0.513 0.557
0.512 0.557
0.512 0.556
0.511 0.556
0.511 0.555
0.511 0.554
0.51 0.554
0.509 0.554
0.508 0.554
0.507 0.554
0.506 0.554
0.505 0.554
0.505 0.553
0.505 0.552
0.504 0.552
0.503 0.552
0.502 0.552
0.501 0.552
0.501 0.551
0.501 0.55
0.5 0.55
0.499 0.55
0.498 0.55
0.497 0.55
0.496 0.55
0.496 0.549
0.495 0.549
0.494 0.549
0.494 0.548
0.494 0.547
0.493 0.547
0.492 0.547
0.492 0.546
0.491 0.546
0.49 0.546
0.489 0.546
0.489 0.545
0.488 0.545
0.487 0.545
0.487 0.544
0.486 0.544
0.485 0.544
0.484 0.544
0.483 0.544
0.483 0.543
0.482 0.543
0.482 0.542
0.482 0.541
0.482 0.54
0.482 0.539
0.482 0.538
0.481 0.538
0.481 0.537
0.481 0.536
0.48 0.536
0.479 0.536
0.478 0.536
0.477 0.536
0.476 0.536
0.476 0.535
0.475 0.535
0.474 0.535
0.474 0.534
0.473 0.534
0.473 0.533
0.473 0.532
0.472 0.532
0.471 0.532
0.471 0.531
0.47 0.531
0.47 0.53
0.47 0.529
0.47 0.528
0.469 0.528
0.468 0.528
0.467 0.528
0.466 0.528
0.466 0.527
0.466 0.526
0.465 0.526
0.464 0.526
0.463 0.526
0.462 0.526
0.462 0.525
0.461 0.525
0.461 0.524
0.46 0.524
0.46 0.523
0.459 0.523
0.459 0.522
0.459 0.521
0.458 0.521
0.457 0.521
0.457 0.52
0.457 0.519
0.457 0.518
0.457 0.517
0.456 0.517
0.455 0.517
0.454 0.517
0.453 0.517
0.453 0.516
0.453 0.515
0.452 0.515
0.452 0.514
0.452 0.513
0.451 0.513
0.451 0.512
0.451 0.511
0.45 0.511
0.449 0.511
0.449 0.51
0.448 0.51
0.447 0.51
0.447 0.509
0.446 0.509
0.446 0.508
0.445 0.508
0.445 0.507
0.445 0.506
0.445 0.505
0.445 0.504
0.444 0.504
0.443 0.504
0.443 0.503
0.442 0.503
0.442 0.502
0.442 0.501
0.441 0.501
0.44 0.501
0.44 0.5
0.439 0.5
0.439 0.499
0.438 0.499
0.437 0.499
0.436 0.499
0.436 0.498
0.435 0.498
0.434 0.498
0.433 0.498
0.432 0.498
0.432 0.497
0.432 0.496
0.431 0.496
0.43 0.496
0.43 0.495
0.43 0.494
0.43 0.493
0.43 0.492
0.429 0.492
0.428 0.492
0.428 0.491
0.427 0.491
0.426 0.491
0.426 0.49
0.426 0.489
0.425 0.489
0.424 0.489
0.423 0.489
0.422 0.489
0.422 0.488
0.421 0.488
0.421 0.487
0.42 0.487
0.419 0.487
0.418 0.487
0.417 0.487
0.416 0.487
0.415 0.487
0.414 0.487
0.413 0.487
0.412 0.487
0.411 0.487
0.411 0.486
0.411 0.485
0.411 0.484
0.411 0.483
0.411 0.482
0.41 0.482
0.409 0.482
0.409 0.481
0.409 0.48
0.409 0.479
0.409 0.478
0.408 0.478
0.407 0.478
0.406 0.478
0.405 0.478
0.405 0.477
0.405 0.476
0.404 0.476
0.404 0.475
0.404 0.474
0.404 0.473
0.404 0.472
0.403 0.472
0.402 0.472
0.401 0.472
0.401 0.471
0.4 0.471
0.399 0.471
0.399 0.47
0.398 0.47
0.397 0.47
0.397 0.469
0.396 0.469
0.395 0.469
0.395 0.468
0.395 0.467
0.395 0.466
0.395 0.465
0.394 0.465
0.393 0.465
0.392 0.465
0.392 0.464
0.392 0.463
0.391 0.463
0.39 0.463
0.389 0.463
0.388 0.463
0.388 0.462
0.388 0.461
0.388 0.46
0.388 0.459
0.387 0.459
0.387 0.458
0.387 0.457
0.387 0.456
0.386 0.456
0.385 0.456
0.385 0.455
0.385 0.454
0.385 0.453
0.385 0.452
0.384 0.452
0.384 0.451
0.384 0.45
0.383 0.45
0.382 0.45
0.381 0.45
0.38 0.45
0.38 0.449
0.38 0.448
0.379 0.448
0.379 0.447
0.379 0.446
0.378 0.446
0.377 0.446
0.376 0.446
0.375 0.446
0.375 0.445
0.374 0.445
0.373 0.445
0.373 0.444
0.372 0.444
0.371 0.444
0.37 0.444
0.369 0.444
0.369 0.443
0.369 0.442
0.369 0.441
0.368 0.441
0.368 0.44
0.368 0.439
0.367 0.439
0.367 0.438
0.367 0.437
0.367 0.436
0.366 0.436
0.365 0.436
0.365 0.435
0.364 0.435
0.364 0.434
0.364 0.433
0.364 0.432
0.363 0.432
0.363 0.431
0.362 0.431
0.361 0.431
0.361 0.43
0.361 0.429
0.36 0.429
0.36 0.428
0.359 0.428
0.359 0.427
0.359 0.426
0.359 0.425
0.359 0.424
0.358 0.424
0.358 0.423
0.357 0.423
0.356 0.423
0.356 0.422
0.356 0.421
0.355 0.421
0.354 0.421
0.353 0.421
0.353 0.42
0.352 0.42
0.352 0.419
0.352 0.418
0.352 0.417
0.352 0.416
0.351 0.416
0.351 0.415
0.351 0.414
0.351 0.413
0.35 0.413
0.349 0.413
0.348 0.413
0.347 0.413
0.347 0.412
0.346 0.412
0.345 0.412
0.345 0.411
0.344 0.411
0.343 0.411
0.343 0.41
0.343 0.409
0.343 0.408
0.343 0.407
0.343 0.406
0.343 0.405
0.342 0.405
0.342 0.404
0.341 0.404
0.34 0.404
0.339 0.404
0.339 0.403
0.339 0.402
0.338 0.402
0.337 0.402
0.337 0.401
0.337 0.4
0.337 0.399
0.336 0.399
0.335 0.399
0.335 0.398
0.334 0.398
0.334 0.397
0.334 0.396
0.334 0.395
0.334 0.394
0.333 0.394
0.332 0.394
0.331 0.394
0.331 0.393
0.331 0.392
0.33 0.392
0.329 0.392
0.328 0.392
0.328 0.391
0.328 0.39
0.327 0.39
0.327 0.389
0.327 0.388
0.327 0.387
0.327 0.386
0.327 0.385
0.327 0.384
0.327 0.383
0.326 0.383
0.325 0.383
0.325 0.382
0.325 0.381
0.324 0.381
0.323 0.381
0.323 0.38
0.322 0.38
0.321 0.38
0.32 0.38
0.32 0.379
0.319 0.379
0.319 0.378
0.319 0.377
0.319 0.376
0.318 0.376
0.317 0.376
0.316 0.376
0.315 0.376
0.315 0.375
0.315 0.374
0.315 0.373
0.315 0.372
0.315 0.371
0.315 0.37
0.314 0.37
0.314 0.369
0.314 0.368
0.314 0.367
0.313 0.367
0.313 0.366
0.313 0.365
0.312 0.365
0.312 0.364
0.311 0.364
0.311 0.363
0.311 0.362
0.31 0.362
0.309 0.362
0.309 0.361
0.308 0.361
0.307 0.361
0.307 0.36
0.306 0.36
0.306 0.359
0.305 0.359
0.304 0.359
0.304 0.358
0.304 0.357
0.303 0.357
0.303 0.356
0.302 0.356
0.301 0.356
0.301 0.355
0.3 0.355
0.3 0.354
0.299 0.354
0.299 0.353
0.299 0.352
0.299 0.351
0.299 0.35
0.298 0.35
0.298 0.349
0.298 0.348
0.297 0.348
0.296 0.348
0.295 0.348
0.295 0.347
0.295 0.346
0.295 0.345
0.295 0.344
0.295 0.343
0.295 0.342
0.295 0.341
0.294 0.341
0.294 0.34
0.293 0.34
0.293 0.339
0.292 0.339
0.291 0.339
0.29 0.339
0.29 0.338
0.289 0.338
0.288 0.338
0.288 0.337
0.287 0.337
0.286 0.337
0.285 0.337
0.285 0.336
0.284 0.336
0.284 0.335
0.284 0.334
0.284 0.333
0.283 0.333
0.283 0.332
0.282 0.332
0.281 0.332
0.28 0.332
0.279 0.332
0.278 0.332
0.277 0.332
0.277 0.331
0.277 0.33
0.276 0.33
0.275 0.33
0.275 0.329
0.275 0.328
0.275 0.327
0.274 0.327
0.274 0.326
0.274 0.325
0.274 0.324
0.273 0.324
0.272 0.324
0.271 0.324
0.271 0.323
0.27 0.323
0.27 0.322
0.269 0.322
0.269 0.321
0.269 0.32
0.268 0.32
0.267 0.32
0.266 0.32
0.266 0.319
0.265 0.319
0.265 0.318
0.265 0.317
0.265 0.316
0.264 0.316
0.264 0.315
0.264 0.314
0.263 0.314
0.262 0.314
0.261 0.314
0.26 0.314
0.259 0.314
0.259 0.313
0.258 0.313
0.258 0.312
0.257 0.312
0.256 0.312
0.255 0.312
0.254 0.312
0.253 0.312
0.253 0.311
0.252 0.311
0.252 0.31
0.252 0.309
0.251 0.309
0.25 0.309
0.249 0.309
0.249 0.308
0.248 0.308
0.248 0.307
0.247 0.307
0.247 0.306
0.247 0.305
0.247 0.304
0.246 0.304
0.246 0.303
0.246 0.302
0.245 0.302
0.245 0.301
0.244 0.301
0.244 0.3
0.243 0.3
0.243 0.299
0.243 0.298
0.243 0.297
0.243 0.296
0.243 0.295
0.243 0.294
0.242 0.294
0.242 0.293
0.242 0.292
0.241 0.292
0.241 0.291
0.241 0.29
0.241 0.289
0.24 0.289
0.24 0.288
0.24 0.287
0.24 0.286
0.239 0.286
0.238 0.286
0.238 0.285
0.238 0.284
0.237 0.284
0.236 0.284
0.235 0.284
0.234 0.284
0.233 0.284
0.232 0.284
0.231 0.284
0.231 0.283
0.231 0.282
0.231 0.281
0.23 0.281
0.23 0.28
0.229 0.28
0.228 0.28
0.228 0.279
0.228 0.278
0.227 0.278
0.226 0.278
0.226 0.277
0.225 0.277
0.224 0.277
0.224 0.276
0.223 0.276
0.223 0.275
0.222 0.275
0.222 0.274
0.222 0.273
0.221 0.273
0.221 0.272
0.221 0.271
0.221 0.27
0.22 0.27
0.22 0.269
0.219 0.269
0.218 0.269
0.217 0.269
0.217 0.268
0.217 0.267
0.217 0.266
0.217 0.265
0.217 0.264
0.217 0.263
0.217 0.262
0.216 0.262
0.215 0.262
0.214 0.262
0.213 0.262
0.213 0.261
0.213 0.26
0.212 0.26
0.212 0.259
0.211 0.259
0.211 0.258
0.21 0.258
0.21 0.257
0.21 0.256
0.21 0.255
0.209 0.255
0.209 0.254
0.208 0.254
0.207 0.254
0.206 0.254
0.206 0.253
0.206 0.252
0.205 0.252
0.204 0.252
0.203 0.252
0.203 0.251
0.203 0.25
0.202 0.25
0.201 0.25
0.201 0.249
0.2 0.249
0.199 0.249
0.198 0.249
0.198 0.248
0.197 0.248
0.197 0.247
0.197 0.246
0.197 0.245
0.196 0.245
0.195 0.245
0.195 0.244
0.194 0.244
0.193 0.244
0.193 0.243
0.193 0.242
0.192 0.242
0.191 0.242
0.19 0.242
0.189 0.242
0.188 0.242
0.188 0.241
0.188 0.24
0.187 0.24
0.187 0.239
0.186 0.239
0.186 0.238
0.186 0.237
0.186 0.236
0.186 0.235
0.186 0.234
0.185 0.234
0.185 0.233
0.185 0.232
0.185 0.231
0.184 0.231
0.184 0.23
0.184 0.229
0.184 0.228
0.183 0.228
0.182 0.228
0.182 0.227
0.182 0.226
0.182 0.225
0.181 0.225
0.181 0.224
0.181 0.223
0.18 0.223
0.179 0.223
0.179 0.222
0.179 0.221
0.178 0.221
0.177 0.221
0.177 0.22
0.177 0.219
0.176 0.219
0.175 0.219
0.174 0.219
0.173 0.219
0.173 0.218
0.173 0.217
0.172 0.217
0.172 0.216
0.172 0.215
0.172 0.214
0.172 0.213
0.171 0.213
0.171 0.212
0.171 0.211
0.171 0.21
0.171 0.209
0.17 0.209
0.169 0.209
0.169 0.208
0.168 0.208
0.167 0.208
0.166 0.208
0.166 0.207
0.165 0.207
0.165 0.206
0.164 0.206
0.164 0.205
0.163 0.205
0.162 0.205
0.161 0.205
0.161 0.204
0.16 0.204
0.16 0.203
0.159 0.203
0.158 0.203
0.157 0.203
0.156 0.203
0.155 0.203
0.154 0.203
0.154 0.202
0.153 0.202
0.152 0.202
0.152 0.201
0.152 0.2
0.152 0.199
0.151 0.199
0.151 0.198
0.151 0.197
0.15 0.197
0.149 0.197
0.149 0.196
0.149 0.195
0.149 0.194
0.149 0.193
0.149 0.192
0.149 0.191
0.149 0.19
0.148 0.19
0.148 0.189
0.147 0.189
0.146 0.189
0.145 0.189
0.145 0.188
0.144 0.188
0.143 0.188
0.142 0.188
0.141 0.188
0.141 0.187
0.141 0.186
0.14 0.186
0.14 0.185
0.139 0.185
0.139 0.184
0.139 0.183
0.138 0.183
0.138 0.182
0.137 0.182
0.136 0.182
0.136 0.181
0.135 0.181
0.134 0.181
0.133 0.181
0.133 0.18
0.132 0.18
0.132 0.179
0.132 0.178
0.132 0.177
0.131 0.177
0.13 0.177
0.13 0.176
0.13 0.175
0.129 0.175
0.129 0.174
0.128 0.174
0.128 0.173
0.127 0.173
0.127 0.172
0.127 0.171
0.127 0.17
0.127 0.169
0.126 0.169
0.126 0.168
0.125 0.168
0.125 0.167
0.125 0.166
0.124 0.166
0.124 0.165
0.124 0.164
0.123 0.164
0.123 0.163
0.123 0.162
0.122 0.162
0.122 0.161
0.121 0.161
0.12 0.161
0.12 0.16
0.12 0.159
0.12 0.158
0.119 0.158
0.118 0.158
0.117 0.158
0.116 0.158
0.116 0.157
0.116 0.156
0.116 0.155
0.116 0.154
0.115 0.154
0.115 0.153
0.115 0.152
0.115 0.151
0.114 0.151
0.113 0.151
0.112 0.151
0.111 0.151
0.111 0.15
0.111 0.149
0.11 0.149
0.109 0.149
0.109 0.148
0.108 0.148
0.108 0.147
0.107 0.147
0.107 0.146
0.107 0.145
0.107 0.144
0.106 0.144
0.106 0.143
0.106 0.142
0.106 0.141
0.105 0.141
0.105 0.14
0.104 0.14
0.103 0.14
0.102 0.14
0.102 0.139
0.101 0.139
0.1 0.139
0.1 0.138
0.1 0.137
0.099 0.137
0.099 0.136
0.098 0.136
0.097 0.136
0.097 0.135
0.097 0.134
0.097 0.133
0.097 0.132
0.096 0.132
0.095 0.132
0.094 0.132
0.094 0.131
0.093 0.131
0.093 0.13
0.092 0.13
0.092 0.129
0.091 0.129
0.09 0.129
0.089 0.129
0.089 0.128
0.089 0.127
0.089 0.126
0.088 0.126
0.088 0.125
0.088 0.124
0.088 0.123
0.087 0.123
0.087 0.122
0.087 0.121
0.086 0.121
0.085 0.121
0.084 0.121
0.083 0.121
0.082 0.121
0.082 0.12
0.082 0.119
0.082 0.118
0.081 0.118
0.081 0.117
0.08 0.117
0.079 0.117
0.079 0.116
0.079 0.115
0.079 0.114
0.078 0.114
0.077 0.114
0.076 0.114
0.075 0.114
0.074 0.114
0.074 0.113
0.073 0.113
0.073 0.112
0.073 0.111
0.073 0.11
0.073 0.109
0.073 0.108
0.072 0.108
0.071 0.108
0.071 0.107
0.071 0.106
0.07 0.106
0.069 0.106
0.068 0.106
0.068 0.105
0.068 0.104
0.067 0.104
0.067 0.103
0.067 0.102
0.066 0.102
0.065 0.102
0.064 0.102
0.064 0.101
0.063 0.101
0.063 0.1
0.062 0.1
0.061 0.1
0.061 0.099
0.06 0.099
0.059 0.099
0.059 0.098
0.059 0.097
0.059 0.096
0.059 0.095
0.059 0.094
0.058 0.094
0.057 0.094
0.057 0.093
0.056 0.093
0.056 0.092
0.055 0.092
0.055 0.091
0.055 0.09
0.054 0.09
0.053 0.09
0.052 0.09
0.052 0.089
0.052 0.088
0.052 0.087
0.051 0.087
0.051 0.086
0.05 0.086
0.049 0.086
0.049 0.085
0.049 0.084
0.049 0.083
0.049 0.082
0.048 0.082
0.048 0.081
0.047 0.081
0.046 0.081
0.045 0.081
0.045 0.08
0.045 0.079
0.045 0.078
0.044 0.078
0.043 0.078
0.043 0.077
0.043 0.076
0.042 0.076
0.042 0.075
0.042 0.074
0.042 0.073
0.041 0.073
0.041 0.072
0.041 0.071
0.04 0.071
0.04 0.07
0.04 0.069
0.04 0.068
0.04 0.067
0.04 0.066
0.039 0.066
0.039 0.065
0.039 0.064
0.039 0.063
0.038 0.063
0.038 0.062
0.038 0.061
0.038 0.06
0.037 0.06
0.037 0.059
0.036 0.059
0.036 0.058
0.036 0.057
0.036 0.056
0.036 0.055
0.035 0.055
0.035 0.054
0.035 0.053
0.034 0.053
0.033 0.053
0.033 0.052
0.032 0.052
0.031 0.052
0.03 0.052
0.03 0.051
0.03 0.05
0.03 0.049
0.029 0.049
0.028 0.049
0.028 0.048
0.028 0.047
0.027 0.047
0.027 0.046
0.026 0.046
0.025 0.046
0.025 0.045
0.024 0.045
0.024 0.044
0.024 0.043
0.024 0.042
0.024 0.041
0.024 0.04
0.023 0.04
0.022 0.04
0.022 0.039
0.021 0.039
0.021 0.038
0.02 0.038
0.019 0.038
0.019 0.037
0.018 0.037
0.018 0.036
0.018 0.035
0.018 0.034
0.018 0.033
0.017 0.033
0.017 0.032
0.017 0.031
0.017 0.03
0.017 0.029
0.017 0.028
0.016 0.028
0.015 0.028
0.015 0.027
0.015 0.026
0.014 0.026
0.014 0.025
0.013 0.025
0.012 0.025
0.011 0.025
0.011 0.024
0.011 0.023
0.011 0.022
0.011 0.021
0.011 0.02
0.01 0.02
0.009 0.02
0.009 0.019
0.009 0.018
0.009 0.017
0.009 0.016
0.009 0.015
0.009 0.014
0.009 0.013
0.009 0.012
0.009 0.011
0.008 0.011
0.008 0.01
0.007 0.01
0.006 0.01
0.006 0.009
0.005 0.009
0.005 0.008
0.004 0.008
0.004 0.007
0.003 0.007
0.003 0.006
0.002 0.006
0.002 0.005
0.002 0.004
0.001 0.004
0.001 0.003
0.001 0.002
0.001 0.001
0.001 0
};
\addlegendentry{l-mmd}
\addplot [semithick, sienna1408675, opacity=0.3, dashed, forget plot]
table {%
0 0
0.00200400801603206 0.00200400801603206
0.00400801603206413 0.00400801603206413
0.00601202404809619 0.00601202404809619
0.00801603206412826 0.00801603206412826
0.0100200400801603 0.0100200400801603
0.0120240480961924 0.0120240480961924
0.0140280561122244 0.0140280561122244
0.0160320641282565 0.0160320641282565
0.0180360721442886 0.0180360721442886
0.0200400801603206 0.0200400801603206
0.0220440881763527 0.0220440881763527
0.0240480961923848 0.0240480961923848
0.0260521042084168 0.0260521042084168
0.0280561122244489 0.0280561122244489
0.030060120240481 0.030060120240481
0.032064128256513 0.032064128256513
0.0340681362725451 0.0340681362725451
0.0360721442885771 0.0360721442885771
0.0380761523046092 0.0380761523046092
0.0400801603206413 0.0400801603206413
0.0420841683366733 0.0420841683366733
0.0440881763527054 0.0440881763527054
0.0460921843687375 0.0460921843687375
0.0480961923847695 0.0480961923847695
0.0501002004008016 0.0501002004008016
0.0521042084168337 0.0521042084168337
0.0541082164328657 0.0541082164328657
0.0561122244488978 0.0561122244488978
0.0581162324649299 0.0581162324649299
0.0601202404809619 0.0601202404809619
0.062124248496994 0.062124248496994
0.064128256513026 0.064128256513026
0.0661322645290581 0.0661322645290581
0.0681362725450902 0.0681362725450902
0.0701402805611222 0.0701402805611222
0.0721442885771543 0.0721442885771543
0.0741482965931864 0.0741482965931864
0.0761523046092184 0.0761523046092184
0.0781563126252505 0.0781563126252505
0.0801603206412826 0.0801603206412826
0.0821643286573146 0.0821643286573146
0.0841683366733467 0.0841683366733467
0.0861723446893787 0.0861723446893787
0.0881763527054108 0.0881763527054108
0.0901803607214429 0.0901803607214429
0.0921843687374749 0.0921843687374749
0.094188376753507 0.094188376753507
0.0961923847695391 0.0961923847695391
0.0981963927855711 0.0981963927855711
0.100200400801603 0.100200400801603
0.102204408817635 0.102204408817635
0.104208416833667 0.104208416833667
0.106212424849699 0.106212424849699
0.108216432865731 0.108216432865731
0.110220440881764 0.110220440881764
0.112224448897796 0.112224448897796
0.114228456913828 0.114228456913828
0.11623246492986 0.11623246492986
0.118236472945892 0.118236472945892
0.120240480961924 0.120240480961924
0.122244488977956 0.122244488977956
0.124248496993988 0.124248496993988
0.12625250501002 0.12625250501002
0.128256513026052 0.128256513026052
0.130260521042084 0.130260521042084
0.132264529058116 0.132264529058116
0.134268537074148 0.134268537074148
0.13627254509018 0.13627254509018
0.138276553106212 0.138276553106212
0.140280561122244 0.140280561122244
0.142284569138277 0.142284569138277
0.144288577154309 0.144288577154309
0.146292585170341 0.146292585170341
0.148296593186373 0.148296593186373
0.150300601202405 0.150300601202405
0.152304609218437 0.152304609218437
0.154308617234469 0.154308617234469
0.156312625250501 0.156312625250501
0.158316633266533 0.158316633266533
0.160320641282565 0.160320641282565
0.162324649298597 0.162324649298597
0.164328657314629 0.164328657314629
0.166332665330661 0.166332665330661
0.168336673346693 0.168336673346693
0.170340681362725 0.170340681362725
0.172344689378757 0.172344689378757
0.17434869739479 0.17434869739479
0.176352705410822 0.176352705410822
0.178356713426854 0.178356713426854
0.180360721442886 0.180360721442886
0.182364729458918 0.182364729458918
0.18436873747495 0.18436873747495
0.186372745490982 0.186372745490982
0.188376753507014 0.188376753507014
0.190380761523046 0.190380761523046
0.192384769539078 0.192384769539078
0.19438877755511 0.19438877755511
0.196392785571142 0.196392785571142
0.198396793587174 0.198396793587174
0.200400801603206 0.200400801603206
0.202404809619238 0.202404809619238
0.204408817635271 0.204408817635271
0.206412825651303 0.206412825651303
0.208416833667335 0.208416833667335
0.210420841683367 0.210420841683367
0.212424849699399 0.212424849699399
0.214428857715431 0.214428857715431
0.216432865731463 0.216432865731463
0.218436873747495 0.218436873747495
0.220440881763527 0.220440881763527
0.222444889779559 0.222444889779559
0.224448897795591 0.224448897795591
0.226452905811623 0.226452905811623
0.228456913827655 0.228456913827655
0.230460921843687 0.230460921843687
0.232464929859719 0.232464929859719
0.234468937875751 0.234468937875751
0.236472945891784 0.236472945891784
0.238476953907816 0.238476953907816
0.240480961923848 0.240480961923848
0.24248496993988 0.24248496993988
0.244488977955912 0.244488977955912
0.246492985971944 0.246492985971944
0.248496993987976 0.248496993987976
0.250501002004008 0.250501002004008
0.25250501002004 0.25250501002004
0.254509018036072 0.254509018036072
0.256513026052104 0.256513026052104
0.258517034068136 0.258517034068136
0.260521042084168 0.260521042084168
0.2625250501002 0.2625250501002
0.264529058116232 0.264529058116232
0.266533066132265 0.266533066132265
0.268537074148297 0.268537074148297
0.270541082164329 0.270541082164329
0.272545090180361 0.272545090180361
0.274549098196393 0.274549098196393
0.276553106212425 0.276553106212425
0.278557114228457 0.278557114228457
0.280561122244489 0.280561122244489
0.282565130260521 0.282565130260521
0.284569138276553 0.284569138276553
0.286573146292585 0.286573146292585
0.288577154308617 0.288577154308617
0.290581162324649 0.290581162324649
0.292585170340681 0.292585170340681
0.294589178356713 0.294589178356713
0.296593186372745 0.296593186372745
0.298597194388778 0.298597194388778
0.30060120240481 0.30060120240481
0.302605210420842 0.302605210420842
0.304609218436874 0.304609218436874
0.306613226452906 0.306613226452906
0.308617234468938 0.308617234468938
0.31062124248497 0.31062124248497
0.312625250501002 0.312625250501002
0.314629258517034 0.314629258517034
0.316633266533066 0.316633266533066
0.318637274549098 0.318637274549098
0.32064128256513 0.32064128256513
0.322645290581162 0.322645290581162
0.324649298597194 0.324649298597194
0.326653306613226 0.326653306613226
0.328657314629259 0.328657314629259
0.330661322645291 0.330661322645291
0.332665330661323 0.332665330661323
0.334669338677355 0.334669338677355
0.336673346693387 0.336673346693387
0.338677354709419 0.338677354709419
0.340681362725451 0.340681362725451
0.342685370741483 0.342685370741483
0.344689378757515 0.344689378757515
0.346693386773547 0.346693386773547
0.348697394789579 0.348697394789579
0.350701402805611 0.350701402805611
0.352705410821643 0.352705410821643
0.354709418837675 0.354709418837675
0.356713426853707 0.356713426853707
0.358717434869739 0.358717434869739
0.360721442885772 0.360721442885772
0.362725450901804 0.362725450901804
0.364729458917836 0.364729458917836
0.366733466933868 0.366733466933868
0.3687374749499 0.3687374749499
0.370741482965932 0.370741482965932
0.372745490981964 0.372745490981964
0.374749498997996 0.374749498997996
0.376753507014028 0.376753507014028
0.37875751503006 0.37875751503006
0.380761523046092 0.380761523046092
0.382765531062124 0.382765531062124
0.384769539078156 0.384769539078156
0.386773547094188 0.386773547094188
0.38877755511022 0.38877755511022
0.390781563126252 0.390781563126252
0.392785571142285 0.392785571142285
0.394789579158317 0.394789579158317
0.396793587174349 0.396793587174349
0.398797595190381 0.398797595190381
0.400801603206413 0.400801603206413
0.402805611222445 0.402805611222445
0.404809619238477 0.404809619238477
0.406813627254509 0.406813627254509
0.408817635270541 0.408817635270541
0.410821643286573 0.410821643286573
0.412825651302605 0.412825651302605
0.414829659318637 0.414829659318637
0.416833667334669 0.416833667334669
0.418837675350701 0.418837675350701
0.420841683366733 0.420841683366733
0.422845691382766 0.422845691382766
0.424849699398798 0.424849699398798
0.42685370741483 0.42685370741483
0.428857715430862 0.428857715430862
0.430861723446894 0.430861723446894
0.432865731462926 0.432865731462926
0.434869739478958 0.434869739478958
0.43687374749499 0.43687374749499
0.438877755511022 0.438877755511022
0.440881763527054 0.440881763527054
0.442885771543086 0.442885771543086
0.444889779559118 0.444889779559118
0.44689378757515 0.44689378757515
0.448897795591182 0.448897795591182
0.450901803607214 0.450901803607214
0.452905811623246 0.452905811623246
0.454909819639279 0.454909819639279
0.456913827655311 0.456913827655311
0.458917835671343 0.458917835671343
0.460921843687375 0.460921843687375
0.462925851703407 0.462925851703407
0.464929859719439 0.464929859719439
0.466933867735471 0.466933867735471
0.468937875751503 0.468937875751503
0.470941883767535 0.470941883767535
0.472945891783567 0.472945891783567
0.474949899799599 0.474949899799599
0.476953907815631 0.476953907815631
0.478957915831663 0.478957915831663
0.480961923847695 0.480961923847695
0.482965931863727 0.482965931863727
0.48496993987976 0.48496993987976
0.486973947895792 0.486973947895792
0.488977955911824 0.488977955911824
0.490981963927856 0.490981963927856
0.492985971943888 0.492985971943888
0.49498997995992 0.49498997995992
0.496993987975952 0.496993987975952
0.498997995991984 0.498997995991984
0.501002004008016 0.501002004008016
0.503006012024048 0.503006012024048
0.50501002004008 0.50501002004008
0.507014028056112 0.507014028056112
0.509018036072144 0.509018036072144
0.511022044088176 0.511022044088176
0.513026052104208 0.513026052104208
0.51503006012024 0.51503006012024
0.517034068136273 0.517034068136273
0.519038076152305 0.519038076152305
0.521042084168337 0.521042084168337
0.523046092184369 0.523046092184369
0.525050100200401 0.525050100200401
0.527054108216433 0.527054108216433
0.529058116232465 0.529058116232465
0.531062124248497 0.531062124248497
0.533066132264529 0.533066132264529
0.535070140280561 0.535070140280561
0.537074148296593 0.537074148296593
0.539078156312625 0.539078156312625
0.541082164328657 0.541082164328657
0.543086172344689 0.543086172344689
0.545090180360721 0.545090180360721
0.547094188376753 0.547094188376753
0.549098196392786 0.549098196392786
0.551102204408818 0.551102204408818
0.55310621242485 0.55310621242485
0.555110220440882 0.555110220440882
0.557114228456914 0.557114228456914
0.559118236472946 0.559118236472946
0.561122244488978 0.561122244488978
0.56312625250501 0.56312625250501
0.565130260521042 0.565130260521042
0.567134268537074 0.567134268537074
0.569138276553106 0.569138276553106
0.571142284569138 0.571142284569138
0.57314629258517 0.57314629258517
0.575150300601202 0.575150300601202
0.577154308617234 0.577154308617234
0.579158316633266 0.579158316633266
0.581162324649299 0.581162324649299
0.583166332665331 0.583166332665331
0.585170340681363 0.585170340681363
0.587174348697395 0.587174348697395
0.589178356713427 0.589178356713427
0.591182364729459 0.591182364729459
0.593186372745491 0.593186372745491
0.595190380761523 0.595190380761523
0.597194388777555 0.597194388777555
0.599198396793587 0.599198396793587
0.601202404809619 0.601202404809619
0.603206412825651 0.603206412825651
0.605210420841683 0.605210420841683
0.607214428857715 0.607214428857715
0.609218436873747 0.609218436873747
0.61122244488978 0.61122244488978
0.613226452905812 0.613226452905812
0.615230460921844 0.615230460921844
0.617234468937876 0.617234468937876
0.619238476953908 0.619238476953908
0.62124248496994 0.62124248496994
0.623246492985972 0.623246492985972
0.625250501002004 0.625250501002004
0.627254509018036 0.627254509018036
0.629258517034068 0.629258517034068
0.6312625250501 0.6312625250501
0.633266533066132 0.633266533066132
0.635270541082164 0.635270541082164
0.637274549098196 0.637274549098196
0.639278557114228 0.639278557114228
0.64128256513026 0.64128256513026
0.643286573146293 0.643286573146293
0.645290581162325 0.645290581162325
0.647294589178357 0.647294589178357
0.649298597194389 0.649298597194389
0.651302605210421 0.651302605210421
0.653306613226453 0.653306613226453
0.655310621242485 0.655310621242485
0.657314629258517 0.657314629258517
0.659318637274549 0.659318637274549
0.661322645290581 0.661322645290581
0.663326653306613 0.663326653306613
0.665330661322645 0.665330661322645
0.667334669338677 0.667334669338677
0.669338677354709 0.669338677354709
0.671342685370741 0.671342685370741
0.673346693386773 0.673346693386773
0.675350701402806 0.675350701402806
0.677354709418838 0.677354709418838
0.67935871743487 0.67935871743487
0.681362725450902 0.681362725450902
0.683366733466934 0.683366733466934
0.685370741482966 0.685370741482966
0.687374749498998 0.687374749498998
0.68937875751503 0.68937875751503
0.691382765531062 0.691382765531062
0.693386773547094 0.693386773547094
0.695390781563126 0.695390781563126
0.697394789579158 0.697394789579158
0.69939879759519 0.69939879759519
0.701402805611222 0.701402805611222
0.703406813627254 0.703406813627254
0.705410821643287 0.705410821643287
0.707414829659319 0.707414829659319
0.709418837675351 0.709418837675351
0.711422845691383 0.711422845691383
0.713426853707415 0.713426853707415
0.715430861723447 0.715430861723447
0.717434869739479 0.717434869739479
0.719438877755511 0.719438877755511
0.721442885771543 0.721442885771543
0.723446893787575 0.723446893787575
0.725450901803607 0.725450901803607
0.727454909819639 0.727454909819639
0.729458917835671 0.729458917835671
0.731462925851703 0.731462925851703
0.733466933867735 0.733466933867735
0.735470941883767 0.735470941883767
0.7374749498998 0.7374749498998
0.739478957915832 0.739478957915832
0.741482965931864 0.741482965931864
0.743486973947896 0.743486973947896
0.745490981963928 0.745490981963928
0.74749498997996 0.74749498997996
0.749498997995992 0.749498997995992
0.751503006012024 0.751503006012024
0.753507014028056 0.753507014028056
0.755511022044088 0.755511022044088
0.75751503006012 0.75751503006012
0.759519038076152 0.759519038076152
0.761523046092184 0.761523046092184
0.763527054108216 0.763527054108216
0.765531062124248 0.765531062124248
0.767535070140281 0.767535070140281
0.769539078156313 0.769539078156313
0.771543086172345 0.771543086172345
0.773547094188377 0.773547094188377
0.775551102204409 0.775551102204409
0.777555110220441 0.777555110220441
0.779559118236473 0.779559118236473
0.781563126252505 0.781563126252505
0.783567134268537 0.783567134268537
0.785571142284569 0.785571142284569
0.787575150300601 0.787575150300601
0.789579158316633 0.789579158316633
0.791583166332665 0.791583166332665
0.793587174348697 0.793587174348697
0.795591182364729 0.795591182364729
0.797595190380761 0.797595190380761
0.799599198396793 0.799599198396793
0.801603206412826 0.801603206412826
0.803607214428858 0.803607214428858
0.80561122244489 0.80561122244489
0.807615230460922 0.807615230460922
0.809619238476954 0.809619238476954
0.811623246492986 0.811623246492986
0.813627254509018 0.813627254509018
0.81563126252505 0.81563126252505
0.817635270541082 0.817635270541082
0.819639278557114 0.819639278557114
0.821643286573146 0.821643286573146
0.823647294589178 0.823647294589178
0.82565130260521 0.82565130260521
0.827655310621242 0.827655310621242
0.829659318637274 0.829659318637274
0.831663326653307 0.831663326653307
0.833667334669339 0.833667334669339
0.835671342685371 0.835671342685371
0.837675350701403 0.837675350701403
0.839679358717435 0.839679358717435
0.841683366733467 0.841683366733467
0.843687374749499 0.843687374749499
0.845691382765531 0.845691382765531
0.847695390781563 0.847695390781563
0.849699398797595 0.849699398797595
0.851703406813627 0.851703406813627
0.853707414829659 0.853707414829659
0.855711422845691 0.855711422845691
0.857715430861723 0.857715430861723
0.859719438877755 0.859719438877755
0.861723446893788 0.861723446893788
0.86372745490982 0.86372745490982
0.865731462925852 0.865731462925852
0.867735470941884 0.867735470941884
0.869739478957916 0.869739478957916
0.871743486973948 0.871743486973948
0.87374749498998 0.87374749498998
0.875751503006012 0.875751503006012
0.877755511022044 0.877755511022044
0.879759519038076 0.879759519038076
0.881763527054108 0.881763527054108
0.88376753507014 0.88376753507014
0.885771543086172 0.885771543086172
0.887775551102204 0.887775551102204
0.889779559118236 0.889779559118236
0.891783567134268 0.891783567134268
0.8937875751503 0.8937875751503
0.895791583166333 0.895791583166333
0.897795591182365 0.897795591182365
0.899799599198397 0.899799599198397
0.901803607214429 0.901803607214429
0.903807615230461 0.903807615230461
0.905811623246493 0.905811623246493
0.907815631262525 0.907815631262525
0.909819639278557 0.909819639278557
0.911823647294589 0.911823647294589
0.913827655310621 0.913827655310621
0.915831663326653 0.915831663326653
0.917835671342685 0.917835671342685
0.919839679358717 0.919839679358717
0.921843687374749 0.921843687374749
0.923847695390781 0.923847695390781
0.925851703406814 0.925851703406814
0.927855711422846 0.927855711422846
0.929859719438878 0.929859719438878
0.93186372745491 0.93186372745491
0.933867735470942 0.933867735470942
0.935871743486974 0.935871743486974
0.937875751503006 0.937875751503006
0.939879759519038 0.939879759519038
0.94188376753507 0.94188376753507
0.943887775551102 0.943887775551102
0.945891783567134 0.945891783567134
0.947895791583166 0.947895791583166
0.949899799599198 0.949899799599198
0.95190380761523 0.95190380761523
0.953907815631262 0.953907815631262
0.955911823647295 0.955911823647295
0.957915831663327 0.957915831663327
0.959919839679359 0.959919839679359
0.961923847695391 0.961923847695391
0.963927855711423 0.963927855711423
0.965931863727455 0.965931863727455
0.967935871743487 0.967935871743487
0.969939879759519 0.969939879759519
0.971943887775551 0.971943887775551
0.973947895791583 0.973947895791583
0.975951903807615 0.975951903807615
0.977955911823647 0.977955911823647
0.979959919839679 0.979959919839679
0.981963927855711 0.981963927855711
0.983967935871743 0.983967935871743
0.985971943887775 0.985971943887775
0.987975951903807 0.987975951903807
0.98997995991984 0.98997995991984
0.991983967935872 0.991983967935872
0.993987975951904 0.993987975951904
0.995991983967936 0.995991983967936
0.997995991983968 0.997995991983968
1 1
};
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/ROC_curve_n_200_d_10_Dirichlet.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204, 
  nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
title={Dirichlet ($d=10, \epsilon=0.4$)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{True Positive Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.922 1
0.921 1
0.92 1
0.919 1
0.918 1
0.917 1
0.916 1
0.915 1
0.914 1
0.913 1
0.912 1
0.911 1
0.91 1
0.909 1
0.908 1
0.907 1
0.906 1
0.905 1
0.904 1
0.903 1
0.902 1
0.901 1
0.9 1
0.899 1
0.898 1
0.897 1
0.896 1
0.895 1
0.894 1
0.893 1
0.892 1
0.891 1
0.89 1
0.889 1
0.888 1
0.887 1
0.886 1
0.885 1
0.884 1
0.883 1
0.882 1
0.881 1
0.88 1
0.879 1
0.878 1
0.877 1
0.876 1
0.875 1
0.874 1
0.873 1
0.872 1
0.871 1
0.87 1
0.869 1
0.868 1
0.867 1
0.866 1
0.865 1
0.864 1
0.863 1
0.862 1
0.861 1
0.86 1
0.859 1
0.858 1
0.857 1
0.856 1
0.855 1
0.854 1
0.853 1
0.852 1
0.851 1
0.85 1
0.849 1
0.848 1
0.847 1
0.846 1
0.845 1
0.844 1
0.843 1
0.842 1
0.841 1
0.84 1
0.839 1
0.838 1
0.837 1
0.836 1
0.835 1
0.834 1
0.833 1
0.832 1
0.831 1
0.83 1
0.829 1
0.828 1
0.827 1
0.826 1
0.825 1
0.824 1
0.823 1
0.822 1
0.821 1
0.82 1
0.819 1
0.818 1
0.817 1
0.816 1
0.815 1
0.814 1
0.813 1
0.812 1
0.811 1
0.81 1
0.809 1
0.808 1
0.807 1
0.806 1
0.805 1
0.804 1
0.803 1
0.802 1
0.801 1
0.8 1
0.799 1
0.798 1
0.797 1
0.796 1
0.795 1
0.794 1
0.793 1
0.792 1
0.791 1
0.79 1
0.789 1
0.788 1
0.787 1
0.786 1
0.785 1
0.784 1
0.783 1
0.782 1
0.781 1
0.78 1
0.779 1
0.778 1
0.777 1
0.776 1
0.775 1
0.774 1
0.773 1
0.772 1
0.771 1
0.77 1
0.769 1
0.768 1
0.767 1
0.766 1
0.765 1
0.764 1
0.763 1
0.762 1
0.761 1
0.76 1
0.759 1
0.758 1
0.757 1
0.756 1
0.755 1
0.754 1
0.753 1
0.752 1
0.751 1
0.75 1
0.749 1
0.748 1
0.747 1
0.746 1
0.745 1
0.744 1
0.743 1
0.742 1
0.741 1
0.74 1
0.739 1
0.738 1
0.737 1
0.736 1
0.735 1
0.734 1
0.733 1
0.732 1
0.731 1
0.73 1
0.729 1
0.728 1
0.727 1
0.726 1
0.725 1
0.724 1
0.723 1
0.722 1
0.721 1
0.72 1
0.719 1
0.718 1
0.717 1
0.716 1
0.715 1
0.714 1
0.713 1
0.712 1
0.711 1
0.71 1
0.709 1
0.708 1
0.707 1
0.706 1
0.705 1
0.704 1
0.703 1
0.702 1
0.701 1
0.7 1
0.699 1
0.698 1
0.697 1
0.696 1
0.695 1
0.694 1
0.693 1
0.692 1
0.691 1
0.69 1
0.689 1
0.688 1
0.687 1
0.686 1
0.685 1
0.684 1
0.683 1
0.682 1
0.681 1
0.68 1
0.679 1
0.678 1
0.677 1
0.676 1
0.675 1
0.674 1
0.673 1
0.672 1
0.671 1
0.67 1
0.669 1
0.668 1
0.667 1
0.666 1
0.665 1
0.664 1
0.663 1
0.662 1
0.661 1
0.66 1
0.659 1
0.659 0.999
0.658 0.999
0.657 0.999
0.656 0.999
0.655 0.999
0.654 0.999
0.653 0.999
0.652 0.999
0.651 0.999
0.65 0.999
0.649 0.999
0.649 0.998
0.648 0.998
0.647 0.998
0.646 0.998
0.645 0.998
0.644 0.998
0.643 0.998
0.642 0.998
0.641 0.998
0.64 0.998
0.639 0.998
0.638 0.998
0.637 0.998
0.636 0.998
0.635 0.998
0.634 0.998
0.633 0.998
0.632 0.998
0.631 0.998
0.63 0.998
0.629 0.998
0.628 0.998
0.627 0.998
0.626 0.998
0.625 0.998
0.624 0.998
0.623 0.998
0.622 0.998
0.621 0.998
0.62 0.998
0.619 0.998
0.618 0.998
0.617 0.998
0.616 0.998
0.615 0.998
0.614 0.998
0.613 0.998
0.612 0.998
0.611 0.998
0.61 0.998
0.609 0.998
0.608 0.998
0.607 0.998
0.606 0.998
0.605 0.998
0.604 0.998
0.603 0.998
0.602 0.998
0.601 0.998
0.6 0.998
0.599 0.998
0.598 0.998
0.597 0.998
0.596 0.998
0.595 0.998
0.594 0.998
0.593 0.998
0.592 0.998
0.591 0.998
0.59 0.998
0.589 0.998
0.588 0.998
0.587 0.998
0.586 0.998
0.585 0.998
0.584 0.998
0.583 0.998
0.582 0.998
0.581 0.998
0.58 0.998
0.579 0.998
0.578 0.998
0.577 0.998
0.576 0.998
0.575 0.998
0.574 0.998
0.574 0.997
0.573 0.997
0.572 0.997
0.571 0.997
0.57 0.997
0.569 0.997
0.568 0.997
0.567 0.997
0.566 0.997
0.565 0.997
0.564 0.997
0.563 0.997
0.562 0.997
0.561 0.997
0.56 0.997
0.559 0.997
0.558 0.997
0.557 0.997
0.556 0.997
0.555 0.997
0.554 0.997
0.553 0.997
0.552 0.997
0.551 0.997
0.55 0.997
0.549 0.997
0.548 0.997
0.547 0.997
0.546 0.997
0.545 0.997
0.544 0.997
0.543 0.997
0.542 0.997
0.541 0.997
0.54 0.997
0.539 0.997
0.538 0.997
0.537 0.997
0.536 0.997
0.535 0.997
0.535 0.996
0.534 0.996
0.533 0.996
0.532 0.996
0.531 0.996
0.53 0.996
0.529 0.996
0.528 0.996
0.527 0.996
0.526 0.996
0.525 0.996
0.524 0.996
0.523 0.996
0.522 0.996
0.521 0.996
0.52 0.996
0.519 0.996
0.518 0.996
0.517 0.996
0.516 0.996
0.515 0.996
0.514 0.996
0.513 0.996
0.512 0.996
0.511 0.996
0.51 0.996
0.509 0.996
0.508 0.996
0.507 0.996
0.506 0.996
0.505 0.996
0.504 0.996
0.503 0.996
0.502 0.996
0.501 0.996
0.5 0.996
0.499 0.996
0.498 0.996
0.498 0.995
0.497 0.995
0.496 0.995
0.495 0.995
0.494 0.995
0.493 0.995
0.492 0.995
0.491 0.995
0.49 0.995
0.489 0.995
0.488 0.995
0.487 0.995
0.486 0.995
0.485 0.995
0.484 0.995
0.483 0.995
0.482 0.995
0.481 0.995
0.48 0.995
0.48 0.994
0.479 0.994
0.478 0.994
0.477 0.994
0.476 0.994
0.476 0.993
0.475 0.993
0.475 0.992
0.474 0.992
0.473 0.992
0.472 0.992
0.471 0.992
0.47 0.992
0.469 0.992
0.468 0.992
0.467 0.992
0.466 0.992
0.465 0.992
0.464 0.992
0.463 0.992
0.462 0.992
0.461 0.992
0.46 0.992
0.459 0.992
0.458 0.992
0.457 0.992
0.456 0.992
0.455 0.992
0.454 0.992
0.453 0.992
0.452 0.992
0.451 0.992
0.45 0.992
0.449 0.992
0.448 0.992
0.448 0.991
0.447 0.991
0.446 0.991
0.445 0.991
0.444 0.991
0.443 0.991
0.442 0.991
0.441 0.991
0.44 0.991
0.439 0.991
0.438 0.991
0.437 0.991
0.436 0.991
0.435 0.991
0.434 0.991
0.433 0.991
0.432 0.991
0.431 0.991
0.43 0.991
0.429 0.991
0.428 0.991
0.427 0.991
0.426 0.991
0.425 0.991
0.424 0.991
0.423 0.991
0.422 0.991
0.422 0.99
0.421 0.99
0.42 0.99
0.419 0.99
0.418 0.99
0.417 0.99
0.417 0.989
0.416 0.989
0.415 0.989
0.414 0.989
0.413 0.989
0.413 0.988
0.412 0.988
0.411 0.988
0.41 0.988
0.409 0.988
0.408 0.988
0.407 0.988
0.406 0.988
0.405 0.988
0.404 0.988
0.403 0.988
0.402 0.988
0.401 0.988
0.4 0.988
0.399 0.988
0.398 0.988
0.397 0.988
0.396 0.988
0.395 0.988
0.394 0.988
0.393 0.988
0.393 0.987
0.392 0.987
0.391 0.987
0.391 0.986
0.39 0.986
0.389 0.986
0.388 0.986
0.387 0.986
0.387 0.985
0.386 0.985
0.385 0.985
0.384 0.985
0.383 0.985
0.382 0.985
0.381 0.985
0.38 0.985
0.379 0.985
0.378 0.985
0.377 0.985
0.376 0.985
0.375 0.985
0.374 0.985
0.373 0.985
0.372 0.985
0.371 0.985
0.37 0.985
0.369 0.985
0.368 0.985
0.367 0.985
0.366 0.985
0.365 0.985
0.364 0.985
0.363 0.985
0.363 0.984
0.362 0.984
0.362 0.983
0.361 0.983
0.36 0.983
0.36 0.982
0.359 0.982
0.358 0.982
0.357 0.982
0.357 0.981
0.356 0.981
0.355 0.981
0.354 0.981
0.353 0.981
0.352 0.981
0.351 0.981
0.35 0.981
0.35 0.98
0.349 0.98
0.348 0.98
0.347 0.98
0.346 0.98
0.345 0.98
0.345 0.979
0.345 0.978
0.344 0.978
0.343 0.978
0.342 0.978
0.341 0.978
0.34 0.978
0.339 0.978
0.338 0.978
0.337 0.978
0.337 0.977
0.336 0.977
0.335 0.977
0.334 0.977
0.333 0.977
0.332 0.977
0.331 0.977
0.33 0.977
0.329 0.977
0.329 0.976
0.328 0.976
0.327 0.976
0.326 0.976
0.325 0.976
0.325 0.975
0.324 0.975
0.323 0.975
0.322 0.975
0.321 0.975
0.32 0.975
0.319 0.975
0.318 0.975
0.317 0.975
0.317 0.974
0.317 0.973
0.316 0.973
0.315 0.973
0.314 0.973
0.313 0.973
0.312 0.973
0.311 0.973
0.31 0.973
0.309 0.973
0.308 0.973
0.308 0.972
0.307 0.972
0.307 0.971
0.306 0.971
0.305 0.971
0.304 0.971
0.303 0.971
0.303 0.97
0.302 0.97
0.301 0.97
0.3 0.97
0.299 0.97
0.298 0.97
0.297 0.97
0.296 0.97
0.295 0.97
0.294 0.97
0.293 0.97
0.293 0.969
0.292 0.969
0.292 0.968
0.291 0.968
0.291 0.967
0.29 0.967
0.289 0.967
0.288 0.967
0.287 0.967
0.286 0.967
0.285 0.967
0.285 0.966
0.284 0.966
0.284 0.965
0.283 0.965
0.282 0.965
0.282 0.964
0.281 0.964
0.28 0.964
0.279 0.964
0.278 0.964
0.277 0.964
0.276 0.964
0.275 0.964
0.274 0.964
0.273 0.964
0.273 0.963
0.272 0.963
0.271 0.963
0.27 0.963
0.269 0.963
0.268 0.963
0.268 0.962
0.267 0.962
0.266 0.962
0.266 0.961
0.265 0.961
0.265 0.96
0.264 0.96
0.263 0.96
0.263 0.959
0.262 0.959
0.262 0.958
0.261 0.958
0.26 0.958
0.259 0.958
0.258 0.958
0.258 0.957
0.258 0.956
0.257 0.956
0.256 0.956
0.255 0.956
0.254 0.956
0.253 0.956
0.252 0.956
0.251 0.956
0.25 0.956
0.249 0.956
0.248 0.956
0.247 0.956
0.247 0.955
0.246 0.955
0.245 0.955
0.245 0.954
0.244 0.954
0.244 0.953
0.243 0.953
0.243 0.952
0.243 0.951
0.243 0.95
0.242 0.95
0.241 0.95
0.241 0.949
0.241 0.948
0.24 0.948
0.24 0.947
0.239 0.947
0.239 0.946
0.238 0.946
0.238 0.945
0.237 0.945
0.237 0.944
0.237 0.943
0.236 0.943
0.235 0.943
0.234 0.943
0.233 0.943
0.233 0.942
0.233 0.941
0.232 0.941
0.232 0.94
0.231 0.94
0.231 0.939
0.23 0.939
0.23 0.938
0.229 0.938
0.228 0.938
0.227 0.938
0.226 0.938
0.226 0.937
0.226 0.936
0.226 0.935
0.225 0.935
0.224 0.935
0.223 0.935
0.223 0.934
0.223 0.933
0.223 0.932
0.222 0.932
0.221 0.932
0.22 0.932
0.219 0.932
0.219 0.931
0.218 0.931
0.217 0.931
0.217 0.93
0.216 0.93
0.215 0.93
0.214 0.93
0.214 0.929
0.214 0.928
0.213 0.928
0.213 0.927
0.212 0.927
0.212 0.926
0.211 0.926
0.211 0.925
0.21 0.925
0.21 0.924
0.21 0.923
0.209 0.923
0.208 0.923
0.208 0.922
0.208 0.921
0.207 0.921
0.206 0.921
0.205 0.921
0.205 0.92
0.205 0.919
0.205 0.918
0.204 0.918
0.203 0.918
0.202 0.918
0.201 0.918
0.201 0.917
0.201 0.916
0.2 0.916
0.199 0.916
0.199 0.915
0.199 0.914
0.198 0.914
0.197 0.914
0.197 0.913
0.196 0.913
0.195 0.913
0.194 0.913
0.194 0.912
0.193 0.912
0.193 0.911
0.192 0.911
0.192 0.91
0.192 0.909
0.191 0.909
0.19 0.909
0.189 0.909
0.188 0.909
0.188 0.908
0.187 0.908
0.187 0.907
0.187 0.906
0.187 0.905
0.186 0.905
0.185 0.905
0.185 0.904
0.185 0.903
0.185 0.902
0.185 0.901
0.184 0.901
0.184 0.9
0.183 0.9
0.182 0.9
0.182 0.899
0.181 0.899
0.18 0.899
0.18 0.898
0.18 0.897
0.18 0.896
0.18 0.895
0.18 0.894
0.179 0.894
0.179 0.893
0.178 0.893
0.178 0.892
0.178 0.891
0.177 0.891
0.177 0.89
0.176 0.89
0.175 0.89
0.174 0.89
0.174 0.889
0.174 0.888
0.173 0.888
0.172 0.888
0.172 0.887
0.172 0.886
0.171 0.886
0.171 0.885
0.171 0.884
0.171 0.883
0.17 0.883
0.169 0.883
0.168 0.883
0.167 0.883
0.167 0.882
0.166 0.882
0.165 0.882
0.165 0.881
0.164 0.881
0.163 0.881
0.162 0.881
0.161 0.881
0.16 0.881
0.159 0.881
0.159 0.88
0.159 0.879
0.158 0.879
0.157 0.879
0.156 0.879
0.155 0.879
0.155 0.878
0.155 0.877
0.155 0.876
0.154 0.876
0.153 0.876
0.153 0.875
0.152 0.875
0.151 0.875
0.151 0.874
0.151 0.873
0.151 0.872
0.151 0.871
0.15 0.871
0.15 0.87
0.15 0.869
0.15 0.868
0.149 0.868
0.149 0.867
0.149 0.866
0.149 0.865
0.149 0.864
0.149 0.863
0.148 0.863
0.148 0.862
0.147 0.862
0.146 0.862
0.146 0.861
0.146 0.86
0.146 0.859
0.146 0.858
0.146 0.857
0.146 0.856
0.145 0.856
0.144 0.856
0.143 0.856
0.142 0.856
0.142 0.855
0.141 0.855
0.14 0.855
0.139 0.855
0.139 0.854
0.138 0.854
0.138 0.853
0.137 0.853
0.137 0.852
0.136 0.852
0.136 0.851
0.136 0.85
0.136 0.849
0.135 0.849
0.135 0.848
0.134 0.848
0.134 0.847
0.134 0.846
0.134 0.845
0.133 0.845
0.133 0.844
0.133 0.843
0.132 0.843
0.131 0.843
0.131 0.842
0.13 0.842
0.129 0.842
0.129 0.841
0.128 0.841
0.127 0.841
0.127 0.84
0.126 0.84
0.126 0.839
0.126 0.838
0.125 0.838
0.124 0.838
0.124 0.837
0.124 0.836
0.124 0.835
0.124 0.834
0.123 0.834
0.123 0.833
0.123 0.832
0.122 0.832
0.122 0.831
0.122 0.83
0.121 0.83
0.121 0.829
0.121 0.828
0.121 0.827
0.12 0.827
0.12 0.826
0.12 0.825
0.12 0.824
0.12 0.823
0.12 0.822
0.12 0.821
0.12 0.82
0.12 0.819
0.12 0.818
0.119 0.818
0.119 0.817
0.118 0.817
0.118 0.816
0.118 0.815
0.117 0.815
0.117 0.814
0.116 0.814
0.116 0.813
0.115 0.813
0.115 0.812
0.115 0.811
0.115 0.81
0.114 0.81
0.114 0.809
0.114 0.808
0.113 0.808
0.112 0.808
0.112 0.807
0.112 0.806
0.111 0.806
0.111 0.805
0.111 0.804
0.111 0.803
0.111 0.802
0.111 0.801
0.111 0.8
0.111 0.799
0.111 0.798
0.111 0.797
0.11 0.797
0.11 0.796
0.11 0.795
0.11 0.794
0.109 0.794
0.108 0.794
0.108 0.793
0.107 0.793
0.107 0.792
0.107 0.791
0.107 0.79
0.107 0.789
0.106 0.789
0.106 0.788
0.105 0.788
0.105 0.787
0.104 0.787
0.103 0.787
0.102 0.787
0.102 0.786
0.102 0.785
0.102 0.784
0.102 0.783
0.102 0.782
0.101 0.782
0.101 0.781
0.1 0.781
0.099 0.781
0.099 0.78
0.098 0.78
0.097 0.78
0.097 0.779
0.097 0.778
0.096 0.778
0.096 0.777
0.096 0.776
0.095 0.776
0.094 0.776
0.093 0.776
0.092 0.776
0.092 0.775
0.092 0.774
0.091 0.774
0.09 0.774
0.089 0.774
0.089 0.773
0.089 0.772
0.088 0.772
0.088 0.771
0.088 0.77
0.087 0.77
0.087 0.769
0.087 0.768
0.087 0.767
0.086 0.767
0.086 0.766
0.085 0.766
0.084 0.766
0.084 0.765
0.083 0.765
0.083 0.764
0.083 0.763
0.083 0.762
0.083 0.761
0.083 0.76
0.082 0.76
0.082 0.759
0.082 0.758
0.082 0.757
0.082 0.756
0.082 0.755
0.082 0.754
0.081 0.754
0.081 0.753
0.081 0.752
0.08 0.752
0.079 0.752
0.079 0.751
0.079 0.75
0.078 0.75
0.078 0.749
0.077 0.749
0.077 0.748
0.076 0.748
0.076 0.747
0.076 0.746
0.076 0.745
0.076 0.744
0.076 0.743
0.076 0.742
0.076 0.741
0.076 0.74
0.076 0.739
0.076 0.738
0.076 0.737
0.076 0.736
0.076 0.735
0.076 0.734
0.076 0.733
0.076 0.732
0.076 0.731
0.075 0.731
0.074 0.731
0.074 0.73
0.074 0.729
0.074 0.728
0.074 0.727
0.073 0.727
0.073 0.726
0.073 0.725
0.073 0.724
0.072 0.724
0.071 0.724
0.071 0.723
0.071 0.722
0.07 0.722
0.07 0.721
0.069 0.721
0.069 0.72
0.069 0.719
0.069 0.718
0.069 0.717
0.069 0.716
0.068 0.716
0.067 0.716
0.067 0.715
0.067 0.714
0.067 0.713
0.067 0.712
0.067 0.711
0.067 0.71
0.067 0.709
0.067 0.708
0.067 0.707
0.067 0.706
0.067 0.705
0.067 0.704
0.067 0.703
0.067 0.702
0.067 0.701
0.067 0.7
0.067 0.699
0.067 0.698
0.067 0.697
0.067 0.696
0.067 0.695
0.067 0.694
0.067 0.693
0.067 0.692
0.066 0.692
0.066 0.691
0.066 0.69
0.066 0.689
0.066 0.688
0.066 0.687
0.066 0.686
0.066 0.685
0.065 0.685
0.065 0.684
0.064 0.684
0.064 0.683
0.063 0.683
0.063 0.682
0.063 0.681
0.063 0.68
0.063 0.679
0.063 0.678
0.063 0.677
0.063 0.676
0.062 0.676
0.062 0.675
0.062 0.674
0.062 0.673
0.062 0.672
0.062 0.671
0.062 0.67
0.062 0.669
0.062 0.668
0.062 0.667
0.062 0.666
0.062 0.665
0.062 0.664
0.061 0.664
0.06 0.664
0.06 0.663
0.059 0.663
0.059 0.662
0.059 0.661
0.059 0.66
0.059 0.659
0.058 0.659
0.058 0.658
0.058 0.657
0.058 0.656
0.058 0.655
0.058 0.654
0.058 0.653
0.057 0.653
0.056 0.653
0.055 0.653
0.054 0.653
0.054 0.652
0.054 0.651
0.053 0.651
0.053 0.65
0.053 0.649
0.053 0.648
0.053 0.647
0.053 0.646
0.053 0.645
0.053 0.644
0.053 0.643
0.052 0.643
0.052 0.642
0.051 0.642
0.051 0.641
0.051 0.64
0.051 0.639
0.051 0.638
0.051 0.637
0.051 0.636
0.051 0.635
0.051 0.634
0.05 0.634
0.05 0.633
0.05 0.632
0.05 0.631
0.05 0.63
0.05 0.629
0.05 0.628
0.049 0.628
0.049 0.627
0.048 0.627
0.048 0.626
0.048 0.625
0.048 0.624
0.048 0.623
0.048 0.622
0.048 0.621
0.048 0.62
0.048 0.619
0.048 0.618
0.048 0.617
0.047 0.617
0.047 0.616
0.047 0.615
0.046 0.615
0.046 0.614
0.045 0.614
0.045 0.613
0.044 0.613
0.044 0.612
0.044 0.611
0.044 0.61
0.044 0.609
0.044 0.608
0.043 0.608
0.043 0.607
0.043 0.606
0.043 0.605
0.043 0.604
0.043 0.603
0.043 0.602
0.043 0.601
0.043 0.6
0.043 0.599
0.043 0.598
0.043 0.597
0.043 0.596
0.043 0.595
0.043 0.594
0.043 0.593
0.043 0.592
0.043 0.591
0.043 0.59
0.043 0.589
0.043 0.588
0.042 0.588
0.042 0.587
0.042 0.586
0.042 0.585
0.042 0.584
0.042 0.583
0.041 0.583
0.04 0.583
0.04 0.582
0.04 0.581
0.04 0.58
0.04 0.579
0.04 0.578
0.04 0.577
0.04 0.576
0.039 0.576
0.039 0.575
0.039 0.574
0.039 0.573
0.039 0.572
0.039 0.571
0.039 0.57
0.039 0.569
0.039 0.568
0.039 0.567
0.039 0.566
0.039 0.565
0.039 0.564
0.039 0.563
0.038 0.563
0.038 0.562
0.038 0.561
0.038 0.56
0.038 0.559
0.038 0.558
0.038 0.557
0.038 0.556
0.038 0.555
0.038 0.554
0.037 0.554
0.037 0.553
0.037 0.552
0.037 0.551
0.037 0.55
0.037 0.549
0.037 0.548
0.037 0.547
0.037 0.546
0.037 0.545
0.037 0.544
0.037 0.543
0.037 0.542
0.037 0.541
0.036 0.541
0.036 0.54
0.036 0.539
0.036 0.538
0.035 0.538
0.034 0.538
0.034 0.537
0.034 0.536
0.034 0.535
0.034 0.534
0.034 0.533
0.034 0.532
0.033 0.532
0.033 0.531
0.033 0.53
0.032 0.53
0.032 0.529
0.031 0.529
0.031 0.528
0.031 0.527
0.031 0.526
0.031 0.525
0.031 0.524
0.031 0.523
0.03 0.523
0.03 0.522
0.03 0.521
0.03 0.52
0.029 0.52
0.029 0.519
0.029 0.518
0.028 0.518
0.028 0.517
0.028 0.516
0.028 0.515
0.028 0.514
0.028 0.513
0.028 0.512
0.028 0.511
0.028 0.51
0.028 0.509
0.028 0.508
0.028 0.507
0.028 0.506
0.028 0.505
0.028 0.504
0.028 0.503
0.028 0.502
0.028 0.501
0.028 0.5
0.028 0.499
0.028 0.498
0.028 0.497
0.028 0.496
0.028 0.495
0.028 0.494
0.027 0.494
0.027 0.493
0.027 0.492
0.027 0.491
0.027 0.49
0.026 0.49
0.025 0.49
0.025 0.489
0.025 0.488
0.025 0.487
0.025 0.486
0.025 0.485
0.025 0.484
0.025 0.483
0.025 0.482
0.025 0.481
0.025 0.48
0.025 0.479
0.025 0.478
0.025 0.477
0.025 0.476
0.025 0.475
0.025 0.474
0.025 0.473
0.025 0.472
0.025 0.471
0.025 0.47
0.025 0.469
0.025 0.468
0.025 0.467
0.024 0.467
0.024 0.466
0.024 0.465
0.024 0.464
0.023 0.464
0.023 0.463
0.023 0.462
0.023 0.461
0.023 0.46
0.023 0.459
0.023 0.458
0.023 0.457
0.023 0.456
0.023 0.455
0.022 0.455
0.022 0.454
0.022 0.453
0.022 0.452
0.022 0.451
0.022 0.45
0.022 0.449
0.022 0.448
0.022 0.447
0.022 0.446
0.021 0.446
0.02 0.446
0.02 0.445
0.02 0.444
0.02 0.443
0.02 0.442
0.02 0.441
0.02 0.44
0.019 0.44
0.019 0.439
0.019 0.438
0.019 0.437
0.019 0.436
0.019 0.435
0.019 0.434
0.018 0.434
0.018 0.433
0.018 0.432
0.018 0.431
0.018 0.43
0.018 0.429
0.018 0.428
0.018 0.427
0.018 0.426
0.018 0.425
0.018 0.424
0.018 0.423
0.018 0.422
0.018 0.421
0.018 0.42
0.018 0.419
0.017 0.419
0.017 0.418
0.017 0.417
0.017 0.416
0.017 0.415
0.017 0.414
0.017 0.413
0.017 0.412
0.017 0.411
0.017 0.41
0.017 0.409
0.017 0.408
0.017 0.407
0.017 0.406
0.017 0.405
0.017 0.404
0.017 0.403
0.017 0.402
0.016 0.402
0.015 0.402
0.015 0.401
0.015 0.4
0.015 0.399
0.015 0.398
0.015 0.397
0.015 0.396
0.015 0.395
0.015 0.394
0.015 0.393
0.015 0.392
0.015 0.391
0.015 0.39
0.015 0.389
0.015 0.388
0.015 0.387
0.015 0.386
0.015 0.385
0.015 0.384
0.015 0.383
0.015 0.382
0.015 0.381
0.015 0.38
0.015 0.379
0.015 0.378
0.015 0.377
0.015 0.376
0.015 0.375
0.015 0.374
0.015 0.373
0.015 0.372
0.015 0.371
0.015 0.37
0.015 0.369
0.015 0.368
0.015 0.367
0.015 0.366
0.015 0.365
0.015 0.364
0.015 0.363
0.015 0.362
0.015 0.361
0.015 0.36
0.015 0.359
0.015 0.358
0.015 0.357
0.015 0.356
0.015 0.355
0.015 0.354
0.015 0.353
0.015 0.352
0.014 0.352
0.014 0.351
0.014 0.35
0.014 0.349
0.014 0.348
0.014 0.347
0.014 0.346
0.014 0.345
0.014 0.344
0.014 0.343
0.014 0.342
0.014 0.341
0.014 0.34
0.014 0.339
0.014 0.338
0.014 0.337
0.014 0.336
0.014 0.335
0.014 0.334
0.014 0.333
0.014 0.332
0.014 0.331
0.014 0.33
0.014 0.329
0.014 0.328
0.014 0.327
0.014 0.326
0.014 0.325
0.014 0.324
0.014 0.323
0.014 0.322
0.014 0.321
0.014 0.32
0.013 0.32
0.013 0.319
0.013 0.318
0.013 0.317
0.013 0.316
0.013 0.315
0.013 0.314
0.013 0.313
0.013 0.312
0.013 0.311
0.013 0.31
0.013 0.309
0.013 0.308
0.013 0.307
0.013 0.306
0.013 0.305
0.013 0.304
0.013 0.303
0.013 0.302
0.013 0.301
0.013 0.3
0.013 0.299
0.013 0.298
0.013 0.297
0.013 0.296
0.013 0.295
0.012 0.295
0.012 0.294
0.012 0.293
0.012 0.292
0.012 0.291
0.012 0.29
0.012 0.289
0.011 0.289
0.011 0.288
0.011 0.287
0.011 0.286
0.011 0.285
0.011 0.284
0.011 0.283
0.01 0.283
0.009 0.283
0.009 0.282
0.009 0.281
0.009 0.28
0.009 0.279
0.009 0.278
0.009 0.277
0.009 0.276
0.009 0.275
0.009 0.274
0.009 0.273
0.009 0.272
0.009 0.271
0.009 0.27
0.009 0.269
0.009 0.268
0.009 0.267
0.008 0.267
0.008 0.266
0.008 0.265
0.007 0.265
0.007 0.264
0.007 0.263
0.007 0.262
0.007 0.261
0.007 0.26
0.007 0.259
0.007 0.258
0.007 0.257
0.007 0.256
0.007 0.255
0.007 0.254
0.007 0.253
0.007 0.252
0.007 0.251
0.007 0.25
0.007 0.249
0.007 0.248
0.007 0.247
0.007 0.246
0.007 0.245
0.007 0.244
0.007 0.243
0.007 0.242
0.007 0.241
0.007 0.24
0.007 0.239
0.007 0.238
0.007 0.237
0.007 0.236
0.007 0.235
0.007 0.234
0.007 0.233
0.007 0.232
0.007 0.231
0.007 0.23
0.007 0.229
0.007 0.228
0.007 0.227
0.007 0.226
0.007 0.225
0.007 0.224
0.007 0.223
0.007 0.222
0.007 0.221
0.006 0.221
0.006 0.22
0.006 0.219
0.005 0.219
0.005 0.218
0.005 0.217
0.005 0.216
0.005 0.215
0.005 0.214
0.005 0.213
0.005 0.212
0.005 0.211
0.005 0.21
0.005 0.209
0.005 0.208
0.005 0.207
0.005 0.206
0.005 0.205
0.005 0.204
0.005 0.203
0.005 0.202
0.005 0.201
0.005 0.2
0.005 0.199
0.005 0.198
0.005 0.197
0.005 0.196
0.005 0.195
0.005 0.194
0.005 0.193
0.005 0.192
0.005 0.191
0.005 0.19
0.005 0.189
0.005 0.188
0.004 0.188
0.004 0.187
0.004 0.186
0.004 0.185
0.004 0.184
0.004 0.183
0.004 0.182
0.004 0.181
0.004 0.18
0.004 0.179
0.004 0.178
0.004 0.177
0.004 0.176
0.004 0.175
0.004 0.174
0.004 0.173
0.004 0.172
0.004 0.171
0.004 0.17
0.004 0.169
0.004 0.168
0.004 0.167
0.004 0.166
0.004 0.165
0.004 0.164
0.004 0.163
0.004 0.162
0.004 0.161
0.004 0.16
0.004 0.159
0.004 0.158
0.004 0.157
0.004 0.156
0.004 0.155
0.004 0.154
0.004 0.153
0.004 0.152
0.004 0.151
0.004 0.15
0.004 0.149
0.004 0.148
0.004 0.147
0.004 0.146
0.004 0.145
0.004 0.144
0.004 0.143
0.004 0.142
0.004 0.141
0.004 0.14
0.004 0.139
0.004 0.138
0.004 0.137
0.004 0.136
0.004 0.135
0.004 0.134
0.004 0.133
0.003 0.133
0.003 0.132
0.003 0.131
0.003 0.13
0.003 0.129
0.003 0.128
0.003 0.127
0.003 0.126
0.003 0.125
0.003 0.124
0.003 0.123
0.003 0.122
0.003 0.121
0.003 0.12
0.003 0.119
0.003 0.118
0.003 0.117
0.003 0.116
0.003 0.115
0.003 0.114
0.003 0.113
0.003 0.112
0.003 0.111
0.003 0.11
0.003 0.109
0.003 0.108
0.003 0.107
0.003 0.106
0.003 0.105
0.003 0.104
0.003 0.103
0.003 0.102
0.003 0.101
0.003 0.1
0.003 0.099
0.003 0.098
0.003 0.097
0.003 0.096
0.003 0.095
0.003 0.094
0.003 0.093
0.003 0.092
0.003 0.091
0.003 0.09
0.003 0.089
0.003 0.088
0.003 0.087
0.003 0.086
0.003 0.085
0.003 0.084
0.003 0.083
0.003 0.082
0.003 0.081
0.002 0.081
0.002 0.08
0.002 0.079
0.002 0.078
0.001 0.078
0.001 0.077
0.001 0.076
0.001 0.075
0.001 0.074
0.001 0.073
0.001 0.072
0.001 0.071
0.001 0.07
0.001 0.069
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\dmmd$}
\addplot [semithick, darkorange25512714]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.923 0.999
0.922 0.999
0.922 0.998
0.921 0.998
0.92 0.998
0.919 0.998
0.918 0.998
0.917 0.998
0.916 0.998
0.915 0.998
0.914 0.998
0.913 0.998
0.912 0.998
0.911 0.998
0.91 0.998
0.909 0.998
0.908 0.998
0.907 0.998
0.906 0.998
0.905 0.998
0.904 0.998
0.903 0.998
0.902 0.998
0.901 0.998
0.9 0.998
0.899 0.998
0.898 0.998
0.897 0.998
0.896 0.998
0.895 0.998
0.894 0.998
0.893 0.998
0.892 0.998
0.891 0.998
0.89 0.998
0.889 0.998
0.889 0.997
0.888 0.997
0.887 0.997
0.886 0.997
0.885 0.997
0.884 0.997
0.883 0.997
0.882 0.997
0.881 0.997
0.88 0.997
0.879 0.997
0.878 0.997
0.877 0.997
0.876 0.997
0.875 0.997
0.874 0.997
0.873 0.997
0.873 0.996
0.872 0.996
0.871 0.996
0.87 0.996
0.869 0.996
0.868 0.996
0.867 0.996
0.866 0.996
0.865 0.996
0.864 0.996
0.863 0.996
0.862 0.996
0.861 0.996
0.86 0.996
0.859 0.996
0.858 0.996
0.857 0.996
0.856 0.996
0.855 0.996
0.854 0.996
0.853 0.996
0.853 0.995
0.852 0.995
0.851 0.995
0.85 0.995
0.849 0.995
0.848 0.995
0.847 0.995
0.846 0.995
0.845 0.995
0.844 0.995
0.843 0.995
0.843 0.994
0.842 0.994
0.841 0.994
0.84 0.994
0.84 0.993
0.839 0.993
0.838 0.993
0.837 0.993
0.836 0.993
0.835 0.993
0.834 0.993
0.833 0.993
0.832 0.993
0.831 0.993
0.83 0.993
0.829 0.993
0.828 0.993
0.827 0.993
0.826 0.993
0.825 0.993
0.824 0.993
0.823 0.993
0.822 0.993
0.821 0.993
0.82 0.993
0.819 0.993
0.818 0.993
0.817 0.993
0.816 0.993
0.815 0.993
0.814 0.993
0.813 0.993
0.813 0.992
0.812 0.992
0.812 0.991
0.811 0.991
0.81 0.991
0.809 0.991
0.808 0.991
0.807 0.991
0.806 0.991
0.805 0.991
0.804 0.991
0.803 0.991
0.802 0.991
0.801 0.991
0.8 0.991
0.799 0.991
0.798 0.991
0.797 0.991
0.796 0.991
0.795 0.991
0.794 0.991
0.793 0.991
0.792 0.991
0.791 0.991
0.79 0.991
0.789 0.991
0.788 0.991
0.788 0.99
0.788 0.989
0.787 0.989
0.787 0.988
0.786 0.988
0.785 0.988
0.784 0.988
0.783 0.988
0.782 0.988
0.781 0.988
0.78 0.988
0.779 0.988
0.778 0.988
0.777 0.988
0.776 0.988
0.775 0.988
0.774 0.988
0.773 0.988
0.772 0.988
0.771 0.988
0.77 0.988
0.769 0.988
0.768 0.988
0.767 0.988
0.767 0.987
0.766 0.987
0.765 0.987
0.764 0.987
0.763 0.987
0.762 0.987
0.762 0.986
0.761 0.986
0.76 0.986
0.759 0.986
0.758 0.986
0.758 0.985
0.757 0.985
0.756 0.985
0.755 0.985
0.754 0.985
0.753 0.985
0.752 0.985
0.751 0.985
0.75 0.985
0.749 0.985
0.748 0.985
0.747 0.985
0.747 0.984
0.746 0.984
0.745 0.984
0.744 0.984
0.743 0.984
0.742 0.984
0.741 0.984
0.741 0.983
0.74 0.983
0.739 0.983
0.738 0.983
0.737 0.983
0.736 0.983
0.735 0.983
0.734 0.983
0.733 0.983
0.732 0.983
0.731 0.983
0.73 0.983
0.729 0.983
0.729 0.982
0.728 0.982
0.728 0.981
0.727 0.981
0.726 0.981
0.725 0.981
0.724 0.981
0.723 0.981
0.722 0.981
0.721 0.981
0.72 0.981
0.719 0.981
0.718 0.981
0.717 0.981
0.716 0.981
0.715 0.981
0.714 0.981
0.713 0.981
0.713 0.98
0.713 0.979
0.712 0.979
0.711 0.979
0.711 0.978
0.71 0.978
0.709 0.978
0.708 0.978
0.707 0.978
0.707 0.977
0.706 0.977
0.705 0.977
0.704 0.977
0.704 0.976
0.703 0.976
0.702 0.976
0.701 0.976
0.7 0.976
0.699 0.976
0.698 0.976
0.698 0.975
0.697 0.975
0.696 0.975
0.695 0.975
0.694 0.975
0.693 0.975
0.692 0.975
0.691 0.975
0.691 0.974
0.69 0.974
0.689 0.974
0.689 0.973
0.688 0.973
0.688 0.972
0.687 0.972
0.686 0.972
0.685 0.972
0.684 0.972
0.683 0.972
0.682 0.972
0.681 0.972
0.68 0.972
0.68 0.971
0.679 0.971
0.678 0.971
0.677 0.971
0.676 0.971
0.675 0.971
0.674 0.971
0.673 0.971
0.673 0.97
0.672 0.97
0.671 0.97
0.67 0.97
0.669 0.97
0.668 0.97
0.668 0.969
0.667 0.969
0.666 0.969
0.666 0.968
0.665 0.968
0.664 0.968
0.664 0.967
0.663 0.967
0.662 0.967
0.661 0.967
0.66 0.967
0.66 0.966
0.659 0.966
0.658 0.966
0.657 0.966
0.656 0.966
0.655 0.966
0.654 0.966
0.653 0.966
0.652 0.966
0.651 0.966
0.65 0.966
0.649 0.966
0.648 0.966
0.648 0.965
0.647 0.965
0.646 0.965
0.645 0.965
0.644 0.965
0.643 0.965
0.642 0.965
0.641 0.965
0.641 0.964
0.641 0.963
0.64 0.963
0.64 0.962
0.639 0.962
0.638 0.962
0.637 0.962
0.636 0.962
0.635 0.962
0.634 0.962
0.633 0.962
0.632 0.962
0.631 0.962
0.63 0.962
0.629 0.962
0.629 0.961
0.628 0.961
0.628 0.96
0.627 0.96
0.626 0.96
0.625 0.96
0.624 0.96
0.623 0.96
0.622 0.96
0.622 0.959
0.621 0.959
0.62 0.959
0.619 0.959
0.618 0.959
0.617 0.959
0.616 0.959
0.615 0.959
0.615 0.958
0.614 0.958
0.613 0.958
0.612 0.958
0.611 0.958
0.61 0.958
0.609 0.958
0.608 0.958
0.607 0.958
0.607 0.957
0.606 0.957
0.605 0.957
0.604 0.957
0.603 0.957
0.602 0.957
0.602 0.956
0.601 0.956
0.6 0.956
0.6 0.955
0.599 0.955
0.598 0.955
0.597 0.955
0.597 0.954
0.596 0.954
0.596 0.953
0.595 0.953
0.594 0.953
0.593 0.953
0.592 0.953
0.591 0.953
0.59 0.953
0.589 0.953
0.589 0.952
0.588 0.952
0.587 0.952
0.586 0.952
0.585 0.952
0.584 0.952
0.583 0.952
0.582 0.952
0.581 0.952
0.58 0.952
0.579 0.952
0.578 0.952
0.577 0.952
0.576 0.952
0.575 0.952
0.574 0.952
0.573 0.952
0.572 0.952
0.571 0.952
0.571 0.951
0.57 0.951
0.57 0.95
0.569 0.95
0.568 0.95
0.567 0.95
0.566 0.95
0.566 0.949
0.565 0.949
0.564 0.949
0.564 0.948
0.563 0.948
0.563 0.947
0.562 0.947
0.562 0.946
0.561 0.946
0.56 0.946
0.559 0.946
0.558 0.946
0.557 0.946
0.556 0.946
0.555 0.946
0.554 0.946
0.553 0.946
0.552 0.946
0.551 0.946
0.55 0.946
0.55 0.945
0.549 0.945
0.548 0.945
0.547 0.945
0.547 0.944
0.546 0.944
0.546 0.943
0.546 0.942
0.546 0.941
0.546 0.94
0.545 0.94
0.544 0.94
0.543 0.94
0.542 0.94
0.542 0.939
0.541 0.939
0.541 0.938
0.541 0.937
0.541 0.936
0.54 0.936
0.539 0.936
0.538 0.936
0.537 0.936
0.536 0.936
0.535 0.936
0.535 0.935
0.534 0.935
0.533 0.935
0.532 0.935
0.531 0.935
0.53 0.935
0.529 0.935
0.528 0.935
0.527 0.935
0.526 0.935
0.525 0.935
0.524 0.935
0.523 0.935
0.522 0.935
0.521 0.935
0.52 0.935
0.519 0.935
0.519 0.934
0.518 0.934
0.517 0.934
0.516 0.934
0.515 0.934
0.514 0.934
0.513 0.934
0.512 0.934
0.511 0.934
0.51 0.934
0.51 0.933
0.51 0.932
0.51 0.931
0.509 0.931
0.509 0.93
0.508 0.93
0.507 0.93
0.506 0.93
0.505 0.93
0.505 0.929
0.504 0.929
0.504 0.928
0.503 0.928
0.502 0.928
0.501 0.928
0.501 0.927
0.5 0.927
0.499 0.927
0.498 0.927
0.497 0.927
0.496 0.927
0.495 0.927
0.494 0.927
0.493 0.927
0.493 0.926
0.492 0.926
0.492 0.925
0.491 0.925
0.49 0.925
0.489 0.925
0.488 0.925
0.488 0.924
0.488 0.923
0.488 0.922
0.487 0.922
0.486 0.922
0.485 0.922
0.484 0.922
0.483 0.922
0.483 0.921
0.482 0.921
0.481 0.921
0.48 0.921
0.48 0.92
0.479 0.92
0.478 0.92
0.477 0.92
0.476 0.92
0.475 0.92
0.474 0.92
0.473 0.92
0.472 0.92
0.471 0.92
0.47 0.92
0.469 0.92
0.468 0.92
0.468 0.919
0.467 0.919
0.466 0.919
0.465 0.919
0.465 0.918
0.465 0.917
0.465 0.916
0.464 0.916
0.463 0.916
0.463 0.915
0.463 0.914
0.462 0.914
0.461 0.914
0.461 0.913
0.46 0.913
0.459 0.913
0.458 0.913
0.457 0.913
0.456 0.913
0.455 0.913
0.454 0.913
0.453 0.913
0.452 0.913
0.451 0.913
0.451 0.912
0.45 0.912
0.449 0.912
0.448 0.912
0.447 0.912
0.446 0.912
0.445 0.912
0.445 0.911
0.444 0.911
0.444 0.91
0.443 0.91
0.442 0.91
0.441 0.91
0.44 0.91
0.439 0.91
0.438 0.91
0.437 0.91
0.436 0.91
0.435 0.91
0.434 0.91
0.433 0.91
0.432 0.91
0.431 0.91
0.43 0.91
0.43 0.909
0.429 0.909
0.428 0.909
0.427 0.909
0.427 0.908
0.426 0.908
0.426 0.907
0.426 0.906
0.425 0.906
0.424 0.906
0.423 0.906
0.422 0.906
0.421 0.906
0.42 0.906
0.419 0.906
0.418 0.906
0.417 0.906
0.416 0.906
0.415 0.906
0.414 0.906
0.413 0.906
0.412 0.906
0.412 0.905
0.411 0.905
0.41 0.905
0.41 0.904
0.41 0.903
0.41 0.902
0.409 0.902
0.408 0.902
0.407 0.902
0.406 0.902
0.405 0.902
0.404 0.902
0.403 0.902
0.402 0.902
0.401 0.902
0.4 0.902
0.399 0.902
0.398 0.902
0.398 0.901
0.397 0.901
0.396 0.901
0.395 0.901
0.395 0.9
0.394 0.9
0.394 0.899
0.393 0.899
0.392 0.899
0.391 0.899
0.39 0.899
0.389 0.899
0.389 0.898
0.388 0.898
0.387 0.898
0.386 0.898
0.386 0.897
0.385 0.897
0.384 0.897
0.383 0.897
0.382 0.897
0.381 0.897
0.38 0.897
0.379 0.897
0.379 0.896
0.378 0.896
0.378 0.895
0.378 0.894
0.377 0.894
0.376 0.894
0.375 0.894
0.374 0.894
0.373 0.894
0.372 0.894
0.371 0.894
0.37 0.894
0.37 0.893
0.369 0.893
0.369 0.892
0.368 0.892
0.368 0.891
0.367 0.891
0.366 0.891
0.365 0.891
0.364 0.891
0.364 0.89
0.363 0.89
0.363 0.889
0.362 0.889
0.362 0.888
0.362 0.887
0.362 0.886
0.362 0.885
0.361 0.885
0.361 0.884
0.36 0.884
0.36 0.883
0.359 0.883
0.358 0.883
0.358 0.882
0.357 0.882
0.356 0.882
0.356 0.881
0.355 0.881
0.354 0.881
0.353 0.881
0.353 0.88
0.352 0.88
0.351 0.88
0.351 0.879
0.35 0.879
0.35 0.878
0.35 0.877
0.349 0.877
0.349 0.876
0.348 0.876
0.347 0.876
0.346 0.876
0.346 0.875
0.345 0.875
0.344 0.875
0.344 0.874
0.344 0.873
0.344 0.872
0.343 0.872
0.342 0.872
0.341 0.872
0.34 0.872
0.339 0.872
0.338 0.872
0.337 0.872
0.336 0.872
0.336 0.871
0.336 0.87
0.335 0.87
0.334 0.87
0.333 0.87
0.332 0.87
0.331 0.87
0.33 0.87
0.329 0.87
0.328 0.87
0.327 0.87
0.326 0.87
0.326 0.869
0.325 0.869
0.324 0.869
0.323 0.869
0.323 0.868
0.323 0.867
0.323 0.866
0.322 0.866
0.322 0.865
0.322 0.864
0.321 0.864
0.32 0.864
0.319 0.864
0.318 0.864
0.318 0.863
0.317 0.863
0.316 0.863
0.315 0.863
0.314 0.863
0.313 0.863
0.312 0.863
0.311 0.863
0.31 0.863
0.309 0.863
0.309 0.862
0.308 0.862
0.308 0.861
0.308 0.86
0.307 0.86
0.306 0.86
0.305 0.86
0.304 0.86
0.303 0.86
0.302 0.86
0.301 0.86
0.301 0.859
0.3 0.859
0.299 0.859
0.299 0.858
0.298 0.858
0.297 0.858
0.297 0.857
0.296 0.857
0.296 0.856
0.296 0.855
0.295 0.855
0.295 0.854
0.295 0.853
0.295 0.852
0.294 0.852
0.293 0.852
0.293 0.851
0.292 0.851
0.291 0.851
0.291 0.85
0.29 0.85
0.289 0.85
0.288 0.85
0.288 0.849
0.287 0.849
0.286 0.849
0.285 0.849
0.284 0.849
0.283 0.849
0.283 0.848
0.282 0.848
0.281 0.848
0.28 0.848
0.279 0.848
0.278 0.848
0.277 0.848
0.276 0.848
0.275 0.848
0.275 0.847
0.275 0.846
0.275 0.845
0.275 0.844
0.274 0.844
0.274 0.843
0.274 0.842
0.273 0.842
0.272 0.842
0.271 0.842
0.27 0.842
0.27 0.841
0.269 0.841
0.269 0.84
0.268 0.84
0.268 0.839
0.268 0.838
0.268 0.837
0.267 0.837
0.266 0.837
0.265 0.837
0.265 0.836
0.265 0.835
0.265 0.834
0.264 0.834
0.263 0.834
0.262 0.834
0.261 0.834
0.261 0.833
0.261 0.832
0.26 0.832
0.259 0.832
0.259 0.831
0.258 0.831
0.257 0.831
0.256 0.831
0.255 0.831
0.254 0.831
0.253 0.831
0.252 0.831
0.251 0.831
0.25 0.831
0.249 0.831
0.248 0.831
0.247 0.831
0.247 0.83
0.247 0.829
0.246 0.829
0.245 0.829
0.245 0.828
0.245 0.827
0.245 0.826
0.245 0.825
0.245 0.824
0.244 0.824
0.243 0.824
0.242 0.824
0.241 0.824
0.241 0.823
0.241 0.822
0.241 0.821
0.241 0.82
0.24 0.82
0.239 0.82
0.238 0.82
0.238 0.819
0.238 0.818
0.238 0.817
0.238 0.816
0.237 0.816
0.236 0.816
0.235 0.816
0.235 0.815
0.235 0.814
0.234 0.814
0.233 0.814
0.232 0.814
0.232 0.813
0.231 0.813
0.23 0.813
0.229 0.813
0.229 0.812
0.228 0.812
0.227 0.812
0.227 0.811
0.227 0.81
0.226 0.81
0.226 0.809
0.225 0.809
0.224 0.809
0.223 0.809
0.223 0.808
0.223 0.807
0.223 0.806
0.222 0.806
0.221 0.806
0.221 0.805
0.22 0.805
0.219 0.805
0.218 0.805
0.217 0.805
0.216 0.805
0.215 0.805
0.215 0.804
0.214 0.804
0.213 0.804
0.213 0.803
0.212 0.803
0.212 0.802
0.212 0.801
0.212 0.8
0.212 0.799
0.212 0.798
0.212 0.797
0.211 0.797
0.211 0.796
0.211 0.795
0.21 0.795
0.209 0.795
0.208 0.795
0.207 0.795
0.206 0.795
0.206 0.794
0.205 0.794
0.204 0.794
0.204 0.793
0.204 0.792
0.204 0.791
0.204 0.79
0.203 0.79
0.202 0.79
0.201 0.79
0.201 0.789
0.2 0.789
0.2 0.788
0.199 0.788
0.199 0.787
0.198 0.787
0.198 0.786
0.197 0.786
0.197 0.785
0.196 0.785
0.196 0.784
0.196 0.783
0.195 0.783
0.195 0.782
0.194 0.782
0.194 0.781
0.193 0.781
0.193 0.78
0.193 0.779
0.192 0.779
0.191 0.779
0.19 0.779
0.189 0.779
0.189 0.778
0.189 0.777
0.188 0.777
0.188 0.776
0.187 0.776
0.187 0.775
0.187 0.774
0.187 0.773
0.187 0.772
0.187 0.771
0.187 0.77
0.187 0.769
0.186 0.769
0.186 0.768
0.186 0.767
0.185 0.767
0.184 0.767
0.184 0.766
0.183 0.766
0.183 0.765
0.183 0.764
0.182 0.764
0.182 0.763
0.181 0.763
0.181 0.762
0.181 0.761
0.18 0.761
0.18 0.76
0.18 0.759
0.18 0.758
0.18 0.757
0.18 0.756
0.18 0.755
0.18 0.754
0.179 0.754
0.178 0.754
0.177 0.754
0.176 0.754
0.176 0.753
0.175 0.753
0.174 0.753
0.173 0.753
0.172 0.753
0.171 0.753
0.171 0.752
0.17 0.752
0.169 0.752
0.168 0.752
0.167 0.752
0.167 0.751
0.166 0.751
0.165 0.751
0.165 0.75
0.165 0.749
0.165 0.748
0.165 0.747
0.165 0.746
0.165 0.745
0.165 0.744
0.164 0.744
0.163 0.744
0.163 0.743
0.162 0.743
0.162 0.742
0.161 0.742
0.16 0.742
0.159 0.742
0.158 0.742
0.158 0.741
0.158 0.74
0.157 0.74
0.157 0.739
0.157 0.738
0.157 0.737
0.156 0.737
0.156 0.736
0.156 0.735
0.156 0.734
0.155 0.734
0.155 0.733
0.155 0.732
0.154 0.732
0.153 0.732
0.153 0.731
0.153 0.73
0.153 0.729
0.153 0.728
0.152 0.728
0.152 0.727
0.151 0.727
0.151 0.726
0.151 0.725
0.151 0.724
0.151 0.723
0.151 0.722
0.151 0.721
0.15 0.721
0.149 0.721
0.148 0.721
0.148 0.72
0.148 0.719
0.148 0.718
0.147 0.718
0.147 0.717
0.146 0.717
0.145 0.717
0.145 0.716
0.144 0.716
0.144 0.715
0.144 0.714
0.144 0.713
0.144 0.712
0.143 0.712
0.143 0.711
0.142 0.711
0.142 0.71
0.142 0.709
0.142 0.708
0.141 0.708
0.141 0.707
0.141 0.706
0.141 0.705
0.141 0.704
0.14 0.704
0.139 0.704
0.139 0.703
0.138 0.703
0.137 0.703
0.136 0.703
0.136 0.702
0.135 0.702
0.135 0.701
0.135 0.7
0.135 0.699
0.134 0.699
0.134 0.698
0.133 0.698
0.133 0.697
0.133 0.696
0.133 0.695
0.132 0.695
0.132 0.694
0.132 0.693
0.131 0.693
0.131 0.692
0.131 0.691
0.131 0.69
0.131 0.689
0.131 0.688
0.13 0.688
0.129 0.688
0.129 0.687
0.129 0.686
0.129 0.685
0.129 0.684
0.129 0.683
0.129 0.682
0.128 0.682
0.127 0.682
0.127 0.681
0.127 0.68
0.126 0.68
0.126 0.679
0.125 0.679
0.125 0.678
0.125 0.677
0.124 0.677
0.124 0.676
0.123 0.676
0.123 0.675
0.123 0.674
0.123 0.673
0.123 0.672
0.123 0.671
0.123 0.67
0.123 0.669
0.123 0.668
0.123 0.667
0.123 0.666
0.123 0.665
0.123 0.664
0.123 0.663
0.122 0.663
0.121 0.663
0.121 0.662
0.121 0.661
0.12 0.661
0.12 0.66
0.12 0.659
0.12 0.658
0.12 0.657
0.12 0.656
0.119 0.656
0.119 0.655
0.118 0.655
0.118 0.654
0.118 0.653
0.117 0.653
0.117 0.652
0.117 0.651
0.117 0.65
0.117 0.649
0.117 0.648
0.116 0.648
0.116 0.647
0.116 0.646
0.115 0.646
0.114 0.646
0.113 0.646
0.113 0.645
0.113 0.644
0.113 0.643
0.112 0.643
0.112 0.642
0.112 0.641
0.111 0.641
0.111 0.64
0.111 0.639
0.11 0.639
0.109 0.639
0.108 0.639
0.108 0.638
0.107 0.638
0.106 0.638
0.106 0.637
0.105 0.637
0.105 0.636
0.104 0.636
0.104 0.635
0.103 0.635
0.102 0.635
0.102 0.634
0.102 0.633
0.102 0.632
0.102 0.631
0.102 0.63
0.101 0.63
0.101 0.629
0.101 0.628
0.1 0.628
0.1 0.627
0.1 0.626
0.1 0.625
0.099 0.625
0.098 0.625
0.097 0.625
0.096 0.625
0.096 0.624
0.095 0.624
0.095 0.623
0.094 0.623
0.093 0.623
0.093 0.622
0.092 0.622
0.091 0.622
0.09 0.622
0.09 0.621
0.09 0.62
0.09 0.619
0.09 0.618
0.089 0.618
0.088 0.618
0.088 0.617
0.087 0.617
0.087 0.616
0.087 0.615
0.087 0.614
0.087 0.613
0.087 0.612
0.086 0.612
0.085 0.612
0.084 0.612
0.083 0.612
0.082 0.612
0.082 0.611
0.082 0.61
0.082 0.609
0.081 0.609
0.08 0.609
0.08 0.608
0.08 0.607
0.08 0.606
0.08 0.605
0.079 0.605
0.078 0.605
0.078 0.604
0.078 0.603
0.078 0.602
0.078 0.601
0.078 0.6
0.078 0.599
0.077 0.599
0.076 0.599
0.076 0.598
0.076 0.597
0.075 0.597
0.075 0.596
0.075 0.595
0.074 0.595
0.074 0.594
0.073 0.594
0.073 0.593
0.073 0.592
0.073 0.591
0.072 0.591
0.072 0.59
0.071 0.59
0.07 0.59
0.07 0.589
0.07 0.588
0.07 0.587
0.07 0.586
0.07 0.585
0.07 0.584
0.07 0.583
0.07 0.582
0.07 0.581
0.07 0.58
0.07 0.579
0.07 0.578
0.07 0.577
0.069 0.577
0.069 0.576
0.069 0.575
0.068 0.575
0.068 0.574
0.068 0.573
0.068 0.572
0.068 0.571
0.067 0.571
0.066 0.571
0.066 0.57
0.066 0.569
0.065 0.569
0.064 0.569
0.064 0.568
0.064 0.567
0.064 0.566
0.064 0.565
0.064 0.564
0.064 0.563
0.064 0.562
0.064 0.561
0.063 0.561
0.063 0.56
0.063 0.559
0.063 0.558
0.063 0.557
0.063 0.556
0.063 0.555
0.063 0.554
0.062 0.554
0.062 0.553
0.062 0.552
0.062 0.551
0.062 0.55
0.061 0.55
0.061 0.549
0.06 0.549
0.06 0.548
0.06 0.547
0.06 0.546
0.06 0.545
0.06 0.544
0.06 0.543
0.059 0.543
0.059 0.542
0.059 0.541
0.058 0.541
0.058 0.54
0.058 0.539
0.057 0.539
0.056 0.539
0.055 0.539
0.054 0.539
0.054 0.538
0.054 0.537
0.054 0.536
0.054 0.535
0.054 0.534
0.053 0.534
0.053 0.533
0.052 0.533
0.052 0.532
0.052 0.531
0.051 0.531
0.051 0.53
0.051 0.529
0.051 0.528
0.05 0.528
0.05 0.527
0.05 0.526
0.05 0.525
0.05 0.524
0.05 0.523
0.049 0.523
0.049 0.522
0.049 0.521
0.049 0.52
0.049 0.519
0.049 0.518
0.049 0.517
0.048 0.517
0.048 0.516
0.048 0.515
0.048 0.514
0.047 0.514
0.047 0.513
0.047 0.512
0.047 0.511
0.047 0.51
0.046 0.51
0.046 0.509
0.046 0.508
0.046 0.507
0.045 0.507
0.045 0.506
0.045 0.505
0.045 0.504
0.044 0.504
0.044 0.503
0.043 0.503
0.043 0.502
0.043 0.501
0.043 0.5
0.043 0.499
0.043 0.498
0.043 0.497
0.043 0.496
0.043 0.495
0.043 0.494
0.043 0.493
0.043 0.492
0.043 0.491
0.043 0.49
0.043 0.489
0.043 0.488
0.043 0.487
0.043 0.486
0.042 0.486
0.042 0.485
0.042 0.484
0.042 0.483
0.042 0.482
0.042 0.481
0.041 0.481
0.041 0.48
0.041 0.479
0.041 0.478
0.041 0.477
0.041 0.476
0.041 0.475
0.041 0.474
0.04 0.474
0.04 0.473
0.04 0.472
0.04 0.471
0.04 0.47
0.04 0.469
0.04 0.468
0.039 0.468
0.039 0.467
0.039 0.466
0.039 0.465
0.039 0.464
0.039 0.463
0.039 0.462
0.039 0.461
0.039 0.46
0.039 0.459
0.039 0.458
0.039 0.457
0.039 0.456
0.039 0.455
0.039 0.454
0.039 0.453
0.039 0.452
0.039 0.451
0.039 0.45
0.039 0.449
0.039 0.448
0.038 0.448
0.037 0.448
0.037 0.447
0.037 0.446
0.037 0.445
0.037 0.444
0.036 0.444
0.036 0.443
0.036 0.442
0.036 0.441
0.035 0.441
0.035 0.44
0.035 0.439
0.035 0.438
0.035 0.437
0.035 0.436
0.035 0.435
0.035 0.434
0.035 0.433
0.035 0.432
0.035 0.431
0.035 0.43
0.035 0.429
0.035 0.428
0.035 0.427
0.034 0.427
0.034 0.426
0.034 0.425
0.034 0.424
0.034 0.423
0.034 0.422
0.034 0.421
0.034 0.42
0.033 0.42
0.033 0.419
0.032 0.419
0.032 0.418
0.031 0.418
0.031 0.417
0.03 0.417
0.03 0.416
0.03 0.415
0.029 0.415
0.029 0.414
0.029 0.413
0.029 0.412
0.029 0.411
0.028 0.411
0.028 0.41
0.028 0.409
0.028 0.408
0.028 0.407
0.028 0.406
0.027 0.406
0.027 0.405
0.027 0.404
0.027 0.403
0.026 0.403
0.026 0.402
0.026 0.401
0.026 0.4
0.026 0.399
0.026 0.398
0.026 0.397
0.026 0.396
0.026 0.395
0.025 0.395
0.025 0.394
0.025 0.393
0.025 0.392
0.025 0.391
0.025 0.39
0.025 0.389
0.025 0.388
0.025 0.387
0.025 0.386
0.024 0.386
0.024 0.385
0.024 0.384
0.024 0.383
0.024 0.382
0.024 0.381
0.024 0.38
0.024 0.379
0.024 0.378
0.024 0.377
0.024 0.376
0.024 0.375
0.023 0.375
0.022 0.375
0.022 0.374
0.022 0.373
0.022 0.372
0.022 0.371
0.022 0.37
0.021 0.37
0.021 0.369
0.021 0.368
0.021 0.367
0.021 0.366
0.021 0.365
0.021 0.364
0.021 0.363
0.02 0.363
0.02 0.362
0.02 0.361
0.02 0.36
0.02 0.359
0.02 0.358
0.02 0.357
0.02 0.356
0.02 0.355
0.019 0.355
0.019 0.354
0.019 0.353
0.018 0.353
0.018 0.352
0.018 0.351
0.018 0.35
0.018 0.349
0.018 0.348
0.017 0.348
0.017 0.347
0.017 0.346
0.016 0.346
0.016 0.345
0.016 0.344
0.016 0.343
0.016 0.342
0.015 0.342
0.015 0.341
0.015 0.34
0.015 0.339
0.015 0.338
0.015 0.337
0.015 0.336
0.015 0.335
0.015 0.334
0.015 0.333
0.015 0.332
0.015 0.331
0.015 0.33
0.015 0.329
0.015 0.328
0.015 0.327
0.014 0.327
0.014 0.326
0.014 0.325
0.014 0.324
0.014 0.323
0.014 0.322
0.014 0.321
0.014 0.32
0.014 0.319
0.014 0.318
0.014 0.317
0.014 0.316
0.014 0.315
0.014 0.314
0.014 0.313
0.014 0.312
0.013 0.312
0.013 0.311
0.013 0.31
0.013 0.309
0.013 0.308
0.013 0.307
0.013 0.306
0.013 0.305
0.012 0.305
0.012 0.304
0.012 0.303
0.011 0.303
0.011 0.302
0.011 0.301
0.011 0.3
0.011 0.299
0.011 0.298
0.011 0.297
0.011 0.296
0.011 0.295
0.011 0.294
0.011 0.293
0.011 0.292
0.011 0.291
0.011 0.29
0.011 0.289
0.011 0.288
0.011 0.287
0.011 0.286
0.011 0.285
0.011 0.284
0.01 0.284
0.01 0.283
0.01 0.282
0.01 0.281
0.009 0.281
0.008 0.281
0.008 0.28
0.008 0.279
0.008 0.278
0.008 0.277
0.008 0.276
0.008 0.275
0.008 0.274
0.008 0.273
0.007 0.273
0.007 0.272
0.007 0.271
0.007 0.27
0.006 0.27
0.006 0.269
0.006 0.268
0.006 0.267
0.006 0.266
0.006 0.265
0.006 0.264
0.006 0.263
0.006 0.262
0.006 0.261
0.005 0.261
0.004 0.261
0.004 0.26
0.004 0.259
0.004 0.258
0.003 0.258
0.003 0.257
0.003 0.256
0.003 0.255
0.002 0.255
0.002 0.254
0.002 0.253
0.002 0.252
0.002 0.251
0.002 0.25
0.002 0.249
0.002 0.248
0.002 0.247
0.002 0.246
0.002 0.245
0.002 0.244
0.002 0.243
0.002 0.242
0.002 0.241
0.002 0.24
0.002 0.239
0.002 0.238
0.002 0.237
0.002 0.236
0.002 0.235
0.002 0.234
0.002 0.233
0.002 0.232
0.002 0.231
0.002 0.23
0.002 0.229
0.002 0.228
0.002 0.227
0.002 0.226
0.002 0.225
0.002 0.224
0.002 0.223
0.002 0.222
0.002 0.221
0.002 0.22
0.002 0.219
0.002 0.218
0.002 0.217
0.002 0.216
0.002 0.215
0.002 0.214
0.002 0.213
0.002 0.212
0.002 0.211
0.002 0.21
0.002 0.209
0.002 0.208
0.002 0.207
0.002 0.206
0.002 0.205
0.002 0.204
0.002 0.203
0.002 0.202
0.002 0.201
0.002 0.2
0.002 0.199
0.002 0.198
0.002 0.197
0.002 0.196
0.002 0.195
0.002 0.194
0.002 0.193
0.002 0.192
0.002 0.191
0.002 0.19
0.002 0.189
0.002 0.188
0.002 0.187
0.002 0.186
0.002 0.185
0.002 0.184
0.002 0.183
0.002 0.182
0.002 0.181
0.002 0.18
0.002 0.179
0.002 0.178
0.002 0.177
0.002 0.176
0.002 0.175
0.002 0.174
0.002 0.173
0.001 0.173
0.001 0.172
0.001 0.171
0.001 0.17
0.001 0.169
0.001 0.168
0.001 0.167
0.001 0.166
0.001 0.165
0.001 0.164
0.001 0.163
0.001 0.162
0.001 0.161
0.001 0.16
0.001 0.159
0.001 0.158
0.001 0.157
0.001 0.156
0.001 0.155
0.001 0.154
0.001 0.153
0.001 0.152
0.001 0.151
0.001 0.15
0.001 0.149
0.001 0.148
0.001 0.147
0.001 0.146
0.001 0.145
0.001 0.144
0.001 0.143
0.001 0.142
0.001 0.141
0.001 0.14
0.001 0.139
0.001 0.138
0.001 0.137
0.001 0.136
0.001 0.135
0.001 0.134
0.001 0.133
0.001 0.132
0.001 0.131
0.001 0.13
0.001 0.129
0.001 0.128
0.001 0.127
0.001 0.126
0.001 0.125
0.001 0.124
0.001 0.123
0.001 0.122
0.001 0.121
0.001 0.12
0.001 0.119
0.001 0.118
0.001 0.117
0.001 0.116
0.001 0.115
0.001 0.114
0.001 0.113
0.001 0.112
0.001 0.111
0.001 0.11
0.001 0.109
0.001 0.108
0.001 0.107
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.983 0.999
0.982 0.999
0.981 0.999
0.98 0.999
0.979 0.999
0.978 0.999
0.977 0.999
0.976 0.999
0.975 0.999
0.974 0.999
0.973 0.999
0.972 0.999
0.971 0.999
0.97 0.999
0.969 0.999
0.968 0.999
0.967 0.999
0.966 0.999
0.965 0.999
0.964 0.999
0.963 0.999
0.962 0.999
0.961 0.999
0.96 0.999
0.959 0.999
0.958 0.999
0.957 0.999
0.956 0.999
0.956 0.998
0.955 0.998
0.955 0.997
0.954 0.997
0.954 0.996
0.953 0.996
0.953 0.995
0.953 0.994
0.952 0.994
0.951 0.994
0.95 0.994
0.949 0.994
0.948 0.994
0.947 0.994
0.946 0.994
0.945 0.994
0.944 0.994
0.943 0.994
0.942 0.994
0.941 0.994
0.94 0.994
0.939 0.994
0.938 0.994
0.937 0.994
0.937 0.993
0.936 0.993
0.935 0.993
0.934 0.993
0.933 0.993
0.932 0.993
0.931 0.993
0.93 0.993
0.929 0.993
0.928 0.993
0.927 0.993
0.926 0.993
0.925 0.993
0.924 0.993
0.923 0.993
0.922 0.993
0.921 0.993
0.92 0.993
0.92 0.992
0.919 0.992
0.918 0.992
0.917 0.992
0.916 0.992
0.915 0.992
0.914 0.992
0.913 0.992
0.912 0.992
0.912 0.991
0.911 0.991
0.91 0.991
0.909 0.991
0.908 0.991
0.908 0.99
0.907 0.99
0.906 0.99
0.906 0.989
0.906 0.988
0.905 0.988
0.905 0.987
0.904 0.987
0.903 0.987
0.902 0.987
0.901 0.987
0.901 0.986
0.9 0.986
0.899 0.986
0.899 0.985
0.899 0.984
0.898 0.984
0.897 0.984
0.896 0.984
0.896 0.983
0.895 0.983
0.895 0.982
0.895 0.981
0.894 0.981
0.893 0.981
0.893 0.98
0.893 0.979
0.892 0.979
0.891 0.979
0.89 0.979
0.889 0.979
0.888 0.979
0.887 0.979
0.886 0.979
0.885 0.979
0.884 0.979
0.883 0.979
0.882 0.979
0.881 0.979
0.88 0.979
0.879 0.979
0.878 0.979
0.877 0.979
0.876 0.979
0.876 0.978
0.875 0.978
0.875 0.977
0.874 0.977
0.873 0.977
0.872 0.977
0.871 0.977
0.87 0.977
0.869 0.977
0.868 0.977
0.867 0.977
0.866 0.977
0.865 0.977
0.864 0.977
0.863 0.977
0.862 0.977
0.862 0.976
0.861 0.976
0.86 0.976
0.859 0.976
0.859 0.975
0.858 0.975
0.858 0.974
0.857 0.974
0.856 0.974
0.856 0.973
0.855 0.973
0.855 0.972
0.854 0.972
0.853 0.972
0.852 0.972
0.851 0.972
0.851 0.971
0.851 0.97
0.851 0.969
0.85 0.969
0.849 0.969
0.848 0.969
0.847 0.969
0.847 0.968
0.846 0.968
0.845 0.968
0.844 0.968
0.843 0.968
0.842 0.968
0.841 0.968
0.84 0.968
0.839 0.968
0.839 0.967
0.838 0.967
0.837 0.967
0.836 0.967
0.835 0.967
0.835 0.966
0.834 0.966
0.833 0.966
0.832 0.966
0.831 0.966
0.831 0.965
0.83 0.965
0.829 0.965
0.828 0.965
0.827 0.965
0.826 0.965
0.825 0.965
0.824 0.965
0.823 0.965
0.822 0.965
0.821 0.965
0.821 0.964
0.821 0.963
0.82 0.963
0.819 0.963
0.818 0.963
0.817 0.963
0.817 0.962
0.816 0.962
0.815 0.962
0.814 0.962
0.813 0.962
0.813 0.961
0.812 0.961
0.811 0.961
0.811 0.96
0.81 0.96
0.81 0.959
0.809 0.959
0.809 0.958
0.809 0.957
0.809 0.956
0.809 0.955
0.809 0.954
0.808 0.954
0.808 0.953
0.807 0.953
0.806 0.953
0.806 0.952
0.805 0.952
0.804 0.952
0.803 0.952
0.802 0.952
0.801 0.952
0.8 0.952
0.799 0.952
0.798 0.952
0.797 0.952
0.796 0.952
0.795 0.952
0.795 0.951
0.794 0.951
0.793 0.951
0.792 0.951
0.791 0.951
0.791 0.95
0.791 0.949
0.791 0.948
0.79 0.948
0.789 0.948
0.789 0.947
0.788 0.947
0.787 0.947
0.787 0.946
0.787 0.945
0.786 0.945
0.785 0.945
0.784 0.945
0.784 0.944
0.783 0.944
0.782 0.944
0.782 0.943
0.781 0.943
0.78 0.943
0.779 0.943
0.779 0.942
0.778 0.942
0.778 0.941
0.777 0.941
0.776 0.941
0.776 0.94
0.776 0.939
0.775 0.939
0.774 0.939
0.774 0.938
0.773 0.938
0.772 0.938
0.772 0.937
0.771 0.937
0.77 0.937
0.77 0.936
0.77 0.935
0.769 0.935
0.768 0.935
0.768 0.934
0.767 0.934
0.767 0.933
0.767 0.932
0.766 0.932
0.765 0.932
0.764 0.932
0.764 0.931
0.763 0.931
0.762 0.931
0.762 0.93
0.762 0.929
0.762 0.928
0.762 0.927
0.761 0.927
0.761 0.926
0.761 0.925
0.761 0.924
0.761 0.923
0.761 0.922
0.76 0.922
0.759 0.922
0.758 0.922
0.757 0.922
0.756 0.922
0.755 0.922
0.754 0.922
0.754 0.921
0.754 0.92
0.753 0.92
0.753 0.919
0.752 0.919
0.752 0.918
0.751 0.918
0.75 0.918
0.749 0.918
0.749 0.917
0.749 0.916
0.748 0.916
0.748 0.915
0.747 0.915
0.746 0.915
0.745 0.915
0.745 0.914
0.744 0.914
0.743 0.914
0.742 0.914
0.741 0.914
0.74 0.914
0.74 0.913
0.739 0.913
0.739 0.912
0.738 0.912
0.737 0.912
0.736 0.912
0.736 0.911
0.735 0.911
0.734 0.911
0.734 0.91
0.733 0.91
0.733 0.909
0.732 0.909
0.732 0.908
0.731 0.908
0.73 0.908
0.729 0.908
0.729 0.907
0.729 0.906
0.728 0.906
0.727 0.906
0.726 0.906
0.725 0.906
0.725 0.905
0.724 0.905
0.723 0.905
0.722 0.905
0.721 0.905
0.72 0.905
0.72 0.904
0.719 0.904
0.718 0.904
0.718 0.903
0.717 0.903
0.716 0.903
0.715 0.903
0.714 0.903
0.713 0.903
0.712 0.903
0.712 0.902
0.712 0.901
0.712 0.9
0.711 0.9
0.711 0.899
0.711 0.898
0.711 0.897
0.71 0.897
0.709 0.897
0.709 0.896
0.709 0.895
0.709 0.894
0.708 0.894
0.707 0.894
0.707 0.893
0.706 0.893
0.705 0.893
0.705 0.892
0.704 0.892
0.703 0.892
0.702 0.892
0.701 0.892
0.7 0.892
0.7 0.891
0.699 0.891
0.698 0.891
0.698 0.89
0.697 0.89
0.697 0.889
0.697 0.888
0.696 0.888
0.695 0.888
0.694 0.888
0.693 0.888
0.693 0.887
0.692 0.887
0.692 0.886
0.691 0.886
0.691 0.885
0.69 0.885
0.689 0.885
0.688 0.885
0.687 0.885
0.686 0.885
0.685 0.885
0.684 0.885
0.683 0.885
0.682 0.885
0.681 0.885
0.68 0.885
0.679 0.885
0.678 0.885
0.678 0.884
0.677 0.884
0.677 0.883
0.676 0.883
0.675 0.883
0.674 0.883
0.673 0.883
0.672 0.883
0.672 0.882
0.671 0.882
0.67 0.882
0.67 0.881
0.669 0.881
0.668 0.881
0.668 0.88
0.668 0.879
0.667 0.879
0.666 0.879
0.665 0.879
0.664 0.879
0.664 0.878
0.663 0.878
0.663 0.877
0.662 0.877
0.661 0.877
0.66 0.877
0.66 0.876
0.66 0.875
0.659 0.875
0.658 0.875
0.657 0.875
0.657 0.874
0.657 0.873
0.656 0.873
0.656 0.872
0.656 0.871
0.655 0.871
0.655 0.87
0.654 0.87
0.654 0.869
0.653 0.869
0.653 0.868
0.652 0.868
0.651 0.868
0.651 0.867
0.65 0.867
0.649 0.867
0.649 0.866
0.649 0.865
0.649 0.864
0.648 0.864
0.647 0.864
0.647 0.863
0.647 0.862
0.647 0.861
0.646 0.861
0.645 0.861
0.645 0.86
0.644 0.86
0.643 0.86
0.643 0.859
0.642 0.859
0.642 0.858
0.642 0.857
0.642 0.856
0.641 0.856
0.641 0.855
0.64 0.855
0.64 0.854
0.639 0.854
0.639 0.853
0.639 0.852
0.639 0.851
0.639 0.85
0.639 0.849
0.638 0.849
0.637 0.849
0.636 0.849
0.635 0.849
0.635 0.848
0.635 0.847
0.635 0.846
0.634 0.846
0.633 0.846
0.633 0.845
0.632 0.845
0.632 0.844
0.632 0.843
0.632 0.842
0.631 0.842
0.63 0.842
0.63 0.841
0.629 0.841
0.628 0.841
0.627 0.841
0.627 0.84
0.626 0.84
0.625 0.84
0.625 0.839
0.624 0.839
0.623 0.839
0.622 0.839
0.621 0.839
0.62 0.839
0.619 0.839
0.619 0.838
0.619 0.837
0.618 0.837
0.618 0.836
0.617 0.836
0.616 0.836
0.615 0.836
0.615 0.835
0.614 0.835
0.613 0.835
0.612 0.835
0.612 0.834
0.612 0.833
0.612 0.832
0.612 0.831
0.611 0.831
0.611 0.83
0.611 0.829
0.61 0.829
0.61 0.828
0.609 0.828
0.609 0.827
0.609 0.826
0.608 0.826
0.608 0.825
0.608 0.824
0.608 0.823
0.607 0.823
0.607 0.822
0.607 0.821
0.606 0.821
0.606 0.82
0.606 0.819
0.605 0.819
0.604 0.819
0.603 0.819
0.602 0.819
0.601 0.819
0.6 0.819
0.599 0.819
0.599 0.818
0.598 0.818
0.597 0.818
0.597 0.817
0.597 0.816
0.597 0.815
0.596 0.815
0.595 0.815
0.595 0.814
0.595 0.813
0.594 0.813
0.594 0.812
0.593 0.812
0.592 0.812
0.592 0.811
0.591 0.811
0.59 0.811
0.59 0.81
0.589 0.81
0.589 0.809
0.589 0.808
0.588 0.808
0.588 0.807
0.587 0.807
0.587 0.806
0.586 0.806
0.585 0.806
0.584 0.806
0.584 0.805
0.583 0.805
0.582 0.805
0.582 0.804
0.582 0.803
0.581 0.803
0.58 0.803
0.58 0.802
0.579 0.802
0.579 0.801
0.578 0.801
0.578 0.8
0.577 0.8
0.576 0.8
0.575 0.8
0.575 0.799
0.575 0.798
0.574 0.798
0.574 0.797
0.574 0.796
0.574 0.795
0.574 0.794
0.574 0.793
0.573 0.793
0.573 0.792
0.572 0.792
0.571 0.792
0.571 0.791
0.571 0.79
0.57 0.79
0.569 0.79
0.568 0.79
0.567 0.79
0.567 0.789
0.566 0.789
0.565 0.789
0.564 0.789
0.563 0.789
0.562 0.789
0.562 0.788
0.561 0.788
0.561 0.787
0.561 0.786
0.561 0.785
0.561 0.784
0.561 0.783
0.56 0.783
0.559 0.783
0.558 0.783
0.557 0.783
0.556 0.783
0.555 0.783
0.555 0.782
0.554 0.782
0.553 0.782
0.553 0.781
0.553 0.78
0.552 0.78
0.551 0.78
0.551 0.779
0.55 0.779
0.55 0.778
0.549 0.778
0.548 0.778
0.547 0.778
0.546 0.778
0.546 0.777
0.546 0.776
0.546 0.775
0.545 0.775
0.545 0.774
0.544 0.774
0.544 0.773
0.543 0.773
0.542 0.773
0.542 0.772
0.542 0.771
0.542 0.77
0.542 0.769
0.541 0.769
0.54 0.769
0.54 0.768
0.539 0.768
0.538 0.768
0.538 0.767
0.537 0.767
0.536 0.767
0.535 0.767
0.534 0.767
0.533 0.767
0.532 0.767
0.531 0.767
0.53 0.767
0.53 0.766
0.529 0.766
0.529 0.765
0.528 0.765
0.527 0.765
0.527 0.764
0.526 0.764
0.526 0.763
0.525 0.763
0.525 0.762
0.524 0.762
0.523 0.762
0.522 0.762
0.521 0.762
0.52 0.762
0.519 0.762
0.518 0.762
0.518 0.761
0.518 0.76
0.518 0.759
0.518 0.758
0.517 0.758
0.517 0.757
0.516 0.757
0.515 0.757
0.515 0.756
0.514 0.756
0.514 0.755
0.513 0.755
0.512 0.755
0.511 0.755
0.511 0.754
0.511 0.753
0.511 0.752
0.511 0.751
0.51 0.751
0.509 0.751
0.509 0.75
0.509 0.749
0.509 0.748
0.509 0.747
0.508 0.747
0.507 0.747
0.507 0.746
0.506 0.746
0.505 0.746
0.504 0.746
0.504 0.745
0.503 0.745
0.502 0.745
0.501 0.745
0.501 0.744
0.501 0.743
0.5 0.743
0.5 0.742
0.5 0.741
0.5 0.74
0.5 0.739
0.499 0.739
0.499 0.738
0.499 0.737
0.498 0.737
0.497 0.737
0.496 0.737
0.495 0.737
0.494 0.737
0.494 0.736
0.494 0.735
0.493 0.735
0.492 0.735
0.492 0.734
0.492 0.733
0.492 0.732
0.492 0.731
0.492 0.73
0.492 0.729
0.492 0.728
0.491 0.728
0.49 0.728
0.49 0.727
0.489 0.727
0.488 0.727
0.487 0.727
0.486 0.727
0.485 0.727
0.484 0.727
0.483 0.727
0.482 0.727
0.482 0.726
0.481 0.726
0.48 0.726
0.48 0.725
0.479 0.725
0.479 0.724
0.479 0.723
0.478 0.723
0.478 0.722
0.478 0.721
0.478 0.72
0.477 0.72
0.477 0.719
0.476 0.719
0.476 0.718
0.475 0.718
0.475 0.717
0.474 0.717
0.474 0.716
0.474 0.715
0.474 0.714
0.474 0.713
0.474 0.712
0.473 0.712
0.473 0.711
0.473 0.71
0.472 0.71
0.471 0.71
0.47 0.71
0.47 0.709
0.469 0.709
0.468 0.709
0.468 0.708
0.468 0.707
0.467 0.707
0.466 0.707
0.465 0.707
0.465 0.706
0.464 0.706
0.463 0.706
0.463 0.705
0.463 0.704
0.462 0.704
0.462 0.703
0.461 0.703
0.461 0.702
0.461 0.701
0.46 0.701
0.459 0.701
0.458 0.701
0.458 0.7
0.458 0.699
0.458 0.698
0.458 0.697
0.457 0.697
0.456 0.697
0.456 0.696
0.455 0.696
0.454 0.696
0.453 0.696
0.453 0.695
0.453 0.694
0.452 0.694
0.451 0.694
0.45 0.694
0.45 0.693
0.449 0.693
0.448 0.693
0.448 0.692
0.447 0.692
0.447 0.691
0.446 0.691
0.445 0.691
0.444 0.691
0.444 0.69
0.444 0.689
0.443 0.689
0.442 0.689
0.442 0.688
0.441 0.688
0.441 0.687
0.441 0.686
0.44 0.686
0.44 0.685
0.44 0.684
0.439 0.684
0.439 0.683
0.439 0.682
0.438 0.682
0.437 0.682
0.437 0.681
0.436 0.681
0.435 0.681
0.435 0.68
0.435 0.679
0.435 0.678
0.434 0.678
0.433 0.678
0.432 0.678
0.432 0.677
0.432 0.676
0.431 0.676
0.431 0.675
0.431 0.674
0.431 0.673
0.43 0.673
0.43 0.672
0.429 0.672
0.428 0.672
0.428 0.671
0.427 0.671
0.426 0.671
0.426 0.67
0.426 0.669
0.425 0.669
0.425 0.668
0.425 0.667
0.424 0.667
0.424 0.666
0.424 0.665
0.423 0.665
0.423 0.664
0.423 0.663
0.422 0.663
0.421 0.663
0.42 0.663
0.42 0.662
0.42 0.661
0.42 0.66
0.419 0.66
0.418 0.66
0.418 0.659
0.417 0.659
0.416 0.659
0.416 0.658
0.415 0.658
0.415 0.657
0.415 0.656
0.415 0.655
0.414 0.655
0.414 0.654
0.413 0.654
0.413 0.653
0.413 0.652
0.413 0.651
0.412 0.651
0.412 0.65
0.412 0.649
0.411 0.649
0.41 0.649
0.41 0.648
0.41 0.647
0.41 0.646
0.41 0.645
0.41 0.644
0.409 0.644
0.409 0.643
0.408 0.643
0.407 0.643
0.406 0.643
0.405 0.643
0.405 0.642
0.405 0.641
0.404 0.641
0.404 0.64
0.404 0.639
0.404 0.638
0.403 0.638
0.402 0.638
0.402 0.637
0.402 0.636
0.401 0.636
0.4 0.636
0.4 0.635
0.4 0.634
0.4 0.633
0.4 0.632
0.399 0.632
0.399 0.631
0.399 0.63
0.399 0.629
0.399 0.628
0.398 0.628
0.398 0.627
0.397 0.627
0.396 0.627
0.396 0.626
0.396 0.625
0.396 0.624
0.396 0.623
0.395 0.623
0.394 0.623
0.394 0.622
0.393 0.622
0.392 0.622
0.391 0.622
0.39 0.622
0.389 0.622
0.388 0.622
0.387 0.622
0.386 0.622
0.385 0.622
0.385 0.621
0.384 0.621
0.384 0.62
0.384 0.619
0.383 0.619
0.383 0.618
0.382 0.618
0.382 0.617
0.382 0.616
0.381 0.616
0.381 0.615
0.38 0.615
0.379 0.615
0.378 0.615
0.377 0.615
0.377 0.614
0.376 0.614
0.375 0.614
0.375 0.613
0.375 0.612
0.375 0.611
0.375 0.61
0.375 0.609
0.375 0.608
0.375 0.607
0.375 0.606
0.374 0.606
0.374 0.605
0.373 0.605
0.373 0.604
0.373 0.603
0.372 0.603
0.371 0.603
0.37 0.603
0.37 0.602
0.37 0.601
0.369 0.601
0.369 0.6
0.369 0.599
0.369 0.598
0.368 0.598
0.367 0.598
0.366 0.598
0.366 0.597
0.365 0.597
0.364 0.597
0.363 0.597
0.362 0.597
0.362 0.596
0.362 0.595
0.361 0.595
0.361 0.594
0.361 0.593
0.36 0.593
0.36 0.592
0.36 0.591
0.359 0.591
0.358 0.591
0.358 0.59
0.357 0.59
0.356 0.59
0.355 0.59
0.354 0.59
0.353 0.59
0.352 0.59
0.351 0.59
0.351 0.589
0.35 0.589
0.35 0.588
0.349 0.588
0.348 0.588
0.348 0.587
0.347 0.587
0.347 0.586
0.346 0.586
0.345 0.586
0.345 0.585
0.345 0.584
0.345 0.583
0.345 0.582
0.344 0.582
0.343 0.582
0.343 0.581
0.342 0.581
0.342 0.58
0.341 0.58
0.341 0.579
0.341 0.578
0.34 0.578
0.34 0.577
0.339 0.577
0.338 0.577
0.337 0.577
0.337 0.576
0.336 0.576
0.336 0.575
0.336 0.574
0.335 0.574
0.334 0.574
0.333 0.574
0.333 0.573
0.333 0.572
0.332 0.572
0.332 0.571
0.331 0.571
0.33 0.571
0.33 0.57
0.33 0.569
0.329 0.569
0.329 0.568
0.328 0.568
0.328 0.567
0.328 0.566
0.328 0.565
0.327 0.565
0.327 0.564
0.327 0.563
0.327 0.562
0.326 0.562
0.325 0.562
0.325 0.561
0.325 0.56
0.325 0.559
0.324 0.559
0.324 0.558
0.324 0.557
0.323 0.557
0.323 0.556
0.323 0.555
0.323 0.554
0.322 0.554
0.321 0.554
0.32 0.554
0.319 0.554
0.319 0.553
0.318 0.553
0.317 0.553
0.317 0.552
0.317 0.551
0.316 0.551
0.316 0.55
0.315 0.55
0.314 0.55
0.314 0.549
0.314 0.548
0.313 0.548
0.313 0.547
0.313 0.546
0.313 0.545
0.312 0.545
0.312 0.544
0.311 0.544
0.31 0.544
0.309 0.544
0.308 0.544
0.308 0.543
0.307 0.543
0.306 0.543
0.305 0.543
0.305 0.542
0.304 0.542
0.303 0.542
0.303 0.541
0.302 0.541
0.302 0.54
0.301 0.54
0.301 0.539
0.301 0.538
0.301 0.537
0.301 0.536
0.301 0.535
0.301 0.534
0.301 0.533
0.301 0.532
0.3 0.532
0.3 0.531
0.3 0.53
0.3 0.529
0.3 0.528
0.3 0.527
0.3 0.526
0.3 0.525
0.299 0.525
0.299 0.524
0.299 0.523
0.299 0.522
0.299 0.521
0.298 0.521
0.298 0.52
0.298 0.519
0.297 0.519
0.296 0.519
0.296 0.518
0.296 0.517
0.296 0.516
0.295 0.516
0.295 0.515
0.294 0.515
0.293 0.515
0.292 0.515
0.292 0.514
0.292 0.513
0.291 0.513
0.29 0.513
0.289 0.513
0.289 0.512
0.288 0.512
0.287 0.512
0.286 0.512
0.285 0.512
0.285 0.511
0.285 0.51
0.284 0.51
0.283 0.51
0.283 0.509
0.282 0.509
0.282 0.508
0.281 0.508
0.28 0.508
0.28 0.507
0.279 0.507
0.278 0.507
0.277 0.507
0.277 0.506
0.277 0.505
0.276 0.505
0.276 0.504
0.275 0.504
0.274 0.504
0.274 0.503
0.273 0.503
0.272 0.503
0.272 0.502
0.271 0.502
0.27 0.502
0.27 0.501
0.27 0.5
0.27 0.499
0.27 0.498
0.269 0.498
0.269 0.497
0.268 0.497
0.267 0.497
0.267 0.496
0.266 0.496
0.265 0.496
0.265 0.495
0.264 0.495
0.264 0.494
0.264 0.493
0.263 0.493
0.262 0.493
0.261 0.493
0.261 0.492
0.26 0.492
0.259 0.492
0.259 0.491
0.258 0.491
0.257 0.491
0.256 0.491
0.256 0.49
0.256 0.489
0.256 0.488
0.255 0.488
0.254 0.488
0.254 0.487
0.254 0.486
0.254 0.485
0.254 0.484
0.253 0.484
0.253 0.483
0.253 0.482
0.253 0.481
0.252 0.481
0.251 0.481
0.251 0.48
0.25 0.48
0.25 0.479
0.249 0.479
0.249 0.478
0.249 0.477
0.249 0.476
0.249 0.475
0.249 0.474
0.249 0.473
0.249 0.472
0.249 0.471
0.249 0.47
0.249 0.469
0.248 0.469
0.248 0.468
0.248 0.467
0.247 0.467
0.247 0.466
0.247 0.465
0.246 0.465
0.245 0.465
0.244 0.465
0.244 0.464
0.244 0.463
0.244 0.462
0.243 0.462
0.243 0.461
0.243 0.46
0.242 0.46
0.242 0.459
0.241 0.459
0.241 0.458
0.24 0.458
0.239 0.458
0.239 0.457
0.239 0.456
0.239 0.455
0.238 0.455
0.238 0.454
0.237 0.454
0.236 0.454
0.236 0.453
0.236 0.452
0.236 0.451
0.236 0.45
0.236 0.449
0.235 0.449
0.235 0.448
0.234 0.448
0.234 0.447
0.234 0.446
0.234 0.445
0.234 0.444
0.234 0.443
0.233 0.443
0.232 0.443
0.232 0.442
0.231 0.442
0.231 0.441
0.23 0.441
0.229 0.441
0.229 0.44
0.229 0.439
0.228 0.439
0.228 0.438
0.228 0.437
0.228 0.436
0.228 0.435
0.227 0.435
0.226 0.435
0.226 0.434
0.226 0.433
0.226 0.432
0.226 0.431
0.226 0.43
0.225 0.43
0.224 0.43
0.223 0.43
0.223 0.429
0.223 0.428
0.223 0.427
0.222 0.427
0.221 0.427
0.22 0.427
0.22 0.426
0.22 0.425
0.219 0.425
0.219 0.424
0.219 0.423
0.219 0.422
0.218 0.422
0.218 0.421
0.217 0.421
0.217 0.42
0.217 0.419
0.217 0.418
0.216 0.418
0.216 0.417
0.216 0.416
0.215 0.416
0.215 0.415
0.215 0.414
0.215 0.413
0.214 0.413
0.214 0.412
0.213 0.412
0.213 0.411
0.212 0.411
0.211 0.411
0.211 0.41
0.211 0.409
0.21 0.409
0.209 0.409
0.209 0.408
0.209 0.407
0.209 0.406
0.209 0.405
0.209 0.404
0.208 0.404
0.207 0.404
0.207 0.403
0.206 0.403
0.205 0.403
0.205 0.402
0.204 0.402
0.204 0.401
0.203 0.401
0.202 0.401
0.201 0.401
0.201 0.4
0.201 0.399
0.2 0.399
0.199 0.399
0.198 0.399
0.198 0.398
0.197 0.398
0.196 0.398
0.195 0.398
0.195 0.397
0.195 0.396
0.195 0.395
0.195 0.394
0.194 0.394
0.194 0.393
0.194 0.392
0.194 0.391
0.194 0.39
0.193 0.39
0.192 0.39
0.191 0.39
0.191 0.389
0.19 0.389
0.19 0.388
0.19 0.387
0.19 0.386
0.19 0.385
0.19 0.384
0.189 0.384
0.188 0.384
0.188 0.383
0.187 0.383
0.186 0.383
0.185 0.383
0.185 0.382
0.184 0.382
0.184 0.381
0.184 0.38
0.184 0.379
0.183 0.379
0.183 0.378
0.182 0.378
0.182 0.377
0.181 0.377
0.181 0.376
0.18 0.376
0.179 0.376
0.179 0.375
0.179 0.374
0.178 0.374
0.178 0.373
0.178 0.372
0.178 0.371
0.178 0.37
0.178 0.369
0.178 0.368
0.177 0.368
0.177 0.367
0.176 0.367
0.176 0.366
0.175 0.366
0.174 0.366
0.173 0.366
0.173 0.365
0.172 0.365
0.172 0.364
0.171 0.364
0.17 0.364
0.17 0.363
0.17 0.362
0.169 0.362
0.169 0.361
0.169 0.36
0.168 0.36
0.167 0.36
0.166 0.36
0.166 0.359
0.166 0.358
0.165 0.358
0.165 0.357
0.165 0.356
0.165 0.355
0.165 0.354
0.164 0.354
0.163 0.354
0.162 0.354
0.162 0.353
0.162 0.352
0.161 0.352
0.16 0.352
0.159 0.352
0.158 0.352
0.157 0.352
0.157 0.351
0.156 0.351
0.156 0.35
0.156 0.349
0.155 0.349
0.155 0.348
0.155 0.347
0.155 0.346
0.155 0.345
0.155 0.344
0.154 0.344
0.154 0.343
0.154 0.342
0.154 0.341
0.153 0.341
0.153 0.34
0.153 0.339
0.153 0.338
0.153 0.337
0.153 0.336
0.153 0.335
0.153 0.334
0.153 0.333
0.153 0.332
0.153 0.331
0.152 0.331
0.152 0.33
0.152 0.329
0.151 0.329
0.151 0.328
0.15 0.328
0.15 0.327
0.149 0.327
0.149 0.326
0.148 0.326
0.147 0.326
0.146 0.326
0.145 0.326
0.145 0.325
0.145 0.324
0.145 0.323
0.145 0.322
0.144 0.322
0.143 0.322
0.142 0.322
0.142 0.321
0.142 0.32
0.142 0.319
0.141 0.319
0.141 0.318
0.14 0.318
0.139 0.318
0.138 0.318
0.138 0.317
0.138 0.316
0.138 0.315
0.138 0.314
0.138 0.313
0.138 0.312
0.137 0.312
0.137 0.311
0.137 0.31
0.137 0.309
0.137 0.308
0.137 0.307
0.137 0.306
0.137 0.305
0.136 0.305
0.136 0.304
0.136 0.303
0.136 0.302
0.135 0.302
0.134 0.302
0.134 0.301
0.133 0.301
0.132 0.301
0.132 0.3
0.132 0.299
0.131 0.299
0.131 0.298
0.131 0.297
0.13 0.297
0.129 0.297
0.129 0.296
0.128 0.296
0.128 0.295
0.127 0.295
0.126 0.295
0.126 0.294
0.125 0.294
0.125 0.293
0.125 0.292
0.125 0.291
0.125 0.29
0.124 0.29
0.124 0.289
0.123 0.289
0.123 0.288
0.123 0.287
0.123 0.286
0.123 0.285
0.122 0.285
0.122 0.284
0.122 0.283
0.122 0.282
0.122 0.281
0.121 0.281
0.12 0.281
0.12 0.28
0.12 0.279
0.12 0.278
0.12 0.277
0.119 0.277
0.119 0.276
0.119 0.275
0.119 0.274
0.119 0.273
0.119 0.272
0.119 0.271
0.119 0.27
0.118 0.27
0.118 0.269
0.118 0.268
0.117 0.268
0.117 0.267
0.117 0.266
0.116 0.266
0.116 0.265
0.115 0.265
0.115 0.264
0.115 0.263
0.114 0.263
0.113 0.263
0.113 0.262
0.113 0.261
0.113 0.26
0.113 0.259
0.112 0.259
0.112 0.258
0.111 0.258
0.111 0.257
0.111 0.256
0.111 0.255
0.111 0.254
0.11 0.254
0.109 0.254
0.109 0.253
0.108 0.253
0.108 0.252
0.108 0.251
0.107 0.251
0.107 0.25
0.106 0.25
0.106 0.249
0.105 0.249
0.105 0.248
0.105 0.247
0.104 0.247
0.103 0.247
0.103 0.246
0.103 0.245
0.103 0.244
0.103 0.243
0.103 0.242
0.103 0.241
0.103 0.24
0.102 0.24
0.102 0.239
0.101 0.239
0.101 0.238
0.101 0.237
0.101 0.236
0.101 0.235
0.1 0.235
0.099 0.235
0.099 0.234
0.099 0.233
0.098 0.233
0.097 0.233
0.097 0.232
0.096 0.232
0.096 0.231
0.096 0.23
0.096 0.229
0.096 0.228
0.095 0.228
0.095 0.227
0.094 0.227
0.093 0.227
0.092 0.227
0.092 0.226
0.092 0.225
0.092 0.224
0.091 0.224
0.091 0.223
0.091 0.222
0.09 0.222
0.089 0.222
0.088 0.222
0.087 0.222
0.087 0.221
0.087 0.22
0.087 0.219
0.086 0.219
0.085 0.219
0.085 0.218
0.085 0.217
0.084 0.217
0.084 0.216
0.084 0.215
0.084 0.214
0.083 0.214
0.082 0.214
0.082 0.213
0.082 0.212
0.082 0.211
0.082 0.21
0.082 0.209
0.082 0.208
0.082 0.207
0.082 0.206
0.082 0.205
0.082 0.204
0.081 0.204
0.081 0.203
0.081 0.202
0.08 0.202
0.08 0.201
0.08 0.2
0.079 0.2
0.079 0.199
0.078 0.199
0.078 0.198
0.078 0.197
0.078 0.196
0.078 0.195
0.078 0.194
0.078 0.193
0.078 0.192
0.078 0.191
0.078 0.19
0.077 0.19
0.077 0.189
0.077 0.188
0.077 0.187
0.077 0.186
0.077 0.185
0.077 0.184
0.076 0.184
0.076 0.183
0.075 0.183
0.074 0.183
0.073 0.183
0.073 0.182
0.073 0.181
0.073 0.18
0.073 0.179
0.073 0.178
0.072 0.178
0.071 0.178
0.071 0.177
0.07 0.177
0.069 0.177
0.069 0.176
0.069 0.175
0.068 0.175
0.068 0.174
0.067 0.174
0.067 0.173
0.067 0.172
0.066 0.172
0.066 0.171
0.065 0.171
0.064 0.171
0.063 0.171
0.062 0.171
0.062 0.17
0.062 0.169
0.062 0.168
0.061 0.168
0.061 0.167
0.061 0.166
0.06 0.166
0.06 0.165
0.059 0.165
0.059 0.164
0.059 0.163
0.059 0.162
0.059 0.161
0.058 0.161
0.058 0.16
0.058 0.159
0.057 0.159
0.057 0.158
0.057 0.157
0.056 0.157
0.056 0.156
0.056 0.155
0.056 0.154
0.055 0.154
0.055 0.153
0.055 0.152
0.055 0.151
0.055 0.15
0.055 0.149
0.055 0.148
0.054 0.148
0.054 0.147
0.054 0.146
0.053 0.146
0.052 0.146
0.052 0.145
0.052 0.144
0.052 0.143
0.052 0.142
0.052 0.141
0.052 0.14
0.051 0.14
0.05 0.14
0.05 0.139
0.05 0.138
0.05 0.137
0.049 0.137
0.049 0.136
0.048 0.136
0.048 0.135
0.048 0.134
0.048 0.133
0.047 0.133
0.047 0.132
0.047 0.131
0.047 0.13
0.046 0.13
0.046 0.129
0.045 0.129
0.045 0.128
0.045 0.127
0.045 0.126
0.044 0.126
0.044 0.125
0.044 0.124
0.044 0.123
0.043 0.123
0.043 0.122
0.042 0.122
0.041 0.122
0.041 0.121
0.041 0.12
0.041 0.119
0.041 0.118
0.041 0.117
0.041 0.116
0.041 0.115
0.041 0.114
0.04 0.114
0.04 0.113
0.04 0.112
0.04 0.111
0.039 0.111
0.039 0.11
0.038 0.11
0.037 0.11
0.037 0.109
0.036 0.109
0.036 0.108
0.036 0.107
0.036 0.106
0.036 0.105
0.036 0.104
0.035 0.104
0.034 0.104
0.034 0.103
0.034 0.102
0.034 0.101
0.033 0.101
0.033 0.1
0.032 0.1
0.032 0.099
0.032 0.098
0.031 0.098
0.031 0.097
0.031 0.096
0.03 0.096
0.029 0.096
0.028 0.096
0.028 0.095
0.028 0.094
0.027 0.094
0.027 0.093
0.027 0.092
0.027 0.091
0.026 0.091
0.026 0.09
0.026 0.089
0.026 0.088
0.026 0.087
0.025 0.087
0.025 0.086
0.025 0.085
0.025 0.084
0.024 0.084
0.024 0.083
0.024 0.082
0.024 0.081
0.024 0.08
0.024 0.079
0.024 0.078
0.023 0.078
0.023 0.077
0.023 0.076
0.023 0.075
0.023 0.074
0.023 0.073
0.023 0.072
0.023 0.071
0.023 0.07
0.022 0.07
0.022 0.069
0.021 0.069
0.021 0.068
0.021 0.067
0.021 0.066
0.02 0.066
0.02 0.065
0.02 0.064
0.02 0.063
0.02 0.062
0.019 0.062
0.018 0.062
0.018 0.061
0.018 0.06
0.018 0.059
0.017 0.059
0.016 0.059
0.016 0.058
0.016 0.057
0.016 0.056
0.015 0.056
0.015 0.055
0.015 0.054
0.015 0.053
0.014 0.053
0.014 0.052
0.014 0.051
0.014 0.05
0.013 0.05
0.013 0.049
0.013 0.048
0.013 0.047
0.013 0.046
0.013 0.045
0.013 0.044
0.012 0.044
0.012 0.043
0.012 0.042
0.012 0.041
0.011 0.041
0.01 0.041
0.01 0.04
0.01 0.039
0.01 0.038
0.01 0.037
0.01 0.036
0.009 0.036
0.008 0.036
0.007 0.036
0.007 0.035
0.007 0.034
0.007 0.033
0.007 0.032
0.007 0.031
0.007 0.03
0.007 0.029
0.006 0.029
0.006 0.028
0.006 0.027
0.006 0.026
0.006 0.025
0.006 0.024
0.006 0.023
0.006 0.022
0.005 0.022
0.005 0.021
0.004 0.021
0.004 0.02
0.004 0.019
0.004 0.018
0.004 0.017
0.004 0.016
0.003 0.016
0.003 0.015
0.003 0.014
0.002 0.014
0.001 0.014
0.001 0.013
0.001 0.012
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\mathrm{B}$-$\dmmd$ $(n^{1/2})$}
\addplot [semithick, crimson2143940]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.994 0.999
0.993 0.999
0.992 0.999
0.991 0.999
0.99 0.999
0.989 0.999
0.988 0.999
0.987 0.999
0.986 0.999
0.986 0.998
0.985 0.998
0.984 0.998
0.984 0.997
0.983 0.997
0.982 0.997
0.981 0.997
0.98 0.997
0.979 0.997
0.979 0.996
0.979 0.995
0.978 0.995
0.977 0.995
0.976 0.995
0.976 0.994
0.976 0.993
0.975 0.993
0.974 0.993
0.973 0.993
0.972 0.993
0.971 0.993
0.971 0.992
0.97 0.992
0.97 0.991
0.969 0.991
0.968 0.991
0.967 0.991
0.966 0.991
0.965 0.991
0.964 0.991
0.964 0.99
0.964 0.989
0.963 0.989
0.962 0.989
0.961 0.989
0.96 0.989
0.959 0.989
0.959 0.988
0.958 0.988
0.957 0.988
0.956 0.988
0.955 0.988
0.954 0.988
0.953 0.988
0.952 0.988
0.951 0.988
0.951 0.987
0.95 0.987
0.949 0.987
0.948 0.987
0.948 0.986
0.947 0.986
0.946 0.986
0.946 0.985
0.945 0.985
0.945 0.984
0.944 0.984
0.943 0.984
0.943 0.983
0.942 0.983
0.942 0.982
0.941 0.982
0.941 0.981
0.94 0.981
0.939 0.981
0.938 0.981
0.937 0.981
0.936 0.981
0.935 0.981
0.934 0.981
0.933 0.981
0.932 0.981
0.931 0.981
0.93 0.981
0.93 0.98
0.93 0.979
0.929 0.979
0.928 0.979
0.928 0.978
0.928 0.977
0.927 0.977
0.926 0.977
0.925 0.977
0.924 0.977
0.924 0.976
0.923 0.976
0.922 0.976
0.922 0.975
0.922 0.974
0.922 0.973
0.922 0.972
0.921 0.972
0.921 0.971
0.92 0.971
0.92 0.97
0.92 0.969
0.92 0.968
0.92 0.967
0.919 0.967
0.918 0.967
0.917 0.967
0.916 0.967
0.916 0.966
0.915 0.966
0.915 0.965
0.914 0.965
0.913 0.965
0.912 0.965
0.911 0.965
0.911 0.964
0.91 0.964
0.909 0.964
0.908 0.964
0.907 0.964
0.906 0.964
0.905 0.964
0.904 0.964
0.903 0.964
0.903 0.963
0.903 0.962
0.902 0.962
0.902 0.961
0.901 0.961
0.901 0.96
0.901 0.959
0.901 0.958
0.9 0.958
0.899 0.958
0.899 0.957
0.898 0.957
0.897 0.957
0.897 0.956
0.897 0.955
0.896 0.955
0.895 0.955
0.894 0.955
0.894 0.954
0.893 0.954
0.892 0.954
0.891 0.954
0.891 0.953
0.89 0.953
0.889 0.953
0.888 0.953
0.887 0.953
0.887 0.952
0.886 0.952
0.885 0.952
0.885 0.951
0.885 0.95
0.885 0.949
0.884 0.949
0.884 0.948
0.883 0.948
0.882 0.948
0.882 0.947
0.881 0.947
0.881 0.946
0.881 0.945
0.88 0.945
0.879 0.945
0.878 0.945
0.877 0.945
0.877 0.944
0.877 0.943
0.877 0.942
0.876 0.942
0.875 0.942
0.875 0.941
0.874 0.941
0.874 0.94
0.873 0.94
0.872 0.94
0.871 0.94
0.87 0.94
0.87 0.939
0.869 0.939
0.868 0.939
0.867 0.939
0.866 0.939
0.866 0.938
0.865 0.938
0.864 0.938
0.863 0.938
0.863 0.937
0.863 0.936
0.862 0.936
0.861 0.936
0.861 0.935
0.86 0.935
0.859 0.935
0.859 0.934
0.858 0.934
0.857 0.934
0.856 0.934
0.855 0.934
0.854 0.934
0.853 0.934
0.853 0.933
0.853 0.932
0.852 0.932
0.851 0.932
0.851 0.931
0.85 0.931
0.85 0.93
0.85 0.929
0.85 0.928
0.85 0.927
0.849 0.927
0.849 0.926
0.849 0.925
0.848 0.925
0.847 0.925
0.847 0.924
0.846 0.924
0.846 0.923
0.846 0.922
0.845 0.922
0.845 0.921
0.845 0.92
0.845 0.919
0.844 0.919
0.844 0.918
0.844 0.917
0.843 0.917
0.843 0.916
0.842 0.916
0.842 0.915
0.842 0.914
0.841 0.914
0.841 0.913
0.84 0.913
0.839 0.913
0.838 0.913
0.837 0.913
0.837 0.912
0.836 0.912
0.836 0.911
0.836 0.91
0.835 0.91
0.834 0.91
0.834 0.909
0.833 0.909
0.833 0.908
0.832 0.908
0.831 0.908
0.831 0.907
0.83 0.907
0.829 0.907
0.829 0.906
0.829 0.905
0.828 0.905
0.827 0.905
0.826 0.905
0.825 0.905
0.824 0.905
0.824 0.904
0.824 0.903
0.824 0.902
0.823 0.902
0.822 0.902
0.822 0.901
0.822 0.9
0.821 0.9
0.82 0.9
0.82 0.899
0.819 0.899
0.818 0.899
0.817 0.899
0.817 0.898
0.816 0.898
0.815 0.898
0.814 0.898
0.813 0.898
0.813 0.897
0.812 0.897
0.811 0.897
0.811 0.896
0.81 0.896
0.809 0.896
0.809 0.895
0.808 0.895
0.807 0.895
0.806 0.895
0.805 0.895
0.804 0.895
0.804 0.894
0.804 0.893
0.803 0.893
0.802 0.893
0.802 0.892
0.802 0.891
0.801 0.891
0.8 0.891
0.8 0.89
0.799 0.89
0.799 0.889
0.798 0.889
0.798 0.888
0.798 0.887
0.798 0.886
0.797 0.886
0.796 0.886
0.795 0.886
0.794 0.886
0.793 0.886
0.792 0.886
0.792 0.885
0.792 0.884
0.791 0.884
0.79 0.884
0.79 0.883
0.789 0.883
0.788 0.883
0.787 0.883
0.786 0.883
0.786 0.882
0.785 0.882
0.784 0.882
0.784 0.881
0.784 0.88
0.784 0.879
0.783 0.879
0.782 0.879
0.781 0.879
0.78 0.879
0.779 0.879
0.778 0.879
0.777 0.879
0.776 0.879
0.775 0.879
0.774 0.879
0.774 0.878
0.773 0.878
0.772 0.878
0.771 0.878
0.771 0.877
0.771 0.876
0.77 0.876
0.769 0.876
0.768 0.876
0.768 0.875
0.767 0.875
0.766 0.875
0.765 0.875
0.765 0.874
0.764 0.874
0.763 0.874
0.763 0.873
0.762 0.873
0.761 0.873
0.76 0.873
0.76 0.872
0.759 0.872
0.758 0.872
0.758 0.871
0.757 0.871
0.757 0.87
0.756 0.87
0.755 0.87
0.754 0.87
0.754 0.869
0.753 0.869
0.752 0.869
0.752 0.868
0.751 0.868
0.75 0.868
0.75 0.867
0.749 0.867
0.748 0.867
0.748 0.866
0.747 0.866
0.746 0.866
0.745 0.866
0.744 0.866
0.744 0.865
0.744 0.864
0.744 0.863
0.744 0.862
0.743 0.862
0.743 0.861
0.742 0.861
0.741 0.861
0.74 0.861
0.74 0.86
0.74 0.859
0.739 0.859
0.738 0.859
0.737 0.859
0.736 0.859
0.735 0.859
0.735 0.858
0.734 0.858
0.734 0.857
0.734 0.856
0.733 0.856
0.733 0.855
0.733 0.854
0.732 0.854
0.731 0.854
0.73 0.854
0.73 0.853
0.729 0.853
0.728 0.853
0.728 0.852
0.728 0.851
0.727 0.851
0.726 0.851
0.726 0.85
0.726 0.849
0.725 0.849
0.725 0.848
0.724 0.848
0.723 0.848
0.722 0.848
0.721 0.848
0.72 0.848
0.719 0.848
0.719 0.847
0.718 0.847
0.717 0.847
0.716 0.847
0.716 0.846
0.715 0.846
0.715 0.845
0.715 0.844
0.715 0.843
0.715 0.842
0.714 0.842
0.714 0.841
0.713 0.841
0.713 0.84
0.713 0.839
0.713 0.838
0.713 0.837
0.712 0.837
0.711 0.837
0.711 0.836
0.711 0.835
0.71 0.835
0.71 0.834
0.709 0.834
0.709 0.833
0.708 0.833
0.707 0.833
0.707 0.832
0.706 0.832
0.706 0.831
0.705 0.831
0.704 0.831
0.703 0.831
0.702 0.831
0.701 0.831
0.701 0.83
0.701 0.829
0.7 0.829
0.7 0.828
0.7 0.827
0.7 0.826
0.699 0.826
0.699 0.825
0.699 0.824
0.699 0.823
0.699 0.822
0.699 0.821
0.698 0.821
0.698 0.82
0.697 0.82
0.696 0.82
0.695 0.82
0.695 0.819
0.695 0.818
0.695 0.817
0.694 0.817
0.693 0.817
0.692 0.817
0.692 0.816
0.691 0.816
0.69 0.816
0.69 0.815
0.689 0.815
0.689 0.814
0.688 0.814
0.687 0.814
0.687 0.813
0.686 0.813
0.685 0.813
0.685 0.812
0.684 0.812
0.683 0.812
0.683 0.811
0.683 0.81
0.683 0.809
0.682 0.809
0.681 0.809
0.681 0.808
0.68 0.808
0.68 0.807
0.679 0.807
0.679 0.806
0.679 0.805
0.679 0.804
0.678 0.804
0.677 0.804
0.677 0.803
0.677 0.802
0.677 0.801
0.676 0.801
0.676 0.8
0.675 0.8
0.674 0.8
0.674 0.799
0.674 0.798
0.673 0.798
0.673 0.797
0.672 0.797
0.671 0.797
0.67 0.797
0.669 0.797
0.669 0.796
0.668 0.796
0.668 0.795
0.668 0.794
0.667 0.794
0.667 0.793
0.666 0.793
0.665 0.793
0.664 0.793
0.663 0.793
0.663 0.792
0.662 0.792
0.661 0.792
0.66 0.792
0.659 0.792
0.659 0.791
0.659 0.79
0.659 0.789
0.658 0.789
0.658 0.788
0.658 0.787
0.657 0.787
0.657 0.786
0.656 0.786
0.655 0.786
0.655 0.785
0.655 0.784
0.655 0.783
0.654 0.783
0.654 0.782
0.653 0.782
0.653 0.781
0.653 0.78
0.652 0.78
0.652 0.779
0.652 0.778
0.651 0.778
0.651 0.777
0.651 0.776
0.65 0.776
0.649 0.776
0.649 0.775
0.649 0.774
0.649 0.773
0.648 0.773
0.648 0.772
0.648 0.771
0.648 0.77
0.647 0.77
0.646 0.77
0.645 0.77
0.645 0.769
0.645 0.768
0.644 0.768
0.643 0.768
0.642 0.768
0.642 0.767
0.642 0.766
0.641 0.766
0.64 0.766
0.639 0.766
0.638 0.766
0.638 0.765
0.637 0.765
0.637 0.764
0.637 0.763
0.636 0.763
0.635 0.763
0.634 0.763
0.633 0.763
0.632 0.763
0.632 0.762
0.632 0.761
0.631 0.761
0.63 0.761
0.63 0.76
0.63 0.759
0.629 0.759
0.629 0.758
0.628 0.758
0.627 0.758
0.627 0.757
0.626 0.757
0.625 0.757
0.625 0.756
0.624 0.756
0.624 0.755
0.624 0.754
0.623 0.754
0.622 0.754
0.622 0.753
0.622 0.752
0.621 0.752
0.621 0.751
0.62 0.751
0.62 0.75
0.619 0.75
0.619 0.749
0.619 0.748
0.618 0.748
0.618 0.747
0.618 0.746
0.617 0.746
0.616 0.746
0.616 0.745
0.616 0.744
0.616 0.743
0.616 0.742
0.615 0.742
0.614 0.742
0.613 0.742
0.613 0.741
0.613 0.74
0.613 0.739
0.612 0.739
0.611 0.739
0.61 0.739
0.609 0.739
0.608 0.739
0.608 0.738
0.607 0.738
0.606 0.738
0.606 0.737
0.606 0.736
0.605 0.736
0.604 0.736
0.603 0.736
0.603 0.735
0.603 0.734
0.603 0.733
0.602 0.733
0.602 0.732
0.602 0.731
0.602 0.73
0.601 0.73
0.6 0.73
0.599 0.73
0.599 0.729
0.598 0.729
0.597 0.729
0.596 0.729
0.596 0.728
0.596 0.727
0.595 0.727
0.595 0.726
0.595 0.725
0.594 0.725
0.593 0.725
0.593 0.724
0.593 0.723
0.593 0.722
0.593 0.721
0.593 0.72
0.592 0.72
0.591 0.72
0.59 0.72
0.589 0.72
0.588 0.72
0.588 0.719
0.588 0.718
0.587 0.718
0.587 0.717
0.586 0.717
0.585 0.717
0.584 0.717
0.584 0.716
0.583 0.716
0.582 0.716
0.581 0.716
0.581 0.715
0.581 0.714
0.581 0.713
0.581 0.712
0.58 0.712
0.58 0.711
0.579 0.711
0.578 0.711
0.577 0.711
0.576 0.711
0.576 0.71
0.576 0.709
0.576 0.708
0.575 0.708
0.575 0.707
0.574 0.707
0.573 0.707
0.572 0.707
0.572 0.706
0.572 0.705
0.572 0.704
0.572 0.703
0.572 0.702
0.571 0.702
0.57 0.702
0.569 0.702
0.568 0.702
0.567 0.702
0.566 0.702
0.565 0.702
0.565 0.701
0.564 0.701
0.564 0.7
0.563 0.7
0.563 0.699
0.562 0.699
0.561 0.699
0.561 0.698
0.56 0.698
0.56 0.697
0.559 0.697
0.559 0.696
0.558 0.696
0.557 0.696
0.557 0.695
0.556 0.695
0.555 0.695
0.554 0.695
0.554 0.694
0.554 0.693
0.554 0.692
0.553 0.692
0.553 0.691
0.553 0.69
0.552 0.69
0.552 0.689
0.551 0.689
0.55 0.689
0.549 0.689
0.548 0.689
0.548 0.688
0.548 0.687
0.547 0.687
0.546 0.687
0.545 0.687
0.545 0.686
0.544 0.686
0.544 0.685
0.544 0.684
0.543 0.684
0.543 0.683
0.542 0.683
0.541 0.683
0.54 0.683
0.54 0.682
0.539 0.682
0.539 0.681
0.539 0.68
0.538 0.68
0.537 0.68
0.537 0.679
0.536 0.679
0.536 0.678
0.535 0.678
0.534 0.678
0.533 0.678
0.532 0.678
0.532 0.677
0.532 0.676
0.531 0.676
0.53 0.676
0.529 0.676
0.528 0.676
0.527 0.676
0.526 0.676
0.525 0.676
0.524 0.676
0.524 0.675
0.523 0.675
0.523 0.674
0.523 0.673
0.522 0.673
0.521 0.673
0.521 0.672
0.521 0.671
0.52 0.671
0.52 0.67
0.519 0.67
0.519 0.669
0.519 0.668
0.518 0.668
0.517 0.668
0.516 0.668
0.516 0.667
0.516 0.666
0.516 0.665
0.515 0.665
0.514 0.665
0.513 0.665
0.512 0.665
0.512 0.664
0.512 0.663
0.511 0.663
0.51 0.663
0.509 0.663
0.509 0.662
0.508 0.662
0.507 0.662
0.506 0.662
0.506 0.661
0.505 0.661
0.504 0.661
0.503 0.661
0.503 0.66
0.502 0.66
0.501 0.66
0.501 0.659
0.5 0.659
0.499 0.659
0.499 0.658
0.499 0.657
0.498 0.657
0.498 0.656
0.498 0.655
0.498 0.654
0.498 0.653
0.498 0.652
0.497 0.652
0.496 0.652
0.496 0.651
0.496 0.65
0.496 0.649
0.495 0.649
0.494 0.649
0.494 0.648
0.493 0.648
0.492 0.648
0.492 0.647
0.492 0.646
0.492 0.645
0.492 0.644
0.491 0.644
0.491 0.643
0.49 0.643
0.49 0.642
0.489 0.642
0.488 0.642
0.487 0.642
0.487 0.641
0.487 0.64
0.486 0.64
0.485 0.64
0.485 0.639
0.484 0.639
0.484 0.638
0.484 0.637
0.484 0.636
0.484 0.635
0.483 0.635
0.482 0.635
0.481 0.635
0.481 0.634
0.481 0.633
0.481 0.632
0.48 0.632
0.48 0.631
0.48 0.63
0.48 0.629
0.479 0.629
0.479 0.628
0.478 0.628
0.477 0.628
0.476 0.628
0.476 0.627
0.476 0.626
0.475 0.626
0.475 0.625
0.474 0.625
0.474 0.624
0.474 0.623
0.474 0.622
0.473 0.622
0.472 0.622
0.471 0.622
0.47 0.622
0.469 0.622
0.468 0.622
0.467 0.622
0.466 0.622
0.465 0.622
0.465 0.621
0.465 0.62
0.464 0.62
0.464 0.619
0.463 0.619
0.462 0.619
0.462 0.618
0.462 0.617
0.461 0.617
0.46 0.617
0.46 0.616
0.459 0.616
0.459 0.615
0.458 0.615
0.457 0.615
0.456 0.615
0.456 0.614
0.456 0.613
0.455 0.613
0.454 0.613
0.454 0.612
0.454 0.611
0.453 0.611
0.453 0.61
0.453 0.609
0.453 0.608
0.453 0.607
0.452 0.607
0.452 0.606
0.452 0.605
0.452 0.604
0.451 0.604
0.451 0.603
0.45 0.603
0.45 0.602
0.45 0.601
0.449 0.601
0.449 0.6
0.449 0.599
0.449 0.598
0.448 0.598
0.447 0.598
0.447 0.597
0.447 0.596
0.446 0.596
0.446 0.595
0.446 0.594
0.446 0.593
0.445 0.593
0.445 0.592
0.445 0.591
0.444 0.591
0.444 0.59
0.444 0.589
0.444 0.588
0.443 0.588
0.443 0.587
0.443 0.586
0.442 0.586
0.442 0.585
0.442 0.584
0.441 0.584
0.441 0.583
0.441 0.582
0.44 0.582
0.44 0.581
0.439 0.581
0.439 0.58
0.439 0.579
0.439 0.578
0.438 0.578
0.437 0.578
0.437 0.577
0.436 0.577
0.436 0.576
0.436 0.575
0.435 0.575
0.434 0.575
0.433 0.575
0.432 0.575
0.431 0.575
0.431 0.574
0.431 0.573
0.431 0.572
0.431 0.571
0.43 0.571
0.429 0.571
0.428 0.571
0.427 0.571
0.426 0.571
0.425 0.571
0.425 0.57
0.425 0.569
0.425 0.568
0.424 0.568
0.423 0.568
0.423 0.567
0.423 0.566
0.423 0.565
0.423 0.564
0.422 0.564
0.422 0.563
0.421 0.563
0.42 0.563
0.42 0.562
0.419 0.562
0.418 0.562
0.418 0.561
0.417 0.561
0.417 0.56
0.416 0.56
0.416 0.559
0.416 0.558
0.416 0.557
0.415 0.557
0.414 0.557
0.413 0.557
0.412 0.557
0.412 0.556
0.412 0.555
0.412 0.554
0.412 0.553
0.412 0.552
0.412 0.551
0.411 0.551
0.411 0.55
0.41 0.55
0.41 0.549
0.41 0.548
0.409 0.548
0.408 0.548
0.407 0.548
0.407 0.547
0.407 0.546
0.406 0.546
0.406 0.545
0.405 0.545
0.405 0.544
0.404 0.544
0.403 0.544
0.403 0.543
0.402 0.543
0.401 0.543
0.4 0.543
0.4 0.542
0.399 0.542
0.399 0.541
0.398 0.541
0.398 0.54
0.398 0.539
0.398 0.538
0.398 0.537
0.398 0.536
0.397 0.536
0.396 0.536
0.396 0.535
0.396 0.534
0.396 0.533
0.396 0.532
0.396 0.531
0.396 0.53
0.396 0.529
0.395 0.529
0.394 0.529
0.394 0.528
0.394 0.527
0.394 0.526
0.394 0.525
0.394 0.524
0.394 0.523
0.394 0.522
0.393 0.522
0.393 0.521
0.393 0.52
0.392 0.52
0.391 0.52
0.391 0.519
0.391 0.518
0.39 0.518
0.39 0.517
0.389 0.517
0.388 0.517
0.388 0.516
0.388 0.515
0.388 0.514
0.388 0.513
0.388 0.512
0.388 0.511
0.387 0.511
0.386 0.511
0.386 0.51
0.385 0.51
0.384 0.51
0.383 0.51
0.383 0.509
0.382 0.509
0.382 0.508
0.381 0.508
0.381 0.507
0.381 0.506
0.381 0.505
0.38 0.505
0.38 0.504
0.38 0.503
0.38 0.502
0.379 0.502
0.379 0.501
0.378 0.501
0.377 0.501
0.377 0.5
0.377 0.499
0.376 0.499
0.375 0.499
0.375 0.498
0.375 0.497
0.374 0.497
0.373 0.497
0.373 0.496
0.373 0.495
0.372 0.495
0.371 0.495
0.37 0.495
0.37 0.494
0.369 0.494
0.369 0.493
0.368 0.493
0.367 0.493
0.367 0.492
0.367 0.491
0.366 0.491
0.366 0.49
0.366 0.489
0.366 0.488
0.366 0.487
0.366 0.486
0.365 0.486
0.365 0.485
0.365 0.484
0.365 0.483
0.365 0.482
0.365 0.481
0.365 0.48
0.365 0.479
0.365 0.478
0.364 0.478
0.364 0.477
0.364 0.476
0.364 0.475
0.363 0.475
0.362 0.475
0.362 0.474
0.361 0.474
0.36 0.474
0.359 0.474
0.359 0.473
0.358 0.473
0.357 0.473
0.356 0.473
0.356 0.472
0.355 0.472
0.354 0.472
0.354 0.471
0.354 0.47
0.354 0.469
0.354 0.468
0.354 0.467
0.354 0.466
0.354 0.465
0.354 0.464
0.353 0.464
0.352 0.464
0.351 0.464
0.351 0.463
0.351 0.462
0.351 0.461
0.351 0.46
0.35 0.46
0.349 0.46
0.349 0.459
0.348 0.459
0.348 0.458
0.348 0.457
0.348 0.456
0.347 0.456
0.347 0.455
0.347 0.454
0.346 0.454
0.345 0.454
0.345 0.453
0.345 0.452
0.345 0.451
0.345 0.45
0.344 0.45
0.344 0.449
0.344 0.448
0.343 0.448
0.343 0.447
0.343 0.446
0.342 0.446
0.341 0.446
0.341 0.445
0.34 0.445
0.34 0.444
0.34 0.443
0.339 0.443
0.338 0.443
0.337 0.443
0.337 0.442
0.337 0.441
0.336 0.441
0.336 0.44
0.335 0.44
0.335 0.439
0.335 0.438
0.334 0.438
0.334 0.437
0.333 0.437
0.333 0.436
0.332 0.436
0.332 0.435
0.332 0.434
0.332 0.433
0.331 0.433
0.33 0.433
0.329 0.433
0.329 0.432
0.329 0.431
0.329 0.43
0.328 0.43
0.327 0.43
0.326 0.43
0.326 0.429
0.325 0.429
0.325 0.428
0.325 0.427
0.324 0.427
0.323 0.427
0.322 0.427
0.321 0.427
0.32 0.427
0.319 0.427
0.318 0.427
0.318 0.426
0.318 0.425
0.317 0.425
0.317 0.424
0.316 0.424
0.315 0.424
0.315 0.423
0.315 0.422
0.315 0.421
0.315 0.42
0.315 0.419
0.314 0.419
0.313 0.419
0.312 0.419
0.312 0.418
0.311 0.418
0.31 0.418
0.31 0.417
0.309 0.417
0.309 0.416
0.309 0.415
0.309 0.414
0.308 0.414
0.308 0.413
0.308 0.412
0.307 0.412
0.307 0.411
0.306 0.411
0.305 0.411
0.305 0.41
0.305 0.409
0.305 0.408
0.305 0.407
0.305 0.406
0.305 0.405
0.305 0.404
0.304 0.404
0.303 0.404
0.302 0.404
0.302 0.403
0.302 0.402
0.302 0.401
0.301 0.401
0.301 0.4
0.301 0.399
0.301 0.398
0.301 0.397
0.301 0.396
0.301 0.395
0.301 0.394
0.301 0.393
0.301 0.392
0.301 0.391
0.301 0.39
0.3 0.39
0.3 0.389
0.299 0.389
0.298 0.389
0.297 0.389
0.297 0.388
0.297 0.387
0.296 0.387
0.296 0.386
0.295 0.386
0.295 0.385
0.294 0.385
0.293 0.385
0.292 0.385
0.291 0.385
0.291 0.384
0.29 0.384
0.289 0.384
0.289 0.383
0.289 0.382
0.289 0.381
0.288 0.381
0.288 0.38
0.288 0.379
0.288 0.378
0.287 0.378
0.287 0.377
0.287 0.376
0.287 0.375
0.286 0.375
0.286 0.374
0.286 0.373
0.286 0.372
0.285 0.372
0.284 0.372
0.284 0.371
0.284 0.37
0.284 0.369
0.284 0.368
0.284 0.367
0.284 0.366
0.283 0.366
0.283 0.365
0.283 0.364
0.282 0.364
0.281 0.364
0.28 0.364
0.28 0.363
0.279 0.363
0.279 0.362
0.279 0.361
0.278 0.361
0.278 0.36
0.277 0.36
0.277 0.359
0.276 0.359
0.276 0.358
0.276 0.357
0.275 0.357
0.275 0.356
0.275 0.355
0.275 0.354
0.275 0.353
0.274 0.353
0.273 0.353
0.272 0.353
0.272 0.352
0.271 0.352
0.271 0.351
0.27 0.351
0.269 0.351
0.268 0.351
0.267 0.351
0.267 0.35
0.266 0.35
0.266 0.349
0.266 0.348
0.266 0.347
0.265 0.347
0.265 0.346
0.264 0.346
0.263 0.346
0.263 0.345
0.262 0.345
0.262 0.344
0.261 0.344
0.26 0.344
0.259 0.344
0.259 0.343
0.259 0.342
0.258 0.342
0.257 0.342
0.256 0.342
0.256 0.341
0.255 0.341
0.254 0.341
0.253 0.341
0.253 0.34
0.252 0.34
0.252 0.339
0.252 0.338
0.252 0.337
0.252 0.336
0.252 0.335
0.252 0.334
0.251 0.334
0.25 0.334
0.25 0.333
0.249 0.333
0.248 0.333
0.248 0.332
0.247 0.332
0.246 0.332
0.245 0.332
0.244 0.332
0.243 0.332
0.242 0.332
0.242 0.331
0.241 0.331
0.24 0.331
0.239 0.331
0.238 0.331
0.237 0.331
0.237 0.33
0.236 0.33
0.235 0.33
0.235 0.329
0.234 0.329
0.233 0.329
0.233 0.328
0.232 0.328
0.231 0.328
0.23 0.328
0.23 0.327
0.229 0.327
0.228 0.327
0.227 0.327
0.227 0.326
0.226 0.326
0.225 0.326
0.225 0.325
0.225 0.324
0.225 0.323
0.224 0.323
0.224 0.322
0.223 0.322
0.222 0.322
0.222 0.321
0.222 0.32
0.222 0.319
0.221 0.319
0.221 0.318
0.22 0.318
0.22 0.317
0.219 0.317
0.218 0.317
0.218 0.316
0.217 0.316
0.217 0.315
0.217 0.314
0.217 0.313
0.217 0.312
0.217 0.311
0.216 0.311
0.216 0.31
0.215 0.31
0.215 0.309
0.214 0.309
0.213 0.309
0.213 0.308
0.213 0.307
0.212 0.307
0.212 0.306
0.211 0.306
0.211 0.305
0.211 0.304
0.211 0.303
0.21 0.303
0.21 0.302
0.21 0.301
0.21 0.3
0.21 0.299
0.21 0.298
0.209 0.298
0.209 0.297
0.209 0.296
0.209 0.295
0.208 0.295
0.207 0.295
0.206 0.295
0.205 0.295
0.204 0.295
0.204 0.294
0.203 0.294
0.203 0.293
0.202 0.293
0.202 0.292
0.201 0.292
0.201 0.291
0.201 0.29
0.201 0.289
0.201 0.288
0.201 0.287
0.201 0.286
0.2 0.286
0.199 0.286
0.198 0.286
0.198 0.285
0.198 0.284
0.197 0.284
0.197 0.283
0.197 0.282
0.197 0.281
0.196 0.281
0.196 0.28
0.196 0.279
0.196 0.278
0.196 0.277
0.195 0.277
0.195 0.276
0.195 0.275
0.195 0.274
0.195 0.273
0.194 0.273
0.194 0.272
0.194 0.271
0.193 0.271
0.192 0.271
0.191 0.271
0.191 0.27
0.191 0.269
0.191 0.268
0.19 0.268
0.189 0.268
0.189 0.267
0.189 0.266
0.189 0.265
0.189 0.264
0.189 0.263
0.188 0.263
0.187 0.263
0.187 0.262
0.187 0.261
0.186 0.261
0.186 0.26
0.185 0.26
0.185 0.259
0.185 0.258
0.185 0.257
0.184 0.257
0.184 0.256
0.184 0.255
0.184 0.254
0.184 0.253
0.183 0.253
0.183 0.252
0.183 0.251
0.182 0.251
0.181 0.251
0.181 0.25
0.18 0.25
0.18 0.249
0.18 0.248
0.179 0.248
0.179 0.247
0.179 0.246
0.179 0.245
0.179 0.244
0.178 0.244
0.177 0.244
0.176 0.244
0.176 0.243
0.175 0.243
0.174 0.243
0.173 0.243
0.173 0.242
0.173 0.241
0.172 0.241
0.172 0.24
0.172 0.239
0.172 0.238
0.171 0.238
0.17 0.238
0.17 0.237
0.17 0.236
0.169 0.236
0.169 0.235
0.169 0.234
0.168 0.234
0.168 0.233
0.167 0.233
0.167 0.232
0.166 0.232
0.166 0.231
0.166 0.23
0.166 0.229
0.166 0.228
0.165 0.228
0.165 0.227
0.165 0.226
0.165 0.225
0.164 0.225
0.164 0.224
0.164 0.223
0.164 0.222
0.164 0.221
0.164 0.22
0.164 0.219
0.163 0.219
0.163 0.218
0.163 0.217
0.162 0.217
0.161 0.217
0.16 0.217
0.159 0.217
0.159 0.216
0.158 0.216
0.157 0.216
0.157 0.215
0.157 0.214
0.157 0.213
0.156 0.213
0.155 0.213
0.154 0.213
0.154 0.212
0.154 0.211
0.154 0.21
0.153 0.21
0.153 0.209
0.153 0.208
0.152 0.208
0.152 0.207
0.151 0.207
0.151 0.206
0.151 0.205
0.151 0.204
0.15 0.204
0.15 0.203
0.15 0.202
0.15 0.201
0.149 0.201
0.149 0.2
0.148 0.2
0.147 0.2
0.147 0.199
0.147 0.198
0.146 0.198
0.145 0.198
0.145 0.197
0.144 0.197
0.144 0.196
0.144 0.195
0.144 0.194
0.144 0.193
0.144 0.192
0.144 0.191
0.143 0.191
0.142 0.191
0.142 0.19
0.141 0.19
0.141 0.189
0.14 0.189
0.139 0.189
0.139 0.188
0.138 0.188
0.137 0.188
0.137 0.187
0.137 0.186
0.136 0.186
0.136 0.185
0.136 0.184
0.136 0.183
0.136 0.182
0.136 0.181
0.136 0.18
0.136 0.179
0.135 0.179
0.135 0.178
0.134 0.178
0.133 0.178
0.133 0.177
0.133 0.176
0.132 0.176
0.131 0.176
0.131 0.175
0.131 0.174
0.131 0.173
0.131 0.172
0.131 0.171
0.13 0.171
0.13 0.17
0.13 0.169
0.13 0.168
0.129 0.168
0.129 0.167
0.129 0.166
0.128 0.166
0.127 0.166
0.126 0.166
0.126 0.165
0.126 0.164
0.125 0.164
0.124 0.164
0.123 0.164
0.123 0.163
0.123 0.162
0.123 0.161
0.123 0.16
0.123 0.159
0.123 0.158
0.123 0.157
0.122 0.157
0.122 0.156
0.122 0.155
0.121 0.155
0.12 0.155
0.12 0.154
0.12 0.153
0.119 0.153
0.118 0.153
0.117 0.153
0.116 0.153
0.115 0.153
0.114 0.153
0.114 0.152
0.114 0.151
0.113 0.151
0.113 0.15
0.113 0.149
0.113 0.148
0.113 0.147
0.112 0.147
0.111 0.147
0.11 0.147
0.109 0.147
0.108 0.147
0.108 0.146
0.108 0.145
0.107 0.145
0.107 0.144
0.106 0.144
0.106 0.143
0.106 0.142
0.105 0.142
0.105 0.141
0.105 0.14
0.104 0.14
0.104 0.139
0.104 0.138
0.103 0.138
0.102 0.138
0.102 0.137
0.102 0.136
0.101 0.136
0.101 0.135
0.1 0.135
0.1 0.134
0.1 0.133
0.1 0.132
0.1 0.131
0.099 0.131
0.099 0.13
0.098 0.13
0.097 0.13
0.097 0.129
0.096 0.129
0.095 0.129
0.095 0.128
0.094 0.128
0.094 0.127
0.093 0.127
0.093 0.126
0.093 0.125
0.093 0.124
0.093 0.123
0.093 0.122
0.092 0.122
0.092 0.121
0.092 0.12
0.092 0.119
0.092 0.118
0.092 0.117
0.092 0.116
0.092 0.115
0.092 0.114
0.091 0.114
0.09 0.114
0.09 0.113
0.09 0.112
0.089 0.112
0.088 0.112
0.088 0.111
0.088 0.11
0.088 0.109
0.088 0.108
0.088 0.107
0.088 0.106
0.088 0.105
0.088 0.104
0.088 0.103
0.088 0.102
0.088 0.101
0.087 0.101
0.087 0.1
0.087 0.099
0.087 0.098
0.087 0.097
0.087 0.096
0.087 0.095
0.087 0.094
0.087 0.093
0.087 0.092
0.086 0.092
0.086 0.091
0.085 0.091
0.084 0.091
0.083 0.091
0.083 0.09
0.083 0.089
0.083 0.088
0.082 0.088
0.081 0.088
0.081 0.087
0.08 0.087
0.079 0.087
0.078 0.087
0.077 0.087
0.076 0.087
0.076 0.086
0.075 0.086
0.075 0.085
0.075 0.084
0.074 0.084
0.073 0.084
0.072 0.084
0.072 0.083
0.072 0.082
0.071 0.082
0.07 0.082
0.069 0.082
0.069 0.081
0.068 0.081
0.068 0.08
0.067 0.08
0.066 0.08
0.066 0.079
0.066 0.078
0.065 0.078
0.064 0.078
0.064 0.077
0.064 0.076
0.064 0.075
0.063 0.075
0.063 0.074
0.062 0.074
0.062 0.073
0.061 0.073
0.06 0.073
0.06 0.072
0.06 0.071
0.06 0.07
0.06 0.069
0.06 0.068
0.059 0.068
0.059 0.067
0.058 0.067
0.058 0.066
0.057 0.066
0.057 0.065
0.057 0.064
0.056 0.064
0.056 0.063
0.055 0.063
0.055 0.062
0.055 0.061
0.055 0.06
0.054 0.06
0.053 0.06
0.053 0.059
0.053 0.058
0.052 0.058
0.051 0.058
0.05 0.058
0.049 0.058
0.049 0.057
0.049 0.056
0.049 0.055
0.049 0.054
0.048 0.054
0.047 0.054
0.046 0.054
0.045 0.054
0.044 0.054
0.044 0.053
0.044 0.052
0.043 0.052
0.043 0.051
0.043 0.05
0.042 0.05
0.041 0.05
0.041 0.049
0.04 0.049
0.04 0.048
0.039 0.048
0.038 0.048
0.037 0.048
0.037 0.047
0.037 0.046
0.036 0.046
0.036 0.045
0.036 0.044
0.035 0.044
0.035 0.043
0.034 0.043
0.034 0.042
0.033 0.042
0.033 0.041
0.032 0.041
0.031 0.041
0.031 0.04
0.031 0.039
0.031 0.038
0.03 0.038
0.03 0.037
0.03 0.036
0.029 0.036
0.029 0.035
0.029 0.034
0.029 0.033
0.029 0.032
0.029 0.031
0.028 0.031
0.027 0.031
0.026 0.031
0.026 0.03
0.026 0.029
0.026 0.028
0.025 0.028
0.024 0.028
0.023 0.028
0.023 0.027
0.023 0.026
0.022 0.026
0.022 0.025
0.022 0.024
0.021 0.024
0.021 0.023
0.02 0.023
0.02 0.022
0.019 0.022
0.019 0.021
0.018 0.021
0.017 0.021
0.017 0.02
0.017 0.019
0.017 0.018
0.016 0.018
0.015 0.018
0.014 0.018
0.014 0.017
0.014 0.016
0.014 0.015
0.013 0.015
0.012 0.015
0.011 0.015
0.011 0.014
0.01 0.014
0.009 0.014
0.008 0.014
0.007 0.014
0.006 0.014
0.005 0.014
0.004 0.014
0.004 0.013
0.004 0.012
0.004 0.011
0.004 0.01
0.003 0.01
0.003 0.009
0.002 0.009
0.001 0.009
0.001 0.008
0.001 0.007
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\mathrm{B}$-$\dmmd$ $(n^{1/3})$}
\addplot [semithick, mediumpurple148103189]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.994 0.999
0.993 0.999
0.993 0.998
0.992 0.998
0.991 0.998
0.991 0.997
0.991 0.996
0.991 0.995
0.99 0.995
0.99 0.994
0.989 0.994
0.988 0.994
0.987 0.994
0.986 0.994
0.985 0.994
0.984 0.994
0.984 0.993
0.983 0.993
0.982 0.993
0.981 0.993
0.98 0.993
0.979 0.993
0.978 0.993
0.978 0.992
0.977 0.992
0.976 0.992
0.975 0.992
0.974 0.992
0.974 0.991
0.973 0.991
0.972 0.991
0.972 0.99
0.972 0.989
0.971 0.989
0.97 0.989
0.969 0.989
0.968 0.989
0.968 0.988
0.968 0.987
0.967 0.987
0.966 0.987
0.965 0.987
0.964 0.987
0.964 0.986
0.964 0.985
0.964 0.984
0.963 0.984
0.963 0.983
0.962 0.983
0.961 0.983
0.961 0.982
0.961 0.981
0.96 0.981
0.959 0.981
0.958 0.981
0.957 0.981
0.956 0.981
0.955 0.981
0.954 0.981
0.953 0.981
0.952 0.981
0.951 0.981
0.95 0.981
0.95 0.98
0.949 0.98
0.948 0.98
0.947 0.98
0.946 0.98
0.946 0.979
0.946 0.978
0.945 0.978
0.944 0.978
0.943 0.978
0.943 0.977
0.943 0.976
0.943 0.975
0.942 0.975
0.941 0.975
0.941 0.974
0.941 0.973
0.941 0.972
0.941 0.971
0.94 0.971
0.939 0.971
0.938 0.971
0.937 0.971
0.936 0.971
0.936 0.97
0.935 0.97
0.934 0.97
0.933 0.97
0.932 0.97
0.931 0.97
0.93 0.97
0.93 0.969
0.93 0.968
0.929 0.968
0.928 0.968
0.928 0.967
0.928 0.966
0.927 0.966
0.927 0.965
0.926 0.965
0.926 0.964
0.926 0.963
0.926 0.962
0.925 0.962
0.925 0.961
0.925 0.96
0.925 0.959
0.924 0.959
0.923 0.959
0.922 0.959
0.922 0.958
0.921 0.958
0.92 0.958
0.919 0.958
0.919 0.957
0.918 0.957
0.917 0.957
0.917 0.956
0.916 0.956
0.915 0.956
0.914 0.956
0.913 0.956
0.912 0.956
0.911 0.956
0.91 0.956
0.909 0.956
0.909 0.955
0.908 0.955
0.908 0.954
0.907 0.954
0.907 0.953
0.907 0.952
0.906 0.952
0.905 0.952
0.904 0.952
0.903 0.952
0.902 0.952
0.901 0.952
0.9 0.952
0.9 0.951
0.9 0.95
0.899 0.95
0.898 0.95
0.897 0.95
0.897 0.949
0.896 0.949
0.895 0.949
0.895 0.948
0.894 0.948
0.894 0.947
0.893 0.947
0.892 0.947
0.891 0.947
0.89 0.947
0.89 0.946
0.89 0.945
0.89 0.944
0.89 0.943
0.889 0.943
0.888 0.943
0.887 0.943
0.887 0.942
0.887 0.941
0.886 0.941
0.885 0.941
0.884 0.941
0.883 0.941
0.883 0.94
0.882 0.94
0.881 0.94
0.88 0.94
0.879 0.94
0.879 0.939
0.879 0.938
0.878 0.938
0.877 0.938
0.876 0.938
0.876 0.937
0.875 0.937
0.874 0.937
0.873 0.937
0.873 0.936
0.873 0.935
0.873 0.934
0.873 0.933
0.873 0.932
0.873 0.931
0.873 0.93
0.873 0.929
0.872 0.929
0.872 0.928
0.871 0.928
0.87 0.928
0.87 0.927
0.87 0.926
0.869 0.926
0.868 0.926
0.867 0.926
0.867 0.925
0.866 0.925
0.866 0.924
0.866 0.923
0.866 0.922
0.866 0.921
0.865 0.921
0.864 0.921
0.863 0.921
0.862 0.921
0.861 0.921
0.86 0.921
0.859 0.921
0.859 0.92
0.859 0.919
0.859 0.918
0.858 0.918
0.858 0.917
0.858 0.916
0.858 0.915
0.857 0.915
0.857 0.914
0.856 0.914
0.855 0.914
0.855 0.913
0.854 0.913
0.853 0.913
0.853 0.912
0.853 0.911
0.852 0.911
0.851 0.911
0.851 0.91
0.851 0.909
0.85 0.909
0.85 0.908
0.849 0.908
0.848 0.908
0.847 0.908
0.846 0.908
0.846 0.907
0.845 0.907
0.844 0.907
0.844 0.906
0.844 0.905
0.844 0.904
0.843 0.904
0.843 0.903
0.842 0.903
0.841 0.903
0.841 0.902
0.841 0.901
0.84 0.901
0.839 0.901
0.839 0.9
0.838 0.9
0.838 0.899
0.837 0.899
0.837 0.898
0.837 0.897
0.837 0.896
0.837 0.895
0.836 0.895
0.836 0.894
0.835 0.894
0.835 0.893
0.834 0.893
0.834 0.892
0.834 0.891
0.833 0.891
0.832 0.891
0.832 0.89
0.831 0.89
0.831 0.889
0.83 0.889
0.83 0.888
0.829 0.888
0.829 0.887
0.828 0.887
0.828 0.886
0.828 0.885
0.827 0.885
0.826 0.885
0.825 0.885
0.825 0.884
0.824 0.884
0.824 0.883
0.823 0.883
0.823 0.882
0.823 0.881
0.823 0.88
0.822 0.88
0.822 0.879
0.822 0.878
0.821 0.878
0.821 0.877
0.821 0.876
0.821 0.875
0.821 0.874
0.821 0.873
0.821 0.872
0.821 0.871
0.82 0.871
0.82 0.87
0.82 0.869
0.819 0.869
0.818 0.869
0.817 0.869
0.817 0.868
0.817 0.867
0.817 0.866
0.816 0.866
0.816 0.865
0.815 0.865
0.815 0.864
0.814 0.864
0.814 0.863
0.814 0.862
0.814 0.861
0.814 0.86
0.813 0.86
0.813 0.859
0.812 0.859
0.811 0.859
0.81 0.859
0.809 0.859
0.808 0.859
0.807 0.859
0.806 0.859
0.806 0.858
0.805 0.858
0.804 0.858
0.804 0.857
0.804 0.856
0.804 0.855
0.804 0.854
0.804 0.853
0.803 0.853
0.802 0.853
0.802 0.852
0.802 0.851
0.801 0.851
0.8 0.851
0.8 0.85
0.799 0.85
0.799 0.849
0.798 0.849
0.798 0.848
0.798 0.847
0.797 0.847
0.797 0.846
0.796 0.846
0.795 0.846
0.794 0.846
0.794 0.845
0.794 0.844
0.793 0.844
0.793 0.843
0.792 0.843
0.792 0.842
0.791 0.842
0.79 0.842
0.79 0.841
0.79 0.84
0.79 0.839
0.79 0.838
0.789 0.838
0.788 0.838
0.787 0.838
0.786 0.838
0.785 0.838
0.784 0.838
0.784 0.837
0.783 0.837
0.783 0.836
0.783 0.835
0.783 0.834
0.783 0.833
0.783 0.832
0.782 0.832
0.782 0.831
0.782 0.83
0.781 0.83
0.781 0.829
0.781 0.828
0.78 0.828
0.78 0.827
0.78 0.826
0.779 0.826
0.779 0.825
0.779 0.824
0.778 0.824
0.778 0.823
0.777 0.823
0.776 0.823
0.776 0.822
0.775 0.822
0.775 0.821
0.775 0.82
0.775 0.819
0.774 0.819
0.773 0.819
0.773 0.818
0.772 0.818
0.771 0.818
0.77 0.818
0.77 0.817
0.77 0.816
0.77 0.815
0.769 0.815
0.768 0.815
0.767 0.815
0.766 0.815
0.765 0.815
0.764 0.815
0.763 0.815
0.762 0.815
0.761 0.815
0.76 0.815
0.759 0.815
0.758 0.815
0.758 0.814
0.757 0.814
0.756 0.814
0.756 0.813
0.756 0.812
0.756 0.811
0.756 0.81
0.756 0.809
0.755 0.809
0.755 0.808
0.755 0.807
0.755 0.806
0.754 0.806
0.754 0.805
0.754 0.804
0.754 0.803
0.753 0.803
0.753 0.802
0.752 0.802
0.751 0.802
0.751 0.801
0.751 0.8
0.75 0.8
0.749 0.8
0.749 0.799
0.749 0.798
0.748 0.798
0.747 0.798
0.747 0.797
0.747 0.796
0.747 0.795
0.746 0.795
0.746 0.794
0.746 0.793
0.746 0.792
0.746 0.791
0.745 0.791
0.744 0.791
0.743 0.791
0.743 0.79
0.743 0.789
0.743 0.788
0.743 0.787
0.742 0.787
0.741 0.787
0.74 0.787
0.74 0.786
0.739 0.786
0.738 0.786
0.738 0.785
0.737 0.785
0.737 0.784
0.736 0.784
0.736 0.783
0.735 0.783
0.734 0.783
0.733 0.783
0.732 0.783
0.732 0.782
0.731 0.782
0.73 0.782
0.729 0.782
0.728 0.782
0.728 0.781
0.727 0.781
0.726 0.781
0.726 0.78
0.726 0.779
0.726 0.778
0.726 0.777
0.725 0.777
0.724 0.777
0.723 0.777
0.723 0.776
0.722 0.776
0.722 0.775
0.721 0.775
0.721 0.774
0.72 0.774
0.719 0.774
0.719 0.773
0.719 0.772
0.718 0.772
0.717 0.772
0.716 0.772
0.715 0.772
0.715 0.771
0.715 0.77
0.715 0.769
0.714 0.769
0.713 0.769
0.712 0.769
0.712 0.768
0.712 0.767
0.712 0.766
0.711 0.766
0.71 0.766
0.709 0.766
0.708 0.766
0.708 0.765
0.708 0.764
0.707 0.764
0.706 0.764
0.705 0.764
0.704 0.764
0.703 0.764
0.703 0.763
0.703 0.762
0.703 0.761
0.703 0.76
0.703 0.759
0.703 0.758
0.703 0.757
0.703 0.756
0.702 0.756
0.701 0.756
0.701 0.755
0.7 0.755
0.699 0.755
0.698 0.755
0.697 0.755
0.696 0.755
0.695 0.755
0.695 0.754
0.695 0.753
0.695 0.752
0.695 0.751
0.694 0.751
0.694 0.75
0.694 0.749
0.694 0.748
0.694 0.747
0.693 0.747
0.693 0.746
0.693 0.745
0.692 0.745
0.691 0.745
0.691 0.744
0.691 0.743
0.691 0.742
0.69 0.742
0.689 0.742
0.689 0.741
0.688 0.741
0.688 0.74
0.687 0.74
0.686 0.74
0.686 0.739
0.686 0.738
0.685 0.738
0.685 0.737
0.685 0.736
0.684 0.736
0.683 0.736
0.683 0.735
0.682 0.735
0.681 0.735
0.681 0.734
0.68 0.734
0.679 0.734
0.679 0.733
0.678 0.733
0.678 0.732
0.677 0.732
0.676 0.732
0.675 0.732
0.674 0.732
0.673 0.732
0.672 0.732
0.672 0.731
0.671 0.731
0.67 0.731
0.669 0.731
0.668 0.731
0.668 0.73
0.667 0.73
0.666 0.73
0.666 0.729
0.665 0.729
0.664 0.729
0.663 0.729
0.663 0.728
0.663 0.727
0.662 0.727
0.661 0.727
0.661 0.726
0.66 0.726
0.659 0.726
0.658 0.726
0.657 0.726
0.656 0.726
0.655 0.726
0.655 0.725
0.654 0.725
0.653 0.725
0.653 0.724
0.652 0.724
0.651 0.724
0.651 0.723
0.65 0.723
0.649 0.723
0.649 0.722
0.649 0.721
0.648 0.721
0.648 0.72
0.648 0.719
0.648 0.718
0.648 0.717
0.647 0.717
0.646 0.717
0.645 0.717
0.644 0.717
0.643 0.717
0.642 0.717
0.642 0.716
0.642 0.715
0.641 0.715
0.64 0.715
0.639 0.715
0.639 0.714
0.639 0.713
0.639 0.712
0.638 0.712
0.638 0.711
0.638 0.71
0.637 0.71
0.636 0.71
0.636 0.709
0.635 0.709
0.635 0.708
0.634 0.708
0.634 0.707
0.634 0.706
0.633 0.706
0.632 0.706
0.631 0.706
0.63 0.706
0.63 0.705
0.629 0.705
0.628 0.705
0.627 0.705
0.626 0.705
0.625 0.705
0.624 0.705
0.624 0.704
0.623 0.704
0.622 0.704
0.621 0.704
0.62 0.704
0.62 0.703
0.619 0.703
0.619 0.702
0.618 0.702
0.617 0.702
0.617 0.701
0.617 0.7
0.616 0.7
0.616 0.699
0.615 0.699
0.614 0.699
0.613 0.699
0.612 0.699
0.612 0.698
0.611 0.698
0.61 0.698
0.609 0.698
0.608 0.698
0.607 0.698
0.607 0.697
0.607 0.696
0.607 0.695
0.606 0.695
0.606 0.694
0.606 0.693
0.605 0.693
0.605 0.692
0.604 0.692
0.603 0.692
0.603 0.691
0.603 0.69
0.602 0.69
0.601 0.69
0.601 0.689
0.601 0.688
0.6 0.688
0.599 0.688
0.598 0.688
0.598 0.687
0.597 0.687
0.597 0.686
0.597 0.685
0.597 0.684
0.596 0.684
0.595 0.684
0.595 0.683
0.594 0.683
0.593 0.683
0.593 0.682
0.592 0.682
0.591 0.682
0.591 0.681
0.59 0.681
0.589 0.681
0.588 0.681
0.588 0.68
0.588 0.679
0.587 0.679
0.587 0.678
0.587 0.677
0.586 0.677
0.585 0.677
0.584 0.677
0.584 0.676
0.584 0.675
0.583 0.675
0.583 0.674
0.582 0.674
0.581 0.674
0.58 0.674
0.579 0.674
0.578 0.674
0.578 0.673
0.577 0.673
0.576 0.673
0.576 0.672
0.576 0.671
0.575 0.671
0.574 0.671
0.573 0.671
0.573 0.67
0.572 0.67
0.572 0.669
0.571 0.669
0.57 0.669
0.57 0.668
0.569 0.668
0.568 0.668
0.567 0.668
0.567 0.667
0.566 0.667
0.566 0.666
0.566 0.665
0.565 0.665
0.565 0.664
0.564 0.664
0.563 0.664
0.563 0.663
0.562 0.663
0.562 0.662
0.561 0.662
0.56 0.662
0.56 0.661
0.559 0.661
0.559 0.66
0.558 0.66
0.557 0.66
0.557 0.659
0.556 0.659
0.556 0.658
0.555 0.658
0.555 0.657
0.555 0.656
0.554 0.656
0.554 0.655
0.553 0.655
0.553 0.654
0.552 0.654
0.552 0.653
0.551 0.653
0.55 0.653
0.549 0.653
0.548 0.653
0.548 0.652
0.547 0.652
0.547 0.651
0.547 0.65
0.546 0.65
0.545 0.65
0.545 0.649
0.545 0.648
0.545 0.647
0.544 0.647
0.544 0.646
0.543 0.646
0.542 0.646
0.542 0.645
0.542 0.644
0.542 0.643
0.541 0.643
0.541 0.642
0.541 0.641
0.541 0.64
0.541 0.639
0.541 0.638
0.541 0.637
0.541 0.636
0.541 0.635
0.541 0.634
0.54 0.634
0.54 0.633
0.54 0.632
0.54 0.631
0.54 0.63
0.54 0.629
0.54 0.628
0.54 0.627
0.54 0.626
0.539 0.626
0.538 0.626
0.537 0.626
0.537 0.625
0.536 0.625
0.535 0.625
0.535 0.624
0.535 0.623
0.535 0.622
0.535 0.621
0.535 0.62
0.535 0.619
0.534 0.619
0.534 0.618
0.534 0.617
0.534 0.616
0.534 0.615
0.534 0.614
0.534 0.613
0.534 0.612
0.534 0.611
0.533 0.611
0.533 0.61
0.532 0.61
0.532 0.609
0.532 0.608
0.532 0.607
0.531 0.607
0.53 0.607
0.53 0.606
0.529 0.606
0.528 0.606
0.527 0.606
0.527 0.605
0.526 0.605
0.526 0.604
0.525 0.604
0.524 0.604
0.523 0.604
0.523 0.603
0.522 0.603
0.521 0.603
0.52 0.603
0.519 0.603
0.519 0.602
0.519 0.601
0.519 0.6
0.519 0.599
0.518 0.599
0.518 0.598
0.517 0.598
0.517 0.597
0.516 0.597
0.515 0.597
0.515 0.596
0.515 0.595
0.515 0.594
0.515 0.593
0.514 0.593
0.513 0.593
0.513 0.592
0.513 0.591
0.513 0.59
0.513 0.589
0.513 0.588
0.513 0.587
0.512 0.587
0.512 0.586
0.512 0.585
0.511 0.585
0.51 0.585
0.51 0.584
0.51 0.583
0.509 0.583
0.508 0.583
0.508 0.582
0.507 0.582
0.506 0.582
0.505 0.582
0.504 0.582
0.504 0.581
0.504 0.58
0.503 0.58
0.502 0.58
0.502 0.579
0.502 0.578
0.502 0.577
0.502 0.576
0.502 0.575
0.502 0.574
0.501 0.574
0.501 0.573
0.501 0.572
0.501 0.571
0.501 0.57
0.5 0.57
0.499 0.57
0.498 0.57
0.498 0.569
0.498 0.568
0.498 0.567
0.497 0.567
0.496 0.567
0.496 0.566
0.495 0.566
0.494 0.566
0.494 0.565
0.493 0.565
0.493 0.564
0.493 0.563
0.492 0.563
0.492 0.562
0.492 0.561
0.492 0.56
0.492 0.559
0.492 0.558
0.492 0.557
0.491 0.557
0.49 0.557
0.489 0.557
0.489 0.556
0.489 0.555
0.488 0.555
0.488 0.554
0.487 0.554
0.486 0.554
0.486 0.553
0.486 0.552
0.485 0.552
0.485 0.551
0.485 0.55
0.484 0.55
0.483 0.55
0.482 0.55
0.482 0.549
0.481 0.549
0.48 0.549
0.479 0.549
0.479 0.548
0.478 0.548
0.477 0.548
0.476 0.548
0.476 0.547
0.475 0.547
0.474 0.547
0.473 0.547
0.473 0.546
0.473 0.545
0.472 0.545
0.471 0.545
0.471 0.544
0.47 0.544
0.47 0.543
0.47 0.542
0.47 0.541
0.47 0.54
0.469 0.54
0.469 0.539
0.468 0.539
0.467 0.539
0.467 0.538
0.466 0.538
0.465 0.538
0.464 0.538
0.464 0.537
0.464 0.536
0.464 0.535
0.464 0.534
0.463 0.534
0.463 0.533
0.463 0.532
0.462 0.532
0.461 0.532
0.46 0.532
0.459 0.532
0.459 0.531
0.458 0.531
0.458 0.53
0.457 0.53
0.457 0.529
0.457 0.528
0.457 0.527
0.456 0.527
0.455 0.527
0.454 0.527
0.453 0.527
0.452 0.527
0.451 0.527
0.45 0.527
0.45 0.526
0.449 0.526
0.449 0.525
0.448 0.525
0.448 0.524
0.447 0.524
0.446 0.524
0.445 0.524
0.445 0.523
0.444 0.523
0.444 0.522
0.444 0.521
0.444 0.52
0.443 0.52
0.443 0.519
0.443 0.518
0.442 0.518
0.442 0.517
0.442 0.516
0.441 0.516
0.441 0.515
0.44 0.515
0.439 0.515
0.439 0.514
0.439 0.513
0.438 0.513
0.437 0.513
0.437 0.512
0.436 0.512
0.435 0.512
0.435 0.511
0.434 0.511
0.433 0.511
0.432 0.511
0.432 0.51
0.432 0.509
0.432 0.508
0.432 0.507
0.431 0.507
0.43 0.507
0.43 0.506
0.43 0.505
0.43 0.504
0.43 0.503
0.429 0.503
0.429 0.502
0.428 0.502
0.427 0.502
0.426 0.502
0.425 0.502
0.424 0.502
0.424 0.501
0.424 0.5
0.424 0.499
0.423 0.499
0.423 0.498
0.423 0.497
0.422 0.497
0.422 0.496
0.422 0.495
0.422 0.494
0.422 0.493
0.421 0.493
0.421 0.492
0.421 0.491
0.42 0.491
0.42 0.49
0.419 0.49
0.418 0.49
0.418 0.489
0.417 0.489
0.416 0.489
0.415 0.489
0.414 0.489
0.414 0.488
0.413 0.488
0.413 0.487
0.413 0.486
0.413 0.485
0.413 0.484
0.413 0.483
0.412 0.483
0.412 0.482
0.411 0.482
0.41 0.482
0.41 0.481
0.41 0.48
0.41 0.479
0.41 0.478
0.409 0.478
0.408 0.478
0.407 0.478
0.406 0.478
0.405 0.478
0.405 0.477
0.404 0.477
0.403 0.477
0.402 0.477
0.402 0.476
0.401 0.476
0.401 0.475
0.401 0.474
0.4 0.474
0.399 0.474
0.398 0.474
0.397 0.474
0.397 0.473
0.397 0.472
0.396 0.472
0.395 0.472
0.395 0.471
0.394 0.471
0.394 0.47
0.394 0.469
0.394 0.468
0.393 0.468
0.392 0.468
0.392 0.467
0.391 0.467
0.391 0.466
0.391 0.465
0.391 0.464
0.391 0.463
0.391 0.462
0.39 0.462
0.39 0.461
0.39 0.46
0.39 0.459
0.39 0.458
0.39 0.457
0.39 0.456
0.389 0.456
0.389 0.455
0.388 0.455
0.388 0.454
0.387 0.454
0.386 0.454
0.386 0.453
0.386 0.452
0.386 0.451
0.385 0.451
0.384 0.451
0.384 0.45
0.384 0.449
0.383 0.449
0.382 0.449
0.381 0.449
0.381 0.448
0.381 0.447
0.381 0.446
0.381 0.445
0.381 0.444
0.381 0.443
0.38 0.443
0.38 0.442
0.38 0.441
0.38 0.44
0.38 0.439
0.379 0.439
0.378 0.439
0.378 0.438
0.377 0.438
0.377 0.437
0.376 0.437
0.375 0.437
0.375 0.436
0.374 0.436
0.374 0.435
0.373 0.435
0.372 0.435
0.371 0.435
0.37 0.435
0.37 0.434
0.37 0.433
0.369 0.433
0.369 0.432
0.368 0.432
0.367 0.432
0.367 0.431
0.367 0.43
0.367 0.429
0.366 0.429
0.365 0.429
0.365 0.428
0.364 0.428
0.364 0.427
0.364 0.426
0.363 0.426
0.362 0.426
0.361 0.426
0.361 0.425
0.361 0.424
0.36 0.424
0.36 0.423
0.36 0.422
0.36 0.421
0.36 0.42
0.36 0.419
0.36 0.418
0.36 0.417
0.359 0.417
0.359 0.416
0.358 0.416
0.357 0.416
0.356 0.416
0.356 0.415
0.355 0.415
0.355 0.414
0.354 0.414
0.353 0.414
0.353 0.413
0.353 0.412
0.352 0.412
0.352 0.411
0.352 0.41
0.351 0.41
0.351 0.409
0.351 0.408
0.35 0.408
0.349 0.408
0.349 0.407
0.348 0.407
0.347 0.407
0.346 0.407
0.346 0.406
0.345 0.406
0.344 0.406
0.343 0.406
0.342 0.406
0.341 0.406
0.34 0.406
0.339 0.406
0.339 0.405
0.338 0.405
0.338 0.404
0.338 0.403
0.338 0.402
0.337 0.402
0.336 0.402
0.335 0.402
0.334 0.402
0.334 0.401
0.333 0.401
0.332 0.401
0.331 0.401
0.33 0.401
0.33 0.4
0.33 0.399
0.33 0.398
0.329 0.398
0.328 0.398
0.327 0.398
0.327 0.397
0.327 0.396
0.327 0.395
0.327 0.394
0.326 0.394
0.325 0.394
0.325 0.393
0.325 0.392
0.325 0.391
0.324 0.391
0.323 0.391
0.323 0.39
0.322 0.39
0.322 0.389
0.322 0.388
0.321 0.388
0.321 0.387
0.321 0.386
0.321 0.385
0.321 0.384
0.321 0.383
0.32 0.383
0.319 0.383
0.319 0.382
0.319 0.381
0.319 0.38
0.319 0.379
0.319 0.378
0.318 0.378
0.317 0.378
0.317 0.377
0.317 0.376
0.316 0.376
0.316 0.375
0.315 0.375
0.315 0.374
0.315 0.373
0.315 0.372
0.315 0.371
0.315 0.37
0.315 0.369
0.315 0.368
0.314 0.368
0.314 0.367
0.313 0.367
0.312 0.367
0.311 0.367
0.31 0.367
0.309 0.367
0.309 0.366
0.309 0.365
0.308 0.365
0.307 0.365
0.307 0.364
0.306 0.364
0.306 0.363
0.305 0.363
0.304 0.363
0.304 0.362
0.303 0.362
0.303 0.361
0.302 0.361
0.301 0.361
0.301 0.36
0.3 0.36
0.3 0.359
0.299 0.359
0.298 0.359
0.298 0.358
0.298 0.357
0.298 0.356
0.298 0.355
0.298 0.354
0.298 0.353
0.297 0.353
0.296 0.353
0.296 0.352
0.296 0.351
0.296 0.35
0.295 0.35
0.294 0.35
0.294 0.349
0.293 0.349
0.293 0.348
0.293 0.347
0.293 0.346
0.292 0.346
0.292 0.345
0.291 0.345
0.291 0.344
0.291 0.343
0.29 0.343
0.289 0.343
0.289 0.342
0.288 0.342
0.288 0.341
0.287 0.341
0.286 0.341
0.286 0.34
0.286 0.339
0.285 0.339
0.285 0.338
0.285 0.337
0.284 0.337
0.284 0.336
0.283 0.336
0.282 0.336
0.282 0.335
0.282 0.334
0.282 0.333
0.282 0.332
0.282 0.331
0.281 0.331
0.281 0.33
0.28 0.33
0.279 0.33
0.278 0.33
0.278 0.329
0.277 0.329
0.276 0.329
0.276 0.328
0.276 0.327
0.276 0.326
0.275 0.326
0.275 0.325
0.274 0.325
0.274 0.324
0.273 0.324
0.273 0.323
0.273 0.322
0.273 0.321
0.273 0.32
0.273 0.319
0.272 0.319
0.271 0.319
0.271 0.318
0.27 0.318
0.27 0.317
0.269 0.317
0.268 0.317
0.267 0.317
0.267 0.316
0.266 0.316
0.265 0.316
0.264 0.316
0.264 0.315
0.264 0.314
0.263 0.314
0.262 0.314
0.261 0.314
0.261 0.313
0.261 0.312
0.26 0.312
0.26 0.311
0.26 0.31
0.26 0.309
0.26 0.308
0.259 0.308
0.258 0.308
0.258 0.307
0.258 0.306
0.257 0.306
0.257 0.305
0.257 0.304
0.257 0.303
0.256 0.303
0.256 0.302
0.256 0.301
0.256 0.3
0.256 0.299
0.256 0.298
0.255 0.298
0.255 0.297
0.255 0.296
0.255 0.295
0.254 0.295
0.254 0.294
0.253 0.294
0.252 0.294
0.252 0.293
0.252 0.292
0.251 0.292
0.251 0.291
0.251 0.29
0.251 0.289
0.251 0.288
0.25 0.288
0.25 0.287
0.25 0.286
0.25 0.285
0.25 0.284
0.25 0.283
0.249 0.283
0.248 0.283
0.247 0.283
0.246 0.283
0.246 0.282
0.246 0.281
0.246 0.28
0.245 0.28
0.245 0.279
0.245 0.278
0.244 0.278
0.244 0.277
0.244 0.276
0.243 0.276
0.242 0.276
0.242 0.275
0.241 0.275
0.241 0.274
0.241 0.273
0.241 0.272
0.24 0.272
0.239 0.272
0.238 0.272
0.237 0.272
0.237 0.271
0.237 0.27
0.236 0.27
0.235 0.27
0.234 0.27
0.233 0.27
0.233 0.269
0.233 0.268
0.232 0.268
0.232 0.267
0.232 0.266
0.231 0.266
0.23 0.266
0.23 0.265
0.229 0.265
0.228 0.265
0.227 0.265
0.226 0.265
0.226 0.264
0.226 0.263
0.226 0.262
0.225 0.262
0.225 0.261
0.225 0.26
0.224 0.26
0.223 0.26
0.223 0.259
0.222 0.259
0.222 0.258
0.222 0.257
0.222 0.256
0.222 0.255
0.222 0.254
0.222 0.253
0.221 0.253
0.221 0.252
0.22 0.252
0.219 0.252
0.219 0.251
0.219 0.25
0.219 0.249
0.219 0.248
0.219 0.247
0.219 0.246
0.218 0.246
0.218 0.245
0.217 0.245
0.216 0.245
0.215 0.245
0.214 0.245
0.214 0.244
0.214 0.243
0.214 0.242
0.213 0.242
0.212 0.242
0.212 0.241
0.212 0.24
0.212 0.239
0.211 0.239
0.211 0.238
0.21 0.238
0.21 0.237
0.209 0.237
0.208 0.237
0.207 0.237
0.207 0.236
0.206 0.236
0.206 0.235
0.206 0.234
0.205 0.234
0.204 0.234
0.203 0.234
0.202 0.234
0.202 0.233
0.202 0.232
0.201 0.232
0.201 0.231
0.2 0.231
0.199 0.231
0.199 0.23
0.199 0.229
0.199 0.228
0.198 0.228
0.198 0.227
0.198 0.226
0.197 0.226
0.197 0.225
0.196 0.225
0.196 0.224
0.196 0.223
0.196 0.222
0.195 0.222
0.194 0.222
0.194 0.221
0.193 0.221
0.192 0.221
0.191 0.221
0.19 0.221
0.19 0.22
0.189 0.22
0.189 0.219
0.189 0.218
0.189 0.217
0.189 0.216
0.189 0.215
0.188 0.215
0.188 0.214
0.187 0.214
0.187 0.213
0.186 0.213
0.185 0.213
0.184 0.213
0.183 0.213
0.182 0.213
0.181 0.213
0.18 0.213
0.179 0.213
0.178 0.213
0.177 0.213
0.177 0.212
0.177 0.211
0.177 0.21
0.177 0.209
0.176 0.209
0.175 0.209
0.175 0.208
0.175 0.207
0.175 0.206
0.175 0.205
0.175 0.204
0.175 0.203
0.174 0.203
0.173 0.203
0.173 0.202
0.172 0.202
0.172 0.201
0.171 0.201
0.171 0.2
0.17 0.2
0.169 0.2
0.168 0.2
0.168 0.199
0.168 0.198
0.168 0.197
0.167 0.197
0.166 0.197
0.165 0.197
0.164 0.197
0.163 0.197
0.163 0.196
0.163 0.195
0.163 0.194
0.162 0.194
0.162 0.193
0.162 0.192
0.162 0.191
0.162 0.19
0.161 0.19
0.161 0.189
0.16 0.189
0.16 0.188
0.16 0.187
0.16 0.186
0.159 0.186
0.158 0.186
0.157 0.186
0.157 0.185
0.156 0.185
0.156 0.184
0.156 0.183
0.155 0.183
0.155 0.182
0.155 0.181
0.154 0.181
0.154 0.18
0.154 0.179
0.153 0.179
0.153 0.178
0.152 0.178
0.151 0.178
0.15 0.178
0.149 0.178
0.148 0.178
0.147 0.178
0.146 0.178
0.145 0.178
0.144 0.178
0.144 0.177
0.143 0.177
0.143 0.176
0.143 0.175
0.142 0.175
0.142 0.174
0.142 0.173
0.142 0.172
0.142 0.171
0.141 0.171
0.14 0.171
0.139 0.171
0.138 0.171
0.137 0.171
0.137 0.17
0.136 0.17
0.135 0.17
0.134 0.17
0.133 0.17
0.133 0.169
0.132 0.169
0.131 0.169
0.13 0.169
0.129 0.169
0.128 0.169
0.128 0.168
0.128 0.167
0.128 0.166
0.128 0.165
0.127 0.165
0.126 0.165
0.125 0.165
0.124 0.165
0.124 0.164
0.124 0.163
0.124 0.162
0.123 0.162
0.123 0.161
0.123 0.16
0.122 0.16
0.121 0.16
0.121 0.159
0.121 0.158
0.121 0.157
0.12 0.157
0.12 0.156
0.119 0.156
0.119 0.155
0.119 0.154
0.119 0.153
0.119 0.152
0.119 0.151
0.118 0.151
0.117 0.151
0.117 0.15
0.117 0.149
0.117 0.148
0.116 0.148
0.116 0.147
0.115 0.147
0.114 0.147
0.113 0.147
0.113 0.146
0.113 0.145
0.112 0.145
0.112 0.144
0.112 0.143
0.112 0.142
0.111 0.142
0.111 0.141
0.111 0.14
0.111 0.139
0.11 0.139
0.109 0.139
0.108 0.139
0.107 0.139
0.106 0.139
0.105 0.139
0.105 0.138
0.104 0.138
0.103 0.138
0.103 0.137
0.103 0.136
0.103 0.135
0.102 0.135
0.102 0.134
0.101 0.134
0.1 0.134
0.099 0.134
0.099 0.133
0.099 0.132
0.098 0.132
0.098 0.131
0.098 0.13
0.097 0.13
0.096 0.13
0.096 0.129
0.096 0.128
0.096 0.127
0.096 0.126
0.095 0.126
0.095 0.125
0.095 0.124
0.094 0.124
0.093 0.124
0.093 0.123
0.093 0.122
0.092 0.122
0.091 0.122
0.091 0.121
0.091 0.12
0.091 0.119
0.091 0.118
0.091 0.117
0.091 0.116
0.09 0.116
0.09 0.115
0.089 0.115
0.089 0.114
0.089 0.113
0.089 0.112
0.089 0.111
0.089 0.11
0.088 0.11
0.088 0.109
0.088 0.108
0.088 0.107
0.088 0.106
0.088 0.105
0.088 0.104
0.087 0.104
0.087 0.103
0.087 0.102
0.087 0.101
0.086 0.101
0.086 0.1
0.086 0.099
0.086 0.098
0.085 0.098
0.085 0.097
0.085 0.096
0.085 0.095
0.084 0.095
0.084 0.094
0.083 0.094
0.083 0.093
0.082 0.093
0.082 0.092
0.081 0.092
0.081 0.091
0.081 0.09
0.081 0.089
0.081 0.088
0.081 0.087
0.081 0.086
0.081 0.085
0.08 0.085
0.079 0.085
0.079 0.084
0.079 0.083
0.079 0.082
0.078 0.082
0.078 0.081
0.077 0.081
0.077 0.08
0.077 0.079
0.076 0.079
0.076 0.078
0.076 0.077
0.075 0.077
0.075 0.076
0.075 0.075
0.075 0.074
0.075 0.073
0.075 0.072
0.074 0.072
0.074 0.071
0.074 0.07
0.073 0.07
0.073 0.069
0.072 0.069
0.071 0.069
0.07 0.069
0.069 0.069
0.069 0.068
0.069 0.067
0.068 0.067
0.067 0.067
0.066 0.067
0.066 0.066
0.065 0.066
0.065 0.065
0.065 0.064
0.065 0.063
0.065 0.062
0.064 0.062
0.064 0.061
0.063 0.061
0.063 0.06
0.063 0.059
0.063 0.058
0.062 0.058
0.062 0.057
0.061 0.057
0.06 0.057
0.059 0.057
0.058 0.057
0.057 0.057
0.057 0.056
0.056 0.056
0.055 0.056
0.054 0.056
0.054 0.055
0.054 0.054
0.054 0.053
0.053 0.053
0.053 0.052
0.052 0.052
0.051 0.052
0.05 0.052
0.049 0.052
0.049 0.051
0.049 0.05
0.049 0.049
0.049 0.048
0.049 0.047
0.048 0.047
0.048 0.046
0.047 0.046
0.047 0.045
0.047 0.044
0.047 0.043
0.046 0.043
0.045 0.043
0.045 0.042
0.044 0.042
0.043 0.042
0.043 0.041
0.043 0.04
0.043 0.039
0.043 0.038
0.042 0.038
0.042 0.037
0.041 0.037
0.041 0.036
0.04 0.036
0.039 0.036
0.039 0.035
0.039 0.034
0.038 0.034
0.038 0.033
0.037 0.033
0.036 0.033
0.036 0.032
0.035 0.032
0.034 0.032
0.034 0.031
0.034 0.03
0.034 0.029
0.033 0.029
0.033 0.028
0.033 0.027
0.032 0.027
0.031 0.027
0.03 0.027
0.029 0.027
0.029 0.026
0.029 0.025
0.028 0.025
0.027 0.025
0.026 0.025
0.026 0.024
0.025 0.024
0.024 0.024
0.023 0.024
0.022 0.024
0.021 0.024
0.021 0.023
0.021 0.022
0.02 0.022
0.02 0.021
0.02 0.02
0.019 0.02
0.019 0.019
0.018 0.019
0.017 0.019
0.016 0.019
0.015 0.019
0.015 0.018
0.014 0.018
0.014 0.017
0.014 0.016
0.014 0.015
0.013 0.015
0.012 0.015
0.012 0.014
0.011 0.014
0.011 0.013
0.01 0.013
0.01 0.012
0.01 0.011
0.009 0.011
0.008 0.011
0.008 0.01
0.008 0.009
0.007 0.009
0.007 0.008
0.007 0.007
0.006 0.007
0.006 0.006
0.006 0.005
0.006 0.004
0.005 0.004
0.005 0.003
0.005 0.002
0.004 0.002
0.003 0.002
0.002 0.002
0.002 0.001
0.001 0.001
0.001 0
};
\addlegendentry{$\mathrm{L}$-$\dmmd$}
\addplot [semithick, sienna1408675, opacity=0.3, dashed, forget plot]
table {%
0 0
0.00200400801603206 0.00200400801603206
0.00400801603206413 0.00400801603206413
0.00601202404809619 0.00601202404809619
0.00801603206412826 0.00801603206412826
0.0100200400801603 0.0100200400801603
0.0120240480961924 0.0120240480961924
0.0140280561122244 0.0140280561122244
0.0160320641282565 0.0160320641282565
0.0180360721442886 0.0180360721442886
0.0200400801603206 0.0200400801603206
0.0220440881763527 0.0220440881763527
0.0240480961923848 0.0240480961923848
0.0260521042084168 0.0260521042084168
0.0280561122244489 0.0280561122244489
0.030060120240481 0.030060120240481
0.032064128256513 0.032064128256513
0.0340681362725451 0.0340681362725451
0.0360721442885771 0.0360721442885771
0.0380761523046092 0.0380761523046092
0.0400801603206413 0.0400801603206413
0.0420841683366733 0.0420841683366733
0.0440881763527054 0.0440881763527054
0.0460921843687375 0.0460921843687375
0.0480961923847695 0.0480961923847695
0.0501002004008016 0.0501002004008016
0.0521042084168337 0.0521042084168337
0.0541082164328657 0.0541082164328657
0.0561122244488978 0.0561122244488978
0.0581162324649299 0.0581162324649299
0.0601202404809619 0.0601202404809619
0.062124248496994 0.062124248496994
0.064128256513026 0.064128256513026
0.0661322645290581 0.0661322645290581
0.0681362725450902 0.0681362725450902
0.0701402805611222 0.0701402805611222
0.0721442885771543 0.0721442885771543
0.0741482965931864 0.0741482965931864
0.0761523046092184 0.0761523046092184
0.0781563126252505 0.0781563126252505
0.0801603206412826 0.0801603206412826
0.0821643286573146 0.0821643286573146
0.0841683366733467 0.0841683366733467
0.0861723446893787 0.0861723446893787
0.0881763527054108 0.0881763527054108
0.0901803607214429 0.0901803607214429
0.0921843687374749 0.0921843687374749
0.094188376753507 0.094188376753507
0.0961923847695391 0.0961923847695391
0.0981963927855711 0.0981963927855711
0.100200400801603 0.100200400801603
0.102204408817635 0.102204408817635
0.104208416833667 0.104208416833667
0.106212424849699 0.106212424849699
0.108216432865731 0.108216432865731
0.110220440881764 0.110220440881764
0.112224448897796 0.112224448897796
0.114228456913828 0.114228456913828
0.11623246492986 0.11623246492986
0.118236472945892 0.118236472945892
0.120240480961924 0.120240480961924
0.122244488977956 0.122244488977956
0.124248496993988 0.124248496993988
0.12625250501002 0.12625250501002
0.128256513026052 0.128256513026052
0.130260521042084 0.130260521042084
0.132264529058116 0.132264529058116
0.134268537074148 0.134268537074148
0.13627254509018 0.13627254509018
0.138276553106212 0.138276553106212
0.140280561122244 0.140280561122244
0.142284569138277 0.142284569138277
0.144288577154309 0.144288577154309
0.146292585170341 0.146292585170341
0.148296593186373 0.148296593186373
0.150300601202405 0.150300601202405
0.152304609218437 0.152304609218437
0.154308617234469 0.154308617234469
0.156312625250501 0.156312625250501
0.158316633266533 0.158316633266533
0.160320641282565 0.160320641282565
0.162324649298597 0.162324649298597
0.164328657314629 0.164328657314629
0.166332665330661 0.166332665330661
0.168336673346693 0.168336673346693
0.170340681362725 0.170340681362725
0.172344689378757 0.172344689378757
0.17434869739479 0.17434869739479
0.176352705410822 0.176352705410822
0.178356713426854 0.178356713426854
0.180360721442886 0.180360721442886
0.182364729458918 0.182364729458918
0.18436873747495 0.18436873747495
0.186372745490982 0.186372745490982
0.188376753507014 0.188376753507014
0.190380761523046 0.190380761523046
0.192384769539078 0.192384769539078
0.19438877755511 0.19438877755511
0.196392785571142 0.196392785571142
0.198396793587174 0.198396793587174
0.200400801603206 0.200400801603206
0.202404809619238 0.202404809619238
0.204408817635271 0.204408817635271
0.206412825651303 0.206412825651303
0.208416833667335 0.208416833667335
0.210420841683367 0.210420841683367
0.212424849699399 0.212424849699399
0.214428857715431 0.214428857715431
0.216432865731463 0.216432865731463
0.218436873747495 0.218436873747495
0.220440881763527 0.220440881763527
0.222444889779559 0.222444889779559
0.224448897795591 0.224448897795591
0.226452905811623 0.226452905811623
0.228456913827655 0.228456913827655
0.230460921843687 0.230460921843687
0.232464929859719 0.232464929859719
0.234468937875751 0.234468937875751
0.236472945891784 0.236472945891784
0.238476953907816 0.238476953907816
0.240480961923848 0.240480961923848
0.24248496993988 0.24248496993988
0.244488977955912 0.244488977955912
0.246492985971944 0.246492985971944
0.248496993987976 0.248496993987976
0.250501002004008 0.250501002004008
0.25250501002004 0.25250501002004
0.254509018036072 0.254509018036072
0.256513026052104 0.256513026052104
0.258517034068136 0.258517034068136
0.260521042084168 0.260521042084168
0.2625250501002 0.2625250501002
0.264529058116232 0.264529058116232
0.266533066132265 0.266533066132265
0.268537074148297 0.268537074148297
0.270541082164329 0.270541082164329
0.272545090180361 0.272545090180361
0.274549098196393 0.274549098196393
0.276553106212425 0.276553106212425
0.278557114228457 0.278557114228457
0.280561122244489 0.280561122244489
0.282565130260521 0.282565130260521
0.284569138276553 0.284569138276553
0.286573146292585 0.286573146292585
0.288577154308617 0.288577154308617
0.290581162324649 0.290581162324649
0.292585170340681 0.292585170340681
0.294589178356713 0.294589178356713
0.296593186372745 0.296593186372745
0.298597194388778 0.298597194388778
0.30060120240481 0.30060120240481
0.302605210420842 0.302605210420842
0.304609218436874 0.304609218436874
0.306613226452906 0.306613226452906
0.308617234468938 0.308617234468938
0.31062124248497 0.31062124248497
0.312625250501002 0.312625250501002
0.314629258517034 0.314629258517034
0.316633266533066 0.316633266533066
0.318637274549098 0.318637274549098
0.32064128256513 0.32064128256513
0.322645290581162 0.322645290581162
0.324649298597194 0.324649298597194
0.326653306613226 0.326653306613226
0.328657314629259 0.328657314629259
0.330661322645291 0.330661322645291
0.332665330661323 0.332665330661323
0.334669338677355 0.334669338677355
0.336673346693387 0.336673346693387
0.338677354709419 0.338677354709419
0.340681362725451 0.340681362725451
0.342685370741483 0.342685370741483
0.344689378757515 0.344689378757515
0.346693386773547 0.346693386773547
0.348697394789579 0.348697394789579
0.350701402805611 0.350701402805611
0.352705410821643 0.352705410821643
0.354709418837675 0.354709418837675
0.356713426853707 0.356713426853707
0.358717434869739 0.358717434869739
0.360721442885772 0.360721442885772
0.362725450901804 0.362725450901804
0.364729458917836 0.364729458917836
0.366733466933868 0.366733466933868
0.3687374749499 0.3687374749499
0.370741482965932 0.370741482965932
0.372745490981964 0.372745490981964
0.374749498997996 0.374749498997996
0.376753507014028 0.376753507014028
0.37875751503006 0.37875751503006
0.380761523046092 0.380761523046092
0.382765531062124 0.382765531062124
0.384769539078156 0.384769539078156
0.386773547094188 0.386773547094188
0.38877755511022 0.38877755511022
0.390781563126252 0.390781563126252
0.392785571142285 0.392785571142285
0.394789579158317 0.394789579158317
0.396793587174349 0.396793587174349
0.398797595190381 0.398797595190381
0.400801603206413 0.400801603206413
0.402805611222445 0.402805611222445
0.404809619238477 0.404809619238477
0.406813627254509 0.406813627254509
0.408817635270541 0.408817635270541
0.410821643286573 0.410821643286573
0.412825651302605 0.412825651302605
0.414829659318637 0.414829659318637
0.416833667334669 0.416833667334669
0.418837675350701 0.418837675350701
0.420841683366733 0.420841683366733
0.422845691382766 0.422845691382766
0.424849699398798 0.424849699398798
0.42685370741483 0.42685370741483
0.428857715430862 0.428857715430862
0.430861723446894 0.430861723446894
0.432865731462926 0.432865731462926
0.434869739478958 0.434869739478958
0.43687374749499 0.43687374749499
0.438877755511022 0.438877755511022
0.440881763527054 0.440881763527054
0.442885771543086 0.442885771543086
0.444889779559118 0.444889779559118
0.44689378757515 0.44689378757515
0.448897795591182 0.448897795591182
0.450901803607214 0.450901803607214
0.452905811623246 0.452905811623246
0.454909819639279 0.454909819639279
0.456913827655311 0.456913827655311
0.458917835671343 0.458917835671343
0.460921843687375 0.460921843687375
0.462925851703407 0.462925851703407
0.464929859719439 0.464929859719439
0.466933867735471 0.466933867735471
0.468937875751503 0.468937875751503
0.470941883767535 0.470941883767535
0.472945891783567 0.472945891783567
0.474949899799599 0.474949899799599
0.476953907815631 0.476953907815631
0.478957915831663 0.478957915831663
0.480961923847695 0.480961923847695
0.482965931863727 0.482965931863727
0.48496993987976 0.48496993987976
0.486973947895792 0.486973947895792
0.488977955911824 0.488977955911824
0.490981963927856 0.490981963927856
0.492985971943888 0.492985971943888
0.49498997995992 0.49498997995992
0.496993987975952 0.496993987975952
0.498997995991984 0.498997995991984
0.501002004008016 0.501002004008016
0.503006012024048 0.503006012024048
0.50501002004008 0.50501002004008
0.507014028056112 0.507014028056112
0.509018036072144 0.509018036072144
0.511022044088176 0.511022044088176
0.513026052104208 0.513026052104208
0.51503006012024 0.51503006012024
0.517034068136273 0.517034068136273
0.519038076152305 0.519038076152305
0.521042084168337 0.521042084168337
0.523046092184369 0.523046092184369
0.525050100200401 0.525050100200401
0.527054108216433 0.527054108216433
0.529058116232465 0.529058116232465
0.531062124248497 0.531062124248497
0.533066132264529 0.533066132264529
0.535070140280561 0.535070140280561
0.537074148296593 0.537074148296593
0.539078156312625 0.539078156312625
0.541082164328657 0.541082164328657
0.543086172344689 0.543086172344689
0.545090180360721 0.545090180360721
0.547094188376753 0.547094188376753
0.549098196392786 0.549098196392786
0.551102204408818 0.551102204408818
0.55310621242485 0.55310621242485
0.555110220440882 0.555110220440882
0.557114228456914 0.557114228456914
0.559118236472946 0.559118236472946
0.561122244488978 0.561122244488978
0.56312625250501 0.56312625250501
0.565130260521042 0.565130260521042
0.567134268537074 0.567134268537074
0.569138276553106 0.569138276553106
0.571142284569138 0.571142284569138
0.57314629258517 0.57314629258517
0.575150300601202 0.575150300601202
0.577154308617234 0.577154308617234
0.579158316633266 0.579158316633266
0.581162324649299 0.581162324649299
0.583166332665331 0.583166332665331
0.585170340681363 0.585170340681363
0.587174348697395 0.587174348697395
0.589178356713427 0.589178356713427
0.591182364729459 0.591182364729459
0.593186372745491 0.593186372745491
0.595190380761523 0.595190380761523
0.597194388777555 0.597194388777555
0.599198396793587 0.599198396793587
0.601202404809619 0.601202404809619
0.603206412825651 0.603206412825651
0.605210420841683 0.605210420841683
0.607214428857715 0.607214428857715
0.609218436873747 0.609218436873747
0.61122244488978 0.61122244488978
0.613226452905812 0.613226452905812
0.615230460921844 0.615230460921844
0.617234468937876 0.617234468937876
0.619238476953908 0.619238476953908
0.62124248496994 0.62124248496994
0.623246492985972 0.623246492985972
0.625250501002004 0.625250501002004
0.627254509018036 0.627254509018036
0.629258517034068 0.629258517034068
0.6312625250501 0.6312625250501
0.633266533066132 0.633266533066132
0.635270541082164 0.635270541082164
0.637274549098196 0.637274549098196
0.639278557114228 0.639278557114228
0.64128256513026 0.64128256513026
0.643286573146293 0.643286573146293
0.645290581162325 0.645290581162325
0.647294589178357 0.647294589178357
0.649298597194389 0.649298597194389
0.651302605210421 0.651302605210421
0.653306613226453 0.653306613226453
0.655310621242485 0.655310621242485
0.657314629258517 0.657314629258517
0.659318637274549 0.659318637274549
0.661322645290581 0.661322645290581
0.663326653306613 0.663326653306613
0.665330661322645 0.665330661322645
0.667334669338677 0.667334669338677
0.669338677354709 0.669338677354709
0.671342685370741 0.671342685370741
0.673346693386773 0.673346693386773
0.675350701402806 0.675350701402806
0.677354709418838 0.677354709418838
0.67935871743487 0.67935871743487
0.681362725450902 0.681362725450902
0.683366733466934 0.683366733466934
0.685370741482966 0.685370741482966
0.687374749498998 0.687374749498998
0.68937875751503 0.68937875751503
0.691382765531062 0.691382765531062
0.693386773547094 0.693386773547094
0.695390781563126 0.695390781563126
0.697394789579158 0.697394789579158
0.69939879759519 0.69939879759519
0.701402805611222 0.701402805611222
0.703406813627254 0.703406813627254
0.705410821643287 0.705410821643287
0.707414829659319 0.707414829659319
0.709418837675351 0.709418837675351
0.711422845691383 0.711422845691383
0.713426853707415 0.713426853707415
0.715430861723447 0.715430861723447
0.717434869739479 0.717434869739479
0.719438877755511 0.719438877755511
0.721442885771543 0.721442885771543
0.723446893787575 0.723446893787575
0.725450901803607 0.725450901803607
0.727454909819639 0.727454909819639
0.729458917835671 0.729458917835671
0.731462925851703 0.731462925851703
0.733466933867735 0.733466933867735
0.735470941883767 0.735470941883767
0.7374749498998 0.7374749498998
0.739478957915832 0.739478957915832
0.741482965931864 0.741482965931864
0.743486973947896 0.743486973947896
0.745490981963928 0.745490981963928
0.74749498997996 0.74749498997996
0.749498997995992 0.749498997995992
0.751503006012024 0.751503006012024
0.753507014028056 0.753507014028056
0.755511022044088 0.755511022044088
0.75751503006012 0.75751503006012
0.759519038076152 0.759519038076152
0.761523046092184 0.761523046092184
0.763527054108216 0.763527054108216
0.765531062124248 0.765531062124248
0.767535070140281 0.767535070140281
0.769539078156313 0.769539078156313
0.771543086172345 0.771543086172345
0.773547094188377 0.773547094188377
0.775551102204409 0.775551102204409
0.777555110220441 0.777555110220441
0.779559118236473 0.779559118236473
0.781563126252505 0.781563126252505
0.783567134268537 0.783567134268537
0.785571142284569 0.785571142284569
0.787575150300601 0.787575150300601
0.789579158316633 0.789579158316633
0.791583166332665 0.791583166332665
0.793587174348697 0.793587174348697
0.795591182364729 0.795591182364729
0.797595190380761 0.797595190380761
0.799599198396793 0.799599198396793
0.801603206412826 0.801603206412826
0.803607214428858 0.803607214428858
0.80561122244489 0.80561122244489
0.807615230460922 0.807615230460922
0.809619238476954 0.809619238476954
0.811623246492986 0.811623246492986
0.813627254509018 0.813627254509018
0.81563126252505 0.81563126252505
0.817635270541082 0.817635270541082
0.819639278557114 0.819639278557114
0.821643286573146 0.821643286573146
0.823647294589178 0.823647294589178
0.82565130260521 0.82565130260521
0.827655310621242 0.827655310621242
0.829659318637274 0.829659318637274
0.831663326653307 0.831663326653307
0.833667334669339 0.833667334669339
0.835671342685371 0.835671342685371
0.837675350701403 0.837675350701403
0.839679358717435 0.839679358717435
0.841683366733467 0.841683366733467
0.843687374749499 0.843687374749499
0.845691382765531 0.845691382765531
0.847695390781563 0.847695390781563
0.849699398797595 0.849699398797595
0.851703406813627 0.851703406813627
0.853707414829659 0.853707414829659
0.855711422845691 0.855711422845691
0.857715430861723 0.857715430861723
0.859719438877755 0.859719438877755
0.861723446893788 0.861723446893788
0.86372745490982 0.86372745490982
0.865731462925852 0.865731462925852
0.867735470941884 0.867735470941884
0.869739478957916 0.869739478957916
0.871743486973948 0.871743486973948
0.87374749498998 0.87374749498998
0.875751503006012 0.875751503006012
0.877755511022044 0.877755511022044
0.879759519038076 0.879759519038076
0.881763527054108 0.881763527054108
0.88376753507014 0.88376753507014
0.885771543086172 0.885771543086172
0.887775551102204 0.887775551102204
0.889779559118236 0.889779559118236
0.891783567134268 0.891783567134268
0.8937875751503 0.8937875751503
0.895791583166333 0.895791583166333
0.897795591182365 0.897795591182365
0.899799599198397 0.899799599198397
0.901803607214429 0.901803607214429
0.903807615230461 0.903807615230461
0.905811623246493 0.905811623246493
0.907815631262525 0.907815631262525
0.909819639278557 0.909819639278557
0.911823647294589 0.911823647294589
0.913827655310621 0.913827655310621
0.915831663326653 0.915831663326653
0.917835671342685 0.917835671342685
0.919839679358717 0.919839679358717
0.921843687374749 0.921843687374749
0.923847695390781 0.923847695390781
0.925851703406814 0.925851703406814
0.927855711422846 0.927855711422846
0.929859719438878 0.929859719438878
0.93186372745491 0.93186372745491
0.933867735470942 0.933867735470942
0.935871743486974 0.935871743486974
0.937875751503006 0.937875751503006
0.939879759519038 0.939879759519038
0.94188376753507 0.94188376753507
0.943887775551102 0.943887775551102
0.945891783567134 0.945891783567134
0.947895791583166 0.947895791583166
0.949899799599198 0.949899799599198
0.95190380761523 0.95190380761523
0.953907815631262 0.953907815631262
0.955911823647295 0.955911823647295
0.957915831663327 0.957915831663327
0.959919839679359 0.959919839679359
0.961923847695391 0.961923847695391
0.963927855711423 0.963927855711423
0.965931863727455 0.965931863727455
0.967935871743487 0.967935871743487
0.969939879759519 0.969939879759519
0.971943887775551 0.971943887775551
0.973947895791583 0.973947895791583
0.975951903807615 0.975951903807615
0.977955911823647 0.977955911823647
0.979959919839679 0.979959919839679
0.981963927855711 0.981963927855711
0.983967935871743 0.983967935871743
0.985971943887775 0.985971943887775
0.987975951903807 0.987975951903807
0.98997995991984 0.98997995991984
0.991983967935872 0.991983967935872
0.993987975951904 0.993987975951904
0.995991983967936 0.995991983967936
0.997995991983968 0.997995991983968
1 1
};
\end{axis}

\end{tikzpicture}


==> FinalFigs/ROC_curve_n_200_d_10_eps_0.15.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204, 
  nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
title={$(d, \epsilon, j) = (10, 0.15, 5)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{True Positive Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.96 0.999
0.959 0.999
0.958 0.999
0.957 0.999
0.957 0.998
0.956 0.998
0.955 0.998
0.954 0.998
0.953 0.998
0.952 0.998
0.951 0.998
0.95 0.998
0.949 0.998
0.948 0.998
0.947 0.998
0.946 0.998
0.945 0.998
0.944 0.998
0.943 0.998
0.942 0.998
0.941 0.998
0.94 0.998
0.939 0.998
0.938 0.998
0.937 0.998
0.936 0.998
0.935 0.998
0.934 0.998
0.933 0.998
0.932 0.998
0.931 0.998
0.93 0.998
0.929 0.998
0.928 0.998
0.927 0.998
0.926 0.998
0.925 0.998
0.924 0.998
0.923 0.998
0.922 0.998
0.921 0.998
0.92 0.998
0.919 0.998
0.919 0.997
0.918 0.997
0.917 0.997
0.916 0.997
0.915 0.997
0.914 0.997
0.913 0.997
0.912 0.997
0.911 0.997
0.91 0.997
0.909 0.997
0.908 0.997
0.907 0.997
0.906 0.997
0.905 0.997
0.904 0.997
0.903 0.997
0.902 0.997
0.901 0.997
0.901 0.996
0.9 0.996
0.899 0.996
0.898 0.996
0.897 0.996
0.896 0.996
0.895 0.996
0.894 0.996
0.893 0.996
0.892 0.996
0.891 0.996
0.89 0.996
0.889 0.996
0.888 0.996
0.887 0.996
0.886 0.996
0.885 0.996
0.884 0.996
0.883 0.996
0.883 0.995
0.882 0.995
0.881 0.995
0.88 0.995
0.879 0.995
0.878 0.995
0.878 0.994
0.877 0.994
0.876 0.994
0.875 0.994
0.874 0.994
0.873 0.994
0.872 0.994
0.871 0.994
0.87 0.994
0.869 0.994
0.869 0.993
0.868 0.993
0.867 0.993
0.866 0.993
0.866 0.992
0.865 0.992
0.864 0.992
0.863 0.992
0.862 0.992
0.861 0.992
0.86 0.992
0.859 0.992
0.858 0.992
0.857 0.992
0.856 0.992
0.855 0.992
0.854 0.992
0.853 0.992
0.852 0.992
0.851 0.992
0.85 0.992
0.849 0.992
0.848 0.992
0.847 0.992
0.847 0.991
0.846 0.991
0.846 0.99
0.845 0.99
0.844 0.99
0.843 0.99
0.842 0.99
0.841 0.99
0.84 0.99
0.839 0.99
0.838 0.99
0.837 0.99
0.836 0.99
0.835 0.99
0.834 0.99
0.833 0.99
0.832 0.99
0.831 0.99
0.83 0.99
0.83 0.989
0.829 0.989
0.828 0.989
0.827 0.989
0.827 0.988
0.826 0.988
0.825 0.988
0.824 0.988
0.823 0.988
0.822 0.988
0.821 0.988
0.82 0.988
0.819 0.988
0.818 0.988
0.817 0.988
0.816 0.988
0.815 0.988
0.814 0.988
0.813 0.988
0.812 0.988
0.811 0.988
0.811 0.987
0.81 0.987
0.809 0.987
0.808 0.987
0.807 0.987
0.806 0.987
0.805 0.987
0.804 0.987
0.803 0.987
0.802 0.987
0.801 0.987
0.8 0.987
0.799 0.987
0.798 0.987
0.797 0.987
0.796 0.987
0.795 0.987
0.794 0.987
0.793 0.987
0.792 0.987
0.791 0.987
0.79 0.987
0.789 0.987
0.788 0.987
0.787 0.987
0.786 0.987
0.785 0.987
0.784 0.987
0.783 0.987
0.782 0.987
0.781 0.987
0.78 0.987
0.779 0.987
0.778 0.987
0.777 0.987
0.776 0.987
0.775 0.987
0.774 0.987
0.773 0.987
0.773 0.986
0.772 0.986
0.771 0.986
0.77 0.986
0.769 0.986
0.768 0.986
0.767 0.986
0.766 0.986
0.765 0.986
0.764 0.986
0.763 0.986
0.762 0.986
0.762 0.985
0.761 0.985
0.76 0.985
0.759 0.985
0.758 0.985
0.757 0.985
0.756 0.985
0.756 0.984
0.755 0.984
0.754 0.984
0.753 0.984
0.752 0.984
0.752 0.983
0.751 0.983
0.75 0.983
0.749 0.983
0.748 0.983
0.747 0.983
0.746 0.983
0.745 0.983
0.745 0.982
0.744 0.982
0.743 0.982
0.742 0.982
0.741 0.982
0.741 0.981
0.74 0.981
0.739 0.981
0.738 0.981
0.737 0.981
0.736 0.981
0.735 0.981
0.734 0.981
0.733 0.981
0.732 0.981
0.731 0.981
0.73 0.981
0.729 0.981
0.728 0.981
0.727 0.981
0.726 0.981
0.725 0.981
0.724 0.981
0.723 0.981
0.722 0.981
0.721 0.981
0.72 0.981
0.719 0.981
0.718 0.981
0.717 0.981
0.716 0.981
0.715 0.981
0.714 0.981
0.713 0.981
0.712 0.981
0.711 0.981
0.71 0.981
0.709 0.981
0.708 0.981
0.708 0.98
0.707 0.98
0.706 0.98
0.705 0.98
0.704 0.98
0.704 0.979
0.703 0.979
0.702 0.979
0.701 0.979
0.7 0.979
0.7 0.978
0.699 0.978
0.698 0.978
0.697 0.978
0.696 0.978
0.696 0.977
0.696 0.976
0.695 0.976
0.694 0.976
0.693 0.976
0.692 0.976
0.691 0.976
0.69 0.976
0.69 0.975
0.69 0.974
0.689 0.974
0.688 0.974
0.687 0.974
0.686 0.974
0.685 0.974
0.684 0.974
0.683 0.974
0.683 0.973
0.682 0.973
0.681 0.973
0.681 0.972
0.68 0.972
0.679 0.972
0.678 0.972
0.678 0.971
0.677 0.971
0.676 0.971
0.675 0.971
0.674 0.971
0.673 0.971
0.672 0.971
0.671 0.971
0.67 0.971
0.669 0.971
0.668 0.971
0.667 0.971
0.666 0.971
0.665 0.971
0.664 0.971
0.663 0.971
0.662 0.971
0.661 0.971
0.66 0.971
0.659 0.971
0.658 0.971
0.657 0.971
0.656 0.971
0.655 0.971
0.655 0.97
0.654 0.97
0.653 0.97
0.652 0.97
0.651 0.97
0.65 0.97
0.649 0.97
0.648 0.97
0.647 0.97
0.646 0.97
0.645 0.97
0.644 0.97
0.643 0.97
0.642 0.97
0.641 0.97
0.64 0.97
0.64 0.969
0.639 0.969
0.638 0.969
0.637 0.969
0.636 0.969
0.635 0.969
0.634 0.969
0.633 0.969
0.632 0.969
0.631 0.969
0.63 0.969
0.629 0.969
0.628 0.969
0.628 0.968
0.627 0.968
0.626 0.968
0.625 0.968
0.624 0.968
0.623 0.968
0.622 0.968
0.621 0.968
0.62 0.968
0.619 0.968
0.618 0.968
0.617 0.968
0.616 0.968
0.615 0.968
0.614 0.968
0.614 0.967
0.613 0.967
0.612 0.967
0.611 0.967
0.611 0.966
0.611 0.965
0.61 0.965
0.609 0.965
0.608 0.965
0.607 0.965
0.606 0.965
0.605 0.965
0.604 0.965
0.603 0.965
0.602 0.965
0.601 0.965
0.6 0.965
0.599 0.965
0.599 0.964
0.598 0.964
0.597 0.964
0.596 0.964
0.595 0.964
0.594 0.964
0.593 0.964
0.593 0.963
0.593 0.962
0.592 0.962
0.591 0.962
0.59 0.962
0.589 0.962
0.588 0.962
0.587 0.962
0.586 0.962
0.585 0.962
0.584 0.962
0.583 0.962
0.582 0.962
0.581 0.962
0.581 0.961
0.58 0.961
0.579 0.961
0.578 0.961
0.577 0.961
0.576 0.961
0.575 0.961
0.574 0.961
0.573 0.961
0.572 0.961
0.571 0.961
0.57 0.961
0.569 0.961
0.568 0.961
0.567 0.961
0.566 0.961
0.565 0.961
0.564 0.961
0.563 0.961
0.562 0.961
0.561 0.961
0.561 0.96
0.561 0.959
0.561 0.958
0.56 0.958
0.559 0.958
0.558 0.958
0.557 0.958
0.556 0.958
0.555 0.958
0.555 0.957
0.554 0.957
0.554 0.956
0.553 0.956
0.553 0.955
0.552 0.955
0.551 0.955
0.551 0.954
0.55 0.954
0.549 0.954
0.549 0.953
0.548 0.953
0.547 0.953
0.546 0.953
0.545 0.953
0.544 0.953
0.543 0.953
0.543 0.952
0.543 0.951
0.542 0.951
0.542 0.95
0.541 0.95
0.541 0.949
0.54 0.949
0.539 0.949
0.538 0.949
0.537 0.949
0.536 0.949
0.535 0.949
0.534 0.949
0.533 0.949
0.532 0.949
0.531 0.949
0.531 0.948
0.53 0.948
0.529 0.948
0.529 0.947
0.528 0.947
0.527 0.947
0.526 0.947
0.525 0.947
0.524 0.947
0.523 0.947
0.522 0.947
0.522 0.946
0.521 0.946
0.52 0.946
0.519 0.946
0.518 0.946
0.517 0.946
0.516 0.946
0.515 0.946
0.514 0.946
0.513 0.946
0.512 0.946
0.511 0.946
0.51 0.946
0.509 0.946
0.508 0.946
0.508 0.945
0.508 0.944
0.507 0.944
0.506 0.944
0.505 0.944
0.504 0.944
0.503 0.944
0.502 0.944
0.501 0.944
0.5 0.944
0.499 0.944
0.498 0.944
0.498 0.943
0.497 0.943
0.496 0.943
0.495 0.943
0.494 0.943
0.493 0.943
0.492 0.943
0.491 0.943
0.49 0.943
0.489 0.943
0.488 0.943
0.487 0.943
0.486 0.943
0.485 0.943
0.484 0.943
0.483 0.943
0.482 0.943
0.481 0.943
0.48 0.943
0.479 0.943
0.478 0.943
0.477 0.943
0.477 0.942
0.476 0.942
0.475 0.942
0.475 0.941
0.475 0.94
0.474 0.94
0.474 0.939
0.473 0.939
0.473 0.938
0.472 0.938
0.471 0.938
0.47 0.938
0.47 0.937
0.469 0.937
0.468 0.937
0.467 0.937
0.466 0.937
0.465 0.937
0.464 0.937
0.464 0.936
0.464 0.935
0.463 0.935
0.462 0.935
0.461 0.935
0.46 0.935
0.459 0.935
0.458 0.935
0.457 0.935
0.456 0.935
0.455 0.935
0.454 0.935
0.453 0.935
0.453 0.934
0.452 0.934
0.451 0.934
0.45 0.934
0.449 0.934
0.448 0.934
0.447 0.934
0.446 0.934
0.445 0.934
0.444 0.934
0.443 0.934
0.443 0.933
0.442 0.933
0.441 0.933
0.441 0.932
0.44 0.932
0.439 0.932
0.439 0.931
0.438 0.931
0.437 0.931
0.436 0.931
0.435 0.931
0.434 0.931
0.434 0.93
0.433 0.93
0.432 0.93
0.431 0.93
0.431 0.929
0.43 0.929
0.429 0.929
0.429 0.928
0.428 0.928
0.427 0.928
0.426 0.928
0.425 0.928
0.424 0.928
0.423 0.928
0.422 0.928
0.421 0.928
0.42 0.928
0.419 0.928
0.419 0.927
0.418 0.927
0.417 0.927
0.416 0.927
0.415 0.927
0.414 0.927
0.414 0.926
0.414 0.925
0.414 0.924
0.413 0.924
0.413 0.923
0.413 0.922
0.412 0.922
0.411 0.922
0.41 0.922
0.409 0.922
0.409 0.921
0.408 0.921
0.408 0.92
0.407 0.92
0.406 0.92
0.405 0.92
0.404 0.92
0.403 0.92
0.402 0.92
0.401 0.92
0.401 0.919
0.401 0.918
0.4 0.918
0.399 0.918
0.398 0.918
0.397 0.918
0.396 0.918
0.395 0.918
0.394 0.918
0.393 0.918
0.392 0.918
0.391 0.918
0.39 0.918
0.389 0.918
0.388 0.918
0.387 0.918
0.386 0.918
0.386 0.917
0.385 0.917
0.384 0.917
0.384 0.916
0.384 0.915
0.383 0.915
0.382 0.915
0.381 0.915
0.38 0.915
0.379 0.915
0.378 0.915
0.377 0.915
0.376 0.915
0.375 0.915
0.374 0.915
0.374 0.914
0.373 0.914
0.372 0.914
0.371 0.914
0.37 0.914
0.369 0.914
0.368 0.914
0.368 0.913
0.367 0.913
0.366 0.913
0.366 0.912
0.366 0.911
0.366 0.91
0.365 0.91
0.364 0.91
0.363 0.91
0.362 0.91
0.362 0.909
0.361 0.909
0.361 0.908
0.361 0.907
0.36 0.907
0.36 0.906
0.359 0.906
0.358 0.906
0.357 0.906
0.357 0.905
0.356 0.905
0.355 0.905
0.354 0.905
0.354 0.904
0.353 0.904
0.352 0.904
0.352 0.903
0.351 0.903
0.351 0.902
0.35 0.902
0.349 0.902
0.349 0.901
0.349 0.9
0.349 0.899
0.348 0.899
0.347 0.899
0.346 0.899
0.345 0.899
0.344 0.899
0.343 0.899
0.342 0.899
0.341 0.899
0.34 0.899
0.339 0.899
0.339 0.898
0.338 0.898
0.338 0.897
0.337 0.897
0.336 0.897
0.335 0.897
0.335 0.896
0.335 0.895
0.334 0.895
0.333 0.895
0.333 0.894
0.333 0.893
0.333 0.892
0.333 0.891
0.333 0.89
0.332 0.89
0.332 0.889
0.332 0.888
0.331 0.888
0.331 0.887
0.33 0.887
0.329 0.887
0.328 0.887
0.327 0.887
0.327 0.886
0.326 0.886
0.325 0.886
0.324 0.886
0.324 0.885
0.323 0.885
0.322 0.885
0.321 0.885
0.32 0.885
0.32 0.884
0.319 0.884
0.319 0.883
0.318 0.883
0.317 0.883
0.316 0.883
0.315 0.883
0.315 0.882
0.314 0.882
0.314 0.881
0.313 0.881
0.312 0.881
0.311 0.881
0.31 0.881
0.309 0.881
0.308 0.881
0.307 0.881
0.306 0.881
0.305 0.881
0.304 0.881
0.303 0.881
0.302 0.881
0.301 0.881
0.301 0.88
0.3 0.88
0.299 0.88
0.299 0.879
0.298 0.879
0.297 0.879
0.296 0.879
0.295 0.879
0.295 0.878
0.295 0.877
0.294 0.877
0.293 0.877
0.292 0.877
0.292 0.876
0.291 0.876
0.29 0.876
0.29 0.875
0.29 0.874
0.289 0.874
0.289 0.873
0.288 0.873
0.287 0.873
0.286 0.873
0.285 0.873
0.285 0.872
0.285 0.871
0.284 0.871
0.284 0.87
0.284 0.869
0.283 0.869
0.282 0.869
0.281 0.869
0.281 0.868
0.281 0.867
0.28 0.867
0.279 0.867
0.279 0.866
0.278 0.866
0.277 0.866
0.277 0.865
0.276 0.865
0.275 0.865
0.275 0.864
0.274 0.864
0.273 0.864
0.272 0.864
0.271 0.864
0.271 0.863
0.27 0.863
0.269 0.863
0.268 0.863
0.267 0.863
0.266 0.863
0.266 0.862
0.265 0.862
0.265 0.861
0.265 0.86
0.265 0.859
0.265 0.858
0.264 0.858
0.263 0.858
0.262 0.858
0.261 0.858
0.26 0.858
0.259 0.858
0.258 0.858
0.257 0.858
0.257 0.857
0.257 0.856
0.256 0.856
0.255 0.856
0.255 0.855
0.255 0.854
0.254 0.854
0.253 0.854
0.252 0.854
0.251 0.854
0.25 0.854
0.249 0.854
0.249 0.853
0.248 0.853
0.247 0.853
0.246 0.853
0.246 0.852
0.245 0.852
0.245 0.851
0.244 0.851
0.244 0.85
0.243 0.85
0.242 0.85
0.241 0.85
0.241 0.849
0.24 0.849
0.24 0.848
0.239 0.848
0.238 0.848
0.237 0.848
0.236 0.848
0.235 0.848
0.234 0.848
0.234 0.847
0.233 0.847
0.233 0.846
0.233 0.845
0.233 0.844
0.232 0.844
0.232 0.843
0.231 0.843
0.23 0.843
0.229 0.843
0.228 0.843
0.227 0.843
0.226 0.843
0.226 0.842
0.225 0.842
0.224 0.842
0.223 0.842
0.223 0.841
0.222 0.841
0.222 0.84
0.221 0.84
0.221 0.839
0.22 0.839
0.22 0.838
0.219 0.838
0.219 0.837
0.218 0.837
0.217 0.837
0.216 0.837
0.215 0.837
0.214 0.837
0.214 0.836
0.213 0.836
0.213 0.835
0.213 0.834
0.213 0.833
0.212 0.833
0.212 0.832
0.212 0.831
0.212 0.83
0.211 0.83
0.211 0.829
0.211 0.828
0.211 0.827
0.21 0.827
0.209 0.827
0.209 0.826
0.208 0.826
0.208 0.825
0.208 0.824
0.207 0.824
0.207 0.823
0.206 0.823
0.206 0.822
0.206 0.821
0.205 0.821
0.205 0.82
0.204 0.82
0.203 0.82
0.202 0.82
0.201 0.82
0.201 0.819
0.2 0.819
0.199 0.819
0.199 0.818
0.198 0.818
0.198 0.817
0.198 0.816
0.198 0.815
0.198 0.814
0.198 0.813
0.198 0.812
0.198 0.811
0.197 0.811
0.196 0.811
0.195 0.811
0.194 0.811
0.193 0.811
0.193 0.81
0.193 0.809
0.193 0.808
0.192 0.808
0.191 0.808
0.19 0.808
0.189 0.808
0.188 0.808
0.187 0.808
0.186 0.808
0.185 0.808
0.185 0.807
0.184 0.807
0.183 0.807
0.182 0.807
0.181 0.807
0.18 0.807
0.18 0.806
0.179 0.806
0.179 0.805
0.179 0.804
0.178 0.804
0.177 0.804
0.176 0.804
0.175 0.804
0.174 0.804
0.174 0.803
0.173 0.803
0.173 0.802
0.172 0.802
0.171 0.802
0.171 0.801
0.171 0.8
0.17 0.8
0.169 0.8
0.169 0.799
0.169 0.798
0.168 0.798
0.167 0.798
0.167 0.797
0.166 0.797
0.166 0.796
0.166 0.795
0.165 0.795
0.164 0.795
0.163 0.795
0.162 0.795
0.162 0.794
0.162 0.793
0.161 0.793
0.161 0.792
0.16 0.792
0.16 0.791
0.159 0.791
0.159 0.79
0.158 0.79
0.158 0.789
0.157 0.789
0.157 0.788
0.157 0.787
0.156 0.787
0.155 0.787
0.154 0.787
0.154 0.786
0.154 0.785
0.154 0.784
0.153 0.784
0.153 0.783
0.153 0.782
0.152 0.782
0.151 0.782
0.151 0.781
0.15 0.781
0.15 0.78
0.149 0.78
0.148 0.78
0.147 0.78
0.146 0.78
0.146 0.779
0.145 0.779
0.145 0.778
0.145 0.777
0.145 0.776
0.144 0.776
0.143 0.776
0.143 0.775
0.143 0.774
0.143 0.773
0.142 0.773
0.142 0.772
0.142 0.771
0.141 0.771
0.14 0.771
0.139 0.771
0.138 0.771
0.138 0.77
0.138 0.769
0.137 0.769
0.136 0.769
0.136 0.768
0.135 0.768
0.134 0.768
0.134 0.767
0.133 0.767
0.133 0.766
0.133 0.765
0.133 0.764
0.133 0.763
0.132 0.763
0.132 0.762
0.131 0.762
0.131 0.761
0.13 0.761
0.13 0.76
0.13 0.759
0.129 0.759
0.128 0.759
0.128 0.758
0.127 0.758
0.127 0.757
0.126 0.757
0.125 0.757
0.124 0.757
0.124 0.756
0.124 0.755
0.123 0.755
0.122 0.755
0.121 0.755
0.121 0.754
0.121 0.753
0.121 0.752
0.12 0.752
0.12 0.751
0.119 0.751
0.118 0.751
0.118 0.75
0.118 0.749
0.117 0.749
0.117 0.748
0.117 0.747
0.117 0.746
0.117 0.745
0.117 0.744
0.117 0.743
0.116 0.743
0.115 0.743
0.114 0.743
0.113 0.743
0.112 0.743
0.111 0.743
0.111 0.742
0.111 0.741
0.111 0.74
0.111 0.739
0.11 0.739
0.11 0.738
0.11 0.737
0.11 0.736
0.109 0.736
0.108 0.736
0.107 0.736
0.107 0.735
0.107 0.734
0.106 0.734
0.106 0.733
0.106 0.732
0.105 0.732
0.104 0.732
0.104 0.731
0.104 0.73
0.104 0.729
0.103 0.729
0.103 0.728
0.103 0.727
0.103 0.726
0.103 0.725
0.103 0.724
0.103 0.723
0.102 0.723
0.102 0.722
0.101 0.722
0.1 0.722
0.1 0.721
0.099 0.721
0.098 0.721
0.097 0.721
0.097 0.72
0.097 0.719
0.097 0.718
0.097 0.717
0.097 0.716
0.097 0.715
0.096 0.715
0.095 0.715
0.095 0.714
0.095 0.713
0.095 0.712
0.095 0.711
0.095 0.71
0.095 0.709
0.095 0.708
0.095 0.707
0.095 0.706
0.095 0.705
0.094 0.705
0.094 0.704
0.094 0.703
0.093 0.703
0.093 0.702
0.093 0.701
0.093 0.7
0.093 0.699
0.093 0.698
0.093 0.697
0.093 0.696
0.092 0.696
0.092 0.695
0.092 0.694
0.092 0.693
0.092 0.692
0.091 0.692
0.091 0.691
0.091 0.69
0.091 0.689
0.09 0.689
0.09 0.688
0.089 0.688
0.088 0.688
0.088 0.687
0.088 0.686
0.088 0.685
0.088 0.684
0.088 0.683
0.088 0.682
0.088 0.681
0.087 0.681
0.087 0.68
0.086 0.68
0.086 0.679
0.085 0.679
0.085 0.678
0.085 0.677
0.085 0.676
0.085 0.675
0.085 0.674
0.085 0.673
0.084 0.673
0.084 0.672
0.084 0.671
0.084 0.67
0.083 0.67
0.083 0.669
0.083 0.668
0.083 0.667
0.082 0.667
0.082 0.666
0.082 0.665
0.081 0.665
0.08 0.665
0.079 0.665
0.079 0.664
0.079 0.663
0.079 0.662
0.078 0.662
0.078 0.661
0.078 0.66
0.078 0.659
0.078 0.658
0.077 0.658
0.077 0.657
0.077 0.656
0.077 0.655
0.077 0.654
0.077 0.653
0.077 0.652
0.077 0.651
0.077 0.65
0.076 0.65
0.076 0.649
0.075 0.649
0.075 0.648
0.075 0.647
0.075 0.646
0.075 0.645
0.075 0.644
0.074 0.644
0.073 0.644
0.073 0.643
0.073 0.642
0.072 0.642
0.072 0.641
0.071 0.641
0.071 0.64
0.071 0.639
0.07 0.639
0.069 0.639
0.068 0.639
0.067 0.639
0.066 0.639
0.065 0.639
0.065 0.638
0.065 0.637
0.065 0.636
0.065 0.635
0.065 0.634
0.065 0.633
0.065 0.632
0.065 0.631
0.065 0.63
0.065 0.629
0.065 0.628
0.065 0.627
0.065 0.626
0.064 0.626
0.064 0.625
0.063 0.625
0.062 0.625
0.062 0.624
0.062 0.623
0.062 0.622
0.062 0.621
0.062 0.62
0.061 0.62
0.061 0.619
0.061 0.618
0.061 0.617
0.061 0.616
0.061 0.615
0.061 0.614
0.061 0.613
0.061 0.612
0.061 0.611
0.061 0.61
0.061 0.609
0.061 0.608
0.061 0.607
0.061 0.606
0.061 0.605
0.061 0.604
0.061 0.603
0.061 0.602
0.061 0.601
0.06 0.601
0.06 0.6
0.06 0.599
0.06 0.598
0.059 0.598
0.058 0.598
0.057 0.598
0.057 0.597
0.056 0.597
0.055 0.597
0.055 0.596
0.055 0.595
0.054 0.595
0.053 0.595
0.052 0.595
0.052 0.594
0.051 0.594
0.05 0.594
0.05 0.593
0.05 0.592
0.049 0.592
0.049 0.591
0.049 0.59
0.049 0.589
0.049 0.588
0.049 0.587
0.048 0.587
0.048 0.586
0.047 0.586
0.047 0.585
0.047 0.584
0.047 0.583
0.047 0.582
0.047 0.581
0.047 0.58
0.047 0.579
0.046 0.579
0.045 0.579
0.045 0.578
0.045 0.577
0.044 0.577
0.044 0.576
0.043 0.576
0.043 0.575
0.043 0.574
0.043 0.573
0.043 0.572
0.043 0.571
0.043 0.57
0.043 0.569
0.043 0.568
0.043 0.567
0.043 0.566
0.043 0.565
0.043 0.564
0.042 0.564
0.042 0.563
0.041 0.563
0.04 0.563
0.04 0.562
0.04 0.561
0.04 0.56
0.039 0.56
0.039 0.559
0.039 0.558
0.039 0.557
0.039 0.556
0.039 0.555
0.039 0.554
0.038 0.554
0.037 0.554
0.037 0.553
0.037 0.552
0.037 0.551
0.037 0.55
0.037 0.549
0.037 0.548
0.037 0.547
0.037 0.546
0.037 0.545
0.037 0.544
0.037 0.543
0.037 0.542
0.037 0.541
0.037 0.54
0.037 0.539
0.037 0.538
0.037 0.537
0.036 0.537
0.036 0.536
0.036 0.535
0.036 0.534
0.035 0.534
0.034 0.534
0.033 0.534
0.033 0.533
0.033 0.532
0.033 0.531
0.033 0.53
0.033 0.529
0.033 0.528
0.033 0.527
0.032 0.527
0.032 0.526
0.032 0.525
0.031 0.525
0.031 0.524
0.031 0.523
0.031 0.522
0.031 0.521
0.031 0.52
0.031 0.519
0.031 0.518
0.031 0.517
0.031 0.516
0.03 0.516
0.03 0.515
0.03 0.514
0.03 0.513
0.03 0.512
0.03 0.511
0.03 0.51
0.03 0.509
0.03 0.508
0.03 0.507
0.03 0.506
0.03 0.505
0.029 0.505
0.029 0.504
0.029 0.503
0.029 0.502
0.028 0.502
0.028 0.501
0.028 0.5
0.028 0.499
0.028 0.498
0.028 0.497
0.028 0.496
0.028 0.495
0.028 0.494
0.028 0.493
0.028 0.492
0.028 0.491
0.028 0.49
0.028 0.489
0.028 0.488
0.028 0.487
0.027 0.487
0.027 0.486
0.027 0.485
0.026 0.485
0.026 0.484
0.026 0.483
0.026 0.482
0.026 0.481
0.026 0.48
0.026 0.479
0.026 0.478
0.026 0.477
0.026 0.476
0.025 0.476
0.024 0.476
0.024 0.475
0.024 0.474
0.024 0.473
0.024 0.472
0.024 0.471
0.024 0.47
0.024 0.469
0.024 0.468
0.024 0.467
0.024 0.466
0.024 0.465
0.024 0.464
0.024 0.463
0.024 0.462
0.024 0.461
0.023 0.461
0.023 0.46
0.023 0.459
0.023 0.458
0.023 0.457
0.023 0.456
0.022 0.456
0.022 0.455
0.022 0.454
0.022 0.453
0.022 0.452
0.022 0.451
0.022 0.45
0.022 0.449
0.022 0.448
0.022 0.447
0.022 0.446
0.022 0.445
0.022 0.444
0.022 0.443
0.022 0.442
0.022 0.441
0.022 0.44
0.022 0.439
0.022 0.438
0.022 0.437
0.022 0.436
0.022 0.435
0.022 0.434
0.021 0.434
0.02 0.434
0.02 0.433
0.02 0.432
0.02 0.431
0.02 0.43
0.02 0.429
0.02 0.428
0.019 0.428
0.019 0.427
0.019 0.426
0.019 0.425
0.019 0.424
0.019 0.423
0.019 0.422
0.019 0.421
0.019 0.42
0.019 0.419
0.019 0.418
0.019 0.417
0.019 0.416
0.019 0.415
0.018 0.415
0.017 0.415
0.017 0.414
0.017 0.413
0.016 0.413
0.016 0.412
0.015 0.412
0.014 0.412
0.014 0.411
0.014 0.41
0.014 0.409
0.014 0.408
0.013 0.408
0.013 0.407
0.013 0.406
0.013 0.405
0.013 0.404
0.013 0.403
0.013 0.402
0.013 0.401
0.012 0.401
0.012 0.4
0.012 0.399
0.012 0.398
0.012 0.397
0.012 0.396
0.012 0.395
0.012 0.394
0.012 0.393
0.012 0.392
0.012 0.391
0.012 0.39
0.012 0.389
0.012 0.388
0.012 0.387
0.012 0.386
0.012 0.385
0.012 0.384
0.012 0.383
0.012 0.382
0.012 0.381
0.012 0.38
0.012 0.379
0.012 0.378
0.012 0.377
0.012 0.376
0.012 0.375
0.012 0.374
0.012 0.373
0.012 0.372
0.012 0.371
0.012 0.37
0.012 0.369
0.012 0.368
0.012 0.367
0.012 0.366
0.012 0.365
0.012 0.364
0.012 0.363
0.012 0.362
0.012 0.361
0.012 0.36
0.012 0.359
0.012 0.358
0.012 0.357
0.012 0.356
0.012 0.355
0.012 0.354
0.012 0.353
0.012 0.352
0.012 0.351
0.012 0.35
0.012 0.349
0.012 0.348
0.012 0.347
0.012 0.346
0.012 0.345
0.012 0.344
0.011 0.344
0.011 0.343
0.011 0.342
0.01 0.342
0.01 0.341
0.01 0.34
0.01 0.339
0.01 0.338
0.01 0.337
0.01 0.336
0.01 0.335
0.01 0.334
0.01 0.333
0.009 0.333
0.009 0.332
0.009 0.331
0.009 0.33
0.009 0.329
0.009 0.328
0.009 0.327
0.009 0.326
0.009 0.325
0.009 0.324
0.009 0.323
0.009 0.322
0.009 0.321
0.009 0.32
0.009 0.319
0.009 0.318
0.009 0.317
0.009 0.316
0.009 0.315
0.009 0.314
0.009 0.313
0.009 0.312
0.009 0.311
0.009 0.31
0.009 0.309
0.009 0.308
0.009 0.307
0.009 0.306
0.009 0.305
0.009 0.304
0.008 0.304
0.008 0.303
0.008 0.302
0.008 0.301
0.008 0.3
0.008 0.299
0.008 0.298
0.008 0.297
0.008 0.296
0.008 0.295
0.008 0.294
0.008 0.293
0.008 0.292
0.008 0.291
0.008 0.29
0.008 0.289
0.008 0.288
0.007 0.288
0.007 0.287
0.007 0.286
0.007 0.285
0.007 0.284
0.007 0.283
0.007 0.282
0.006 0.282
0.006 0.281
0.006 0.28
0.006 0.279
0.006 0.278
0.006 0.277
0.005 0.277
0.005 0.276
0.005 0.275
0.005 0.274
0.004 0.274
0.004 0.273
0.004 0.272
0.004 0.271
0.004 0.27
0.004 0.269
0.004 0.268
0.004 0.267
0.004 0.266
0.004 0.265
0.004 0.264
0.004 0.263
0.004 0.262
0.004 0.261
0.003 0.261
0.003 0.26
0.003 0.259
0.003 0.258
0.003 0.257
0.003 0.256
0.003 0.255
0.003 0.254
0.002 0.254
0.002 0.253
0.002 0.252
0.002 0.251
0.002 0.25
0.002 0.249
0.002 0.248
0.002 0.247
0.002 0.246
0.002 0.245
0.002 0.244
0.002 0.243
0.002 0.242
0.002 0.241
0.002 0.24
0.002 0.239
0.002 0.238
0.002 0.237
0.002 0.236
0.002 0.235
0.002 0.234
0.002 0.233
0.002 0.232
0.002 0.231
0.002 0.23
0.002 0.229
0.001 0.229
0.001 0.228
0.001 0.227
0.001 0.226
0.001 0.225
0.001 0.224
0.001 0.223
0.001 0.222
0.001 0.221
0.001 0.22
0.001 0.219
0.001 0.218
0.001 0.217
0.001 0.216
0.001 0.215
0.001 0.214
0.001 0.213
0.001 0.212
0.001 0.211
0.001 0.21
0.001 0.209
0.001 0.208
0.001 0.207
0.001 0.206
0.001 0.205
0.001 0.204
0.001 0.203
0.001 0.202
0.001 0.201
0.001 0.2
0.001 0.199
0.001 0.198
0.001 0.197
0.001 0.196
0.001 0.195
0.001 0.194
0.001 0.193
0.001 0.192
0.001 0.191
0.001 0.19
0.001 0.189
0.001 0.188
0.001 0.187
0.001 0.186
0.001 0.185
0.001 0.184
0.001 0.183
0.001 0.182
0.001 0.181
0.001 0.18
0.001 0.179
0.001 0.178
0.001 0.177
0.001 0.176
0.001 0.175
0.001 0.174
0.001 0.173
0.001 0.172
0.001 0.171
0.001 0.17
0.001 0.169
0.001 0.168
0.001 0.167
0.001 0.166
0.001 0.165
0.001 0.164
0.001 0.163
0.001 0.162
0.001 0.161
0.001 0.16
0.001 0.159
0.001 0.158
0.001 0.157
0.001 0.156
0.001 0.155
0.001 0.154
0.001 0.153
0.001 0.152
0 0.152
0 0.151
0 0.15
0 0.149
0 0.148
0 0.147
0 0.146
0 0.145
0 0.144
0 0.143
0 0.142
0 0.141
0 0.14
0 0.139
0 0.138
0 0.137
0 0.136
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\dmmd$}
\addplot [semithick, darkorange25512714]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.991 0.999
0.99 0.999
0.989 0.999
0.988 0.999
0.987 0.999
0.986 0.999
0.986 0.998
0.985 0.998
0.984 0.998
0.983 0.998
0.982 0.998
0.981 0.998
0.98 0.998
0.979 0.998
0.978 0.998
0.977 0.998
0.976 0.998
0.975 0.998
0.974 0.998
0.973 0.998
0.972 0.998
0.971 0.998
0.97 0.998
0.969 0.998
0.968 0.998
0.967 0.998
0.966 0.998
0.965 0.998
0.964 0.998
0.963 0.998
0.962 0.998
0.961 0.998
0.96 0.998
0.959 0.998
0.958 0.998
0.957 0.998
0.956 0.998
0.955 0.998
0.954 0.998
0.953 0.998
0.952 0.998
0.951 0.998
0.95 0.998
0.95 0.997
0.949 0.997
0.948 0.997
0.947 0.997
0.946 0.997
0.945 0.997
0.945 0.996
0.944 0.996
0.944 0.995
0.943 0.995
0.942 0.995
0.941 0.995
0.941 0.994
0.94 0.994
0.939 0.994
0.938 0.994
0.937 0.994
0.936 0.994
0.936 0.993
0.935 0.993
0.934 0.993
0.933 0.993
0.932 0.993
0.931 0.993
0.93 0.993
0.929 0.993
0.929 0.992
0.929 0.991
0.928 0.991
0.927 0.991
0.927 0.99
0.926 0.99
0.925 0.99
0.925 0.989
0.924 0.989
0.923 0.989
0.922 0.989
0.921 0.989
0.92 0.989
0.919 0.989
0.918 0.989
0.917 0.989
0.917 0.988
0.916 0.988
0.915 0.988
0.914 0.988
0.914 0.987
0.914 0.986
0.913 0.986
0.913 0.985
0.912 0.985
0.911 0.985
0.91 0.985
0.909 0.985
0.908 0.985
0.908 0.984
0.907 0.984
0.906 0.984
0.905 0.984
0.904 0.984
0.903 0.984
0.902 0.984
0.901 0.984
0.9 0.984
0.899 0.984
0.898 0.984
0.897 0.984
0.896 0.984
0.895 0.984
0.894 0.984
0.893 0.984
0.892 0.984
0.891 0.984
0.89 0.984
0.889 0.984
0.888 0.984
0.887 0.984
0.886 0.984
0.885 0.984
0.884 0.984
0.883 0.984
0.882 0.984
0.881 0.984
0.88 0.984
0.879 0.984
0.878 0.984
0.878 0.983
0.877 0.983
0.876 0.983
0.875 0.983
0.874 0.983
0.873 0.983
0.872 0.983
0.872 0.982
0.871 0.982
0.87 0.982
0.869 0.982
0.868 0.982
0.867 0.982
0.866 0.982
0.865 0.982
0.864 0.982
0.863 0.982
0.862 0.982
0.861 0.982
0.86 0.982
0.859 0.982
0.858 0.982
0.857 0.982
0.856 0.982
0.855 0.982
0.854 0.982
0.853 0.982
0.853 0.981
0.852 0.981
0.851 0.981
0.85 0.981
0.849 0.981
0.848 0.981
0.847 0.981
0.847 0.98
0.846 0.98
0.845 0.98
0.844 0.98
0.843 0.98
0.842 0.98
0.841 0.98
0.84 0.98
0.839 0.98
0.838 0.98
0.837 0.98
0.837 0.979
0.836 0.979
0.836 0.978
0.836 0.977
0.835 0.977
0.834 0.977
0.833 0.977
0.832 0.977
0.832 0.976
0.831 0.976
0.83 0.976
0.829 0.976
0.828 0.976
0.828 0.975
0.827 0.975
0.826 0.975
0.825 0.975
0.825 0.974
0.824 0.974
0.823 0.974
0.822 0.974
0.821 0.974
0.82 0.974
0.819 0.974
0.818 0.974
0.817 0.974
0.816 0.974
0.815 0.974
0.815 0.973
0.814 0.973
0.813 0.973
0.812 0.973
0.812 0.972
0.812 0.971
0.811 0.971
0.81 0.971
0.809 0.971
0.808 0.971
0.807 0.971
0.807 0.97
0.806 0.97
0.806 0.969
0.806 0.968
0.805 0.968
0.804 0.968
0.803 0.968
0.802 0.968
0.801 0.968
0.8 0.968
0.799 0.968
0.798 0.968
0.797 0.968
0.797 0.967
0.796 0.967
0.795 0.967
0.794 0.967
0.793 0.967
0.792 0.967
0.791 0.967
0.79 0.967
0.789 0.967
0.788 0.967
0.787 0.967
0.786 0.967
0.785 0.967
0.784 0.967
0.783 0.967
0.782 0.967
0.781 0.967
0.78 0.967
0.779 0.967
0.779 0.966
0.778 0.966
0.777 0.966
0.776 0.966
0.775 0.966
0.774 0.966
0.773 0.966
0.772 0.966
0.772 0.965
0.771 0.965
0.77 0.965
0.77 0.964
0.769 0.964
0.768 0.964
0.768 0.963
0.767 0.963
0.766 0.963
0.765 0.963
0.764 0.963
0.764 0.962
0.763 0.962
0.762 0.962
0.761 0.962
0.76 0.962
0.759 0.962
0.758 0.962
0.758 0.961
0.757 0.961
0.756 0.961
0.755 0.961
0.754 0.961
0.753 0.961
0.752 0.961
0.751 0.961
0.751 0.96
0.75 0.96
0.749 0.96
0.749 0.959
0.749 0.958
0.748 0.958
0.747 0.958
0.747 0.957
0.746 0.957
0.745 0.957
0.744 0.957
0.743 0.957
0.743 0.956
0.742 0.956
0.741 0.956
0.74 0.956
0.74 0.955
0.739 0.955
0.738 0.955
0.737 0.955
0.736 0.955
0.735 0.955
0.734 0.955
0.733 0.955
0.732 0.955
0.731 0.955
0.73 0.955
0.729 0.955
0.728 0.955
0.727 0.955
0.726 0.955
0.725 0.955
0.724 0.955
0.723 0.955
0.722 0.955
0.721 0.955
0.72 0.955
0.719 0.955
0.718 0.955
0.718 0.954
0.717 0.954
0.716 0.954
0.715 0.954
0.714 0.954
0.713 0.954
0.712 0.954
0.712 0.953
0.712 0.952
0.711 0.952
0.71 0.952
0.709 0.952
0.708 0.952
0.707 0.952
0.707 0.951
0.706 0.951
0.706 0.95
0.705 0.95
0.704 0.95
0.704 0.949
0.703 0.949
0.703 0.948
0.703 0.947
0.702 0.947
0.701 0.947
0.701 0.946
0.7 0.946
0.699 0.946
0.698 0.946
0.697 0.946
0.696 0.946
0.695 0.946
0.694 0.946
0.693 0.946
0.692 0.946
0.691 0.946
0.691 0.945
0.691 0.944
0.69 0.944
0.689 0.944
0.688 0.944
0.687 0.944
0.686 0.944
0.685 0.944
0.684 0.944
0.683 0.944
0.682 0.944
0.681 0.944
0.68 0.944
0.679 0.944
0.678 0.944
0.678 0.943
0.677 0.943
0.676 0.943
0.676 0.942
0.675 0.942
0.674 0.942
0.673 0.942
0.672 0.942
0.672 0.941
0.672 0.94
0.671 0.94
0.67 0.94
0.669 0.94
0.668 0.94
0.668 0.939
0.667 0.939
0.666 0.939
0.665 0.939
0.664 0.939
0.664 0.938
0.663 0.938
0.662 0.938
0.662 0.937
0.661 0.937
0.661 0.936
0.661 0.935
0.66 0.935
0.659 0.935
0.659 0.934
0.658 0.934
0.657 0.934
0.657 0.933
0.657 0.932
0.656 0.932
0.656 0.931
0.655 0.931
0.654 0.931
0.653 0.931
0.652 0.931
0.651 0.931
0.65 0.931
0.649 0.931
0.648 0.931
0.648 0.93
0.647 0.93
0.646 0.93
0.645 0.93
0.645 0.929
0.644 0.929
0.643 0.929
0.642 0.929
0.641 0.929
0.64 0.929
0.639 0.929
0.639 0.928
0.639 0.927
0.638 0.927
0.638 0.926
0.637 0.926
0.636 0.926
0.635 0.926
0.634 0.926
0.633 0.926
0.632 0.926
0.631 0.926
0.63 0.926
0.63 0.925
0.629 0.925
0.628 0.925
0.627 0.925
0.626 0.925
0.625 0.925
0.624 0.925
0.623 0.925
0.622 0.925
0.621 0.925
0.62 0.925
0.619 0.925
0.618 0.925
0.617 0.925
0.616 0.925
0.615 0.925
0.615 0.924
0.614 0.924
0.614 0.923
0.613 0.923
0.612 0.923
0.611 0.923
0.61 0.923
0.609 0.923
0.609 0.922
0.609 0.921
0.608 0.921
0.607 0.921
0.606 0.921
0.605 0.921
0.604 0.921
0.603 0.921
0.603 0.92
0.602 0.92
0.601 0.92
0.601 0.919
0.6 0.919
0.6 0.918
0.599 0.918
0.599 0.917
0.599 0.916
0.598 0.916
0.598 0.915
0.597 0.915
0.596 0.915
0.595 0.915
0.595 0.914
0.594 0.914
0.593 0.914
0.592 0.914
0.591 0.914
0.59 0.914
0.589 0.914
0.588 0.914
0.587 0.914
0.587 0.913
0.586 0.913
0.586 0.912
0.586 0.911
0.585 0.911
0.585 0.91
0.585 0.909
0.584 0.909
0.583 0.909
0.582 0.909
0.582 0.908
0.581 0.908
0.58 0.908
0.579 0.908
0.578 0.908
0.577 0.908
0.576 0.908
0.575 0.908
0.574 0.908
0.574 0.907
0.573 0.907
0.573 0.906
0.572 0.906
0.571 0.906
0.57 0.906
0.57 0.905
0.57 0.904
0.569 0.904
0.568 0.904
0.567 0.904
0.567 0.903
0.567 0.902
0.567 0.901
0.567 0.9
0.567 0.899
0.566 0.899
0.565 0.899
0.564 0.899
0.563 0.899
0.562 0.899
0.561 0.899
0.56 0.899
0.559 0.899
0.558 0.899
0.557 0.899
0.556 0.899
0.556 0.898
0.555 0.898
0.554 0.898
0.554 0.897
0.553 0.897
0.552 0.897
0.551 0.897
0.55 0.897
0.549 0.897
0.548 0.897
0.547 0.897
0.547 0.896
0.547 0.895
0.546 0.895
0.545 0.895
0.544 0.895
0.544 0.894
0.543 0.894
0.542 0.894
0.541 0.894
0.541 0.893
0.54 0.893
0.539 0.893
0.538 0.893
0.537 0.893
0.536 0.893
0.535 0.893
0.534 0.893
0.533 0.893
0.532 0.893
0.531 0.893
0.53 0.893
0.53 0.892
0.529 0.892
0.529 0.891
0.528 0.891
0.527 0.891
0.526 0.891
0.525 0.891
0.524 0.891
0.523 0.891
0.522 0.891
0.521 0.891
0.52 0.891
0.519 0.891
0.519 0.89
0.518 0.89
0.517 0.89
0.516 0.89
0.516 0.889
0.516 0.888
0.515 0.888
0.515 0.887
0.514 0.887
0.513 0.887
0.512 0.887
0.511 0.887
0.51 0.887
0.509 0.887
0.508 0.887
0.507 0.887
0.506 0.887
0.506 0.886
0.505 0.886
0.505 0.885
0.504 0.885
0.503 0.885
0.502 0.885
0.501 0.885
0.5 0.885
0.5 0.884
0.499 0.884
0.498 0.884
0.497 0.884
0.496 0.884
0.495 0.884
0.494 0.884
0.493 0.884
0.493 0.883
0.492 0.883
0.491 0.883
0.49 0.883
0.489 0.883
0.488 0.883
0.487 0.883
0.486 0.883
0.485 0.883
0.485 0.882
0.484 0.882
0.484 0.881
0.483 0.881
0.483 0.88
0.483 0.879
0.482 0.879
0.481 0.879
0.48 0.879
0.479 0.879
0.478 0.879
0.477 0.879
0.476 0.879
0.475 0.879
0.475 0.878
0.474 0.878
0.473 0.878
0.472 0.878
0.471 0.878
0.47 0.878
0.469 0.878
0.468 0.878
0.468 0.877
0.468 0.876
0.467 0.876
0.466 0.876
0.465 0.876
0.465 0.875
0.465 0.874
0.464 0.874
0.463 0.874
0.463 0.873
0.462 0.873
0.461 0.873
0.46 0.873
0.459 0.873
0.458 0.873
0.457 0.873
0.456 0.873
0.455 0.873
0.454 0.873
0.454 0.872
0.453 0.872
0.453 0.871
0.452 0.871
0.451 0.871
0.45 0.871
0.449 0.871
0.448 0.871
0.447 0.871
0.446 0.871
0.446 0.87
0.445 0.87
0.444 0.87
0.443 0.87
0.442 0.87
0.441 0.87
0.44 0.87
0.439 0.87
0.439 0.869
0.438 0.869
0.437 0.869
0.436 0.869
0.435 0.869
0.434 0.869
0.433 0.869
0.433 0.868
0.432 0.868
0.432 0.867
0.431 0.867
0.431 0.866
0.431 0.865
0.431 0.864
0.43 0.864
0.429 0.864
0.429 0.863
0.429 0.862
0.429 0.861
0.429 0.86
0.428 0.86
0.428 0.859
0.427 0.859
0.426 0.859
0.426 0.858
0.425 0.858
0.424 0.858
0.423 0.858
0.422 0.858
0.422 0.857
0.421 0.857
0.42 0.857
0.42 0.856
0.42 0.855
0.419 0.855
0.419 0.854
0.418 0.854
0.418 0.853
0.417 0.853
0.416 0.853
0.415 0.853
0.415 0.852
0.414 0.852
0.414 0.851
0.414 0.85
0.413 0.85
0.413 0.849
0.412 0.849
0.411 0.849
0.41 0.849
0.409 0.849
0.408 0.849
0.407 0.849
0.406 0.849
0.405 0.849
0.405 0.848
0.405 0.847
0.405 0.846
0.405 0.845
0.404 0.845
0.403 0.845
0.403 0.844
0.402 0.844
0.401 0.844
0.4 0.844
0.399 0.844
0.399 0.843
0.398 0.843
0.397 0.843
0.396 0.843
0.396 0.842
0.395 0.842
0.395 0.841
0.395 0.84
0.395 0.839
0.394 0.839
0.393 0.839
0.393 0.838
0.393 0.837
0.392 0.837
0.391 0.837
0.39 0.837
0.389 0.837
0.389 0.836
0.389 0.835
0.388 0.835
0.387 0.835
0.387 0.834
0.386 0.834
0.386 0.833
0.386 0.832
0.386 0.831
0.386 0.83
0.385 0.83
0.385 0.829
0.385 0.828
0.384 0.828
0.384 0.827
0.383 0.827
0.382 0.827
0.381 0.827
0.38 0.827
0.379 0.827
0.378 0.827
0.378 0.826
0.377 0.826
0.377 0.825
0.376 0.825
0.375 0.825
0.375 0.824
0.375 0.823
0.375 0.822
0.374 0.822
0.373 0.822
0.372 0.822
0.371 0.822
0.37 0.822
0.37 0.821
0.369 0.821
0.368 0.821
0.367 0.821
0.367 0.82
0.366 0.82
0.365 0.82
0.365 0.819
0.364 0.819
0.363 0.819
0.362 0.819
0.362 0.818
0.361 0.818
0.36 0.818
0.359 0.818
0.358 0.818
0.357 0.818
0.357 0.817
0.356 0.817
0.356 0.816
0.355 0.816
0.355 0.815
0.354 0.815
0.354 0.814
0.353 0.814
0.352 0.814
0.351 0.814
0.351 0.813
0.351 0.812
0.35 0.812
0.35 0.811
0.349 0.811
0.348 0.811
0.347 0.811
0.346 0.811
0.346 0.81
0.345 0.81
0.344 0.81
0.343 0.81
0.342 0.81
0.342 0.809
0.341 0.809
0.34 0.809
0.34 0.808
0.339 0.808
0.338 0.808
0.338 0.807
0.338 0.806
0.338 0.805
0.338 0.804
0.338 0.803
0.337 0.803
0.336 0.803
0.335 0.803
0.335 0.802
0.334 0.802
0.333 0.802
0.333 0.801
0.333 0.8
0.333 0.799
0.332 0.799
0.331 0.799
0.33 0.799
0.33 0.798
0.33 0.797
0.329 0.797
0.328 0.797
0.328 0.796
0.328 0.795
0.327 0.795
0.326 0.795
0.326 0.794
0.325 0.794
0.324 0.794
0.323 0.794
0.322 0.794
0.321 0.794
0.32 0.794
0.319 0.794
0.318 0.794
0.318 0.793
0.318 0.792
0.318 0.791
0.317 0.791
0.316 0.791
0.315 0.791
0.314 0.791
0.313 0.791
0.313 0.79
0.312 0.79
0.311 0.79
0.311 0.789
0.311 0.788
0.31 0.788
0.309 0.788
0.308 0.788
0.307 0.788
0.306 0.788
0.306 0.787
0.306 0.786
0.306 0.785
0.306 0.784
0.305 0.784
0.305 0.783
0.304 0.783
0.304 0.782
0.303 0.782
0.302 0.782
0.302 0.781
0.302 0.78
0.301 0.78
0.3 0.78
0.3 0.779
0.3 0.778
0.299 0.778
0.298 0.778
0.297 0.778
0.297 0.777
0.297 0.776
0.297 0.775
0.296 0.775
0.296 0.774
0.295 0.774
0.295 0.773
0.294 0.773
0.294 0.772
0.293 0.772
0.292 0.772
0.292 0.771
0.291 0.771
0.29 0.771
0.289 0.771
0.289 0.77
0.288 0.77
0.287 0.77
0.287 0.769
0.287 0.768
0.287 0.767
0.287 0.766
0.286 0.766
0.286 0.765
0.285 0.765
0.285 0.764
0.285 0.763
0.284 0.763
0.283 0.763
0.282 0.763
0.281 0.763
0.281 0.762
0.281 0.761
0.28 0.761
0.28 0.76
0.28 0.759
0.279 0.759
0.278 0.759
0.277 0.759
0.276 0.759
0.275 0.759
0.275 0.758
0.275 0.757
0.274 0.757
0.274 0.756
0.273 0.756
0.272 0.756
0.271 0.756
0.27 0.756
0.269 0.756
0.268 0.756
0.267 0.756
0.267 0.755
0.267 0.754
0.266 0.754
0.265 0.754
0.264 0.754
0.264 0.753
0.263 0.753
0.262 0.753
0.262 0.752
0.262 0.751
0.261 0.751
0.26 0.751
0.26 0.75
0.26 0.749
0.26 0.748
0.259 0.748
0.258 0.748
0.257 0.748
0.257 0.747
0.257 0.746
0.257 0.745
0.257 0.744
0.256 0.744
0.255 0.744
0.254 0.744
0.254 0.743
0.254 0.742
0.253 0.742
0.253 0.741
0.252 0.741
0.251 0.741
0.251 0.74
0.25 0.74
0.249 0.74
0.248 0.74
0.247 0.74
0.247 0.739
0.247 0.738
0.247 0.737
0.246 0.737
0.246 0.736
0.246 0.735
0.245 0.735
0.245 0.734
0.244 0.734
0.243 0.734
0.243 0.733
0.242 0.733
0.242 0.732
0.242 0.731
0.242 0.73
0.242 0.729
0.241 0.729
0.241 0.728
0.24 0.728
0.239 0.728
0.238 0.728
0.238 0.727
0.237 0.727
0.236 0.727
0.235 0.727
0.235 0.726
0.235 0.725
0.234 0.725
0.233 0.725
0.232 0.725
0.231 0.725
0.231 0.724
0.23 0.724
0.229 0.724
0.228 0.724
0.228 0.723
0.228 0.722
0.228 0.721
0.228 0.72
0.227 0.72
0.227 0.719
0.226 0.719
0.225 0.719
0.225 0.718
0.224 0.718
0.223 0.718
0.222 0.718
0.221 0.718
0.221 0.717
0.221 0.716
0.22 0.716
0.22 0.715
0.219 0.715
0.219 0.714
0.218 0.714
0.217 0.714
0.216 0.714
0.216 0.713
0.216 0.712
0.216 0.711
0.215 0.711
0.215 0.71
0.214 0.71
0.214 0.709
0.213 0.709
0.213 0.708
0.212 0.708
0.212 0.707
0.212 0.706
0.211 0.706
0.211 0.705
0.211 0.704
0.21 0.704
0.209 0.704
0.208 0.704
0.208 0.703
0.207 0.703
0.206 0.703
0.206 0.702
0.205 0.702
0.205 0.701
0.204 0.701
0.204 0.7
0.204 0.699
0.203 0.699
0.202 0.699
0.202 0.698
0.202 0.697
0.202 0.696
0.202 0.695
0.201 0.695
0.2 0.695
0.199 0.695
0.199 0.694
0.199 0.693
0.198 0.693
0.198 0.692
0.197 0.692
0.196 0.692
0.196 0.691
0.196 0.69
0.195 0.69
0.194 0.69
0.193 0.69
0.193 0.689
0.193 0.688
0.193 0.687
0.193 0.686
0.192 0.686
0.192 0.685
0.192 0.684
0.192 0.683
0.192 0.682
0.191 0.682
0.19 0.682
0.19 0.681
0.19 0.68
0.19 0.679
0.189 0.679
0.189 0.678
0.188 0.678
0.188 0.677
0.187 0.677
0.187 0.676
0.187 0.675
0.186 0.675
0.185 0.675
0.185 0.674
0.185 0.673
0.185 0.672
0.185 0.671
0.184 0.671
0.184 0.67
0.183 0.67
0.183 0.669
0.183 0.668
0.182 0.668
0.182 0.667
0.181 0.667
0.18 0.667
0.18 0.666
0.18 0.665
0.18 0.664
0.179 0.664
0.179 0.663
0.178 0.663
0.178 0.662
0.178 0.661
0.178 0.66
0.178 0.659
0.178 0.658
0.178 0.657
0.178 0.656
0.178 0.655
0.177 0.655
0.177 0.654
0.176 0.654
0.175 0.654
0.175 0.653
0.175 0.652
0.175 0.651
0.174 0.651
0.174 0.65
0.173 0.65
0.172 0.65
0.172 0.649
0.172 0.648
0.171 0.648
0.171 0.647
0.171 0.646
0.171 0.645
0.171 0.644
0.171 0.643
0.171 0.642
0.171 0.641
0.171 0.64
0.17 0.64
0.17 0.639
0.169 0.639
0.169 0.638
0.169 0.637
0.168 0.637
0.168 0.636
0.167 0.636
0.166 0.636
0.165 0.636
0.164 0.636
0.164 0.635
0.164 0.634
0.164 0.633
0.164 0.632
0.164 0.631
0.163 0.631
0.163 0.63
0.162 0.63
0.161 0.63
0.161 0.629
0.16 0.629
0.16 0.628
0.16 0.627
0.16 0.626
0.159 0.626
0.159 0.625
0.158 0.625
0.158 0.624
0.158 0.623
0.157 0.623
0.157 0.622
0.157 0.621
0.157 0.62
0.156 0.62
0.156 0.619
0.156 0.618
0.155 0.618
0.154 0.618
0.154 0.617
0.153 0.617
0.153 0.616
0.152 0.616
0.152 0.615
0.152 0.614
0.152 0.613
0.152 0.612
0.152 0.611
0.152 0.61
0.152 0.609
0.151 0.609
0.15 0.609
0.15 0.608
0.15 0.607
0.15 0.606
0.149 0.606
0.149 0.605
0.149 0.604
0.149 0.603
0.148 0.603
0.148 0.602
0.147 0.602
0.147 0.601
0.146 0.601
0.145 0.601
0.145 0.6
0.144 0.6
0.144 0.599
0.143 0.599
0.142 0.599
0.142 0.598
0.142 0.597
0.141 0.597
0.141 0.596
0.141 0.595
0.141 0.594
0.141 0.593
0.14 0.593
0.14 0.592
0.14 0.591
0.139 0.591
0.139 0.59
0.139 0.589
0.138 0.589
0.138 0.588
0.138 0.587
0.137 0.587
0.137 0.586
0.136 0.586
0.135 0.586
0.135 0.585
0.135 0.584
0.134 0.584
0.134 0.583
0.134 0.582
0.133 0.582
0.132 0.582
0.132 0.581
0.132 0.58
0.131 0.58
0.131 0.579
0.131 0.578
0.131 0.577
0.131 0.576
0.131 0.575
0.13 0.575
0.13 0.574
0.129 0.574
0.128 0.574
0.128 0.573
0.128 0.572
0.128 0.571
0.128 0.57
0.128 0.569
0.128 0.568
0.127 0.568
0.127 0.567
0.127 0.566
0.127 0.565
0.127 0.564
0.127 0.563
0.127 0.562
0.127 0.561
0.127 0.56
0.127 0.559
0.127 0.558
0.126 0.558
0.126 0.557
0.126 0.556
0.126 0.555
0.125 0.555
0.124 0.555
0.124 0.554
0.124 0.553
0.123 0.553
0.123 0.552
0.123 0.551
0.122 0.551
0.121 0.551
0.121 0.55
0.121 0.549
0.121 0.548
0.12 0.548
0.119 0.548
0.118 0.548
0.118 0.547
0.118 0.546
0.117 0.546
0.116 0.546
0.116 0.545
0.116 0.544
0.115 0.544
0.114 0.544
0.114 0.543
0.114 0.542
0.114 0.541
0.113 0.541
0.112 0.541
0.111 0.541
0.111 0.54
0.111 0.539
0.111 0.538
0.111 0.537
0.111 0.536
0.111 0.535
0.111 0.534
0.11 0.534
0.11 0.533
0.11 0.532
0.11 0.531
0.11 0.53
0.109 0.53
0.109 0.529
0.108 0.529
0.108 0.528
0.107 0.528
0.107 0.527
0.106 0.527
0.105 0.527
0.105 0.526
0.105 0.525
0.105 0.524
0.105 0.523
0.104 0.523
0.104 0.522
0.103 0.522
0.103 0.521
0.103 0.52
0.103 0.519
0.103 0.518
0.103 0.517
0.102 0.517
0.101 0.517
0.101 0.516
0.101 0.515
0.101 0.514
0.101 0.513
0.101 0.512
0.1 0.512
0.1 0.511
0.1 0.51
0.1 0.509
0.1 0.508
0.1 0.507
0.1 0.506
0.1 0.505
0.099 0.505
0.098 0.505
0.097 0.505
0.097 0.504
0.096 0.504
0.096 0.503
0.096 0.502
0.096 0.501
0.096 0.5
0.095 0.5
0.095 0.499
0.094 0.499
0.094 0.498
0.094 0.497
0.093 0.497
0.093 0.496
0.093 0.495
0.093 0.494
0.093 0.493
0.093 0.492
0.093 0.491
0.092 0.491
0.092 0.49
0.091 0.49
0.091 0.489
0.09 0.489
0.089 0.489
0.089 0.488
0.088 0.488
0.088 0.487
0.088 0.486
0.088 0.485
0.088 0.484
0.088 0.483
0.088 0.482
0.088 0.481
0.088 0.48
0.087 0.48
0.086 0.48
0.086 0.479
0.085 0.479
0.085 0.478
0.084 0.478
0.084 0.477
0.084 0.476
0.084 0.475
0.084 0.474
0.084 0.473
0.083 0.473
0.083 0.472
0.083 0.471
0.083 0.47
0.083 0.469
0.083 0.468
0.083 0.467
0.083 0.466
0.083 0.465
0.083 0.464
0.083 0.463
0.082 0.463
0.082 0.462
0.082 0.461
0.082 0.46
0.081 0.46
0.08 0.46
0.08 0.459
0.079 0.459
0.079 0.458
0.079 0.457
0.079 0.456
0.079 0.455
0.079 0.454
0.078 0.454
0.077 0.454
0.076 0.454
0.075 0.454
0.075 0.453
0.074 0.453
0.074 0.452
0.074 0.451
0.073 0.451
0.072 0.451
0.072 0.45
0.072 0.449
0.072 0.448
0.072 0.447
0.072 0.446
0.072 0.445
0.072 0.444
0.072 0.443
0.072 0.442
0.071 0.442
0.071 0.441
0.07 0.441
0.069 0.441
0.069 0.44
0.068 0.44
0.068 0.439
0.067 0.439
0.066 0.439
0.066 0.438
0.066 0.437
0.066 0.436
0.066 0.435
0.065 0.435
0.065 0.434
0.065 0.433
0.065 0.432
0.064 0.432
0.064 0.431
0.064 0.43
0.064 0.429
0.064 0.428
0.063 0.428
0.063 0.427
0.062 0.427
0.061 0.427
0.061 0.426
0.061 0.425
0.061 0.424
0.061 0.423
0.061 0.422
0.061 0.421
0.061 0.42
0.061 0.419
0.061 0.418
0.061 0.417
0.06 0.417
0.06 0.416
0.059 0.416
0.059 0.415
0.059 0.414
0.059 0.413
0.059 0.412
0.058 0.412
0.058 0.411
0.058 0.41
0.057 0.41
0.057 0.409
0.057 0.408
0.057 0.407
0.056 0.407
0.056 0.406
0.056 0.405
0.056 0.404
0.056 0.403
0.056 0.402
0.055 0.402
0.055 0.401
0.055 0.4
0.055 0.399
0.055 0.398
0.055 0.397
0.055 0.396
0.054 0.396
0.053 0.396
0.053 0.395
0.053 0.394
0.053 0.393
0.053 0.392
0.053 0.391
0.053 0.39
0.052 0.39
0.052 0.389
0.052 0.388
0.051 0.388
0.051 0.387
0.05 0.387
0.049 0.387
0.049 0.386
0.049 0.385
0.049 0.384
0.048 0.384
0.048 0.383
0.048 0.382
0.048 0.381
0.047 0.381
0.047 0.38
0.047 0.379
0.046 0.379
0.046 0.378
0.046 0.377
0.045 0.377
0.045 0.376
0.045 0.375
0.045 0.374
0.045 0.373
0.045 0.372
0.045 0.371
0.045 0.37
0.045 0.369
0.045 0.368
0.045 0.367
0.045 0.366
0.044 0.366
0.043 0.366
0.043 0.365
0.043 0.364
0.042 0.364
0.042 0.363
0.042 0.362
0.041 0.362
0.041 0.361
0.041 0.36
0.041 0.359
0.041 0.358
0.041 0.357
0.041 0.356
0.041 0.355
0.04 0.355
0.04 0.354
0.04 0.353
0.039 0.353
0.039 0.352
0.039 0.351
0.039 0.35
0.039 0.349
0.038 0.349
0.038 0.348
0.038 0.347
0.038 0.346
0.038 0.345
0.038 0.344
0.038 0.343
0.038 0.342
0.038 0.341
0.038 0.34
0.038 0.339
0.037 0.339
0.037 0.338
0.037 0.337
0.037 0.336
0.037 0.335
0.036 0.335
0.036 0.334
0.036 0.333
0.036 0.332
0.036 0.331
0.036 0.33
0.036 0.329
0.036 0.328
0.036 0.327
0.036 0.326
0.036 0.325
0.036 0.324
0.036 0.323
0.036 0.322
0.036 0.321
0.036 0.32
0.036 0.319
0.036 0.318
0.036 0.317
0.036 0.316
0.036 0.315
0.035 0.315
0.035 0.314
0.034 0.314
0.034 0.313
0.034 0.312
0.034 0.311
0.034 0.31
0.034 0.309
0.034 0.308
0.034 0.307
0.034 0.306
0.033 0.306
0.033 0.305
0.033 0.304
0.032 0.304
0.031 0.304
0.031 0.303
0.03 0.303
0.03 0.302
0.03 0.301
0.03 0.3
0.03 0.299
0.03 0.298
0.03 0.297
0.029 0.297
0.029 0.296
0.029 0.295
0.029 0.294
0.029 0.293
0.029 0.292
0.029 0.291
0.028 0.291
0.027 0.291
0.027 0.29
0.027 0.289
0.027 0.288
0.027 0.287
0.027 0.286
0.027 0.285
0.027 0.284
0.027 0.283
0.027 0.282
0.026 0.282
0.026 0.281
0.026 0.28
0.026 0.279
0.026 0.278
0.026 0.277
0.026 0.276
0.026 0.275
0.026 0.274
0.026 0.273
0.026 0.272
0.026 0.271
0.025 0.271
0.024 0.271
0.023 0.271
0.023 0.27
0.023 0.269
0.022 0.269
0.022 0.268
0.022 0.267
0.022 0.266
0.022 0.265
0.022 0.264
0.022 0.263
0.021 0.263
0.021 0.262
0.021 0.261
0.021 0.26
0.021 0.259
0.021 0.258
0.021 0.257
0.021 0.256
0.021 0.255
0.021 0.254
0.021 0.253
0.021 0.252
0.021 0.251
0.02 0.251
0.02 0.25
0.019 0.25
0.019 0.249
0.019 0.248
0.019 0.247
0.019 0.246
0.019 0.245
0.019 0.244
0.019 0.243
0.019 0.242
0.019 0.241
0.019 0.24
0.019 0.239
0.018 0.239
0.018 0.238
0.018 0.237
0.018 0.236
0.018 0.235
0.018 0.234
0.018 0.233
0.018 0.232
0.018 0.231
0.018 0.23
0.017 0.23
0.017 0.229
0.017 0.228
0.017 0.227
0.017 0.226
0.017 0.225
0.017 0.224
0.017 0.223
0.016 0.223
0.016 0.222
0.016 0.221
0.016 0.22
0.016 0.219
0.015 0.219
0.015 0.218
0.014 0.218
0.014 0.217
0.014 0.216
0.014 0.215
0.014 0.214
0.014 0.213
0.014 0.212
0.014 0.211
0.014 0.21
0.014 0.209
0.014 0.208
0.014 0.207
0.014 0.206
0.014 0.205
0.014 0.204
0.014 0.203
0.014 0.202
0.014 0.201
0.014 0.2
0.014 0.199
0.014 0.198
0.014 0.197
0.014 0.196
0.014 0.195
0.013 0.195
0.013 0.194
0.013 0.193
0.013 0.192
0.013 0.191
0.012 0.191
0.012 0.19
0.012 0.189
0.012 0.188
0.012 0.187
0.011 0.187
0.011 0.186
0.011 0.185
0.011 0.184
0.011 0.183
0.011 0.182
0.011 0.181
0.011 0.18
0.011 0.179
0.011 0.178
0.011 0.177
0.011 0.176
0.011 0.175
0.011 0.174
0.011 0.173
0.011 0.172
0.01 0.172
0.01 0.171
0.01 0.17
0.01 0.169
0.01 0.168
0.01 0.167
0.01 0.166
0.009 0.166
0.009 0.165
0.009 0.164
0.009 0.163
0.009 0.162
0.009 0.161
0.009 0.16
0.009 0.159
0.009 0.158
0.009 0.157
0.009 0.156
0.009 0.155
0.009 0.154
0.009 0.153
0.009 0.152
0.009 0.151
0.008 0.151
0.008 0.15
0.008 0.149
0.008 0.148
0.008 0.147
0.008 0.146
0.008 0.145
0.008 0.144
0.008 0.143
0.008 0.142
0.008 0.141
0.008 0.14
0.008 0.139
0.008 0.138
0.008 0.137
0.007 0.137
0.007 0.136
0.007 0.135
0.007 0.134
0.007 0.133
0.006 0.133
0.006 0.132
0.005 0.132
0.005 0.131
0.005 0.13
0.005 0.129
0.005 0.128
0.005 0.127
0.005 0.126
0.005 0.125
0.005 0.124
0.005 0.123
0.005 0.122
0.005 0.121
0.005 0.12
0.005 0.119
0.004 0.119
0.004 0.118
0.004 0.117
0.004 0.116
0.004 0.115
0.004 0.114
0.004 0.113
0.004 0.112
0.004 0.111
0.004 0.11
0.004 0.109
0.004 0.108
0.004 0.107
0.004 0.106
0.004 0.105
0.004 0.104
0.004 0.103
0.004 0.102
0.004 0.101
0.003 0.101
0.003 0.1
0.003 0.099
0.003 0.098
0.003 0.097
0.003 0.096
0.003 0.095
0.003 0.094
0.003 0.093
0.002 0.093
0.002 0.092
0.002 0.091
0.002 0.09
0.002 0.089
0.001 0.089
0.001 0.088
0.001 0.087
0.001 0.086
0.001 0.085
0.001 0.084
0.001 0.083
0.001 0.082
0.001 0.081
0.001 0.08
0.001 0.079
0.001 0.078
0.001 0.077
0.001 0.076
0.001 0.075
0.001 0.074
0.001 0.073
0.001 0.072
0.001 0.071
0.001 0.07
0.001 0.069
0.001 0.068
0.001 0.067
0.001 0.066
0.001 0.065
0.001 0.064
0.001 0.063
0.001 0.062
0.001 0.061
0.001 0.06
0.001 0.059
0.001 0.058
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\cmmd$}
\addplot [semithick, forestgreen4416044]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.995 0.999
0.994 0.999
0.993 0.999
0.992 0.999
0.991 0.999
0.991 0.998
0.99 0.998
0.989 0.998
0.988 0.998
0.987 0.998
0.986 0.998
0.985 0.998
0.985 0.997
0.984 0.997
0.984 0.996
0.983 0.996
0.982 0.996
0.981 0.996
0.98 0.996
0.979 0.996
0.979 0.995
0.979 0.994
0.979 0.993
0.978 0.993
0.977 0.993
0.976 0.993
0.976 0.992
0.975 0.992
0.974 0.992
0.974 0.991
0.973 0.991
0.972 0.991
0.971 0.991
0.97 0.991
0.969 0.991
0.968 0.991
0.967 0.991
0.966 0.991
0.965 0.991
0.964 0.991
0.964 0.99
0.964 0.989
0.964 0.988
0.963 0.988
0.962 0.988
0.961 0.988
0.96 0.988
0.959 0.988
0.958 0.988
0.957 0.988
0.956 0.988
0.955 0.988
0.955 0.987
0.954 0.987
0.953 0.987
0.953 0.986
0.952 0.986
0.951 0.986
0.95 0.986
0.949 0.986
0.948 0.986
0.947 0.986
0.946 0.986
0.945 0.986
0.945 0.985
0.944 0.985
0.943 0.985
0.943 0.984
0.943 0.983
0.942 0.983
0.942 0.982
0.942 0.981
0.941 0.981
0.94 0.981
0.939 0.981
0.938 0.981
0.938 0.98
0.938 0.979
0.937 0.979
0.936 0.979
0.936 0.978
0.935 0.978
0.934 0.978
0.933 0.978
0.932 0.978
0.932 0.977
0.931 0.977
0.93 0.977
0.93 0.976
0.93 0.975
0.929 0.975
0.928 0.975
0.927 0.975
0.926 0.975
0.925 0.975
0.925 0.974
0.924 0.974
0.924 0.973
0.924 0.972
0.923 0.972
0.922 0.972
0.922 0.971
0.922 0.97
0.921 0.97
0.92 0.97
0.92 0.969
0.919 0.969
0.918 0.969
0.917 0.969
0.917 0.968
0.917 0.967
0.916 0.967
0.915 0.967
0.914 0.967
0.913 0.967
0.912 0.967
0.911 0.967
0.91 0.967
0.909 0.967
0.908 0.967
0.908 0.966
0.907 0.966
0.906 0.966
0.906 0.965
0.906 0.964
0.905 0.964
0.905 0.963
0.904 0.963
0.903 0.963
0.902 0.963
0.902 0.962
0.902 0.961
0.901 0.961
0.901 0.96
0.901 0.959
0.9 0.959
0.899 0.959
0.899 0.958
0.898 0.958
0.897 0.958
0.897 0.957
0.896 0.957
0.896 0.956
0.895 0.956
0.894 0.956
0.894 0.955
0.893 0.955
0.892 0.955
0.891 0.955
0.89 0.955
0.89 0.954
0.89 0.953
0.889 0.953
0.888 0.953
0.887 0.953
0.887 0.952
0.886 0.952
0.885 0.952
0.884 0.952
0.883 0.952
0.882 0.952
0.881 0.952
0.881 0.951
0.88 0.951
0.88 0.95
0.879 0.95
0.879 0.949
0.878 0.949
0.877 0.949
0.876 0.949
0.875 0.949
0.874 0.949
0.874 0.948
0.874 0.947
0.873 0.947
0.873 0.946
0.872 0.946
0.871 0.946
0.87 0.946
0.87 0.945
0.869 0.945
0.868 0.945
0.867 0.945
0.867 0.944
0.866 0.944
0.865 0.944
0.865 0.943
0.864 0.943
0.863 0.943
0.862 0.943
0.861 0.943
0.86 0.943
0.86 0.942
0.859 0.942
0.858 0.942
0.857 0.942
0.856 0.942
0.855 0.942
0.854 0.942
0.854 0.941
0.853 0.941
0.852 0.941
0.851 0.941
0.851 0.94
0.851 0.939
0.85 0.939
0.849 0.939
0.849 0.938
0.849 0.937
0.848 0.937
0.847 0.937
0.846 0.937
0.846 0.936
0.846 0.935
0.846 0.934
0.845 0.934
0.844 0.934
0.843 0.934
0.842 0.934
0.841 0.934
0.84 0.934
0.84 0.933
0.84 0.932
0.839 0.932
0.838 0.932
0.837 0.932
0.836 0.932
0.836 0.931
0.836 0.93
0.835 0.93
0.834 0.93
0.833 0.93
0.832 0.93
0.832 0.929
0.831 0.929
0.831 0.928
0.83 0.928
0.83 0.927
0.83 0.926
0.829 0.926
0.828 0.926
0.827 0.926
0.826 0.926
0.825 0.926
0.824 0.926
0.823 0.926
0.823 0.925
0.822 0.925
0.821 0.925
0.821 0.924
0.82 0.924
0.819 0.924
0.819 0.923
0.818 0.923
0.817 0.923
0.817 0.922
0.816 0.922
0.815 0.922
0.815 0.921
0.814 0.921
0.813 0.921
0.812 0.921
0.812 0.92
0.812 0.919
0.811 0.919
0.81 0.919
0.809 0.919
0.808 0.919
0.807 0.919
0.807 0.918
0.807 0.917
0.806 0.917
0.805 0.917
0.805 0.916
0.804 0.916
0.804 0.915
0.803 0.915
0.803 0.914
0.802 0.914
0.801 0.914
0.8 0.914
0.799 0.914
0.798 0.914
0.798 0.913
0.797 0.913
0.796 0.913
0.795 0.913
0.794 0.913
0.794 0.912
0.793 0.912
0.792 0.912
0.791 0.912
0.791 0.911
0.79 0.911
0.789 0.911
0.788 0.911
0.787 0.911
0.787 0.91
0.787 0.909
0.787 0.908
0.786 0.908
0.785 0.908
0.784 0.908
0.783 0.908
0.782 0.908
0.781 0.908
0.78 0.908
0.78 0.907
0.779 0.907
0.778 0.907
0.777 0.907
0.777 0.906
0.777 0.905
0.776 0.905
0.775 0.905
0.775 0.904
0.775 0.903
0.775 0.902
0.774 0.902
0.774 0.901
0.773 0.901
0.772 0.901
0.771 0.901
0.77 0.901
0.769 0.901
0.769 0.9
0.769 0.899
0.768 0.899
0.767 0.899
0.766 0.899
0.765 0.899
0.764 0.899
0.764 0.898
0.764 0.897
0.763 0.897
0.763 0.896
0.762 0.896
0.761 0.896
0.76 0.896
0.76 0.895
0.759 0.895
0.758 0.895
0.757 0.895
0.756 0.895
0.755 0.895
0.755 0.894
0.755 0.893
0.754 0.893
0.753 0.893
0.753 0.892
0.752 0.892
0.751 0.892
0.751 0.891
0.751 0.89
0.75 0.89
0.749 0.89
0.748 0.89
0.747 0.89
0.747 0.889
0.747 0.888
0.747 0.887
0.746 0.887
0.745 0.887
0.744 0.887
0.743 0.887
0.742 0.887
0.742 0.886
0.742 0.885
0.742 0.884
0.742 0.883
0.742 0.882
0.742 0.881
0.741 0.881
0.74 0.881
0.739 0.881
0.738 0.881
0.737 0.881
0.737 0.88
0.737 0.879
0.737 0.878
0.736 0.878
0.736 0.877
0.736 0.876
0.736 0.875
0.735 0.875
0.734 0.875
0.734 0.874
0.734 0.873
0.733 0.873
0.733 0.872
0.733 0.871
0.733 0.87
0.732 0.87
0.731 0.87
0.731 0.869
0.73 0.869
0.729 0.869
0.728 0.869
0.728 0.868
0.728 0.867
0.728 0.866
0.727 0.866
0.727 0.865
0.726 0.865
0.726 0.864
0.725 0.864
0.724 0.864
0.724 0.863
0.723 0.863
0.723 0.862
0.722 0.862
0.721 0.862
0.721 0.861
0.72 0.861
0.719 0.861
0.718 0.861
0.717 0.861
0.716 0.861
0.715 0.861
0.714 0.861
0.714 0.86
0.714 0.859
0.713 0.859
0.713 0.858
0.712 0.858
0.711 0.858
0.71 0.858
0.71 0.857
0.709 0.857
0.709 0.856
0.708 0.856
0.708 0.855
0.707 0.855
0.707 0.854
0.706 0.854
0.705 0.854
0.705 0.853
0.705 0.852
0.705 0.851
0.705 0.85
0.704 0.85
0.703 0.85
0.702 0.85
0.701 0.85
0.7 0.85
0.7 0.849
0.7 0.848
0.7 0.847
0.7 0.846
0.7 0.845
0.699 0.845
0.698 0.845
0.698 0.844
0.698 0.843
0.697 0.843
0.696 0.843
0.696 0.842
0.696 0.841
0.695 0.841
0.695 0.84
0.694 0.84
0.694 0.839
0.693 0.839
0.692 0.839
0.691 0.839
0.691 0.838
0.69 0.838
0.69 0.837
0.69 0.836
0.69 0.835
0.689 0.835
0.688 0.835
0.688 0.834
0.687 0.834
0.686 0.834
0.685 0.834
0.685 0.833
0.684 0.833
0.684 0.832
0.684 0.831
0.683 0.831
0.682 0.831
0.682 0.83
0.682 0.829
0.682 0.828
0.681 0.828
0.681 0.827
0.681 0.826
0.681 0.825
0.68 0.825
0.68 0.824
0.679 0.824
0.678 0.824
0.678 0.823
0.678 0.822
0.678 0.821
0.677 0.821
0.677 0.82
0.676 0.82
0.675 0.82
0.674 0.82
0.674 0.819
0.673 0.819
0.672 0.819
0.672 0.818
0.672 0.817
0.671 0.817
0.67 0.817
0.669 0.817
0.669 0.816
0.669 0.815
0.668 0.815
0.667 0.815
0.666 0.815
0.666 0.814
0.666 0.813
0.666 0.812
0.666 0.811
0.666 0.81
0.666 0.809
0.666 0.808
0.665 0.808
0.665 0.807
0.664 0.807
0.664 0.806
0.663 0.806
0.663 0.805
0.663 0.804
0.662 0.804
0.662 0.803
0.662 0.802
0.661 0.802
0.66 0.802
0.659 0.802
0.658 0.802
0.658 0.801
0.657 0.801
0.656 0.801
0.655 0.801
0.655 0.8
0.655 0.799
0.655 0.798
0.655 0.797
0.655 0.796
0.655 0.795
0.655 0.794
0.655 0.793
0.655 0.792
0.655 0.791
0.654 0.791
0.654 0.79
0.653 0.79
0.652 0.79
0.651 0.79
0.651 0.789
0.65 0.789
0.649 0.789
0.649 0.788
0.649 0.787
0.648 0.787
0.647 0.787
0.646 0.787
0.645 0.787
0.645 0.786
0.645 0.785
0.645 0.784
0.644 0.784
0.643 0.784
0.643 0.783
0.643 0.782
0.642 0.782
0.642 0.781
0.642 0.78
0.641 0.78
0.64 0.78
0.639 0.78
0.639 0.779
0.639 0.778
0.639 0.777
0.639 0.776
0.638 0.776
0.638 0.775
0.637 0.775
0.637 0.774
0.636 0.774
0.635 0.774
0.634 0.774
0.634 0.773
0.633 0.773
0.632 0.773
0.631 0.773
0.63 0.773
0.629 0.773
0.628 0.773
0.627 0.773
0.626 0.773
0.625 0.773
0.624 0.773
0.624 0.772
0.624 0.771
0.624 0.77
0.624 0.769
0.623 0.769
0.622 0.769
0.622 0.768
0.622 0.767
0.622 0.766
0.622 0.765
0.621 0.765
0.62 0.765
0.619 0.765
0.619 0.764
0.619 0.763
0.619 0.762
0.619 0.761
0.619 0.76
0.618 0.76
0.617 0.76
0.617 0.759
0.617 0.758
0.616 0.758
0.616 0.757
0.616 0.756
0.615 0.756
0.614 0.756
0.613 0.756
0.612 0.756
0.611 0.756
0.611 0.755
0.61 0.755
0.609 0.755
0.609 0.754
0.608 0.754
0.607 0.754
0.606 0.754
0.606 0.753
0.606 0.752
0.605 0.752
0.604 0.752
0.604 0.751
0.603 0.751
0.603 0.75
0.602 0.75
0.601 0.75
0.6 0.75
0.599 0.75
0.599 0.749
0.599 0.748
0.598 0.748
0.598 0.747
0.597 0.747
0.596 0.747
0.595 0.747
0.595 0.746
0.594 0.746
0.593 0.746
0.593 0.745
0.592 0.745
0.592 0.744
0.591 0.744
0.59 0.744
0.589 0.744
0.589 0.743
0.588 0.743
0.587 0.743
0.587 0.742
0.587 0.741
0.586 0.741
0.585 0.741
0.584 0.741
0.583 0.741
0.583 0.74
0.583 0.739
0.583 0.738
0.582 0.738
0.581 0.738
0.581 0.737
0.581 0.736
0.581 0.735
0.58 0.735
0.579 0.735
0.578 0.735
0.577 0.735
0.576 0.735
0.575 0.735
0.575 0.734
0.575 0.733
0.575 0.732
0.574 0.732
0.574 0.731
0.573 0.731
0.573 0.73
0.572 0.73
0.571 0.73
0.571 0.729
0.571 0.728
0.57 0.728
0.57 0.727
0.569 0.727
0.568 0.727
0.567 0.727
0.566 0.727
0.566 0.726
0.566 0.725
0.566 0.724
0.565 0.724
0.565 0.723
0.564 0.723
0.564 0.722
0.563 0.722
0.562 0.722
0.562 0.721
0.562 0.72
0.562 0.719
0.561 0.719
0.561 0.718
0.56 0.718
0.559 0.718
0.559 0.717
0.558 0.717
0.558 0.716
0.557 0.716
0.557 0.715
0.557 0.714
0.557 0.713
0.557 0.712
0.557 0.711
0.557 0.71
0.557 0.709
0.556 0.709
0.555 0.709
0.555 0.708
0.555 0.707
0.554 0.707
0.554 0.706
0.554 0.705
0.554 0.704
0.553 0.704
0.553 0.703
0.552 0.703
0.552 0.702
0.551 0.702
0.55 0.702
0.549 0.702
0.548 0.702
0.548 0.701
0.548 0.7
0.548 0.699
0.548 0.698
0.547 0.698
0.547 0.697
0.546 0.697
0.545 0.697
0.544 0.697
0.543 0.697
0.542 0.697
0.542 0.696
0.542 0.695
0.542 0.694
0.541 0.694
0.54 0.694
0.539 0.694
0.539 0.693
0.538 0.693
0.537 0.693
0.536 0.693
0.536 0.692
0.536 0.691
0.536 0.69
0.535 0.69
0.534 0.69
0.533 0.69
0.532 0.69
0.532 0.689
0.531 0.689
0.531 0.688
0.53 0.688
0.529 0.688
0.529 0.687
0.529 0.686
0.528 0.686
0.527 0.686
0.526 0.686
0.525 0.686
0.524 0.686
0.524 0.685
0.523 0.685
0.523 0.684
0.522 0.684
0.522 0.683
0.521 0.683
0.52 0.683
0.519 0.683
0.519 0.682
0.519 0.681
0.519 0.68
0.518 0.68
0.517 0.68
0.516 0.68
0.516 0.679
0.515 0.679
0.514 0.679
0.514 0.678
0.513 0.678
0.512 0.678
0.512 0.677
0.511 0.677
0.51 0.677
0.509 0.677
0.509 0.676
0.508 0.676
0.507 0.676
0.506 0.676
0.506 0.675
0.506 0.674
0.505 0.674
0.504 0.674
0.503 0.674
0.502 0.674
0.502 0.673
0.502 0.672
0.501 0.672
0.5 0.672
0.499 0.672
0.499 0.671
0.498 0.671
0.497 0.671
0.497 0.67
0.496 0.67
0.496 0.669
0.495 0.669
0.494 0.669
0.493 0.669
0.493 0.668
0.492 0.668
0.491 0.668
0.49 0.668
0.49 0.667
0.49 0.666
0.49 0.665
0.489 0.665
0.488 0.665
0.488 0.664
0.487 0.664
0.487 0.663
0.487 0.662
0.487 0.661
0.487 0.66
0.486 0.66
0.485 0.66
0.485 0.659
0.484 0.659
0.483 0.659
0.482 0.659
0.482 0.658
0.482 0.657
0.481 0.657
0.48 0.657
0.479 0.657
0.478 0.657
0.478 0.656
0.478 0.655
0.477 0.655
0.477 0.654
0.477 0.653
0.476 0.653
0.475 0.653
0.475 0.652
0.474 0.652
0.474 0.651
0.474 0.65
0.473 0.65
0.473 0.649
0.472 0.649
0.471 0.649
0.47 0.649
0.469 0.649
0.468 0.649
0.467 0.649
0.466 0.649
0.466 0.648
0.465 0.648
0.465 0.647
0.464 0.647
0.464 0.646
0.463 0.646
0.463 0.645
0.462 0.645
0.461 0.645
0.461 0.644
0.46 0.644
0.46 0.643
0.459 0.643
0.458 0.643
0.457 0.643
0.456 0.643
0.456 0.642
0.456 0.641
0.456 0.64
0.456 0.639
0.456 0.638
0.456 0.637
0.455 0.637
0.455 0.636
0.454 0.636
0.453 0.636
0.452 0.636
0.451 0.636
0.45 0.636
0.449 0.636
0.448 0.636
0.448 0.635
0.448 0.634
0.448 0.633
0.447 0.633
0.446 0.633
0.446 0.632
0.445 0.632
0.445 0.631
0.444 0.631
0.444 0.63
0.444 0.629
0.443 0.629
0.443 0.628
0.443 0.627
0.442 0.627
0.441 0.627
0.44 0.627
0.44 0.626
0.439 0.626
0.438 0.626
0.438 0.625
0.437 0.625
0.437 0.624
0.437 0.623
0.436 0.623
0.436 0.622
0.436 0.621
0.435 0.621
0.435 0.62
0.434 0.62
0.433 0.62
0.433 0.619
0.433 0.618
0.433 0.617
0.433 0.616
0.433 0.615
0.432 0.615
0.432 0.614
0.431 0.614
0.43 0.614
0.43 0.613
0.43 0.612
0.429 0.612
0.428 0.612
0.427 0.612
0.426 0.612
0.425 0.612
0.425 0.611
0.424 0.611
0.423 0.611
0.423 0.61
0.422 0.61
0.422 0.609
0.422 0.608
0.422 0.607
0.422 0.606
0.421 0.606
0.42 0.606
0.419 0.606
0.419 0.605
0.419 0.604
0.418 0.604
0.417 0.604
0.417 0.603
0.417 0.602
0.416 0.602
0.415 0.602
0.415 0.601
0.414 0.601
0.414 0.6
0.413 0.6
0.413 0.599
0.412 0.599
0.412 0.598
0.411 0.598
0.411 0.597
0.41 0.597
0.409 0.597
0.409 0.596
0.408 0.596
0.407 0.596
0.407 0.595
0.406 0.595
0.405 0.595
0.404 0.595
0.403 0.595
0.402 0.595
0.402 0.594
0.401 0.594
0.401 0.593
0.401 0.592
0.401 0.591
0.401 0.59
0.4 0.59
0.399 0.59
0.398 0.59
0.398 0.589
0.398 0.588
0.397 0.588
0.396 0.588
0.396 0.587
0.396 0.586
0.395 0.586
0.395 0.585
0.394 0.585
0.393 0.585
0.392 0.585
0.391 0.585
0.391 0.584
0.391 0.583
0.391 0.582
0.391 0.581
0.39 0.581
0.389 0.581
0.388 0.581
0.388 0.58
0.388 0.579
0.388 0.578
0.387 0.578
0.387 0.577
0.386 0.577
0.385 0.577
0.384 0.577
0.384 0.576
0.384 0.575
0.384 0.574
0.384 0.573
0.383 0.573
0.383 0.572
0.383 0.571
0.382 0.571
0.382 0.57
0.381 0.57
0.381 0.569
0.38 0.569
0.379 0.569
0.379 0.568
0.379 0.567
0.378 0.567
0.378 0.566
0.377 0.566
0.377 0.565
0.376 0.565
0.376 0.564
0.375 0.564
0.374 0.564
0.373 0.564
0.372 0.564
0.371 0.564
0.37 0.564
0.37 0.563
0.369 0.563
0.368 0.563
0.367 0.563
0.366 0.563
0.366 0.562
0.365 0.562
0.364 0.562
0.363 0.562
0.362 0.562
0.361 0.562
0.361 0.561
0.36 0.561
0.36 0.56
0.359 0.56
0.358 0.56
0.358 0.559
0.358 0.558
0.357 0.558
0.356 0.558
0.356 0.557
0.355 0.557
0.355 0.556
0.354 0.556
0.353 0.556
0.352 0.556
0.351 0.556
0.35 0.556
0.35 0.555
0.349 0.555
0.349 0.554
0.349 0.553
0.348 0.553
0.348 0.552
0.348 0.551
0.347 0.551
0.347 0.55
0.346 0.55
0.346 0.549
0.346 0.548
0.345 0.548
0.345 0.547
0.344 0.547
0.344 0.546
0.344 0.545
0.343 0.545
0.343 0.544
0.342 0.544
0.341 0.544
0.34 0.544
0.34 0.543
0.34 0.542
0.339 0.542
0.338 0.542
0.337 0.542
0.336 0.542
0.335 0.542
0.334 0.542
0.334 0.541
0.334 0.54
0.334 0.539
0.334 0.538
0.334 0.537
0.334 0.536
0.333 0.536
0.332 0.536
0.332 0.535
0.332 0.534
0.332 0.533
0.332 0.532
0.331 0.532
0.33 0.532
0.329 0.532
0.329 0.531
0.328 0.531
0.327 0.531
0.326 0.531
0.325 0.531
0.324 0.531
0.323 0.531
0.322 0.531
0.322 0.53
0.322 0.529
0.322 0.528
0.322 0.527
0.322 0.526
0.322 0.525
0.321 0.525
0.321 0.524
0.32 0.524
0.32 0.523
0.319 0.523
0.318 0.523
0.317 0.523
0.316 0.523
0.315 0.523
0.315 0.522
0.315 0.521
0.314 0.521
0.313 0.521
0.313 0.52
0.313 0.519
0.313 0.518
0.313 0.517
0.312 0.517
0.312 0.516
0.311 0.516
0.31 0.516
0.309 0.516
0.309 0.515
0.308 0.515
0.307 0.515
0.307 0.514
0.307 0.513
0.306 0.513
0.306 0.512
0.305 0.512
0.305 0.511
0.304 0.511
0.304 0.51
0.304 0.509
0.304 0.508
0.304 0.507
0.303 0.507
0.302 0.507
0.302 0.506
0.301 0.506
0.3 0.506
0.3 0.505
0.3 0.504
0.3 0.503
0.3 0.502
0.299 0.502
0.299 0.501
0.298 0.501
0.298 0.5
0.298 0.499
0.298 0.498
0.297 0.498
0.296 0.498
0.295 0.498
0.294 0.498
0.294 0.497
0.293 0.497
0.292 0.497
0.292 0.496
0.292 0.495
0.291 0.495
0.291 0.494
0.29 0.494
0.29 0.493
0.29 0.492
0.29 0.491
0.29 0.49
0.289 0.49
0.289 0.489
0.288 0.489
0.288 0.488
0.287 0.488
0.287 0.487
0.287 0.486
0.287 0.485
0.286 0.485
0.285 0.485
0.284 0.485
0.284 0.484
0.284 0.483
0.283 0.483
0.283 0.482
0.282 0.482
0.281 0.482
0.281 0.481
0.28 0.481
0.28 0.48
0.279 0.48
0.279 0.479
0.279 0.478
0.279 0.477
0.278 0.477
0.278 0.476
0.277 0.476
0.277 0.475
0.277 0.474
0.276 0.474
0.275 0.474
0.275 0.473
0.274 0.473
0.273 0.473
0.272 0.473
0.271 0.473
0.271 0.472
0.27 0.472
0.269 0.472
0.269 0.471
0.268 0.471
0.267 0.471
0.266 0.471
0.266 0.47
0.266 0.469
0.265 0.469
0.265 0.468
0.265 0.467
0.265 0.466
0.265 0.465
0.264 0.465
0.263 0.465
0.262 0.465
0.261 0.465
0.26 0.465
0.26 0.464
0.26 0.463
0.26 0.462
0.26 0.461
0.26 0.46
0.259 0.46
0.259 0.459
0.259 0.458
0.258 0.458
0.257 0.458
0.256 0.458
0.255 0.458
0.255 0.457
0.254 0.457
0.254 0.456
0.253 0.456
0.253 0.455
0.252 0.455
0.252 0.454
0.251 0.454
0.251 0.453
0.25 0.453
0.25 0.452
0.25 0.451
0.25 0.45
0.25 0.449
0.25 0.448
0.249 0.448
0.248 0.448
0.247 0.448
0.247 0.447
0.247 0.446
0.247 0.445
0.246 0.445
0.245 0.445
0.244 0.445
0.244 0.444
0.244 0.443
0.243 0.443
0.243 0.442
0.243 0.441
0.242 0.441
0.241 0.441
0.24 0.441
0.24 0.44
0.24 0.439
0.239 0.439
0.239 0.438
0.239 0.437
0.239 0.436
0.239 0.435
0.238 0.435
0.238 0.434
0.237 0.434
0.236 0.434
0.235 0.434
0.235 0.433
0.235 0.432
0.235 0.431
0.234 0.431
0.233 0.431
0.232 0.431
0.231 0.431
0.231 0.43
0.23 0.43
0.23 0.429
0.23 0.428
0.229 0.428
0.228 0.428
0.227 0.428
0.227 0.427
0.227 0.426
0.227 0.425
0.226 0.425
0.226 0.424
0.226 0.423
0.226 0.422
0.225 0.422
0.224 0.422
0.223 0.422
0.222 0.422
0.221 0.422
0.221 0.421
0.221 0.42
0.22 0.42
0.22 0.419
0.219 0.419
0.218 0.419
0.217 0.419
0.216 0.419
0.215 0.419
0.215 0.418
0.215 0.417
0.215 0.416
0.214 0.416
0.214 0.415
0.214 0.414
0.214 0.413
0.214 0.412
0.214 0.411
0.214 0.41
0.213 0.41
0.212 0.41
0.211 0.41
0.211 0.409
0.21 0.409
0.21 0.408
0.21 0.407
0.21 0.406
0.21 0.405
0.21 0.404
0.209 0.404
0.208 0.404
0.208 0.403
0.207 0.403
0.206 0.403
0.206 0.402
0.205 0.402
0.204 0.402
0.204 0.401
0.204 0.4
0.204 0.399
0.203 0.399
0.202 0.399
0.201 0.399
0.201 0.398
0.2 0.398
0.199 0.398
0.198 0.398
0.197 0.398
0.196 0.398
0.195 0.398
0.194 0.398
0.194 0.397
0.194 0.396
0.193 0.396
0.193 0.395
0.192 0.395
0.192 0.394
0.192 0.393
0.191 0.393
0.191 0.392
0.191 0.391
0.191 0.39
0.191 0.389
0.19 0.389
0.19 0.388
0.189 0.388
0.189 0.387
0.188 0.387
0.187 0.387
0.187 0.386
0.187 0.385
0.186 0.385
0.185 0.385
0.185 0.384
0.185 0.383
0.185 0.382
0.184 0.382
0.184 0.381
0.184 0.38
0.184 0.379
0.183 0.379
0.182 0.379
0.182 0.378
0.182 0.377
0.182 0.376
0.181 0.376
0.181 0.375
0.18 0.375
0.18 0.374
0.18 0.373
0.18 0.372
0.18 0.371
0.179 0.371
0.179 0.37
0.179 0.369
0.179 0.368
0.178 0.368
0.178 0.367
0.178 0.366
0.177 0.366
0.177 0.365
0.177 0.364
0.177 0.363
0.177 0.362
0.176 0.362
0.175 0.362
0.174 0.362
0.174 0.361
0.173 0.361
0.173 0.36
0.173 0.359
0.173 0.358
0.173 0.357
0.173 0.356
0.172 0.356
0.172 0.355
0.171 0.355
0.171 0.354
0.17 0.354
0.17 0.353
0.17 0.352
0.169 0.352
0.169 0.351
0.168 0.351
0.168 0.35
0.167 0.35
0.166 0.35
0.165 0.35
0.165 0.349
0.165 0.348
0.164 0.348
0.164 0.347
0.163 0.347
0.163 0.346
0.162 0.346
0.162 0.345
0.162 0.344
0.161 0.344
0.161 0.343
0.161 0.342
0.16 0.342
0.159 0.342
0.158 0.342
0.157 0.342
0.157 0.341
0.157 0.34
0.157 0.339
0.157 0.338
0.157 0.337
0.156 0.337
0.155 0.337
0.155 0.336
0.155 0.335
0.155 0.334
0.155 0.333
0.155 0.332
0.155 0.331
0.155 0.33
0.155 0.329
0.154 0.329
0.154 0.328
0.154 0.327
0.153 0.327
0.152 0.327
0.151 0.327
0.151 0.326
0.15 0.326
0.149 0.326
0.148 0.326
0.147 0.326
0.146 0.326
0.145 0.326
0.145 0.325
0.144 0.325
0.144 0.324
0.143 0.324
0.143 0.323
0.143 0.322
0.142 0.322
0.141 0.322
0.14 0.322
0.139 0.322
0.138 0.322
0.138 0.321
0.137 0.321
0.137 0.32
0.137 0.319
0.136 0.319
0.135 0.319
0.135 0.318
0.135 0.317
0.135 0.316
0.134 0.316
0.134 0.315
0.133 0.315
0.133 0.314
0.133 0.313
0.133 0.312
0.133 0.311
0.132 0.311
0.131 0.311
0.13 0.311
0.13 0.31
0.13 0.309
0.129 0.309
0.128 0.309
0.128 0.308
0.127 0.308
0.127 0.307
0.126 0.307
0.125 0.307
0.125 0.306
0.125 0.305
0.125 0.304
0.125 0.303
0.124 0.303
0.123 0.303
0.122 0.303
0.122 0.302
0.121 0.302
0.121 0.301
0.121 0.3
0.121 0.299
0.121 0.298
0.121 0.297
0.12 0.297
0.119 0.297
0.119 0.296
0.119 0.295
0.119 0.294
0.119 0.293
0.118 0.293
0.118 0.292
0.117 0.292
0.116 0.292
0.116 0.291
0.116 0.29
0.116 0.289
0.115 0.289
0.115 0.288
0.115 0.287
0.115 0.286
0.115 0.285
0.114 0.285
0.113 0.285
0.112 0.285
0.112 0.284
0.111 0.284
0.11 0.284
0.109 0.284
0.109 0.283
0.109 0.282
0.109 0.281
0.109 0.28
0.109 0.279
0.109 0.278
0.109 0.277
0.108 0.277
0.108 0.276
0.107 0.276
0.107 0.275
0.106 0.275
0.106 0.274
0.105 0.274
0.105 0.273
0.105 0.272
0.104 0.272
0.103 0.272
0.103 0.271
0.102 0.271
0.102 0.27
0.102 0.269
0.102 0.268
0.101 0.268
0.101 0.267
0.1 0.267
0.099 0.267
0.099 0.266
0.099 0.265
0.099 0.264
0.099 0.263
0.099 0.262
0.099 0.261
0.099 0.26
0.098 0.26
0.098 0.259
0.098 0.258
0.098 0.257
0.097 0.257
0.096 0.257
0.095 0.257
0.095 0.256
0.095 0.255
0.095 0.254
0.095 0.253
0.095 0.252
0.095 0.251
0.095 0.25
0.095 0.249
0.095 0.248
0.094 0.248
0.094 0.247
0.093 0.247
0.093 0.246
0.093 0.245
0.092 0.245
0.092 0.244
0.092 0.243
0.092 0.242
0.092 0.241
0.092 0.24
0.091 0.24
0.091 0.239
0.091 0.238
0.091 0.237
0.091 0.236
0.091 0.235
0.091 0.234
0.091 0.233
0.09 0.233
0.09 0.232
0.089 0.232
0.088 0.232
0.087 0.232
0.086 0.232
0.086 0.231
0.086 0.23
0.086 0.229
0.086 0.228
0.086 0.227
0.086 0.226
0.086 0.225
0.085 0.225
0.085 0.224
0.085 0.223
0.085 0.222
0.085 0.221
0.085 0.22
0.085 0.219
0.085 0.218
0.084 0.218
0.084 0.217
0.084 0.216
0.083 0.216
0.083 0.215
0.082 0.215
0.082 0.214
0.082 0.213
0.082 0.212
0.081 0.212
0.081 0.211
0.081 0.21
0.081 0.209
0.081 0.208
0.081 0.207
0.08 0.207
0.079 0.207
0.079 0.206
0.078 0.206
0.078 0.205
0.078 0.204
0.077 0.204
0.077 0.203
0.077 0.202
0.076 0.202
0.076 0.201
0.076 0.2
0.076 0.199
0.076 0.198
0.076 0.197
0.076 0.196
0.075 0.196
0.075 0.195
0.075 0.194
0.075 0.193
0.075 0.192
0.074 0.192
0.073 0.192
0.073 0.191
0.072 0.191
0.072 0.19
0.071 0.19
0.071 0.189
0.07 0.189
0.07 0.188
0.07 0.187
0.07 0.186
0.069 0.186
0.069 0.185
0.068 0.185
0.068 0.184
0.067 0.184
0.067 0.183
0.066 0.183
0.066 0.182
0.065 0.182
0.064 0.182
0.063 0.182
0.063 0.181
0.063 0.18
0.063 0.179
0.063 0.178
0.063 0.177
0.062 0.177
0.062 0.176
0.061 0.176
0.061 0.175
0.061 0.174
0.06 0.174
0.06 0.173
0.06 0.172
0.06 0.171
0.06 0.17
0.059 0.17
0.058 0.17
0.057 0.17
0.057 0.169
0.057 0.168
0.056 0.168
0.056 0.167
0.056 0.166
0.055 0.166
0.055 0.165
0.055 0.164
0.055 0.163
0.054 0.163
0.054 0.162
0.054 0.161
0.054 0.16
0.053 0.16
0.053 0.159
0.053 0.158
0.053 0.157
0.053 0.156
0.053 0.155
0.052 0.155
0.051 0.155
0.051 0.154
0.05 0.154
0.05 0.153
0.05 0.152
0.05 0.151
0.049 0.151
0.049 0.15
0.049 0.149
0.048 0.149
0.048 0.148
0.048 0.147
0.047 0.147
0.047 0.146
0.047 0.145
0.046 0.145
0.046 0.144
0.046 0.143
0.046 0.142
0.046 0.141
0.046 0.14
0.046 0.139
0.045 0.139
0.045 0.138
0.045 0.137
0.045 0.136
0.045 0.135
0.045 0.134
0.045 0.133
0.045 0.132
0.045 0.131
0.044 0.131
0.044 0.13
0.044 0.129
0.044 0.128
0.044 0.127
0.043 0.127
0.043 0.126
0.043 0.125
0.042 0.125
0.042 0.124
0.041 0.124
0.04 0.124
0.039 0.124
0.039 0.123
0.039 0.122
0.039 0.121
0.039 0.12
0.039 0.119
0.039 0.118
0.038 0.118
0.037 0.118
0.036 0.118
0.036 0.117
0.035 0.117
0.034 0.117
0.034 0.116
0.034 0.115
0.034 0.114
0.034 0.113
0.034 0.112
0.033 0.112
0.033 0.111
0.033 0.11
0.033 0.109
0.033 0.108
0.032 0.108
0.031 0.108
0.03 0.108
0.03 0.107
0.03 0.106
0.029 0.106
0.028 0.106
0.027 0.106
0.026 0.106
0.025 0.106
0.025 0.105
0.025 0.104
0.025 0.103
0.025 0.102
0.024 0.102
0.024 0.101
0.024 0.1
0.024 0.099
0.024 0.098
0.024 0.097
0.024 0.096
0.024 0.095
0.024 0.094
0.023 0.094
0.023 0.093
0.023 0.092
0.023 0.091
0.023 0.09
0.022 0.09
0.022 0.089
0.021 0.089
0.02 0.089
0.019 0.089
0.019 0.088
0.019 0.087
0.019 0.086
0.018 0.086
0.017 0.086
0.017 0.085
0.017 0.084
0.017 0.083
0.017 0.082
0.017 0.081
0.017 0.08
0.017 0.079
0.016 0.079
0.015 0.079
0.015 0.078
0.015 0.077
0.015 0.076
0.015 0.075
0.015 0.074
0.015 0.073
0.015 0.072
0.015 0.071
0.015 0.07
0.015 0.069
0.015 0.068
0.015 0.067
0.015 0.066
0.015 0.065
0.014 0.065
0.014 0.064
0.014 0.063
0.014 0.062
0.014 0.061
0.014 0.06
0.014 0.059
0.014 0.058
0.014 0.057
0.014 0.056
0.014 0.055
0.014 0.054
0.014 0.053
0.014 0.052
0.014 0.051
0.014 0.05
0.013 0.05
0.013 0.049
0.012 0.049
0.012 0.048
0.012 0.047
0.012 0.046
0.012 0.045
0.012 0.044
0.012 0.043
0.012 0.042
0.012 0.041
0.012 0.04
0.012 0.039
0.012 0.038
0.012 0.037
0.011 0.037
0.011 0.036
0.011 0.035
0.011 0.034
0.011 0.033
0.01 0.033
0.01 0.032
0.009 0.032
0.009 0.031
0.008 0.031
0.008 0.03
0.008 0.029
0.008 0.028
0.008 0.027
0.007 0.027
0.007 0.026
0.007 0.025
0.007 0.024
0.007 0.023
0.007 0.022
0.007 0.021
0.007 0.02
0.007 0.019
0.007 0.018
0.006 0.018
0.005 0.018
0.005 0.017
0.005 0.016
0.005 0.015
0.005 0.014
0.004 0.014
0.003 0.014
0.003 0.013
0.003 0.012
0.003 0.011
0.003 0.01
0.003 0.009
0.003 0.008
0.003 0.007
0.003 0.006
0.003 0.005
0.003 0.004
0.003 0.003
0.002 0.003
0.002 0.002
0.002 0.001
0.001 0.001
0 0.001
};
\addlegendentry{$\mathrm{B}$-$\dmmd$ $(n^{1/2})$}
\addplot [semithick, crimson2143940]
table {%
1 1
0.999 1
0.998 1
0.998 0.999
0.997 0.999
0.997 0.998
0.996 0.998
0.995 0.998
0.994 0.998
0.993 0.998
0.992 0.998
0.991 0.998
0.991 0.997
0.99 0.997
0.99 0.996
0.989 0.996
0.988 0.996
0.988 0.995
0.988 0.994
0.987 0.994
0.986 0.994
0.986 0.993
0.986 0.992
0.986 0.991
0.986 0.99
0.985 0.99
0.985 0.989
0.984 0.989
0.984 0.988
0.984 0.987
0.983 0.987
0.982 0.987
0.981 0.987
0.981 0.986
0.98 0.986
0.979 0.986
0.979 0.985
0.978 0.985
0.977 0.985
0.977 0.984
0.977 0.983
0.977 0.982
0.977 0.981
0.976 0.981
0.975 0.981
0.974 0.981
0.974 0.98
0.973 0.98
0.972 0.98
0.972 0.979
0.971 0.979
0.971 0.978
0.97 0.978
0.969 0.978
0.969 0.977
0.968 0.977
0.967 0.977
0.966 0.977
0.965 0.977
0.964 0.977
0.964 0.976
0.964 0.975
0.963 0.975
0.963 0.974
0.963 0.973
0.963 0.972
0.963 0.971
0.962 0.971
0.961 0.971
0.96 0.971
0.959 0.971
0.958 0.971
0.958 0.97
0.958 0.969
0.957 0.969
0.956 0.969
0.955 0.969
0.955 0.968
0.954 0.968
0.953 0.968
0.953 0.967
0.952 0.967
0.951 0.967
0.951 0.966
0.951 0.965
0.95 0.965
0.949 0.965
0.949 0.964
0.948 0.964
0.947 0.964
0.947 0.963
0.946 0.963
0.945 0.963
0.944 0.963
0.943 0.963
0.942 0.963
0.941 0.963
0.94 0.963
0.939 0.963
0.938 0.963
0.938 0.962
0.937 0.962
0.936 0.962
0.935 0.962
0.934 0.962
0.933 0.962
0.932 0.962
0.932 0.961
0.931 0.961
0.93 0.961
0.93 0.96
0.929 0.96
0.929 0.959
0.929 0.958
0.928 0.958
0.928 0.957
0.927 0.957
0.926 0.957
0.925 0.957
0.925 0.956
0.924 0.956
0.923 0.956
0.923 0.955
0.922 0.955
0.921 0.955
0.92 0.955
0.919 0.955
0.918 0.955
0.917 0.955
0.916 0.955
0.916 0.954
0.916 0.953
0.915 0.953
0.915 0.952
0.915 0.951
0.914 0.951
0.914 0.95
0.913 0.95
0.912 0.95
0.912 0.949
0.911 0.949
0.91 0.949
0.91 0.948
0.91 0.947
0.909 0.947
0.908 0.947
0.907 0.947
0.907 0.946
0.907 0.945
0.906 0.945
0.905 0.945
0.905 0.944
0.904 0.944
0.904 0.943
0.903 0.943
0.903 0.942
0.903 0.941
0.902 0.941
0.902 0.94
0.901 0.94
0.9 0.94
0.9 0.939
0.9 0.938
0.899 0.938
0.898 0.938
0.897 0.938
0.897 0.937
0.897 0.936
0.897 0.935
0.896 0.935
0.896 0.934
0.895 0.934
0.895 0.933
0.895 0.932
0.894 0.932
0.894 0.931
0.894 0.93
0.893 0.93
0.893 0.929
0.892 0.929
0.891 0.929
0.89 0.929
0.89 0.928
0.89 0.927
0.89 0.926
0.89 0.925
0.889 0.925
0.888 0.925
0.888 0.924
0.887 0.924
0.887 0.923
0.887 0.922
0.887 0.921
0.887 0.92
0.887 0.919
0.886 0.919
0.885 0.919
0.884 0.919
0.884 0.918
0.884 0.917
0.884 0.916
0.883 0.916
0.882 0.916
0.881 0.916
0.881 0.915
0.88 0.915
0.879 0.915
0.879 0.914
0.879 0.913
0.878 0.913
0.878 0.912
0.878 0.911
0.878 0.91
0.877 0.91
0.876 0.91
0.876 0.909
0.876 0.908
0.875 0.908
0.874 0.908
0.874 0.907
0.873 0.907
0.872 0.907
0.871 0.907
0.87 0.907
0.869 0.907
0.868 0.907
0.867 0.907
0.867 0.906
0.866 0.906
0.866 0.905
0.865 0.905
0.864 0.905
0.863 0.905
0.863 0.904
0.863 0.903
0.863 0.902
0.862 0.902
0.862 0.901
0.861 0.901
0.86 0.901
0.859 0.901
0.858 0.901
0.858 0.9
0.857 0.9
0.857 0.899
0.857 0.898
0.857 0.897
0.857 0.896
0.856 0.896
0.855 0.896
0.854 0.896
0.853 0.896
0.852 0.896
0.852 0.895
0.851 0.895
0.851 0.894
0.85 0.894
0.849 0.894
0.848 0.894
0.848 0.893
0.847 0.893
0.846 0.893
0.845 0.893
0.844 0.893
0.843 0.893
0.842 0.893
0.842 0.892
0.841 0.892
0.841 0.891
0.84 0.891
0.839 0.891
0.839 0.89
0.839 0.889
0.838 0.889
0.837 0.889
0.836 0.889
0.836 0.888
0.836 0.887
0.836 0.886
0.835 0.886
0.834 0.886
0.833 0.886
0.833 0.885
0.832 0.885
0.831 0.885
0.831 0.884
0.83 0.884
0.83 0.883
0.829 0.883
0.828 0.883
0.827 0.883
0.826 0.883
0.825 0.883
0.824 0.883
0.823 0.883
0.823 0.882
0.823 0.881
0.822 0.881
0.822 0.88
0.821 0.88
0.821 0.879
0.821 0.878
0.82 0.878
0.82 0.877
0.819 0.877
0.819 0.876
0.819 0.875
0.818 0.875
0.818 0.874
0.818 0.873
0.817 0.873
0.816 0.873
0.815 0.873
0.814 0.873
0.813 0.873
0.812 0.873
0.811 0.873
0.81 0.873
0.81 0.872
0.81 0.871
0.809 0.871
0.808 0.871
0.808 0.87
0.807 0.87
0.807 0.869
0.807 0.868
0.806 0.868
0.806 0.867
0.805 0.867
0.805 0.866
0.805 0.865
0.805 0.864
0.804 0.864
0.804 0.863
0.803 0.863
0.802 0.863
0.802 0.862
0.801 0.862
0.8 0.862
0.8 0.861
0.799 0.861
0.798 0.861
0.798 0.86
0.797 0.86
0.797 0.859
0.796 0.859
0.796 0.858
0.795 0.858
0.795 0.857
0.795 0.856
0.795 0.855
0.794 0.855
0.794 0.854
0.793 0.854
0.793 0.853
0.793 0.852
0.793 0.851
0.792 0.851
0.791 0.851
0.79 0.851
0.789 0.851
0.788 0.851
0.787 0.851
0.787 0.85
0.786 0.85
0.785 0.85
0.785 0.849
0.784 0.849
0.784 0.848
0.783 0.848
0.782 0.848
0.781 0.848
0.781 0.847
0.78 0.847
0.78 0.846
0.78 0.845
0.779 0.845
0.778 0.845
0.777 0.845
0.777 0.844
0.777 0.843
0.776 0.843
0.775 0.843
0.775 0.842
0.775 0.841
0.774 0.841
0.773 0.841
0.773 0.84
0.772 0.84
0.771 0.84
0.77 0.84
0.769 0.84
0.769 0.839
0.769 0.838
0.768 0.838
0.767 0.838
0.766 0.838
0.765 0.838
0.764 0.838
0.763 0.838
0.762 0.838
0.762 0.837
0.762 0.836
0.761 0.836
0.76 0.836
0.759 0.836
0.759 0.835
0.759 0.834
0.758 0.834
0.757 0.834
0.756 0.834
0.755 0.834
0.755 0.833
0.754 0.833
0.754 0.832
0.753 0.832
0.753 0.831
0.753 0.83
0.753 0.829
0.752 0.829
0.751 0.829
0.751 0.828
0.75 0.828
0.749 0.828
0.748 0.828
0.748 0.827
0.748 0.826
0.747 0.826
0.747 0.825
0.746 0.825
0.745 0.825
0.744 0.825
0.743 0.825
0.742 0.825
0.742 0.824
0.741 0.824
0.74 0.824
0.739 0.824
0.738 0.824
0.737 0.824
0.737 0.823
0.736 0.823
0.735 0.823
0.735 0.822
0.735 0.821
0.734 0.821
0.733 0.821
0.733 0.82
0.732 0.82
0.731 0.82
0.731 0.819
0.73 0.819
0.729 0.819
0.729 0.818
0.728 0.818
0.727 0.818
0.727 0.817
0.727 0.816
0.727 0.815
0.727 0.814
0.727 0.813
0.726 0.813
0.726 0.812
0.726 0.811
0.726 0.81
0.725 0.81
0.725 0.809
0.724 0.809
0.724 0.808
0.724 0.807
0.724 0.806
0.724 0.805
0.723 0.805
0.723 0.804
0.722 0.804
0.722 0.803
0.721 0.803
0.72 0.803
0.719 0.803
0.718 0.803
0.717 0.803
0.716 0.803
0.715 0.803
0.715 0.802
0.714 0.802
0.713 0.802
0.713 0.801
0.712 0.801
0.712 0.8
0.712 0.799
0.711 0.799
0.711 0.798
0.71 0.798
0.71 0.797
0.709 0.797
0.709 0.796
0.708 0.796
0.707 0.796
0.706 0.796
0.705 0.796
0.704 0.796
0.703 0.796
0.703 0.795
0.703 0.794
0.702 0.794
0.701 0.794
0.7 0.794
0.7 0.793
0.7 0.792
0.699 0.792
0.698 0.792
0.698 0.791
0.697 0.791
0.696 0.791
0.696 0.79
0.695 0.79
0.694 0.79
0.694 0.789
0.693 0.789
0.692 0.789
0.691 0.789
0.69 0.789
0.69 0.788
0.689 0.788
0.688 0.788
0.688 0.787
0.687 0.787
0.686 0.787
0.686 0.786
0.685 0.786
0.684 0.786
0.684 0.785
0.683 0.785
0.683 0.784
0.683 0.783
0.682 0.783
0.681 0.783
0.681 0.782
0.681 0.781
0.681 0.78
0.681 0.779
0.681 0.778
0.681 0.777
0.681 0.776
0.68 0.776
0.679 0.776
0.679 0.775
0.679 0.774
0.678 0.774
0.678 0.773
0.677 0.773
0.677 0.772
0.676 0.772
0.676 0.771
0.676 0.77
0.675 0.77
0.674 0.77
0.674 0.769
0.673 0.769
0.673 0.768
0.672 0.768
0.672 0.767
0.671 0.767
0.671 0.766
0.67 0.766
0.669 0.766
0.668 0.766
0.668 0.765
0.668 0.764
0.667 0.764
0.666 0.764
0.665 0.764
0.664 0.764
0.664 0.763
0.664 0.762
0.663 0.762
0.662 0.762
0.661 0.762
0.661 0.761
0.66 0.761
0.659 0.761
0.658 0.761
0.658 0.76
0.658 0.759
0.658 0.758
0.657 0.758
0.656 0.758
0.655 0.758
0.655 0.757
0.654 0.757
0.653 0.757
0.652 0.757
0.652 0.756
0.652 0.755
0.651 0.755
0.65 0.755
0.65 0.754
0.65 0.753
0.65 0.752
0.65 0.751
0.65 0.75
0.649 0.75
0.648 0.75
0.647 0.75
0.646 0.75
0.646 0.749
0.645 0.749
0.645 0.748
0.645 0.747
0.645 0.746
0.644 0.746
0.643 0.746
0.643 0.745
0.643 0.744
0.642 0.744
0.641 0.744
0.641 0.743
0.64 0.743
0.639 0.743
0.639 0.742
0.638 0.742
0.637 0.742
0.636 0.742
0.636 0.741
0.635 0.741
0.635 0.74
0.634 0.74
0.634 0.739
0.633 0.739
0.632 0.739
0.631 0.739
0.63 0.739
0.629 0.739
0.628 0.739
0.627 0.739
0.626 0.739
0.625 0.739
0.624 0.739
0.624 0.738
0.624 0.737
0.623 0.737
0.623 0.736
0.622 0.736
0.622 0.735
0.621 0.735
0.62 0.735
0.619 0.735
0.618 0.735
0.617 0.735
0.616 0.735
0.616 0.734
0.615 0.734
0.615 0.733
0.615 0.732
0.614 0.732
0.613 0.732
0.612 0.732
0.611 0.732
0.61 0.732
0.61 0.731
0.61 0.73
0.61 0.729
0.609 0.729
0.609 0.728
0.609 0.727
0.608 0.727
0.607 0.727
0.606 0.727
0.606 0.726
0.605 0.726
0.604 0.726
0.603 0.726
0.602 0.726
0.601 0.726
0.6 0.726
0.599 0.726
0.599 0.725
0.598 0.725
0.597 0.725
0.597 0.724
0.597 0.723
0.596 0.723
0.596 0.722
0.595 0.722
0.594 0.722
0.594 0.721
0.594 0.72
0.593 0.72
0.592 0.72
0.591 0.72
0.591 0.719
0.59 0.719
0.59 0.718
0.589 0.718
0.588 0.718
0.588 0.717
0.587 0.717
0.587 0.716
0.587 0.715
0.586 0.715
0.585 0.715
0.584 0.715
0.584 0.714
0.583 0.714
0.583 0.713
0.583 0.712
0.583 0.711
0.582 0.711
0.581 0.711
0.58 0.711
0.58 0.71
0.58 0.709
0.58 0.708
0.58 0.707
0.579 0.707
0.579 0.706
0.578 0.706
0.577 0.706
0.577 0.705
0.576 0.705
0.576 0.704
0.575 0.704
0.575 0.703
0.575 0.702
0.574 0.702
0.573 0.702
0.572 0.702
0.572 0.701
0.572 0.7
0.571 0.7
0.571 0.699
0.571 0.698
0.571 0.697
0.571 0.696
0.57 0.696
0.569 0.696
0.568 0.696
0.568 0.695
0.567 0.695
0.567 0.694
0.566 0.694
0.565 0.694
0.565 0.693
0.564 0.693
0.563 0.693
0.562 0.693
0.562 0.692
0.561 0.692
0.561 0.691
0.561 0.69
0.56 0.69
0.559 0.69
0.559 0.689
0.558 0.689
0.557 0.689
0.556 0.689
0.556 0.688
0.556 0.687
0.555 0.687
0.554 0.687
0.553 0.687
0.552 0.687
0.552 0.686
0.552 0.685
0.551 0.685
0.551 0.684
0.551 0.683
0.55 0.683
0.549 0.683
0.548 0.683
0.547 0.683
0.547 0.682
0.546 0.682
0.546 0.681
0.546 0.68
0.546 0.679
0.545 0.679
0.545 0.678
0.544 0.678
0.544 0.677
0.543 0.677
0.543 0.676
0.542 0.676
0.542 0.675
0.541 0.675
0.54 0.675
0.539 0.675
0.538 0.675
0.538 0.674
0.538 0.673
0.538 0.672
0.537 0.672
0.536 0.672
0.535 0.672
0.534 0.672
0.534 0.671
0.533 0.671
0.533 0.67
0.533 0.669
0.532 0.669
0.532 0.668
0.531 0.668
0.531 0.667
0.531 0.666
0.53 0.666
0.529 0.666
0.529 0.665
0.528 0.665
0.527 0.665
0.526 0.665
0.526 0.664
0.526 0.663
0.526 0.662
0.526 0.661
0.525 0.661
0.525 0.66
0.524 0.66
0.523 0.66
0.523 0.659
0.522 0.659
0.521 0.659
0.52 0.659
0.52 0.658
0.519 0.658
0.518 0.658
0.517 0.658
0.516 0.658
0.516 0.657
0.516 0.656
0.515 0.656
0.514 0.656
0.513 0.656
0.512 0.656
0.512 0.655
0.512 0.654
0.512 0.653
0.511 0.653
0.51 0.653
0.51 0.652
0.509 0.652
0.508 0.652
0.507 0.652
0.506 0.652
0.505 0.652
0.504 0.652
0.504 0.651
0.503 0.651
0.502 0.651
0.501 0.651
0.5 0.651
0.499 0.651
0.498 0.651
0.498 0.65
0.498 0.649
0.498 0.648
0.497 0.648
0.497 0.647
0.497 0.646
0.496 0.646
0.496 0.645
0.495 0.645
0.495 0.644
0.495 0.643
0.495 0.642
0.495 0.641
0.495 0.64
0.495 0.639
0.494 0.639
0.493 0.639
0.493 0.638
0.492 0.638
0.491 0.638
0.491 0.637
0.49 0.637
0.489 0.637
0.489 0.636
0.488 0.636
0.488 0.635
0.487 0.635
0.487 0.634
0.487 0.633
0.487 0.632
0.487 0.631
0.487 0.63
0.487 0.629
0.486 0.629
0.485 0.629
0.484 0.629
0.484 0.628
0.484 0.627
0.484 0.626
0.483 0.626
0.483 0.625
0.483 0.624
0.483 0.623
0.482 0.623
0.481 0.623
0.481 0.622
0.481 0.621
0.481 0.62
0.48 0.62
0.48 0.619
0.48 0.618
0.479 0.618
0.479 0.617
0.479 0.616
0.479 0.615
0.478 0.615
0.477 0.615
0.476 0.615
0.475 0.615
0.474 0.615
0.474 0.614
0.473 0.614
0.473 0.613
0.472 0.613
0.471 0.613
0.471 0.612
0.47 0.612
0.469 0.612
0.469 0.611
0.468 0.611
0.467 0.611
0.467 0.61
0.467 0.609
0.466 0.609
0.466 0.608
0.465 0.608
0.464 0.608
0.464 0.607
0.463 0.607
0.463 0.606
0.463 0.605
0.463 0.604
0.462 0.604
0.462 0.603
0.461 0.603
0.46 0.603
0.46 0.602
0.46 0.601
0.46 0.6
0.46 0.599
0.46 0.598
0.459 0.598
0.458 0.598
0.458 0.597
0.457 0.597
0.456 0.597
0.455 0.597
0.455 0.596
0.455 0.595
0.455 0.594
0.454 0.594
0.454 0.593
0.453 0.593
0.452 0.593
0.452 0.592
0.452 0.591
0.451 0.591
0.451 0.59
0.451 0.589
0.451 0.588
0.451 0.587
0.451 0.586
0.451 0.585
0.45 0.585
0.449 0.585
0.448 0.585
0.448 0.584
0.448 0.583
0.448 0.582
0.447 0.582
0.447 0.581
0.446 0.581
0.445 0.581
0.444 0.581
0.443 0.581
0.443 0.58
0.443 0.579
0.443 0.578
0.443 0.577
0.443 0.576
0.442 0.576
0.442 0.575
0.442 0.574
0.441 0.574
0.441 0.573
0.441 0.572
0.44 0.572
0.439 0.572
0.439 0.571
0.439 0.57
0.438 0.57
0.438 0.569
0.437 0.569
0.436 0.569
0.436 0.568
0.435 0.568
0.434 0.568
0.433 0.568
0.432 0.568
0.431 0.568
0.43 0.568
0.429 0.568
0.429 0.567
0.428 0.567
0.428 0.566
0.427 0.566
0.427 0.565
0.426 0.565
0.425 0.565
0.425 0.564
0.424 0.564
0.424 0.563
0.424 0.562
0.423 0.562
0.423 0.561
0.422 0.561
0.422 0.56
0.422 0.559
0.421 0.559
0.421 0.558
0.42 0.558
0.42 0.557
0.419 0.557
0.419 0.556
0.418 0.556
0.417 0.556
0.416 0.556
0.416 0.555
0.416 0.554
0.416 0.553
0.415 0.553
0.415 0.552
0.415 0.551
0.415 0.55
0.415 0.549
0.414 0.549
0.413 0.549
0.412 0.549
0.411 0.549
0.411 0.548
0.411 0.547
0.41 0.547
0.409 0.547
0.409 0.546
0.408 0.546
0.408 0.545
0.407 0.545
0.407 0.544
0.406 0.544
0.406 0.543
0.406 0.542
0.406 0.541
0.406 0.54
0.405 0.54
0.405 0.539
0.404 0.539
0.404 0.538
0.404 0.537
0.403 0.537
0.403 0.536
0.403 0.535
0.402 0.535
0.401 0.535
0.4 0.535
0.4 0.534
0.399 0.534
0.399 0.533
0.398 0.533
0.398 0.532
0.398 0.531
0.397 0.531
0.396 0.531
0.396 0.53
0.396 0.529
0.396 0.528
0.396 0.527
0.395 0.527
0.394 0.527
0.393 0.527
0.392 0.527
0.391 0.527
0.39 0.527
0.39 0.526
0.39 0.525
0.389 0.525
0.389 0.524
0.389 0.523
0.389 0.522
0.389 0.521
0.388 0.521
0.387 0.521
0.387 0.52
0.386 0.52
0.386 0.519
0.386 0.518
0.386 0.517
0.386 0.516
0.385 0.516
0.384 0.516
0.383 0.516
0.383 0.515
0.382 0.515
0.382 0.514
0.381 0.514
0.38 0.514
0.38 0.513
0.38 0.512
0.38 0.511
0.38 0.51
0.38 0.509
0.38 0.508
0.379 0.508
0.378 0.508
0.378 0.507
0.378 0.506
0.377 0.506
0.377 0.505
0.377 0.504
0.376 0.504
0.376 0.503
0.376 0.502
0.376 0.501
0.376 0.5
0.376 0.499
0.375 0.499
0.374 0.499
0.373 0.499
0.372 0.499
0.371 0.499
0.371 0.498
0.371 0.497
0.37 0.497
0.369 0.497
0.368 0.497
0.368 0.496
0.367 0.496
0.367 0.495
0.366 0.495
0.366 0.494
0.366 0.493
0.365 0.493
0.364 0.493
0.364 0.492
0.363 0.492
0.362 0.492
0.361 0.492
0.361 0.491
0.361 0.49
0.361 0.489
0.361 0.488
0.36 0.488
0.359 0.488
0.358 0.488
0.358 0.487
0.358 0.486
0.358 0.485
0.358 0.484
0.358 0.483
0.357 0.483
0.356 0.483
0.356 0.482
0.356 0.481
0.355 0.481
0.354 0.481
0.354 0.48
0.354 0.479
0.353 0.479
0.353 0.478
0.353 0.477
0.353 0.476
0.352 0.476
0.351 0.476
0.351 0.475
0.351 0.474
0.351 0.473
0.351 0.472
0.35 0.472
0.349 0.472
0.348 0.472
0.348 0.471
0.347 0.471
0.346 0.471
0.345 0.471
0.345 0.47
0.345 0.469
0.344 0.469
0.344 0.468
0.344 0.467
0.343 0.467
0.342 0.467
0.341 0.467
0.34 0.467
0.34 0.466
0.34 0.465
0.34 0.464
0.339 0.464
0.339 0.463
0.339 0.462
0.338 0.462
0.337 0.462
0.336 0.462
0.336 0.461
0.335 0.461
0.334 0.461
0.334 0.46
0.333 0.46
0.332 0.46
0.331 0.46
0.33 0.46
0.33 0.459
0.33 0.458
0.33 0.457
0.33 0.456
0.33 0.455
0.33 0.454
0.329 0.454
0.328 0.454
0.327 0.454
0.327 0.453
0.326 0.453
0.325 0.453
0.325 0.452
0.325 0.451
0.324 0.451
0.324 0.45
0.324 0.449
0.323 0.449
0.323 0.448
0.322 0.448
0.321 0.448
0.32 0.448
0.32 0.447
0.32 0.446
0.319 0.446
0.318 0.446
0.318 0.445
0.318 0.444
0.318 0.443
0.317 0.443
0.316 0.443
0.315 0.443
0.315 0.442
0.314 0.442
0.314 0.441
0.313 0.441
0.313 0.44
0.312 0.44
0.311 0.44
0.311 0.439
0.311 0.438
0.311 0.437
0.311 0.436
0.311 0.435
0.311 0.434
0.311 0.433
0.311 0.432
0.31 0.432
0.309 0.432
0.308 0.432
0.308 0.431
0.308 0.43
0.308 0.429
0.308 0.428
0.308 0.427
0.308 0.426
0.308 0.425
0.307 0.425
0.306 0.425
0.306 0.424
0.305 0.424
0.304 0.424
0.303 0.424
0.302 0.424
0.302 0.423
0.302 0.422
0.302 0.421
0.302 0.42
0.301 0.42
0.301 0.419
0.301 0.418
0.3 0.418
0.299 0.418
0.298 0.418
0.298 0.417
0.297 0.417
0.296 0.417
0.296 0.416
0.296 0.415
0.295 0.415
0.295 0.414
0.295 0.413
0.294 0.413
0.293 0.413
0.293 0.412
0.293 0.411
0.293 0.41
0.293 0.409
0.293 0.408
0.293 0.407
0.293 0.406
0.293 0.405
0.292 0.405
0.291 0.405
0.29 0.405
0.29 0.404
0.29 0.403
0.29 0.402
0.29 0.401
0.289 0.401
0.289 0.4
0.289 0.399
0.289 0.398
0.288 0.398
0.287 0.398
0.287 0.397
0.286 0.397
0.286 0.396
0.286 0.395
0.286 0.394
0.286 0.393
0.286 0.392
0.285 0.392
0.285 0.391
0.285 0.39
0.285 0.389
0.284 0.389
0.283 0.389
0.283 0.388
0.283 0.387
0.282 0.387
0.282 0.386
0.281 0.386
0.28 0.386
0.28 0.385
0.28 0.384
0.279 0.384
0.278 0.384
0.277 0.384
0.277 0.383
0.277 0.382
0.277 0.381
0.276 0.381
0.275 0.381
0.275 0.38
0.274 0.38
0.274 0.379
0.273 0.379
0.273 0.378
0.272 0.378
0.272 0.377
0.271 0.377
0.27 0.377
0.27 0.376
0.269 0.376
0.269 0.375
0.269 0.374
0.268 0.374
0.267 0.374
0.267 0.373
0.266 0.373
0.265 0.373
0.265 0.372
0.264 0.372
0.263 0.372
0.262 0.372
0.262 0.371
0.261 0.371
0.26 0.371
0.26 0.37
0.26 0.369
0.26 0.368
0.259 0.368
0.259 0.367
0.258 0.367
0.258 0.366
0.257 0.366
0.257 0.365
0.257 0.364
0.257 0.363
0.256 0.363
0.255 0.363
0.254 0.363
0.253 0.363
0.253 0.362
0.253 0.361
0.252 0.361
0.251 0.361
0.25 0.361
0.249 0.361
0.249 0.36
0.248 0.36
0.247 0.36
0.247 0.359
0.246 0.359
0.246 0.358
0.246 0.357
0.246 0.356
0.246 0.355
0.246 0.354
0.245 0.354
0.245 0.353
0.245 0.352
0.245 0.351
0.245 0.35
0.245 0.349
0.245 0.348
0.244 0.348
0.243 0.348
0.243 0.347
0.242 0.347
0.241 0.347
0.241 0.346
0.24 0.346
0.239 0.346
0.238 0.346
0.237 0.346
0.236 0.346
0.235 0.346
0.234 0.346
0.234 0.345
0.233 0.345
0.233 0.344
0.232 0.344
0.232 0.343
0.232 0.342
0.231 0.342
0.23 0.342
0.23 0.341
0.229 0.341
0.229 0.34
0.229 0.339
0.229 0.338
0.228 0.338
0.228 0.337
0.228 0.336
0.228 0.335
0.227 0.335
0.226 0.335
0.226 0.334
0.225 0.334
0.225 0.333
0.224 0.333
0.223 0.333
0.222 0.333
0.221 0.333
0.221 0.332
0.221 0.331
0.221 0.33
0.221 0.329
0.22 0.329
0.219 0.329
0.219 0.328
0.219 0.327
0.218 0.327
0.217 0.327
0.216 0.327
0.216 0.326
0.216 0.325
0.215 0.325
0.215 0.324
0.214 0.324
0.214 0.323
0.213 0.323
0.213 0.322
0.213 0.321
0.212 0.321
0.212 0.32
0.212 0.319
0.212 0.318
0.211 0.318
0.211 0.317
0.211 0.316
0.211 0.315
0.21 0.315
0.21 0.314
0.21 0.313
0.209 0.313
0.208 0.313
0.207 0.313
0.206 0.313
0.206 0.312
0.206 0.311
0.206 0.31
0.205 0.31
0.204 0.31
0.203 0.31
0.203 0.309
0.202 0.309
0.202 0.308
0.202 0.307
0.202 0.306
0.201 0.306
0.201 0.305
0.201 0.304
0.2 0.304
0.2 0.303
0.2 0.302
0.2 0.301
0.199 0.301
0.198 0.301
0.197 0.301
0.197 0.3
0.197 0.299
0.197 0.298
0.196 0.298
0.195 0.298
0.194 0.298
0.194 0.297
0.193 0.297
0.192 0.297
0.192 0.296
0.192 0.295
0.192 0.294
0.191 0.294
0.191 0.293
0.191 0.292
0.19 0.292
0.189 0.292
0.188 0.292
0.187 0.292
0.186 0.292
0.186 0.291
0.185 0.291
0.185 0.29
0.185 0.289
0.185 0.288
0.184 0.288
0.184 0.287
0.184 0.286
0.184 0.285
0.184 0.284
0.183 0.284
0.182 0.284
0.181 0.284
0.181 0.283
0.18 0.283
0.179 0.283
0.178 0.283
0.178 0.282
0.178 0.281
0.177 0.281
0.177 0.28
0.177 0.279
0.176 0.279
0.175 0.279
0.174 0.279
0.174 0.278
0.174 0.277
0.174 0.276
0.173 0.276
0.172 0.276
0.172 0.275
0.172 0.274
0.172 0.273
0.172 0.272
0.171 0.272
0.171 0.271
0.17 0.271
0.17 0.27
0.17 0.269
0.17 0.268
0.169 0.268
0.169 0.267
0.169 0.266
0.168 0.266
0.167 0.266
0.166 0.266
0.166 0.265
0.166 0.264
0.165 0.264
0.165 0.263
0.164 0.263
0.164 0.262
0.164 0.261
0.164 0.26
0.164 0.259
0.163 0.259
0.163 0.258
0.163 0.257
0.162 0.257
0.161 0.257
0.16 0.257
0.16 0.256
0.16 0.255
0.16 0.254
0.16 0.253
0.159 0.253
0.158 0.253
0.158 0.252
0.157 0.252
0.157 0.251
0.157 0.25
0.156 0.25
0.155 0.25
0.155 0.249
0.155 0.248
0.155 0.247
0.155 0.246
0.155 0.245
0.154 0.245
0.154 0.244
0.153 0.244
0.153 0.243
0.152 0.243
0.151 0.243
0.151 0.242
0.15 0.242
0.15 0.241
0.15 0.24
0.15 0.239
0.149 0.239
0.148 0.239
0.148 0.238
0.147 0.238
0.147 0.237
0.147 0.236
0.147 0.235
0.147 0.234
0.147 0.233
0.146 0.233
0.146 0.232
0.145 0.232
0.145 0.231
0.145 0.23
0.145 0.229
0.144 0.229
0.144 0.228
0.144 0.227
0.144 0.226
0.144 0.225
0.144 0.224
0.143 0.224
0.143 0.223
0.143 0.222
0.143 0.221
0.143 0.22
0.142 0.22
0.142 0.219
0.142 0.218
0.142 0.217
0.142 0.216
0.142 0.215
0.142 0.214
0.141 0.214
0.14 0.214
0.14 0.213
0.14 0.212
0.14 0.211
0.139 0.211
0.139 0.21
0.139 0.209
0.139 0.208
0.138 0.208
0.137 0.208
0.136 0.208
0.136 0.207
0.136 0.206
0.135 0.206
0.134 0.206
0.133 0.206
0.133 0.205
0.132 0.205
0.131 0.205
0.131 0.204
0.131 0.203
0.13 0.203
0.129 0.203
0.129 0.202
0.128 0.202
0.127 0.202
0.126 0.202
0.126 0.201
0.126 0.2
0.125 0.2
0.124 0.2
0.123 0.2
0.123 0.199
0.123 0.198
0.122 0.198
0.122 0.197
0.122 0.196
0.121 0.196
0.121 0.195
0.121 0.194
0.121 0.193
0.12 0.193
0.12 0.192
0.12 0.191
0.12 0.19
0.119 0.19
0.118 0.19
0.118 0.189
0.117 0.189
0.117 0.188
0.116 0.188
0.116 0.187
0.116 0.186
0.116 0.185
0.116 0.184
0.115 0.184
0.114 0.184
0.113 0.184
0.113 0.183
0.113 0.182
0.113 0.181
0.112 0.181
0.112 0.18
0.112 0.179
0.112 0.178
0.111 0.178
0.111 0.177
0.11 0.177
0.11 0.176
0.11 0.175
0.109 0.175
0.109 0.174
0.108 0.174
0.108 0.173
0.108 0.172
0.108 0.171
0.108 0.17
0.108 0.169
0.107 0.169
0.107 0.168
0.107 0.167
0.106 0.167
0.106 0.166
0.105 0.166
0.105 0.165
0.105 0.164
0.105 0.163
0.105 0.162
0.105 0.161
0.105 0.16
0.105 0.159
0.105 0.158
0.104 0.158
0.104 0.157
0.104 0.156
0.103 0.156
0.102 0.156
0.101 0.156
0.101 0.155
0.1 0.155
0.1 0.154
0.1 0.153
0.1 0.152
0.099 0.152
0.099 0.151
0.098 0.151
0.097 0.151
0.096 0.151
0.096 0.15
0.096 0.149
0.096 0.148
0.095 0.148
0.095 0.147
0.094 0.147
0.093 0.147
0.092 0.147
0.092 0.146
0.091 0.146
0.091 0.145
0.091 0.144
0.09 0.144
0.09 0.143
0.09 0.142
0.09 0.141
0.09 0.14
0.089 0.14
0.088 0.14
0.088 0.139
0.087 0.139
0.086 0.139
0.086 0.138
0.086 0.137
0.086 0.136
0.086 0.135
0.086 0.134
0.086 0.133
0.085 0.133
0.085 0.132
0.085 0.131
0.084 0.131
0.084 0.13
0.084 0.129
0.083 0.129
0.082 0.129
0.082 0.128
0.082 0.127
0.081 0.127
0.08 0.127
0.08 0.126
0.079 0.126
0.078 0.126
0.078 0.125
0.078 0.124
0.078 0.123
0.078 0.122
0.078 0.121
0.077 0.121
0.077 0.12
0.076 0.12
0.075 0.12
0.074 0.12
0.073 0.12
0.072 0.12
0.072 0.119
0.071 0.119
0.071 0.118
0.071 0.117
0.071 0.116
0.07 0.116
0.07 0.115
0.069 0.115
0.069 0.114
0.068 0.114
0.067 0.114
0.066 0.114
0.065 0.114
0.064 0.114
0.063 0.114
0.063 0.113
0.062 0.113
0.062 0.112
0.062 0.111
0.061 0.111
0.06 0.111
0.059 0.111
0.059 0.11
0.058 0.11
0.058 0.109
0.058 0.108
0.057 0.108
0.057 0.107
0.057 0.106
0.057 0.105
0.057 0.104
0.057 0.103
0.056 0.103
0.055 0.103
0.055 0.102
0.055 0.101
0.055 0.1
0.054 0.1
0.054 0.099
0.054 0.098
0.053 0.098
0.053 0.097
0.053 0.096
0.052 0.096
0.052 0.095
0.051 0.095
0.05 0.095
0.049 0.095
0.049 0.094
0.049 0.093
0.048 0.093
0.048 0.092
0.047 0.092
0.047 0.091
0.047 0.09
0.047 0.089
0.046 0.089
0.045 0.089
0.045 0.088
0.045 0.087
0.044 0.087
0.044 0.086
0.044 0.085
0.043 0.085
0.042 0.085
0.041 0.085
0.041 0.084
0.04 0.084
0.04 0.083
0.039 0.083
0.039 0.082
0.039 0.081
0.039 0.08
0.039 0.079
0.039 0.078
0.039 0.077
0.039 0.076
0.039 0.075
0.038 0.075
0.037 0.075
0.037 0.074
0.037 0.073
0.037 0.072
0.036 0.072
0.036 0.071
0.036 0.07
0.036 0.069
0.036 0.068
0.036 0.067
0.036 0.066
0.036 0.065
0.036 0.064
0.035 0.064
0.034 0.064
0.033 0.064
0.033 0.063
0.032 0.063
0.032 0.062
0.031 0.062
0.03 0.062
0.03 0.061
0.03 0.06
0.029 0.06
0.029 0.059
0.029 0.058
0.029 0.057
0.028 0.057
0.028 0.056
0.028 0.055
0.027 0.055
0.026 0.055
0.026 0.054
0.025 0.054
0.024 0.054
0.023 0.054
0.023 0.053
0.023 0.052
0.023 0.051
0.022 0.051
0.022 0.05
0.021 0.05
0.02 0.05
0.02 0.049
0.02 0.048
0.02 0.047
0.02 0.046
0.02 0.045
0.019 0.045
0.019 0.044
0.018 0.044
0.018 0.043
0.018 0.042
0.017 0.042
0.017 0.041
0.017 0.04
0.017 0.039
0.017 0.038
0.016 0.038
0.016 0.037
0.015 0.037
0.015 0.036
0.015 0.035
0.015 0.034
0.014 0.034
0.014 0.033
0.014 0.032
0.014 0.031
0.013 0.031
0.012 0.031
0.011 0.031
0.011 0.03
0.011 0.029
0.01 0.029
0.01 0.028
0.01 0.027
0.01 0.026
0.01 0.025
0.009 0.025
0.009 0.024
0.009 0.023
0.009 0.022
0.009 0.021
0.008 0.021
0.008 0.02
0.007 0.02
0.006 0.02
0.005 0.02
0.004 0.02
0.004 0.019
0.004 0.018
0.004 0.017
0.004 0.016
0.004 0.015
0.004 0.014
0.003 0.014
0.002 0.014
0.002 0.013
0.002 0.012
0.002 0.011
0.002 0.01
0.002 0.009
0.001 0.009
0.001 0.008
0.001 0.007
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{$\mathrm{B}$-$\dmmd$ $(n^{1/3})$}
\addplot [semithick, mediumpurple148103189]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.994 0.999
0.993 0.999
0.992 0.999
0.992 0.998
0.992 0.997
0.992 0.996
0.991 0.996
0.99 0.996
0.989 0.996
0.989 0.995
0.989 0.994
0.989 0.993
0.989 0.992
0.988 0.992
0.987 0.992
0.987 0.991
0.987 0.99
0.987 0.989
0.986 0.989
0.986 0.988
0.986 0.987
0.986 0.986
0.986 0.985
0.986 0.984
0.985 0.984
0.984 0.984
0.983 0.984
0.982 0.984
0.981 0.984
0.98 0.984
0.98 0.983
0.979 0.983
0.979 0.982
0.978 0.982
0.978 0.981
0.978 0.98
0.977 0.98
0.977 0.979
0.976 0.979
0.975 0.979
0.975 0.978
0.974 0.978
0.973 0.978
0.972 0.978
0.972 0.977
0.972 0.976
0.971 0.976
0.971 0.975
0.971 0.974
0.97 0.974
0.969 0.974
0.968 0.974
0.967 0.974
0.967 0.973
0.966 0.973
0.965 0.973
0.964 0.973
0.963 0.973
0.963 0.972
0.962 0.972
0.961 0.972
0.961 0.971
0.96 0.971
0.96 0.97
0.96 0.969
0.959 0.969
0.958 0.969
0.957 0.969
0.957 0.968
0.957 0.967
0.957 0.966
0.956 0.966
0.956 0.965
0.956 0.964
0.956 0.963
0.956 0.962
0.955 0.962
0.954 0.962
0.954 0.961
0.953 0.961
0.952 0.961
0.952 0.96
0.951 0.96
0.95 0.96
0.95 0.959
0.949 0.959
0.949 0.958
0.948 0.958
0.947 0.958
0.947 0.957
0.946 0.957
0.946 0.956
0.946 0.955
0.945 0.955
0.945 0.954
0.944 0.954
0.944 0.953
0.944 0.952
0.943 0.952
0.942 0.952
0.942 0.951
0.941 0.951
0.941 0.95
0.941 0.949
0.941 0.948
0.94 0.948
0.94 0.947
0.94 0.946
0.94 0.945
0.939 0.945
0.939 0.944
0.939 0.943
0.938 0.943
0.937 0.943
0.936 0.943
0.936 0.942
0.936 0.941
0.935 0.941
0.935 0.94
0.934 0.94
0.933 0.94
0.932 0.94
0.932 0.939
0.932 0.938
0.931 0.938
0.93 0.938
0.929 0.938
0.928 0.938
0.927 0.938
0.927 0.937
0.926 0.937
0.926 0.936
0.926 0.935
0.925 0.935
0.924 0.935
0.924 0.934
0.924 0.933
0.924 0.932
0.924 0.931
0.923 0.931
0.922 0.931
0.921 0.931
0.92 0.931
0.92 0.93
0.919 0.93
0.919 0.929
0.918 0.929
0.917 0.929
0.916 0.929
0.915 0.929
0.915 0.928
0.915 0.927
0.914 0.927
0.913 0.927
0.912 0.927
0.912 0.926
0.911 0.926
0.91 0.926
0.909 0.926
0.909 0.925
0.908 0.925
0.908 0.924
0.908 0.923
0.907 0.923
0.907 0.922
0.906 0.922
0.906 0.921
0.905 0.921
0.904 0.921
0.904 0.92
0.904 0.919
0.904 0.918
0.904 0.917
0.904 0.916
0.903 0.916
0.903 0.915
0.902 0.915
0.901 0.915
0.9 0.915
0.9 0.914
0.9 0.913
0.899 0.913
0.898 0.913
0.897 0.913
0.897 0.912
0.896 0.912
0.895 0.912
0.895 0.911
0.894 0.911
0.893 0.911
0.892 0.911
0.892 0.91
0.892 0.909
0.891 0.909
0.89 0.909
0.889 0.909
0.889 0.908
0.888 0.908
0.887 0.908
0.886 0.908
0.886 0.907
0.886 0.906
0.885 0.906
0.885 0.905
0.885 0.904
0.885 0.903
0.884 0.903
0.884 0.902
0.883 0.902
0.883 0.901
0.883 0.9
0.882 0.9
0.881 0.9
0.88 0.9
0.879 0.9
0.879 0.899
0.879 0.898
0.878 0.898
0.878 0.897
0.877 0.897
0.877 0.896
0.876 0.896
0.876 0.895
0.876 0.894
0.875 0.894
0.875 0.893
0.875 0.892
0.874 0.892
0.874 0.891
0.873 0.891
0.872 0.891
0.872 0.89
0.871 0.89
0.87 0.89
0.869 0.89
0.869 0.889
0.868 0.889
0.868 0.888
0.868 0.887
0.867 0.887
0.867 0.886
0.867 0.885
0.866 0.885
0.865 0.885
0.864 0.885
0.863 0.885
0.863 0.884
0.863 0.883
0.862 0.883
0.862 0.882
0.861 0.882
0.861 0.881
0.861 0.88
0.86 0.88
0.859 0.88
0.859 0.879
0.858 0.879
0.858 0.878
0.857 0.878
0.856 0.878
0.856 0.877
0.855 0.877
0.855 0.876
0.855 0.875
0.855 0.874
0.855 0.873
0.855 0.872
0.854 0.872
0.854 0.871
0.854 0.87
0.853 0.87
0.853 0.869
0.852 0.869
0.852 0.868
0.852 0.867
0.852 0.866
0.852 0.865
0.852 0.864
0.851 0.864
0.85 0.864
0.85 0.863
0.849 0.863
0.848 0.863
0.848 0.862
0.847 0.862
0.846 0.862
0.845 0.862
0.844 0.862
0.844 0.861
0.843 0.861
0.842 0.861
0.842 0.86
0.841 0.86
0.84 0.86
0.839 0.86
0.839 0.859
0.839 0.858
0.839 0.857
0.838 0.857
0.838 0.856
0.838 0.855
0.838 0.854
0.837 0.854
0.836 0.854
0.835 0.854
0.835 0.853
0.834 0.853
0.833 0.853
0.832 0.853
0.831 0.853
0.83 0.853
0.83 0.852
0.829 0.852
0.828 0.852
0.827 0.852
0.827 0.851
0.826 0.851
0.826 0.85
0.826 0.849
0.825 0.849
0.824 0.849
0.823 0.849
0.822 0.849
0.822 0.848
0.822 0.847
0.822 0.846
0.821 0.846
0.82 0.846
0.82 0.845
0.82 0.844
0.82 0.843
0.82 0.842
0.819 0.842
0.818 0.842
0.818 0.841
0.818 0.84
0.817 0.84
0.817 0.839
0.817 0.838
0.817 0.837
0.817 0.836
0.817 0.835
0.817 0.834
0.816 0.834
0.815 0.834
0.814 0.834
0.814 0.833
0.813 0.833
0.813 0.832
0.813 0.831
0.812 0.831
0.811 0.831
0.811 0.83
0.81 0.83
0.81 0.829
0.809 0.829
0.808 0.829
0.808 0.828
0.808 0.827
0.807 0.827
0.806 0.827
0.805 0.827
0.804 0.827
0.804 0.826
0.803 0.826
0.803 0.825
0.803 0.824
0.803 0.823
0.803 0.822
0.803 0.821
0.802 0.821
0.801 0.821
0.8 0.821
0.799 0.821
0.799 0.82
0.799 0.819
0.799 0.818
0.798 0.818
0.797 0.818
0.796 0.818
0.795 0.818
0.794 0.818
0.793 0.818
0.792 0.818
0.791 0.818
0.791 0.817
0.791 0.816
0.79 0.816
0.789 0.816
0.788 0.816
0.787 0.816
0.787 0.815
0.787 0.814
0.786 0.814
0.785 0.814
0.784 0.814
0.784 0.813
0.783 0.813
0.782 0.813
0.782 0.812
0.782 0.811
0.782 0.81
0.782 0.809
0.781 0.809
0.78 0.809
0.78 0.808
0.779 0.808
0.779 0.807
0.779 0.806
0.778 0.806
0.777 0.806
0.776 0.806
0.775 0.806
0.775 0.805
0.774 0.805
0.774 0.804
0.774 0.803
0.773 0.803
0.772 0.803
0.771 0.803
0.77 0.803
0.77 0.802
0.769 0.802
0.769 0.801
0.769 0.8
0.768 0.8
0.767 0.8
0.766 0.8
0.765 0.8
0.764 0.8
0.763 0.8
0.763 0.799
0.763 0.798
0.762 0.798
0.761 0.798
0.761 0.797
0.76 0.797
0.76 0.796
0.76 0.795
0.759 0.795
0.758 0.795
0.758 0.794
0.757 0.794
0.756 0.794
0.755 0.794
0.754 0.794
0.754 0.793
0.753 0.793
0.752 0.793
0.751 0.793
0.75 0.793
0.749 0.793
0.748 0.793
0.748 0.792
0.748 0.791
0.747 0.791
0.747 0.79
0.746 0.79
0.746 0.789
0.745 0.789
0.744 0.789
0.743 0.789
0.743 0.788
0.742 0.788
0.741 0.788
0.741 0.787
0.741 0.786
0.74 0.786
0.739 0.786
0.738 0.786
0.737 0.786
0.736 0.786
0.735 0.786
0.734 0.786
0.733 0.786
0.733 0.785
0.732 0.785
0.731 0.785
0.73 0.785
0.729 0.785
0.728 0.785
0.728 0.784
0.727 0.784
0.727 0.783
0.726 0.783
0.725 0.783
0.724 0.783
0.724 0.782
0.724 0.781
0.724 0.78
0.724 0.779
0.724 0.778
0.723 0.778
0.723 0.777
0.723 0.776
0.723 0.775
0.722 0.775
0.721 0.775
0.72 0.775
0.719 0.775
0.718 0.775
0.717 0.775
0.717 0.774
0.717 0.773
0.716 0.773
0.716 0.772
0.716 0.771
0.716 0.77
0.716 0.769
0.716 0.768
0.716 0.767
0.716 0.766
0.715 0.766
0.714 0.766
0.713 0.766
0.713 0.765
0.712 0.765
0.711 0.765
0.71 0.765
0.71 0.764
0.71 0.763
0.709 0.763
0.708 0.763
0.708 0.762
0.708 0.761
0.707 0.761
0.707 0.76
0.706 0.76
0.705 0.76
0.704 0.76
0.704 0.759
0.704 0.758
0.704 0.757
0.704 0.756
0.703 0.756
0.703 0.755
0.702 0.755
0.701 0.755
0.701 0.754
0.701 0.753
0.7 0.753
0.699 0.753
0.699 0.752
0.699 0.751
0.698 0.751
0.697 0.751
0.697 0.75
0.696 0.75
0.696 0.749
0.696 0.748
0.695 0.748
0.695 0.747
0.694 0.747
0.694 0.746
0.693 0.746
0.692 0.746
0.692 0.745
0.691 0.745
0.691 0.744
0.69 0.744
0.689 0.744
0.688 0.744
0.687 0.744
0.686 0.744
0.686 0.743
0.685 0.743
0.684 0.743
0.684 0.742
0.683 0.742
0.683 0.741
0.683 0.74
0.683 0.739
0.683 0.738
0.683 0.737
0.683 0.736
0.683 0.735
0.683 0.734
0.682 0.734
0.682 0.733
0.682 0.732
0.681 0.732
0.68 0.732
0.679 0.732
0.678 0.732
0.677 0.732
0.677 0.731
0.677 0.73
0.676 0.73
0.676 0.729
0.675 0.729
0.675 0.728
0.674 0.728
0.673 0.728
0.673 0.727
0.672 0.727
0.671 0.727
0.67 0.727
0.669 0.727
0.668 0.727
0.668 0.726
0.668 0.725
0.668 0.724
0.667 0.724
0.666 0.724
0.666 0.723
0.666 0.722
0.666 0.721
0.665 0.721
0.664 0.721
0.664 0.72
0.663 0.72
0.663 0.719
0.663 0.718
0.663 0.717
0.662 0.717
0.661 0.717
0.66 0.717
0.659 0.717
0.659 0.716
0.658 0.716
0.658 0.715
0.657 0.715
0.657 0.714
0.656 0.714
0.655 0.714
0.654 0.714
0.653 0.714
0.652 0.714
0.652 0.713
0.651 0.713
0.651 0.712
0.651 0.711
0.651 0.71
0.65 0.71
0.649 0.71
0.649 0.709
0.648 0.709
0.648 0.708
0.647 0.708
0.646 0.708
0.646 0.707
0.646 0.706
0.645 0.706
0.644 0.706
0.643 0.706
0.643 0.705
0.643 0.704
0.643 0.703
0.643 0.702
0.643 0.701
0.642 0.701
0.641 0.701
0.641 0.7
0.641 0.699
0.64 0.699
0.64 0.698
0.64 0.697
0.64 0.696
0.639 0.696
0.638 0.696
0.637 0.696
0.636 0.696
0.636 0.695
0.635 0.695
0.634 0.695
0.633 0.695
0.633 0.694
0.633 0.693
0.633 0.692
0.633 0.691
0.632 0.691
0.631 0.691
0.631 0.69
0.631 0.689
0.63 0.689
0.63 0.688
0.629 0.688
0.628 0.688
0.627 0.688
0.627 0.687
0.627 0.686
0.627 0.685
0.626 0.685
0.626 0.684
0.625 0.684
0.624 0.684
0.623 0.684
0.623 0.683
0.623 0.682
0.622 0.682
0.621 0.682
0.621 0.681
0.621 0.68
0.62 0.68
0.62 0.679
0.619 0.679
0.618 0.679
0.617 0.679
0.617 0.678
0.616 0.678
0.616 0.677
0.616 0.676
0.615 0.676
0.614 0.676
0.614 0.675
0.614 0.674
0.613 0.674
0.612 0.674
0.612 0.673
0.611 0.673
0.61 0.673
0.609 0.673
0.609 0.672
0.608 0.672
0.607 0.672
0.607 0.671
0.607 0.67
0.607 0.669
0.607 0.668
0.606 0.668
0.605 0.668
0.604 0.668
0.603 0.668
0.602 0.668
0.602 0.667
0.601 0.667
0.6 0.667
0.599 0.667
0.599 0.666
0.599 0.665
0.599 0.664
0.598 0.664
0.598 0.663
0.598 0.662
0.597 0.662
0.596 0.662
0.596 0.661
0.595 0.661
0.594 0.661
0.593 0.661
0.593 0.66
0.593 0.659
0.593 0.658
0.593 0.657
0.593 0.656
0.593 0.655
0.592 0.655
0.592 0.654
0.591 0.654
0.59 0.654
0.59 0.653
0.59 0.652
0.59 0.651
0.59 0.65
0.589 0.65
0.588 0.65
0.588 0.649
0.587 0.649
0.587 0.648
0.586 0.648
0.585 0.648
0.585 0.647
0.584 0.647
0.584 0.646
0.583 0.646
0.583 0.645
0.582 0.645
0.582 0.644
0.581 0.644
0.58 0.644
0.58 0.643
0.58 0.642
0.58 0.641
0.579 0.641
0.579 0.64
0.578 0.64
0.578 0.639
0.577 0.639
0.576 0.639
0.576 0.638
0.575 0.638
0.575 0.637
0.574 0.637
0.574 0.636
0.574 0.635
0.573 0.635
0.573 0.634
0.573 0.633
0.572 0.633
0.572 0.632
0.571 0.632
0.57 0.632
0.57 0.631
0.569 0.631
0.569 0.63
0.569 0.629
0.569 0.628
0.569 0.627
0.568 0.627
0.568 0.626
0.567 0.626
0.566 0.626
0.565 0.626
0.564 0.626
0.563 0.626
0.562 0.626
0.561 0.626
0.561 0.625
0.56 0.625
0.56 0.624
0.56 0.623
0.559 0.623
0.558 0.623
0.557 0.623
0.557 0.622
0.557 0.621
0.556 0.621
0.556 0.62
0.555 0.62
0.555 0.619
0.554 0.619
0.553 0.619
0.552 0.619
0.551 0.619
0.55 0.619
0.55 0.618
0.55 0.617
0.55 0.616
0.549 0.616
0.548 0.616
0.547 0.616
0.547 0.615
0.547 0.614
0.546 0.614
0.545 0.614
0.544 0.614
0.544 0.613
0.543 0.613
0.542 0.613
0.542 0.612
0.541 0.612
0.54 0.612
0.54 0.611
0.54 0.61
0.54 0.609
0.539 0.609
0.538 0.609
0.538 0.608
0.537 0.608
0.537 0.607
0.536 0.607
0.536 0.606
0.535 0.606
0.535 0.605
0.534 0.605
0.533 0.605
0.533 0.604
0.533 0.603
0.533 0.602
0.532 0.602
0.532 0.601
0.531 0.601
0.53 0.601
0.53 0.6
0.529 0.6
0.528 0.6
0.527 0.6
0.526 0.6
0.526 0.599
0.525 0.599
0.524 0.599
0.524 0.598
0.523 0.598
0.523 0.597
0.522 0.597
0.522 0.596
0.521 0.596
0.52 0.596
0.519 0.596
0.519 0.595
0.519 0.594
0.519 0.593
0.519 0.592
0.518 0.592
0.518 0.591
0.518 0.59
0.517 0.59
0.517 0.589
0.517 0.588
0.517 0.587
0.516 0.587
0.516 0.586
0.515 0.586
0.515 0.585
0.515 0.584
0.514 0.584
0.513 0.584
0.512 0.584
0.512 0.583
0.512 0.582
0.511 0.582
0.511 0.581
0.511 0.58
0.51 0.58
0.509 0.58
0.509 0.579
0.509 0.578
0.508 0.578
0.507 0.578
0.507 0.577
0.506 0.577
0.505 0.577
0.504 0.577
0.504 0.576
0.503 0.576
0.503 0.575
0.503 0.574
0.502 0.574
0.502 0.573
0.502 0.572
0.502 0.571
0.502 0.57
0.502 0.569
0.501 0.569
0.501 0.568
0.5 0.568
0.5 0.567
0.5 0.566
0.499 0.566
0.498 0.566
0.497 0.566
0.496 0.566
0.496 0.565
0.496 0.564
0.496 0.563
0.495 0.563
0.494 0.563
0.493 0.563
0.492 0.563
0.491 0.563
0.491 0.562
0.49 0.562
0.489 0.562
0.488 0.562
0.488 0.561
0.488 0.56
0.487 0.56
0.486 0.56
0.486 0.559
0.485 0.559
0.485 0.558
0.485 0.557
0.484 0.557
0.484 0.556
0.484 0.555
0.483 0.555
0.482 0.555
0.482 0.554
0.482 0.553
0.481 0.553
0.481 0.552
0.48 0.552
0.479 0.552
0.478 0.552
0.477 0.552
0.477 0.551
0.476 0.551
0.475 0.551
0.475 0.55
0.474 0.55
0.474 0.549
0.473 0.549
0.473 0.548
0.472 0.548
0.471 0.548
0.471 0.547
0.47 0.547
0.47 0.546
0.469 0.546
0.469 0.545
0.469 0.544
0.468 0.544
0.467 0.544
0.466 0.544
0.466 0.543
0.466 0.542
0.465 0.542
0.464 0.542
0.463 0.542
0.463 0.541
0.462 0.541
0.461 0.541
0.46 0.541
0.46 0.54
0.46 0.539
0.46 0.538
0.46 0.537
0.459 0.537
0.459 0.536
0.458 0.536
0.458 0.535
0.457 0.535
0.457 0.534
0.457 0.533
0.456 0.533
0.455 0.533
0.455 0.532
0.454 0.532
0.454 0.531
0.454 0.53
0.454 0.529
0.454 0.528
0.453 0.528
0.453 0.527
0.453 0.526
0.452 0.526
0.451 0.526
0.451 0.525
0.45 0.525
0.449 0.525
0.448 0.525
0.447 0.525
0.447 0.524
0.447 0.523
0.447 0.522
0.447 0.521
0.446 0.521
0.445 0.521
0.445 0.52
0.444 0.52
0.444 0.519
0.444 0.518
0.443 0.518
0.442 0.518
0.442 0.517
0.442 0.516
0.442 0.515
0.441 0.515
0.441 0.514
0.441 0.513
0.44 0.513
0.44 0.512
0.44 0.511
0.439 0.511
0.438 0.511
0.437 0.511
0.437 0.51
0.437 0.509
0.437 0.508
0.436 0.508
0.435 0.508
0.435 0.507
0.435 0.506
0.434 0.506
0.434 0.505
0.433 0.505
0.432 0.505
0.432 0.504
0.431 0.504
0.431 0.503
0.431 0.502
0.431 0.501
0.43 0.501
0.429 0.501
0.428 0.501
0.427 0.501
0.426 0.501
0.425 0.501
0.424 0.501
0.424 0.5
0.423 0.5
0.423 0.499
0.423 0.498
0.422 0.498
0.421 0.498
0.42 0.498
0.42 0.497
0.419 0.497
0.419 0.496
0.419 0.495
0.418 0.495
0.417 0.495
0.417 0.494
0.416 0.494
0.415 0.494
0.415 0.493
0.414 0.493
0.413 0.493
0.413 0.492
0.412 0.492
0.412 0.491
0.412 0.49
0.411 0.49
0.411 0.489
0.41 0.489
0.409 0.489
0.409 0.488
0.409 0.487
0.409 0.486
0.409 0.485
0.408 0.485
0.408 0.484
0.407 0.484
0.407 0.483
0.406 0.483
0.405 0.483
0.405 0.482
0.405 0.481
0.405 0.48
0.404 0.48
0.404 0.479
0.403 0.479
0.402 0.479
0.401 0.479
0.401 0.478
0.4 0.478
0.4 0.477
0.399 0.477
0.399 0.476
0.399 0.475
0.398 0.475
0.398 0.474
0.398 0.473
0.397 0.473
0.397 0.472
0.397 0.471
0.396 0.471
0.396 0.47
0.396 0.469
0.396 0.468
0.395 0.468
0.395 0.467
0.394 0.467
0.393 0.467
0.392 0.467
0.391 0.467
0.39 0.467
0.389 0.467
0.388 0.467
0.388 0.466
0.388 0.465
0.387 0.465
0.386 0.465
0.386 0.464
0.385 0.464
0.385 0.463
0.384 0.463
0.383 0.463
0.383 0.462
0.382 0.462
0.382 0.461
0.382 0.46
0.381 0.46
0.381 0.459
0.38 0.459
0.379 0.459
0.378 0.459
0.378 0.458
0.378 0.457
0.377 0.457
0.377 0.456
0.376 0.456
0.375 0.456
0.374 0.456
0.373 0.456
0.373 0.455
0.372 0.455
0.371 0.455
0.371 0.454
0.371 0.453
0.37 0.453
0.37 0.452
0.37 0.451
0.37 0.45
0.369 0.45
0.369 0.449
0.369 0.448
0.368 0.448
0.367 0.448
0.366 0.448
0.366 0.447
0.366 0.446
0.366 0.445
0.366 0.444
0.366 0.443
0.366 0.442
0.366 0.441
0.366 0.44
0.366 0.439
0.366 0.438
0.366 0.437
0.365 0.437
0.364 0.437
0.364 0.436
0.363 0.436
0.362 0.436
0.362 0.435
0.362 0.434
0.362 0.433
0.362 0.432
0.361 0.432
0.361 0.431
0.361 0.43
0.361 0.429
0.361 0.428
0.36 0.428
0.36 0.427
0.36 0.426
0.36 0.425
0.359 0.425
0.359 0.424
0.358 0.424
0.358 0.423
0.357 0.423
0.357 0.422
0.357 0.421
0.356 0.421
0.356 0.42
0.356 0.419
0.356 0.418
0.356 0.417
0.356 0.416
0.355 0.416
0.355 0.415
0.355 0.414
0.355 0.413
0.354 0.413
0.353 0.413
0.353 0.412
0.352 0.412
0.351 0.412
0.351 0.411
0.35 0.411
0.35 0.41
0.35 0.409
0.35 0.408
0.35 0.407
0.35 0.406
0.349 0.406
0.349 0.405
0.349 0.404
0.349 0.403
0.348 0.403
0.347 0.403
0.347 0.402
0.347 0.401
0.347 0.4
0.346 0.4
0.346 0.399
0.346 0.398
0.345 0.398
0.344 0.398
0.343 0.398
0.342 0.398
0.342 0.397
0.341 0.397
0.341 0.396
0.34 0.396
0.34 0.395
0.34 0.394
0.339 0.394
0.339 0.393
0.338 0.393
0.337 0.393
0.336 0.393
0.335 0.393
0.335 0.392
0.335 0.391
0.335 0.39
0.335 0.389
0.335 0.388
0.335 0.387
0.334 0.387
0.333 0.387
0.333 0.386
0.332 0.386
0.332 0.385
0.331 0.385
0.33 0.385
0.329 0.385
0.328 0.385
0.328 0.384
0.328 0.383
0.327 0.383
0.327 0.382
0.327 0.381
0.327 0.38
0.326 0.38
0.326 0.379
0.326 0.378
0.325 0.378
0.325 0.377
0.325 0.376
0.324 0.376
0.324 0.375
0.324 0.374
0.323 0.374
0.322 0.374
0.321 0.374
0.32 0.374
0.32 0.373
0.319 0.373
0.319 0.372
0.319 0.371
0.319 0.37
0.319 0.369
0.319 0.368
0.318 0.368
0.317 0.368
0.317 0.367
0.316 0.367
0.315 0.367
0.314 0.367
0.314 0.366
0.313 0.366
0.313 0.365
0.312 0.365
0.311 0.365
0.311 0.364
0.311 0.363
0.31 0.363
0.31 0.362
0.31 0.361
0.309 0.361
0.308 0.361
0.308 0.36
0.308 0.359
0.308 0.358
0.307 0.358
0.306 0.358
0.305 0.358
0.305 0.357
0.304 0.357
0.304 0.356
0.303 0.356
0.303 0.355
0.302 0.355
0.301 0.355
0.301 0.354
0.3 0.354
0.299 0.354
0.298 0.354
0.298 0.353
0.298 0.352
0.298 0.351
0.297 0.351
0.296 0.351
0.296 0.35
0.296 0.349
0.296 0.348
0.296 0.347
0.296 0.346
0.296 0.345
0.296 0.344
0.295 0.344
0.294 0.344
0.293 0.344
0.293 0.343
0.293 0.342
0.293 0.341
0.292 0.341
0.291 0.341
0.29 0.341
0.289 0.341
0.288 0.341
0.288 0.34
0.288 0.339
0.287 0.339
0.286 0.339
0.285 0.339
0.284 0.339
0.284 0.338
0.284 0.337
0.283 0.337
0.283 0.336
0.282 0.336
0.282 0.335
0.281 0.335
0.281 0.334
0.281 0.333
0.28 0.333
0.279 0.333
0.279 0.332
0.278 0.332
0.278 0.331
0.278 0.33
0.277 0.33
0.276 0.33
0.276 0.329
0.275 0.329
0.275 0.328
0.275 0.327
0.274 0.327
0.274 0.326
0.273 0.326
0.272 0.326
0.272 0.325
0.272 0.324
0.271 0.324
0.27 0.324
0.269 0.324
0.269 0.323
0.268 0.323
0.268 0.322
0.267 0.322
0.266 0.322
0.266 0.321
0.265 0.321
0.264 0.321
0.263 0.321
0.262 0.321
0.262 0.32
0.262 0.319
0.262 0.318
0.261 0.318
0.261 0.317
0.26 0.317
0.26 0.316
0.26 0.315
0.259 0.315
0.258 0.315
0.258 0.314
0.257 0.314
0.257 0.313
0.257 0.312
0.257 0.311
0.256 0.311
0.256 0.31
0.255 0.31
0.255 0.309
0.255 0.308
0.255 0.307
0.254 0.307
0.253 0.307
0.252 0.307
0.252 0.306
0.252 0.305
0.251 0.305
0.25 0.305
0.249 0.305
0.249 0.304
0.249 0.303
0.249 0.302
0.249 0.301
0.248 0.301
0.248 0.3
0.248 0.299
0.248 0.298
0.248 0.297
0.248 0.296
0.248 0.295
0.248 0.294
0.247 0.294
0.247 0.293
0.247 0.292
0.247 0.291
0.247 0.29
0.247 0.289
0.246 0.289
0.245 0.289
0.244 0.289
0.244 0.288
0.244 0.287
0.244 0.286
0.243 0.286
0.243 0.285
0.242 0.285
0.242 0.284
0.241 0.284
0.241 0.283
0.24 0.283
0.239 0.283
0.239 0.282
0.239 0.281
0.239 0.28
0.239 0.279
0.238 0.279
0.237 0.279
0.236 0.279
0.236 0.278
0.236 0.277
0.235 0.277
0.234 0.277
0.233 0.277
0.232 0.277
0.232 0.276
0.232 0.275
0.232 0.274
0.232 0.273
0.231 0.273
0.23 0.273
0.23 0.272
0.23 0.271
0.23 0.27
0.23 0.269
0.229 0.269
0.228 0.269
0.227 0.269
0.227 0.268
0.227 0.267
0.227 0.266
0.226 0.266
0.225 0.266
0.225 0.265
0.225 0.264
0.224 0.264
0.224 0.263
0.224 0.262
0.224 0.261
0.223 0.261
0.223 0.26
0.222 0.26
0.221 0.26
0.22 0.26
0.219 0.26
0.219 0.259
0.218 0.259
0.217 0.259
0.217 0.258
0.216 0.258
0.216 0.257
0.215 0.257
0.214 0.257
0.214 0.256
0.214 0.255
0.213 0.255
0.213 0.254
0.213 0.253
0.213 0.252
0.213 0.251
0.212 0.251
0.212 0.25
0.211 0.25
0.211 0.249
0.211 0.248
0.211 0.247
0.211 0.246
0.21 0.246
0.21 0.245
0.209 0.245
0.208 0.245
0.207 0.245
0.207 0.244
0.206 0.244
0.206 0.243
0.205 0.243
0.205 0.242
0.204 0.242
0.204 0.241
0.203 0.241
0.202 0.241
0.202 0.24
0.202 0.239
0.202 0.238
0.202 0.237
0.202 0.236
0.201 0.236
0.201 0.235
0.2 0.235
0.2 0.234
0.2 0.233
0.2 0.232
0.2 0.231
0.2 0.23
0.2 0.229
0.199 0.229
0.198 0.229
0.197 0.229
0.197 0.228
0.196 0.228
0.195 0.228
0.194 0.228
0.193 0.228
0.192 0.228
0.192 0.227
0.191 0.227
0.19 0.227
0.189 0.227
0.188 0.227
0.188 0.226
0.188 0.225
0.188 0.224
0.188 0.223
0.187 0.223
0.187 0.222
0.187 0.221
0.187 0.22
0.187 0.219
0.187 0.218
0.187 0.217
0.186 0.217
0.186 0.216
0.185 0.216
0.185 0.215
0.185 0.214
0.185 0.213
0.185 0.212
0.185 0.211
0.184 0.211
0.183 0.211
0.182 0.211
0.182 0.21
0.181 0.21
0.181 0.209
0.181 0.208
0.18 0.208
0.18 0.207
0.18 0.206
0.179 0.206
0.179 0.205
0.178 0.205
0.178 0.204
0.177 0.204
0.177 0.203
0.177 0.202
0.177 0.201
0.176 0.201
0.176 0.2
0.175 0.2
0.174 0.2
0.174 0.199
0.174 0.198
0.173 0.198
0.172 0.198
0.171 0.198
0.171 0.197
0.17 0.197
0.17 0.196
0.169 0.196
0.169 0.195
0.168 0.195
0.168 0.194
0.167 0.194
0.167 0.193
0.167 0.192
0.166 0.192
0.166 0.191
0.165 0.191
0.164 0.191
0.164 0.19
0.164 0.189
0.163 0.189
0.162 0.189
0.162 0.188
0.161 0.188
0.16 0.188
0.159 0.188
0.159 0.187
0.159 0.186
0.159 0.185
0.159 0.184
0.158 0.184
0.157 0.184
0.156 0.184
0.156 0.183
0.156 0.182
0.155 0.182
0.154 0.182
0.153 0.182
0.153 0.181
0.153 0.18
0.153 0.179
0.153 0.178
0.153 0.177
0.152 0.177
0.152 0.176
0.151 0.176
0.15 0.176
0.149 0.176
0.149 0.175
0.148 0.175
0.147 0.175
0.146 0.175
0.146 0.174
0.145 0.174
0.145 0.173
0.144 0.173
0.144 0.172
0.143 0.172
0.143 0.171
0.142 0.171
0.142 0.17
0.142 0.169
0.141 0.169
0.14 0.169
0.14 0.168
0.14 0.167
0.139 0.167
0.138 0.167
0.137 0.167
0.136 0.167
0.135 0.167
0.134 0.167
0.134 0.166
0.134 0.165
0.134 0.164
0.133 0.164
0.133 0.163
0.132 0.163
0.132 0.162
0.132 0.161
0.132 0.16
0.131 0.16
0.131 0.159
0.131 0.158
0.131 0.157
0.13 0.157
0.129 0.157
0.129 0.156
0.129 0.155
0.128 0.155
0.128 0.154
0.128 0.153
0.128 0.152
0.127 0.152
0.126 0.152
0.126 0.151
0.125 0.151
0.124 0.151
0.123 0.151
0.123 0.15
0.123 0.149
0.123 0.148
0.122 0.148
0.121 0.148
0.12 0.148
0.119 0.148
0.118 0.148
0.118 0.147
0.117 0.147
0.116 0.147
0.116 0.146
0.115 0.146
0.114 0.146
0.114 0.145
0.114 0.144
0.114 0.143
0.114 0.142
0.114 0.141
0.113 0.141
0.112 0.141
0.111 0.141
0.111 0.14
0.11 0.14
0.109 0.14
0.109 0.139
0.108 0.139
0.108 0.138
0.108 0.137
0.108 0.136
0.107 0.136
0.107 0.135
0.107 0.134
0.106 0.134
0.105 0.134
0.105 0.133
0.104 0.133
0.104 0.132
0.103 0.132
0.102 0.132
0.101 0.132
0.101 0.131
0.101 0.13
0.101 0.129
0.1 0.129
0.099 0.129
0.099 0.128
0.099 0.127
0.098 0.127
0.097 0.127
0.096 0.127
0.095 0.127
0.095 0.126
0.095 0.125
0.094 0.125
0.094 0.124
0.094 0.123
0.094 0.122
0.093 0.122
0.093 0.121
0.093 0.12
0.092 0.12
0.091 0.12
0.091 0.119
0.091 0.118
0.09 0.118
0.09 0.117
0.09 0.116
0.09 0.115
0.089 0.115
0.088 0.115
0.088 0.114
0.087 0.114
0.087 0.113
0.087 0.112
0.086 0.112
0.086 0.111
0.085 0.111
0.084 0.111
0.083 0.111
0.083 0.11
0.083 0.109
0.083 0.108
0.083 0.107
0.083 0.106
0.083 0.105
0.083 0.104
0.082 0.104
0.082 0.103
0.081 0.103
0.08 0.103
0.079 0.103
0.078 0.103
0.077 0.103
0.076 0.103
0.076 0.102
0.075 0.102
0.074 0.102
0.074 0.101
0.073 0.101
0.073 0.1
0.072 0.1
0.072 0.099
0.072 0.098
0.072 0.097
0.071 0.097
0.07 0.097
0.07 0.096
0.07 0.095
0.069 0.095
0.068 0.095
0.068 0.094
0.068 0.093
0.067 0.093
0.066 0.093
0.065 0.093
0.064 0.093
0.064 0.092
0.064 0.091
0.064 0.09
0.063 0.09
0.063 0.089
0.063 0.088
0.063 0.087
0.062 0.087
0.061 0.087
0.061 0.086
0.06 0.086
0.06 0.085
0.059 0.085
0.058 0.085
0.057 0.085
0.057 0.084
0.057 0.083
0.057 0.082
0.056 0.082
0.056 0.081
0.055 0.081
0.055 0.08
0.055 0.079
0.054 0.079
0.054 0.078
0.053 0.078
0.052 0.078
0.051 0.078
0.051 0.077
0.051 0.076
0.05 0.076
0.049 0.076
0.049 0.075
0.048 0.075
0.048 0.074
0.048 0.073
0.048 0.072
0.048 0.071
0.048 0.07
0.047 0.07
0.046 0.07
0.046 0.069
0.045 0.069
0.044 0.069
0.043 0.069
0.042 0.069
0.041 0.069
0.041 0.068
0.041 0.067
0.041 0.066
0.041 0.065
0.041 0.064
0.041 0.063
0.041 0.062
0.04 0.062
0.04 0.061
0.04 0.06
0.04 0.059
0.039 0.059
0.038 0.059
0.038 0.058
0.038 0.057
0.038 0.056
0.038 0.055
0.037 0.055
0.037 0.054
0.036 0.054
0.035 0.054
0.035 0.053
0.035 0.052
0.034 0.052
0.034 0.051
0.034 0.05
0.034 0.049
0.033 0.049
0.032 0.049
0.031 0.049
0.031 0.048
0.03 0.048
0.03 0.047
0.03 0.046
0.03 0.045
0.03 0.044
0.03 0.043
0.029 0.043
0.028 0.043
0.028 0.042
0.028 0.041
0.027 0.041
0.026 0.041
0.025 0.041
0.025 0.04
0.024 0.04
0.024 0.039
0.024 0.038
0.024 0.037
0.024 0.036
0.024 0.035
0.024 0.034
0.024 0.033
0.024 0.032
0.024 0.031
0.023 0.031
0.022 0.031
0.021 0.031
0.021 0.03
0.02 0.03
0.02 0.029
0.02 0.028
0.019 0.028
0.019 0.027
0.019 0.026
0.018 0.026
0.017 0.026
0.016 0.026
0.016 0.025
0.016 0.024
0.016 0.023
0.016 0.022
0.016 0.021
0.015 0.021
0.014 0.021
0.014 0.02
0.014 0.019
0.014 0.018
0.013 0.018
0.013 0.017
0.012 0.017
0.012 0.016
0.012 0.015
0.011 0.015
0.011 0.014
0.011 0.013
0.011 0.012
0.01 0.012
0.009 0.012
0.009 0.011
0.009 0.01
0.008 0.01
0.007 0.01
0.007 0.009
0.007 0.008
0.006 0.008
0.005 0.008
0.005 0.007
0.005 0.006
0.004 0.006
0.003 0.006
0.002 0.006
0.002 0.005
0.002 0.004
0.001 0.004
0.001 0.003
0.001 0.002
0.001 0.001
0.001 0
};
\addlegendentry{$\mathrm{L}$-$\dmmd$}
\addplot [semithick, sienna1408675, opacity=0.3, dashed, forget plot]
table {%
0 0
0.00200400801603206 0.00200400801603206
0.00400801603206413 0.00400801603206413
0.00601202404809619 0.00601202404809619
0.00801603206412826 0.00801603206412826
0.0100200400801603 0.0100200400801603
0.0120240480961924 0.0120240480961924
0.0140280561122244 0.0140280561122244
0.0160320641282565 0.0160320641282565
0.0180360721442886 0.0180360721442886
0.0200400801603206 0.0200400801603206
0.0220440881763527 0.0220440881763527
0.0240480961923848 0.0240480961923848
0.0260521042084168 0.0260521042084168
0.0280561122244489 0.0280561122244489
0.030060120240481 0.030060120240481
0.032064128256513 0.032064128256513
0.0340681362725451 0.0340681362725451
0.0360721442885771 0.0360721442885771
0.0380761523046092 0.0380761523046092
0.0400801603206413 0.0400801603206413
0.0420841683366733 0.0420841683366733
0.0440881763527054 0.0440881763527054
0.0460921843687375 0.0460921843687375
0.0480961923847695 0.0480961923847695
0.0501002004008016 0.0501002004008016
0.0521042084168337 0.0521042084168337
0.0541082164328657 0.0541082164328657
0.0561122244488978 0.0561122244488978
0.0581162324649299 0.0581162324649299
0.0601202404809619 0.0601202404809619
0.062124248496994 0.062124248496994
0.064128256513026 0.064128256513026
0.0661322645290581 0.0661322645290581
0.0681362725450902 0.0681362725450902
0.0701402805611222 0.0701402805611222
0.0721442885771543 0.0721442885771543
0.0741482965931864 0.0741482965931864
0.0761523046092184 0.0761523046092184
0.0781563126252505 0.0781563126252505
0.0801603206412826 0.0801603206412826
0.0821643286573146 0.0821643286573146
0.0841683366733467 0.0841683366733467
0.0861723446893787 0.0861723446893787
0.0881763527054108 0.0881763527054108
0.0901803607214429 0.0901803607214429
0.0921843687374749 0.0921843687374749
0.094188376753507 0.094188376753507
0.0961923847695391 0.0961923847695391
0.0981963927855711 0.0981963927855711
0.100200400801603 0.100200400801603
0.102204408817635 0.102204408817635
0.104208416833667 0.104208416833667
0.106212424849699 0.106212424849699
0.108216432865731 0.108216432865731
0.110220440881764 0.110220440881764
0.112224448897796 0.112224448897796
0.114228456913828 0.114228456913828
0.11623246492986 0.11623246492986
0.118236472945892 0.118236472945892
0.120240480961924 0.120240480961924
0.122244488977956 0.122244488977956
0.124248496993988 0.124248496993988
0.12625250501002 0.12625250501002
0.128256513026052 0.128256513026052
0.130260521042084 0.130260521042084
0.132264529058116 0.132264529058116
0.134268537074148 0.134268537074148
0.13627254509018 0.13627254509018
0.138276553106212 0.138276553106212
0.140280561122244 0.140280561122244
0.142284569138277 0.142284569138277
0.144288577154309 0.144288577154309
0.146292585170341 0.146292585170341
0.148296593186373 0.148296593186373
0.150300601202405 0.150300601202405
0.152304609218437 0.152304609218437
0.154308617234469 0.154308617234469
0.156312625250501 0.156312625250501
0.158316633266533 0.158316633266533
0.160320641282565 0.160320641282565
0.162324649298597 0.162324649298597
0.164328657314629 0.164328657314629
0.166332665330661 0.166332665330661
0.168336673346693 0.168336673346693
0.170340681362725 0.170340681362725
0.172344689378757 0.172344689378757
0.17434869739479 0.17434869739479
0.176352705410822 0.176352705410822
0.178356713426854 0.178356713426854
0.180360721442886 0.180360721442886
0.182364729458918 0.182364729458918
0.18436873747495 0.18436873747495
0.186372745490982 0.186372745490982
0.188376753507014 0.188376753507014
0.190380761523046 0.190380761523046
0.192384769539078 0.192384769539078
0.19438877755511 0.19438877755511
0.196392785571142 0.196392785571142
0.198396793587174 0.198396793587174
0.200400801603206 0.200400801603206
0.202404809619238 0.202404809619238
0.204408817635271 0.204408817635271
0.206412825651303 0.206412825651303
0.208416833667335 0.208416833667335
0.210420841683367 0.210420841683367
0.212424849699399 0.212424849699399
0.214428857715431 0.214428857715431
0.216432865731463 0.216432865731463
0.218436873747495 0.218436873747495
0.220440881763527 0.220440881763527
0.222444889779559 0.222444889779559
0.224448897795591 0.224448897795591
0.226452905811623 0.226452905811623
0.228456913827655 0.228456913827655
0.230460921843687 0.230460921843687
0.232464929859719 0.232464929859719
0.234468937875751 0.234468937875751
0.236472945891784 0.236472945891784
0.238476953907816 0.238476953907816
0.240480961923848 0.240480961923848
0.24248496993988 0.24248496993988
0.244488977955912 0.244488977955912
0.246492985971944 0.246492985971944
0.248496993987976 0.248496993987976
0.250501002004008 0.250501002004008
0.25250501002004 0.25250501002004
0.254509018036072 0.254509018036072
0.256513026052104 0.256513026052104
0.258517034068136 0.258517034068136
0.260521042084168 0.260521042084168
0.2625250501002 0.2625250501002
0.264529058116232 0.264529058116232
0.266533066132265 0.266533066132265
0.268537074148297 0.268537074148297
0.270541082164329 0.270541082164329
0.272545090180361 0.272545090180361
0.274549098196393 0.274549098196393
0.276553106212425 0.276553106212425
0.278557114228457 0.278557114228457
0.280561122244489 0.280561122244489
0.282565130260521 0.282565130260521
0.284569138276553 0.284569138276553
0.286573146292585 0.286573146292585
0.288577154308617 0.288577154308617
0.290581162324649 0.290581162324649
0.292585170340681 0.292585170340681
0.294589178356713 0.294589178356713
0.296593186372745 0.296593186372745
0.298597194388778 0.298597194388778
0.30060120240481 0.30060120240481
0.302605210420842 0.302605210420842
0.304609218436874 0.304609218436874
0.306613226452906 0.306613226452906
0.308617234468938 0.308617234468938
0.31062124248497 0.31062124248497
0.312625250501002 0.312625250501002
0.314629258517034 0.314629258517034
0.316633266533066 0.316633266533066
0.318637274549098 0.318637274549098
0.32064128256513 0.32064128256513
0.322645290581162 0.322645290581162
0.324649298597194 0.324649298597194
0.326653306613226 0.326653306613226
0.328657314629259 0.328657314629259
0.330661322645291 0.330661322645291
0.332665330661323 0.332665330661323
0.334669338677355 0.334669338677355
0.336673346693387 0.336673346693387
0.338677354709419 0.338677354709419
0.340681362725451 0.340681362725451
0.342685370741483 0.342685370741483
0.344689378757515 0.344689378757515
0.346693386773547 0.346693386773547
0.348697394789579 0.348697394789579
0.350701402805611 0.350701402805611
0.352705410821643 0.352705410821643
0.354709418837675 0.354709418837675
0.356713426853707 0.356713426853707
0.358717434869739 0.358717434869739
0.360721442885772 0.360721442885772
0.362725450901804 0.362725450901804
0.364729458917836 0.364729458917836
0.366733466933868 0.366733466933868
0.3687374749499 0.3687374749499
0.370741482965932 0.370741482965932
0.372745490981964 0.372745490981964
0.374749498997996 0.374749498997996
0.376753507014028 0.376753507014028
0.37875751503006 0.37875751503006
0.380761523046092 0.380761523046092
0.382765531062124 0.382765531062124
0.384769539078156 0.384769539078156
0.386773547094188 0.386773547094188
0.38877755511022 0.38877755511022
0.390781563126252 0.390781563126252
0.392785571142285 0.392785571142285
0.394789579158317 0.394789579158317
0.396793587174349 0.396793587174349
0.398797595190381 0.398797595190381
0.400801603206413 0.400801603206413
0.402805611222445 0.402805611222445
0.404809619238477 0.404809619238477
0.406813627254509 0.406813627254509
0.408817635270541 0.408817635270541
0.410821643286573 0.410821643286573
0.412825651302605 0.412825651302605
0.414829659318637 0.414829659318637
0.416833667334669 0.416833667334669
0.418837675350701 0.418837675350701
0.420841683366733 0.420841683366733
0.422845691382766 0.422845691382766
0.424849699398798 0.424849699398798
0.42685370741483 0.42685370741483
0.428857715430862 0.428857715430862
0.430861723446894 0.430861723446894
0.432865731462926 0.432865731462926
0.434869739478958 0.434869739478958
0.43687374749499 0.43687374749499
0.438877755511022 0.438877755511022
0.440881763527054 0.440881763527054
0.442885771543086 0.442885771543086
0.444889779559118 0.444889779559118
0.44689378757515 0.44689378757515
0.448897795591182 0.448897795591182
0.450901803607214 0.450901803607214
0.452905811623246 0.452905811623246
0.454909819639279 0.454909819639279
0.456913827655311 0.456913827655311
0.458917835671343 0.458917835671343
0.460921843687375 0.460921843687375
0.462925851703407 0.462925851703407
0.464929859719439 0.464929859719439
0.466933867735471 0.466933867735471
0.468937875751503 0.468937875751503
0.470941883767535 0.470941883767535
0.472945891783567 0.472945891783567
0.474949899799599 0.474949899799599
0.476953907815631 0.476953907815631
0.478957915831663 0.478957915831663
0.480961923847695 0.480961923847695
0.482965931863727 0.482965931863727
0.48496993987976 0.48496993987976
0.486973947895792 0.486973947895792
0.488977955911824 0.488977955911824
0.490981963927856 0.490981963927856
0.492985971943888 0.492985971943888
0.49498997995992 0.49498997995992
0.496993987975952 0.496993987975952
0.498997995991984 0.498997995991984
0.501002004008016 0.501002004008016
0.503006012024048 0.503006012024048
0.50501002004008 0.50501002004008
0.507014028056112 0.507014028056112
0.509018036072144 0.509018036072144
0.511022044088176 0.511022044088176
0.513026052104208 0.513026052104208
0.51503006012024 0.51503006012024
0.517034068136273 0.517034068136273
0.519038076152305 0.519038076152305
0.521042084168337 0.521042084168337
0.523046092184369 0.523046092184369
0.525050100200401 0.525050100200401
0.527054108216433 0.527054108216433
0.529058116232465 0.529058116232465
0.531062124248497 0.531062124248497
0.533066132264529 0.533066132264529
0.535070140280561 0.535070140280561
0.537074148296593 0.537074148296593
0.539078156312625 0.539078156312625
0.541082164328657 0.541082164328657
0.543086172344689 0.543086172344689
0.545090180360721 0.545090180360721
0.547094188376753 0.547094188376753
0.549098196392786 0.549098196392786
0.551102204408818 0.551102204408818
0.55310621242485 0.55310621242485
0.555110220440882 0.555110220440882
0.557114228456914 0.557114228456914
0.559118236472946 0.559118236472946
0.561122244488978 0.561122244488978
0.56312625250501 0.56312625250501
0.565130260521042 0.565130260521042
0.567134268537074 0.567134268537074
0.569138276553106 0.569138276553106
0.571142284569138 0.571142284569138
0.57314629258517 0.57314629258517
0.575150300601202 0.575150300601202
0.577154308617234 0.577154308617234
0.579158316633266 0.579158316633266
0.581162324649299 0.581162324649299
0.583166332665331 0.583166332665331
0.585170340681363 0.585170340681363
0.587174348697395 0.587174348697395
0.589178356713427 0.589178356713427
0.591182364729459 0.591182364729459
0.593186372745491 0.593186372745491
0.595190380761523 0.595190380761523
0.597194388777555 0.597194388777555
0.599198396793587 0.599198396793587
0.601202404809619 0.601202404809619
0.603206412825651 0.603206412825651
0.605210420841683 0.605210420841683
0.607214428857715 0.607214428857715
0.609218436873747 0.609218436873747
0.61122244488978 0.61122244488978
0.613226452905812 0.613226452905812
0.615230460921844 0.615230460921844
0.617234468937876 0.617234468937876
0.619238476953908 0.619238476953908
0.62124248496994 0.62124248496994
0.623246492985972 0.623246492985972
0.625250501002004 0.625250501002004
0.627254509018036 0.627254509018036
0.629258517034068 0.629258517034068
0.6312625250501 0.6312625250501
0.633266533066132 0.633266533066132
0.635270541082164 0.635270541082164
0.637274549098196 0.637274549098196
0.639278557114228 0.639278557114228
0.64128256513026 0.64128256513026
0.643286573146293 0.643286573146293
0.645290581162325 0.645290581162325
0.647294589178357 0.647294589178357
0.649298597194389 0.649298597194389
0.651302605210421 0.651302605210421
0.653306613226453 0.653306613226453
0.655310621242485 0.655310621242485
0.657314629258517 0.657314629258517
0.659318637274549 0.659318637274549
0.661322645290581 0.661322645290581
0.663326653306613 0.663326653306613
0.665330661322645 0.665330661322645
0.667334669338677 0.667334669338677
0.669338677354709 0.669338677354709
0.671342685370741 0.671342685370741
0.673346693386773 0.673346693386773
0.675350701402806 0.675350701402806
0.677354709418838 0.677354709418838
0.67935871743487 0.67935871743487
0.681362725450902 0.681362725450902
0.683366733466934 0.683366733466934
0.685370741482966 0.685370741482966
0.687374749498998 0.687374749498998
0.68937875751503 0.68937875751503
0.691382765531062 0.691382765531062
0.693386773547094 0.693386773547094
0.695390781563126 0.695390781563126
0.697394789579158 0.697394789579158
0.69939879759519 0.69939879759519
0.701402805611222 0.701402805611222
0.703406813627254 0.703406813627254
0.705410821643287 0.705410821643287
0.707414829659319 0.707414829659319
0.709418837675351 0.709418837675351
0.711422845691383 0.711422845691383
0.713426853707415 0.713426853707415
0.715430861723447 0.715430861723447
0.717434869739479 0.717434869739479
0.719438877755511 0.719438877755511
0.721442885771543 0.721442885771543
0.723446893787575 0.723446893787575
0.725450901803607 0.725450901803607
0.727454909819639 0.727454909819639
0.729458917835671 0.729458917835671
0.731462925851703 0.731462925851703
0.733466933867735 0.733466933867735
0.735470941883767 0.735470941883767
0.7374749498998 0.7374749498998
0.739478957915832 0.739478957915832
0.741482965931864 0.741482965931864
0.743486973947896 0.743486973947896
0.745490981963928 0.745490981963928
0.74749498997996 0.74749498997996
0.749498997995992 0.749498997995992
0.751503006012024 0.751503006012024
0.753507014028056 0.753507014028056
0.755511022044088 0.755511022044088
0.75751503006012 0.75751503006012
0.759519038076152 0.759519038076152
0.761523046092184 0.761523046092184
0.763527054108216 0.763527054108216
0.765531062124248 0.765531062124248
0.767535070140281 0.767535070140281
0.769539078156313 0.769539078156313
0.771543086172345 0.771543086172345
0.773547094188377 0.773547094188377
0.775551102204409 0.775551102204409
0.777555110220441 0.777555110220441
0.779559118236473 0.779559118236473
0.781563126252505 0.781563126252505
0.783567134268537 0.783567134268537
0.785571142284569 0.785571142284569
0.787575150300601 0.787575150300601
0.789579158316633 0.789579158316633
0.791583166332665 0.791583166332665
0.793587174348697 0.793587174348697
0.795591182364729 0.795591182364729
0.797595190380761 0.797595190380761
0.799599198396793 0.799599198396793
0.801603206412826 0.801603206412826
0.803607214428858 0.803607214428858
0.80561122244489 0.80561122244489
0.807615230460922 0.807615230460922
0.809619238476954 0.809619238476954
0.811623246492986 0.811623246492986
0.813627254509018 0.813627254509018
0.81563126252505 0.81563126252505
0.817635270541082 0.817635270541082
0.819639278557114 0.819639278557114
0.821643286573146 0.821643286573146
0.823647294589178 0.823647294589178
0.82565130260521 0.82565130260521
0.827655310621242 0.827655310621242
0.829659318637274 0.829659318637274
0.831663326653307 0.831663326653307
0.833667334669339 0.833667334669339
0.835671342685371 0.835671342685371
0.837675350701403 0.837675350701403
0.839679358717435 0.839679358717435
0.841683366733467 0.841683366733467
0.843687374749499 0.843687374749499
0.845691382765531 0.845691382765531
0.847695390781563 0.847695390781563
0.849699398797595 0.849699398797595
0.851703406813627 0.851703406813627
0.853707414829659 0.853707414829659
0.855711422845691 0.855711422845691
0.857715430861723 0.857715430861723
0.859719438877755 0.859719438877755
0.861723446893788 0.861723446893788
0.86372745490982 0.86372745490982
0.865731462925852 0.865731462925852
0.867735470941884 0.867735470941884
0.869739478957916 0.869739478957916
0.871743486973948 0.871743486973948
0.87374749498998 0.87374749498998
0.875751503006012 0.875751503006012
0.877755511022044 0.877755511022044
0.879759519038076 0.879759519038076
0.881763527054108 0.881763527054108
0.88376753507014 0.88376753507014
0.885771543086172 0.885771543086172
0.887775551102204 0.887775551102204
0.889779559118236 0.889779559118236
0.891783567134268 0.891783567134268
0.8937875751503 0.8937875751503
0.895791583166333 0.895791583166333
0.897795591182365 0.897795591182365
0.899799599198397 0.899799599198397
0.901803607214429 0.901803607214429
0.903807615230461 0.903807615230461
0.905811623246493 0.905811623246493
0.907815631262525 0.907815631262525
0.909819639278557 0.909819639278557
0.911823647294589 0.911823647294589
0.913827655310621 0.913827655310621
0.915831663326653 0.915831663326653
0.917835671342685 0.917835671342685
0.919839679358717 0.919839679358717
0.921843687374749 0.921843687374749
0.923847695390781 0.923847695390781
0.925851703406814 0.925851703406814
0.927855711422846 0.927855711422846
0.929859719438878 0.929859719438878
0.93186372745491 0.93186372745491
0.933867735470942 0.933867735470942
0.935871743486974 0.935871743486974
0.937875751503006 0.937875751503006
0.939879759519038 0.939879759519038
0.94188376753507 0.94188376753507
0.943887775551102 0.943887775551102
0.945891783567134 0.945891783567134
0.947895791583166 0.947895791583166
0.949899799599198 0.949899799599198
0.95190380761523 0.95190380761523
0.953907815631262 0.953907815631262
0.955911823647295 0.955911823647295
0.957915831663327 0.957915831663327
0.959919839679359 0.959919839679359
0.961923847695391 0.961923847695391
0.963927855711423 0.963927855711423
0.965931863727455 0.965931863727455
0.967935871743487 0.967935871743487
0.969939879759519 0.969939879759519
0.971943887775551 0.971943887775551
0.973947895791583 0.973947895791583
0.975951903807615 0.975951903807615
0.977955911823647 0.977955911823647
0.979959919839679 0.979959919839679
0.981963927855711 0.981963927855711
0.983967935871743 0.983967935871743
0.985971943887775 0.985971943887775
0.987975951903807 0.987975951903807
0.98997995991984 0.98997995991984
0.991983967935872 0.991983967935872
0.993987975951904 0.993987975951904
0.995991983967936 0.995991983967936
0.997995991983968 0.997995991983968
1 1
};
\end{axis}

\end{tikzpicture}


==> FinalFigs/ROC_curve_n_200_d_500_Dirichlet.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Dirichlet ($d=500, \epsilon=0.15$)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{True Positive Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.922 1
0.921 1
0.92 1
0.919 1
0.918 1
0.917 1
0.916 1
0.915 1
0.914 1
0.913 1
0.912 1
0.911 1
0.91 1
0.909 1
0.908 1
0.907 1
0.906 1
0.905 1
0.904 1
0.903 1
0.902 1
0.901 1
0.9 1
0.899 1
0.898 1
0.897 1
0.896 1
0.895 1
0.894 1
0.893 1
0.892 1
0.891 1
0.89 1
0.889 1
0.888 1
0.887 1
0.886 1
0.885 1
0.884 1
0.883 1
0.882 1
0.881 1
0.88 1
0.879 1
0.878 1
0.877 1
0.876 1
0.875 1
0.874 1
0.873 1
0.872 1
0.871 1
0.87 1
0.869 1
0.868 1
0.867 1
0.866 1
0.865 1
0.864 1
0.863 1
0.862 1
0.861 1
0.86 1
0.859 1
0.858 1
0.857 1
0.856 1
0.855 1
0.854 1
0.853 1
0.852 1
0.851 1
0.85 1
0.849 1
0.848 1
0.847 1
0.846 1
0.845 1
0.844 1
0.843 1
0.842 1
0.841 1
0.84 1
0.839 1
0.838 1
0.837 1
0.836 1
0.835 1
0.834 1
0.833 1
0.832 1
0.831 1
0.83 1
0.829 1
0.828 1
0.827 1
0.826 1
0.825 1
0.824 1
0.823 1
0.822 1
0.821 1
0.82 1
0.819 1
0.818 1
0.817 1
0.816 1
0.815 1
0.814 1
0.813 1
0.812 1
0.811 1
0.81 1
0.809 1
0.808 1
0.807 1
0.806 1
0.805 1
0.804 1
0.803 1
0.802 1
0.801 1
0.8 1
0.799 1
0.798 1
0.797 1
0.796 1
0.795 1
0.794 1
0.793 1
0.792 1
0.791 1
0.79 1
0.789 1
0.788 1
0.787 1
0.786 1
0.785 1
0.784 1
0.783 1
0.782 1
0.781 1
0.78 1
0.779 1
0.778 1
0.777 1
0.776 1
0.775 1
0.774 1
0.773 1
0.772 1
0.771 1
0.77 1
0.769 1
0.768 1
0.767 1
0.766 1
0.765 1
0.764 1
0.763 1
0.762 1
0.761 1
0.76 1
0.759 1
0.758 1
0.757 1
0.756 1
0.755 1
0.754 1
0.753 1
0.752 1
0.751 1
0.75 1
0.749 1
0.748 1
0.747 1
0.746 1
0.745 1
0.744 1
0.743 1
0.742 1
0.741 1
0.74 1
0.739 1
0.738 1
0.737 1
0.736 1
0.735 1
0.734 1
0.733 1
0.732 1
0.731 1
0.73 1
0.729 1
0.728 1
0.727 1
0.726 1
0.725 1
0.724 1
0.723 1
0.722 1
0.721 1
0.72 1
0.719 1
0.718 1
0.717 1
0.716 1
0.715 1
0.714 1
0.713 1
0.712 1
0.711 1
0.71 1
0.709 1
0.708 1
0.707 1
0.706 1
0.705 1
0.704 1
0.703 1
0.702 1
0.701 1
0.7 1
0.699 1
0.698 1
0.697 1
0.696 1
0.695 1
0.694 1
0.693 1
0.692 1
0.691 1
0.69 1
0.689 1
0.688 1
0.687 1
0.686 1
0.685 1
0.684 1
0.683 1
0.682 1
0.681 1
0.68 1
0.679 1
0.678 1
0.677 1
0.676 1
0.675 1
0.674 1
0.673 1
0.672 1
0.671 1
0.67 1
0.669 1
0.668 1
0.667 1
0.666 1
0.665 1
0.664 1
0.663 1
0.662 1
0.661 1
0.66 1
0.659 1
0.658 1
0.657 1
0.656 1
0.655 1
0.654 1
0.653 1
0.652 1
0.651 1
0.65 1
0.649 1
0.648 1
0.647 1
0.646 1
0.645 1
0.644 1
0.643 1
0.642 1
0.641 1
0.64 1
0.639 1
0.638 1
0.637 1
0.636 1
0.635 1
0.634 1
0.633 1
0.632 1
0.631 1
0.63 1
0.629 1
0.628 1
0.627 1
0.626 1
0.625 1
0.624 1
0.623 1
0.622 1
0.621 1
0.62 1
0.619 1
0.618 1
0.617 1
0.616 1
0.615 1
0.614 1
0.613 1
0.612 1
0.611 1
0.61 1
0.609 1
0.608 1
0.607 1
0.606 1
0.605 1
0.604 1
0.603 1
0.602 1
0.601 1
0.6 1
0.599 1
0.598 1
0.597 1
0.596 1
0.595 1
0.594 1
0.593 1
0.592 1
0.591 1
0.59 1
0.589 1
0.588 1
0.587 1
0.586 1
0.585 1
0.584 1
0.583 1
0.582 1
0.581 1
0.58 1
0.579 1
0.578 1
0.577 1
0.576 1
0.575 1
0.574 1
0.573 1
0.572 1
0.571 1
0.57 1
0.569 1
0.568 1
0.567 1
0.566 1
0.565 1
0.564 1
0.563 1
0.562 1
0.561 1
0.56 1
0.559 1
0.558 1
0.557 1
0.556 1
0.555 1
0.554 1
0.553 1
0.552 1
0.551 1
0.55 1
0.549 1
0.548 1
0.547 1
0.546 1
0.545 1
0.544 1
0.543 1
0.542 1
0.541 1
0.54 1
0.539 1
0.538 1
0.537 1
0.536 1
0.535 1
0.534 1
0.533 1
0.532 1
0.531 1
0.53 1
0.529 1
0.528 1
0.527 1
0.526 1
0.525 1
0.524 1
0.523 1
0.522 1
0.521 1
0.52 1
0.519 1
0.518 1
0.517 1
0.516 1
0.515 1
0.514 1
0.513 1
0.512 1
0.511 1
0.51 1
0.509 1
0.508 1
0.507 1
0.506 1
0.505 1
0.504 1
0.503 1
0.502 1
0.501 1
0.5 1
0.499 1
0.498 1
0.497 1
0.496 1
0.495 1
0.494 1
0.493 1
0.492 1
0.491 1
0.49 1
0.489 1
0.488 1
0.487 1
0.486 1
0.485 1
0.484 1
0.483 1
0.482 1
0.481 1
0.48 1
0.479 1
0.478 1
0.477 1
0.476 1
0.475 1
0.474 1
0.473 1
0.472 1
0.471 1
0.47 1
0.469 1
0.468 1
0.467 1
0.466 1
0.465 1
0.464 1
0.463 1
0.462 1
0.461 1
0.46 1
0.459 1
0.458 1
0.457 1
0.456 1
0.455 1
0.454 1
0.453 1
0.452 1
0.451 1
0.45 1
0.449 1
0.448 1
0.447 1
0.446 1
0.445 1
0.444 1
0.443 1
0.442 1
0.441 1
0.441 0.999
0.44 0.999
0.439 0.999
0.438 0.999
0.437 0.999
0.436 0.999
0.435 0.999
0.434 0.999
0.433 0.999
0.432 0.999
0.431 0.999
0.43 0.999
0.429 0.999
0.428 0.999
0.427 0.999
0.426 0.999
0.425 0.999
0.424 0.999
0.423 0.999
0.422 0.999
0.421 0.999
0.42 0.999
0.419 0.999
0.418 0.999
0.417 0.999
0.416 0.999
0.415 0.999
0.414 0.999
0.413 0.999
0.412 0.999
0.411 0.999
0.41 0.999
0.409 0.999
0.408 0.999
0.407 0.999
0.406 0.999
0.405 0.999
0.404 0.999
0.403 0.999
0.402 0.999
0.401 0.999
0.4 0.999
0.399 0.999
0.398 0.999
0.397 0.999
0.396 0.999
0.395 0.999
0.394 0.999
0.393 0.999
0.392 0.999
0.391 0.999
0.39 0.999
0.389 0.999
0.388 0.999
0.387 0.999
0.386 0.999
0.385 0.999
0.384 0.999
0.383 0.999
0.382 0.999
0.381 0.999
0.381 0.998
0.38 0.998
0.379 0.998
0.378 0.998
0.377 0.998
0.376 0.998
0.375 0.998
0.374 0.998
0.373 0.998
0.372 0.998
0.371 0.998
0.37 0.998
0.369 0.998
0.368 0.998
0.367 0.998
0.366 0.998
0.365 0.998
0.364 0.998
0.363 0.998
0.362 0.998
0.361 0.998
0.36 0.998
0.359 0.998
0.358 0.998
0.357 0.998
0.356 0.998
0.355 0.998
0.354 0.998
0.353 0.998
0.352 0.998
0.351 0.998
0.35 0.998
0.349 0.998
0.348 0.998
0.347 0.998
0.346 0.998
0.345 0.998
0.344 0.998
0.343 0.998
0.342 0.998
0.341 0.998
0.34 0.998
0.339 0.998
0.338 0.998
0.337 0.998
0.336 0.998
0.335 0.998
0.334 0.998
0.333 0.998
0.332 0.998
0.331 0.998
0.33 0.998
0.329 0.998
0.328 0.998
0.327 0.998
0.326 0.998
0.325 0.998
0.324 0.998
0.323 0.998
0.322 0.998
0.321 0.998
0.32 0.998
0.319 0.998
0.318 0.998
0.317 0.998
0.316 0.998
0.315 0.998
0.314 0.998
0.313 0.998
0.312 0.998
0.311 0.998
0.31 0.998
0.309 0.998
0.308 0.998
0.307 0.998
0.306 0.998
0.305 0.998
0.304 0.998
0.303 0.998
0.302 0.998
0.301 0.998
0.3 0.998
0.299 0.998
0.298 0.998
0.297 0.998
0.296 0.998
0.295 0.998
0.294 0.998
0.293 0.998
0.292 0.998
0.291 0.998
0.29 0.998
0.289 0.998
0.288 0.998
0.287 0.998
0.286 0.998
0.285 0.998
0.284 0.998
0.283 0.998
0.282 0.998
0.281 0.998
0.28 0.998
0.279 0.998
0.278 0.998
0.277 0.998
0.276 0.998
0.275 0.998
0.274 0.998
0.273 0.998
0.272 0.998
0.271 0.998
0.27 0.998
0.269 0.998
0.268 0.998
0.267 0.998
0.266 0.998
0.265 0.998
0.264 0.998
0.263 0.998
0.262 0.998
0.261 0.998
0.26 0.998
0.259 0.998
0.258 0.998
0.257 0.998
0.256 0.998
0.255 0.998
0.254 0.998
0.253 0.998
0.252 0.998
0.251 0.998
0.25 0.998
0.249 0.998
0.248 0.998
0.247 0.998
0.246 0.998
0.245 0.998
0.244 0.998
0.243 0.998
0.242 0.998
0.241 0.998
0.24 0.998
0.239 0.998
0.238 0.998
0.237 0.998
0.236 0.998
0.235 0.998
0.234 0.998
0.233 0.998
0.232 0.998
0.231 0.998
0.23 0.998
0.229 0.998
0.228 0.998
0.227 0.998
0.226 0.998
0.225 0.998
0.224 0.998
0.223 0.998
0.223 0.997
0.222 0.997
0.221 0.997
0.22 0.997
0.219 0.997
0.218 0.997
0.217 0.997
0.216 0.997
0.215 0.997
0.214 0.997
0.213 0.997
0.212 0.997
0.211 0.997
0.21 0.997
0.209 0.997
0.208 0.997
0.207 0.997
0.206 0.997
0.205 0.997
0.204 0.997
0.203 0.997
0.202 0.997
0.201 0.997
0.2 0.997
0.199 0.997
0.198 0.997
0.197 0.997
0.196 0.997
0.195 0.997
0.194 0.997
0.193 0.997
0.193 0.996
0.192 0.996
0.191 0.996
0.19 0.996
0.189 0.996
0.188 0.996
0.187 0.996
0.186 0.996
0.186 0.995
0.185 0.995
0.184 0.995
0.184 0.994
0.183 0.994
0.182 0.994
0.181 0.994
0.18 0.994
0.179 0.994
0.178 0.994
0.177 0.994
0.176 0.994
0.175 0.994
0.174 0.994
0.173 0.994
0.172 0.994
0.171 0.994
0.17 0.994
0.169 0.994
0.168 0.994
0.167 0.994
0.166 0.994
0.165 0.994
0.164 0.994
0.163 0.994
0.162 0.994
0.161 0.994
0.16 0.994
0.159 0.994
0.158 0.994
0.157 0.994
0.156 0.994
0.155 0.994
0.154 0.994
0.153 0.994
0.152 0.994
0.151 0.994
0.15 0.994
0.15 0.993
0.149 0.993
0.148 0.993
0.147 0.993
0.146 0.993
0.145 0.993
0.144 0.993
0.143 0.993
0.142 0.993
0.141 0.993
0.14 0.993
0.14 0.992
0.14 0.991
0.139 0.991
0.138 0.991
0.137 0.991
0.136 0.991
0.135 0.991
0.134 0.991
0.133 0.991
0.133 0.99
0.132 0.99
0.131 0.99
0.13 0.99
0.129 0.99
0.128 0.99
0.127 0.99
0.126 0.99
0.125 0.99
0.124 0.99
0.123 0.99
0.122 0.99
0.121 0.99
0.12 0.99
0.119 0.99
0.118 0.99
0.117 0.99
0.116 0.99
0.115 0.99
0.114 0.99
0.113 0.99
0.112 0.99
0.111 0.99
0.11 0.99
0.109 0.99
0.108 0.99
0.107 0.99
0.106 0.99
0.105 0.99
0.104 0.99
0.103 0.99
0.102 0.99
0.101 0.99
0.1 0.99
0.099 0.99
0.099 0.989
0.099 0.988
0.099 0.987
0.098 0.987
0.097 0.987
0.096 0.987
0.095 0.987
0.094 0.987
0.093 0.987
0.092 0.987
0.091 0.987
0.09 0.987
0.089 0.987
0.088 0.987
0.088 0.986
0.087 0.986
0.086 0.986
0.085 0.986
0.084 0.986
0.083 0.986
0.083 0.985
0.082 0.985
0.082 0.984
0.081 0.984
0.08 0.984
0.079 0.984
0.078 0.984
0.078 0.983
0.077 0.983
0.076 0.983
0.076 0.982
0.075 0.982
0.074 0.982
0.073 0.982
0.073 0.981
0.072 0.981
0.071 0.981
0.071 0.98
0.071 0.979
0.07 0.979
0.069 0.979
0.068 0.979
0.067 0.979
0.066 0.979
0.065 0.979
0.065 0.978
0.064 0.978
0.064 0.977
0.063 0.977
0.062 0.977
0.062 0.976
0.062 0.975
0.062 0.974
0.061 0.974
0.061 0.973
0.06 0.973
0.059 0.973
0.058 0.973
0.058 0.972
0.057 0.972
0.057 0.971
0.057 0.97
0.056 0.97
0.056 0.969
0.055 0.969
0.054 0.969
0.053 0.969
0.053 0.968
0.053 0.967
0.052 0.967
0.051 0.967
0.05 0.967
0.05 0.966
0.05 0.965
0.049 0.965
0.048 0.965
0.048 0.964
0.047 0.964
0.047 0.963
0.046 0.963
0.046 0.962
0.046 0.961
0.045 0.961
0.045 0.96
0.045 0.959
0.044 0.959
0.043 0.959
0.042 0.959
0.041 0.959
0.041 0.958
0.04 0.958
0.039 0.958
0.039 0.957
0.038 0.957
0.038 0.956
0.038 0.955
0.038 0.954
0.038 0.953
0.038 0.952
0.038 0.951
0.038 0.95
0.037 0.95
0.037 0.949
0.036 0.949
0.035 0.949
0.034 0.949
0.034 0.948
0.034 0.947
0.033 0.947
0.033 0.946
0.033 0.945
0.032 0.945
0.032 0.944
0.031 0.944
0.031 0.943
0.031 0.942
0.031 0.941
0.031 0.94
0.031 0.939
0.03 0.939
0.03 0.938
0.03 0.937
0.03 0.936
0.029 0.936
0.029 0.935
0.029 0.934
0.029 0.933
0.028 0.933
0.028 0.932
0.028 0.931
0.027 0.931
0.027 0.93
0.026 0.93
0.026 0.929
0.025 0.929
0.024 0.929
0.023 0.929
0.022 0.929
0.021 0.929
0.021 0.928
0.021 0.927
0.021 0.926
0.021 0.925
0.021 0.924
0.021 0.923
0.021 0.922
0.021 0.921
0.021 0.92
0.021 0.919
0.021 0.918
0.021 0.917
0.021 0.916
0.021 0.915
0.021 0.914
0.021 0.913
0.021 0.912
0.021 0.911
0.021 0.91
0.021 0.909
0.021 0.908
0.021 0.907
0.021 0.906
0.021 0.905
0.021 0.904
0.021 0.903
0.021 0.902
0.021 0.901
0.021 0.9
0.021 0.899
0.02 0.899
0.02 0.898
0.019 0.898
0.019 0.897
0.018 0.897
0.017 0.897
0.017 0.896
0.017 0.895
0.017 0.894
0.017 0.893
0.017 0.892
0.017 0.891
0.017 0.89
0.017 0.889
0.017 0.888
0.017 0.887
0.017 0.886
0.017 0.885
0.017 0.884
0.017 0.883
0.017 0.882
0.017 0.881
0.017 0.88
0.017 0.879
0.016 0.879
0.016 0.878
0.015 0.878
0.015 0.877
0.015 0.876
0.015 0.875
0.015 0.874
0.015 0.873
0.014 0.873
0.014 0.872
0.014 0.871
0.014 0.87
0.014 0.869
0.013 0.869
0.013 0.868
0.013 0.867
0.013 0.866
0.012 0.866
0.012 0.865
0.012 0.864
0.012 0.863
0.012 0.862
0.012 0.861
0.012 0.86
0.012 0.859
0.012 0.858
0.012 0.857
0.012 0.856
0.011 0.856
0.011 0.855
0.011 0.854
0.01 0.854
0.01 0.853
0.01 0.852
0.01 0.851
0.01 0.85
0.01 0.849
0.01 0.848
0.01 0.847
0.01 0.846
0.01 0.845
0.01 0.844
0.01 0.843
0.01 0.842
0.01 0.841
0.01 0.84
0.01 0.839
0.01 0.838
0.01 0.837
0.01 0.836
0.01 0.835
0.01 0.834
0.01 0.833
0.01 0.832
0.01 0.831
0.01 0.83
0.01 0.829
0.009 0.829
0.009 0.828
0.009 0.827
0.009 0.826
0.009 0.825
0.009 0.824
0.009 0.823
0.008 0.823
0.008 0.822
0.008 0.821
0.008 0.82
0.008 0.819
0.008 0.818
0.008 0.817
0.008 0.816
0.008 0.815
0.008 0.814
0.008 0.813
0.008 0.812
0.008 0.811
0.008 0.81
0.008 0.809
0.008 0.808
0.008 0.807
0.008 0.806
0.008 0.805
0.007 0.805
0.007 0.804
0.007 0.803
0.007 0.802
0.007 0.801
0.007 0.8
0.007 0.799
0.007 0.798
0.007 0.797
0.007 0.796
0.006 0.796
0.006 0.795
0.005 0.795
0.005 0.794
0.005 0.793
0.005 0.792
0.005 0.791
0.005 0.79
0.005 0.789
0.004 0.789
0.004 0.788
0.004 0.787
0.004 0.786
0.003 0.786
0.003 0.785
0.003 0.784
0.003 0.783
0.003 0.782
0.003 0.781
0.003 0.78
0.003 0.779
0.003 0.778
0.003 0.777
0.003 0.776
0.003 0.775
0.003 0.774
0.003 0.773
0.003 0.772
0.003 0.771
0.003 0.77
0.003 0.769
0.003 0.768
0.003 0.767
0.003 0.766
0.003 0.765
0.003 0.764
0.003 0.763
0.003 0.762
0.003 0.761
0.003 0.76
0.003 0.759
0.003 0.758
0.003 0.757
0.003 0.756
0.003 0.755
0.003 0.754
0.003 0.753
0.003 0.752
0.003 0.751
0.003 0.75
0.003 0.749
0.003 0.748
0.003 0.747
0.003 0.746
0.003 0.745
0.003 0.744
0.003 0.743
0.003 0.742
0.003 0.741
0.003 0.74
0.003 0.739
0.003 0.738
0.003 0.737
0.003 0.736
0.003 0.735
0.003 0.734
0.003 0.733
0.003 0.732
0.003 0.731
0.003 0.73
0.003 0.729
0.003 0.728
0.003 0.727
0.003 0.726
0.003 0.725
0.003 0.724
0.003 0.723
0.003 0.722
0.003 0.721
0.003 0.72
0.003 0.719
0.003 0.718
0.003 0.717
0.003 0.716
0.003 0.715
0.003 0.714
0.003 0.713
0.003 0.712
0.003 0.711
0.003 0.71
0.003 0.709
0.003 0.708
0.003 0.707
0.003 0.706
0.003 0.705
0.003 0.704
0.003 0.703
0.003 0.702
0.003 0.701
0.003 0.7
0.003 0.699
0.003 0.698
0.003 0.697
0.003 0.696
0.003 0.695
0.003 0.694
0.003 0.693
0.003 0.692
0.003 0.691
0.003 0.69
0.003 0.689
0.003 0.688
0.003 0.687
0.003 0.686
0.003 0.685
0.003 0.684
0.003 0.683
0.003 0.682
0.003 0.681
0.003 0.68
0.003 0.679
0.003 0.678
0.003 0.677
0.003 0.676
0.003 0.675
0.003 0.674
0.003 0.673
0.003 0.672
0.003 0.671
0.003 0.67
0.003 0.669
0.003 0.668
0.003 0.667
0.003 0.666
0.003 0.665
0.003 0.664
0.003 0.663
0.003 0.662
0.003 0.661
0.003 0.66
0.003 0.659
0.003 0.658
0.003 0.657
0.003 0.656
0.003 0.655
0.003 0.654
0.003 0.653
0.003 0.652
0.003 0.651
0.003 0.65
0.003 0.649
0.003 0.648
0.003 0.647
0.003 0.646
0.003 0.645
0.003 0.644
0.003 0.643
0.003 0.642
0.003 0.641
0.003 0.64
0.003 0.639
0.003 0.638
0.003 0.637
0.003 0.636
0.003 0.635
0.003 0.634
0.003 0.633
0.003 0.632
0.003 0.631
0.003 0.63
0.003 0.629
0.003 0.628
0.003 0.627
0.003 0.626
0.003 0.625
0.003 0.624
0.003 0.623
0.003 0.622
0.003 0.621
0.003 0.62
0.003 0.619
0.003 0.618
0.003 0.617
0.003 0.616
0.003 0.615
0.003 0.614
0.003 0.613
0.003 0.612
0.003 0.611
0.003 0.61
0.003 0.609
0.003 0.608
0.003 0.607
0.003 0.606
0.003 0.605
0.003 0.604
0.003 0.603
0.003 0.602
0.003 0.601
0.003 0.6
0.003 0.599
0.003 0.598
0.003 0.597
0.003 0.596
0.003 0.595
0.003 0.594
0.003 0.593
0.003 0.592
0.003 0.591
0.003 0.59
0.003 0.589
0.003 0.588
0.003 0.587
0.003 0.586
0.003 0.585
0.003 0.584
0.003 0.583
0.003 0.582
0.003 0.581
0.003 0.58
0.003 0.579
0.003 0.578
0.003 0.577
0.003 0.576
0.003 0.575
0.003 0.574
0.003 0.573
0.003 0.572
0.003 0.571
0.003 0.57
0.003 0.569
0.003 0.568
0.003 0.567
0.002 0.567
0.002 0.566
0.002 0.565
0.002 0.564
0.002 0.563
0.002 0.562
0.002 0.561
0.002 0.56
0.002 0.559
0.002 0.558
0.002 0.557
0.002 0.556
0.002 0.555
0.002 0.554
0.001 0.554
0.001 0.553
0.001 0.552
0.001 0.551
0.001 0.55
0.001 0.549
0.001 0.548
0.001 0.547
0.001 0.546
0.001 0.545
0.001 0.544
0.001 0.543
0.001 0.542
0.001 0.541
0.001 0.54
0.001 0.539
0.001 0.538
0.001 0.537
0.001 0.536
0.001 0.535
0.001 0.534
0.001 0.533
0.001 0.532
0.001 0.531
0.001 0.53
0.001 0.529
0.001 0.528
0.001 0.527
0.001 0.526
0.001 0.525
0.001 0.524
0.001 0.523
0.001 0.522
0.001 0.521
0.001 0.52
0.001 0.519
0.001 0.518
0.001 0.517
0.001 0.516
0.001 0.515
0.001 0.514
0.001 0.513
0.001 0.512
0.001 0.511
0.001 0.51
0.001 0.509
0.001 0.508
0.001 0.507
0.001 0.506
0.001 0.505
0.001 0.504
0.001 0.503
0.001 0.502
0.001 0.501
0.001 0.5
0.001 0.499
0.001 0.498
0.001 0.497
0.001 0.496
0.001 0.495
0.001 0.494
0.001 0.493
0.001 0.492
0.001 0.491
0.001 0.49
0.001 0.489
0.001 0.488
0.001 0.487
0.001 0.486
0.001 0.485
0.001 0.484
0.001 0.483
0.001 0.482
0.001 0.481
0.001 0.48
0.001 0.479
0.001 0.478
0.001 0.477
0.001 0.476
0.001 0.475
0.001 0.474
0.001 0.473
0.001 0.472
0.001 0.471
0.001 0.47
0.001 0.469
0.001 0.468
0.001 0.467
0.001 0.466
0.001 0.465
0.001 0.464
0.001 0.463
0.001 0.462
0.001 0.461
0.001 0.46
0.001 0.459
0.001 0.458
0.001 0.457
0.001 0.456
0.001 0.455
0.001 0.454
0.001 0.453
0.001 0.452
0.001 0.451
0 0.451
0 0.45
0 0.449
0 0.448
0 0.447
0 0.446
0 0.445
0 0.444
0 0.443
0 0.442
0 0.441
0 0.44
0 0.439
0 0.438
0 0.437
0 0.436
0 0.435
0 0.434
0 0.433
0 0.432
0 0.431
0 0.43
0 0.429
0 0.428
0 0.427
0 0.426
0 0.425
0 0.424
0 0.423
0 0.422
0 0.421
0 0.42
0 0.419
0 0.418
0 0.417
0 0.416
0 0.415
0 0.414
0 0.413
0 0.412
0 0.411
0 0.41
0 0.409
0 0.408
0 0.407
0 0.406
0 0.405
0 0.404
0 0.403
0 0.402
0 0.401
0 0.4
0 0.399
0 0.398
0 0.397
0 0.396
0 0.395
0 0.394
0 0.393
0 0.392
0 0.391
0 0.39
0 0.389
0 0.388
0 0.387
0 0.386
0 0.385
0 0.384
0 0.383
0 0.382
0 0.381
0 0.38
0 0.379
0 0.378
0 0.377
0 0.376
0 0.375
0 0.374
0 0.373
0 0.372
0 0.371
0 0.37
0 0.369
0 0.368
0 0.367
0 0.366
0 0.365
0 0.364
0 0.363
0 0.362
0 0.361
0 0.36
0 0.359
0 0.358
0 0.357
0 0.356
0 0.355
0 0.354
0 0.353
0 0.352
0 0.351
0 0.35
0 0.349
0 0.348
0 0.347
0 0.346
0 0.345
0 0.344
0 0.343
0 0.342
0 0.341
0 0.34
0 0.339
0 0.338
0 0.337
0 0.336
0 0.335
0 0.334
0 0.333
0 0.332
0 0.331
0 0.33
0 0.329
0 0.328
0 0.327
0 0.326
0 0.325
0 0.324
0 0.323
0 0.322
0 0.321
0 0.32
0 0.319
0 0.318
0 0.317
0 0.316
0 0.315
0 0.314
0 0.313
0 0.312
0 0.311
0 0.31
0 0.309
0 0.308
0 0.307
0 0.306
0 0.305
0 0.304
0 0.303
0 0.302
0 0.301
0 0.3
0 0.299
0 0.298
0 0.297
0 0.296
0 0.295
0 0.294
0 0.293
0 0.292
0 0.291
0 0.29
0 0.289
0 0.288
0 0.287
0 0.286
0 0.285
0 0.284
0 0.283
0 0.282
0 0.281
0 0.28
0 0.279
0 0.278
0 0.277
0 0.276
0 0.275
0 0.274
0 0.273
0 0.272
0 0.271
0 0.27
0 0.269
0 0.268
0 0.267
0 0.266
0 0.265
0 0.264
0 0.263
0 0.262
0 0.261
0 0.26
0 0.259
0 0.258
0 0.257
0 0.256
0 0.255
0 0.254
0 0.253
0 0.252
0 0.251
0 0.25
0 0.249
0 0.248
0 0.247
0 0.246
0 0.245
0 0.244
0 0.243
0 0.242
0 0.241
0 0.24
0 0.239
0 0.238
0 0.237
0 0.236
0 0.235
0 0.234
0 0.233
0 0.232
0 0.231
0 0.23
0 0.229
0 0.228
0 0.227
0 0.226
0 0.225
0 0.224
0 0.223
0 0.222
0 0.221
0 0.22
0 0.219
0 0.218
0 0.217
0 0.216
0 0.215
0 0.214
0 0.213
0 0.212
0 0.211
0 0.21
0 0.209
0 0.208
0 0.207
0 0.206
0 0.205
0 0.204
0 0.203
0 0.202
0 0.201
0 0.2
0 0.199
0 0.198
0 0.197
0 0.196
0 0.195
0 0.194
0 0.193
0 0.192
0 0.191
0 0.19
0 0.189
0 0.188
0 0.187
0 0.186
0 0.185
0 0.184
0 0.183
0 0.182
0 0.181
0 0.18
0 0.179
0 0.178
0 0.177
0 0.176
0 0.175
0 0.174
0 0.173
0 0.172
0 0.171
0 0.17
0 0.169
0 0.168
0 0.167
0 0.166
0 0.165
0 0.164
0 0.163
0 0.162
0 0.161
0 0.16
0 0.159
0 0.158
0 0.157
0 0.156
0 0.155
0 0.154
0 0.153
0 0.152
0 0.151
0 0.15
0 0.149
0 0.148
0 0.147
0 0.146
0 0.145
0 0.144
0 0.143
0 0.142
0 0.141
0 0.14
0 0.139
0 0.138
0 0.137
0 0.136
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{mmd}
\addplot [semithick, darkorange25512714]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.922 1
0.921 1
0.92 1
0.919 1
0.918 1
0.917 1
0.916 1
0.915 1
0.914 1
0.913 1
0.912 1
0.911 1
0.91 1
0.909 1
0.908 1
0.907 1
0.906 1
0.905 1
0.904 1
0.903 1
0.902 1
0.901 1
0.9 1
0.899 1
0.898 1
0.897 1
0.896 1
0.895 1
0.894 1
0.893 1
0.892 1
0.891 1
0.89 1
0.889 1
0.888 1
0.887 1
0.886 1
0.885 1
0.884 1
0.883 1
0.882 1
0.881 1
0.88 1
0.879 1
0.878 1
0.877 1
0.876 1
0.875 1
0.874 1
0.873 1
0.872 1
0.871 1
0.87 1
0.869 1
0.868 1
0.867 1
0.866 1
0.865 1
0.864 1
0.863 1
0.862 1
0.861 1
0.86 1
0.859 1
0.858 1
0.857 1
0.856 1
0.855 1
0.854 1
0.853 1
0.852 1
0.851 1
0.85 1
0.849 1
0.848 1
0.847 1
0.846 1
0.845 1
0.844 1
0.843 1
0.842 1
0.841 1
0.84 1
0.839 1
0.838 1
0.837 1
0.836 1
0.835 1
0.834 1
0.833 1
0.832 1
0.831 1
0.83 1
0.829 1
0.828 1
0.827 1
0.826 1
0.826 0.999
0.825 0.999
0.824 0.999
0.823 0.999
0.822 0.999
0.821 0.999
0.82 0.999
0.819 0.999
0.818 0.999
0.817 0.999
0.816 0.999
0.815 0.999
0.814 0.999
0.813 0.999
0.812 0.999
0.811 0.999
0.81 0.999
0.809 0.999
0.808 0.999
0.807 0.999
0.806 0.999
0.805 0.999
0.804 0.999
0.803 0.999
0.802 0.999
0.801 0.999
0.8 0.999
0.799 0.999
0.798 0.999
0.797 0.999
0.796 0.999
0.795 0.999
0.794 0.999
0.793 0.999
0.792 0.999
0.791 0.999
0.79 0.999
0.789 0.999
0.788 0.999
0.787 0.999
0.786 0.999
0.785 0.999
0.784 0.999
0.783 0.999
0.782 0.999
0.781 0.999
0.78 0.999
0.779 0.999
0.778 0.999
0.777 0.999
0.776 0.999
0.775 0.999
0.774 0.999
0.773 0.999
0.772 0.999
0.771 0.999
0.77 0.999
0.769 0.999
0.768 0.999
0.767 0.999
0.766 0.999
0.765 0.999
0.764 0.999
0.763 0.999
0.762 0.999
0.761 0.999
0.76 0.999
0.759 0.999
0.758 0.999
0.757 0.999
0.756 0.999
0.755 0.999
0.754 0.999
0.753 0.999
0.752 0.999
0.751 0.999
0.75 0.999
0.749 0.999
0.748 0.999
0.747 0.999
0.746 0.999
0.745 0.999
0.744 0.999
0.743 0.999
0.742 0.999
0.741 0.999
0.74 0.999
0.739 0.999
0.738 0.999
0.737 0.999
0.736 0.999
0.735 0.999
0.734 0.999
0.733 0.999
0.732 0.999
0.731 0.999
0.73 0.999
0.729 0.999
0.728 0.999
0.727 0.999
0.726 0.999
0.725 0.999
0.724 0.999
0.723 0.999
0.722 0.999
0.721 0.999
0.72 0.999
0.719 0.999
0.718 0.999
0.717 0.999
0.716 0.999
0.715 0.999
0.714 0.999
0.713 0.999
0.712 0.999
0.711 0.999
0.71 0.999
0.709 0.999
0.708 0.999
0.707 0.999
0.706 0.999
0.705 0.999
0.704 0.999
0.703 0.999
0.702 0.999
0.701 0.999
0.7 0.999
0.699 0.999
0.698 0.999
0.697 0.999
0.696 0.999
0.695 0.999
0.694 0.999
0.693 0.999
0.692 0.999
0.691 0.999
0.69 0.999
0.689 0.999
0.689 0.998
0.688 0.998
0.687 0.998
0.686 0.998
0.685 0.998
0.684 0.998
0.683 0.998
0.682 0.998
0.681 0.998
0.68 0.998
0.679 0.998
0.678 0.998
0.677 0.998
0.676 0.998
0.675 0.998
0.674 0.998
0.673 0.998
0.672 0.998
0.671 0.998
0.67 0.998
0.669 0.998
0.668 0.998
0.667 0.998
0.666 0.998
0.665 0.998
0.664 0.998
0.663 0.998
0.662 0.998
0.661 0.998
0.66 0.998
0.659 0.998
0.658 0.998
0.657 0.998
0.656 0.998
0.655 0.998
0.654 0.998
0.653 0.998
0.652 0.998
0.651 0.998
0.65 0.998
0.649 0.998
0.648 0.998
0.647 0.998
0.646 0.998
0.645 0.998
0.644 0.998
0.643 0.998
0.642 0.998
0.641 0.998
0.64 0.998
0.639 0.998
0.638 0.998
0.637 0.998
0.636 0.998
0.635 0.998
0.634 0.998
0.633 0.998
0.632 0.998
0.631 0.998
0.63 0.998
0.629 0.998
0.628 0.998
0.627 0.998
0.626 0.998
0.625 0.998
0.624 0.998
0.623 0.998
0.622 0.998
0.621 0.998
0.62 0.998
0.619 0.998
0.618 0.998
0.617 0.998
0.616 0.998
0.615 0.998
0.614 0.998
0.613 0.998
0.612 0.998
0.611 0.998
0.61 0.998
0.609 0.998
0.608 0.998
0.607 0.998
0.606 0.998
0.605 0.998
0.604 0.998
0.603 0.998
0.602 0.998
0.601 0.998
0.6 0.998
0.599 0.998
0.598 0.998
0.597 0.998
0.596 0.998
0.595 0.998
0.594 0.998
0.593 0.998
0.592 0.998
0.591 0.998
0.59 0.998
0.589 0.998
0.588 0.998
0.587 0.998
0.586 0.998
0.585 0.998
0.584 0.998
0.583 0.998
0.582 0.998
0.581 0.998
0.58 0.998
0.579 0.998
0.578 0.998
0.577 0.998
0.576 0.998
0.575 0.998
0.574 0.998
0.573 0.998
0.572 0.998
0.571 0.998
0.57 0.998
0.569 0.998
0.568 0.998
0.567 0.998
0.566 0.998
0.565 0.998
0.564 0.998
0.563 0.998
0.562 0.998
0.561 0.998
0.56 0.998
0.559 0.998
0.558 0.998
0.557 0.998
0.556 0.998
0.555 0.998
0.554 0.998
0.553 0.998
0.552 0.998
0.551 0.998
0.55 0.998
0.549 0.998
0.548 0.998
0.547 0.998
0.546 0.998
0.545 0.998
0.544 0.998
0.543 0.998
0.542 0.998
0.541 0.998
0.54 0.998
0.539 0.998
0.538 0.998
0.537 0.998
0.536 0.998
0.535 0.998
0.534 0.998
0.534 0.997
0.533 0.997
0.532 0.997
0.531 0.997
0.53 0.997
0.529 0.997
0.528 0.997
0.527 0.997
0.526 0.997
0.525 0.997
0.524 0.997
0.523 0.997
0.522 0.997
0.521 0.997
0.52 0.997
0.519 0.997
0.518 0.997
0.517 0.997
0.516 0.997
0.515 0.997
0.514 0.997
0.513 0.997
0.512 0.997
0.511 0.997
0.51 0.997
0.509 0.997
0.508 0.997
0.507 0.997
0.506 0.997
0.505 0.997
0.504 0.997
0.503 0.997
0.502 0.997
0.501 0.997
0.5 0.997
0.499 0.997
0.498 0.997
0.497 0.997
0.496 0.997
0.495 0.997
0.494 0.997
0.493 0.997
0.492 0.997
0.491 0.997
0.49 0.997
0.489 0.997
0.488 0.997
0.487 0.997
0.486 0.997
0.485 0.997
0.484 0.997
0.483 0.997
0.482 0.997
0.481 0.997
0.48 0.997
0.479 0.997
0.478 0.997
0.477 0.997
0.476 0.997
0.475 0.997
0.474 0.997
0.474 0.996
0.473 0.996
0.472 0.996
0.471 0.996
0.47 0.996
0.469 0.996
0.468 0.996
0.467 0.996
0.466 0.996
0.465 0.996
0.465 0.995
0.464 0.995
0.463 0.995
0.462 0.995
0.461 0.995
0.46 0.995
0.459 0.995
0.458 0.995
0.457 0.995
0.457 0.994
0.456 0.994
0.455 0.994
0.454 0.994
0.453 0.994
0.452 0.994
0.451 0.994
0.45 0.994
0.449 0.994
0.448 0.994
0.447 0.994
0.446 0.994
0.445 0.994
0.444 0.994
0.443 0.994
0.442 0.994
0.441 0.994
0.44 0.994
0.439 0.994
0.438 0.994
0.437 0.994
0.436 0.994
0.435 0.994
0.434 0.994
0.433 0.994
0.432 0.994
0.431 0.994
0.43 0.994
0.429 0.994
0.428 0.994
0.427 0.994
0.426 0.994
0.425 0.994
0.425 0.993
0.424 0.993
0.423 0.993
0.422 0.993
0.422 0.992
0.422 0.991
0.421 0.991
0.42 0.991
0.419 0.991
0.418 0.991
0.417 0.991
0.416 0.991
0.415 0.991
0.414 0.991
0.413 0.991
0.412 0.991
0.412 0.99
0.411 0.99
0.41 0.99
0.409 0.99
0.408 0.99
0.407 0.99
0.406 0.99
0.405 0.99
0.404 0.99
0.403 0.99
0.402 0.99
0.401 0.99
0.4 0.99
0.399 0.99
0.398 0.99
0.398 0.989
0.397 0.989
0.396 0.989
0.395 0.989
0.394 0.989
0.394 0.988
0.393 0.988
0.392 0.988
0.391 0.988
0.391 0.987
0.39 0.987
0.389 0.987
0.388 0.987
0.388 0.986
0.387 0.986
0.386 0.986
0.385 0.986
0.384 0.986
0.383 0.986
0.383 0.985
0.382 0.985
0.381 0.985
0.38 0.985
0.379 0.985
0.378 0.985
0.377 0.985
0.376 0.985
0.375 0.985
0.374 0.985
0.373 0.985
0.372 0.985
0.371 0.985
0.37 0.985
0.369 0.985
0.368 0.985
0.368 0.984
0.367 0.984
0.366 0.984
0.365 0.984
0.364 0.984
0.364 0.983
0.363 0.983
0.362 0.983
0.361 0.983
0.36 0.983
0.36 0.982
0.36 0.981
0.359 0.981
0.358 0.981
0.357 0.981
0.356 0.981
0.355 0.981
0.354 0.981
0.353 0.981
0.352 0.981
0.351 0.981
0.35 0.981
0.349 0.981
0.348 0.981
0.348 0.98
0.347 0.98
0.346 0.98
0.345 0.98
0.345 0.979
0.344 0.979
0.343 0.979
0.342 0.979
0.341 0.979
0.34 0.979
0.339 0.979
0.338 0.979
0.337 0.979
0.336 0.979
0.336 0.978
0.335 0.978
0.335 0.977
0.334 0.977
0.333 0.977
0.332 0.977
0.331 0.977
0.33 0.977
0.329 0.977
0.328 0.977
0.327 0.977
0.326 0.977
0.325 0.977
0.324 0.977
0.323 0.977
0.322 0.977
0.321 0.977
0.32 0.977
0.32 0.976
0.319 0.976
0.318 0.976
0.317 0.976
0.316 0.976
0.315 0.976
0.314 0.976
0.313 0.976
0.312 0.976
0.311 0.976
0.31 0.976
0.31 0.975
0.31 0.974
0.309 0.974
0.308 0.974
0.307 0.974
0.307 0.973
0.307 0.972
0.306 0.972
0.305 0.972
0.304 0.972
0.303 0.972
0.302 0.972
0.301 0.972
0.301 0.971
0.3 0.971
0.299 0.971
0.298 0.971
0.298 0.97
0.298 0.969
0.297 0.969
0.296 0.969
0.295 0.969
0.294 0.969
0.294 0.968
0.293 0.968
0.292 0.968
0.291 0.968
0.29 0.968
0.289 0.968
0.288 0.968
0.287 0.968
0.286 0.968
0.285 0.968
0.285 0.967
0.284 0.967
0.283 0.967
0.282 0.967
0.282 0.966
0.281 0.966
0.28 0.966
0.279 0.966
0.279 0.965
0.279 0.964
0.278 0.964
0.277 0.964
0.276 0.964
0.275 0.964
0.275 0.963
0.275 0.962
0.274 0.962
0.273 0.962
0.273 0.961
0.272 0.961
0.272 0.96
0.272 0.959
0.271 0.959
0.271 0.958
0.271 0.957
0.27 0.957
0.269 0.957
0.268 0.957
0.267 0.957
0.266 0.957
0.265 0.957
0.264 0.957
0.263 0.957
0.262 0.957
0.261 0.957
0.26 0.957
0.259 0.957
0.259 0.956
0.259 0.955
0.259 0.954
0.258 0.954
0.257 0.954
0.256 0.954
0.255 0.954
0.254 0.954
0.253 0.954
0.252 0.954
0.251 0.954
0.251 0.953
0.25 0.953
0.249 0.953
0.248 0.953
0.248 0.952
0.248 0.951
0.247 0.951
0.246 0.951
0.245 0.951
0.244 0.951
0.244 0.95
0.243 0.95
0.243 0.949
0.242 0.949
0.241 0.949
0.24 0.949
0.239 0.949
0.239 0.948
0.239 0.947
0.238 0.947
0.237 0.947
0.237 0.946
0.236 0.946
0.235 0.946
0.234 0.946
0.233 0.946
0.232 0.946
0.231 0.946
0.231 0.945
0.23 0.945
0.229 0.945
0.228 0.945
0.227 0.945
0.226 0.945
0.226 0.944
0.225 0.944
0.224 0.944
0.224 0.943
0.223 0.943
0.223 0.942
0.222 0.942
0.221 0.942
0.22 0.942
0.219 0.942
0.219 0.941
0.218 0.941
0.217 0.941
0.216 0.941
0.215 0.941
0.214 0.941
0.213 0.941
0.213 0.94
0.212 0.94
0.211 0.94
0.21 0.94
0.209 0.94
0.209 0.939
0.208 0.939
0.207 0.939
0.206 0.939
0.205 0.939
0.204 0.939
0.203 0.939
0.202 0.939
0.202 0.938
0.201 0.938
0.2 0.938
0.199 0.938
0.199 0.937
0.199 0.936
0.198 0.936
0.197 0.936
0.196 0.936
0.195 0.936
0.194 0.936
0.194 0.935
0.193 0.935
0.192 0.935
0.192 0.934
0.191 0.934
0.19 0.934
0.189 0.934
0.189 0.933
0.189 0.932
0.188 0.932
0.187 0.932
0.186 0.932
0.185 0.932
0.184 0.932
0.183 0.932
0.182 0.932
0.181 0.932
0.18 0.932
0.179 0.932
0.178 0.932
0.177 0.932
0.177 0.931
0.176 0.931
0.175 0.931
0.174 0.931
0.174 0.93
0.173 0.93
0.172 0.93
0.171 0.93
0.171 0.929
0.17 0.929
0.169 0.929
0.168 0.929
0.167 0.929
0.166 0.929
0.165 0.929
0.164 0.929
0.163 0.929
0.163 0.928
0.163 0.927
0.162 0.927
0.161 0.927
0.161 0.926
0.161 0.925
0.16 0.925
0.159 0.925
0.158 0.925
0.157 0.925
0.157 0.924
0.157 0.923
0.156 0.923
0.156 0.922
0.156 0.921
0.155 0.921
0.154 0.921
0.153 0.921
0.152 0.921
0.151 0.921
0.15 0.921
0.149 0.921
0.149 0.92
0.148 0.92
0.147 0.92
0.147 0.919
0.147 0.918
0.147 0.917
0.147 0.916
0.147 0.915
0.147 0.914
0.146 0.914
0.146 0.913
0.146 0.912
0.146 0.911
0.145 0.911
0.145 0.91
0.144 0.91
0.143 0.91
0.143 0.909
0.143 0.908
0.143 0.907
0.142 0.907
0.142 0.906
0.141 0.906
0.14 0.906
0.139 0.906
0.138 0.906
0.137 0.906
0.137 0.905
0.137 0.904
0.137 0.903
0.136 0.903
0.135 0.903
0.134 0.903
0.134 0.902
0.134 0.901
0.133 0.901
0.132 0.901
0.131 0.901
0.13 0.901
0.13 0.9
0.129 0.9
0.128 0.9
0.128 0.899
0.128 0.898
0.127 0.898
0.127 0.897
0.126 0.897
0.125 0.897
0.125 0.896
0.124 0.896
0.123 0.896
0.122 0.896
0.121 0.896
0.12 0.896
0.119 0.896
0.118 0.896
0.117 0.896
0.117 0.895
0.116 0.895
0.115 0.895
0.114 0.895
0.114 0.894
0.113 0.894
0.113 0.893
0.112 0.893
0.111 0.893
0.111 0.892
0.111 0.891
0.111 0.89
0.11 0.89
0.11 0.889
0.11 0.888
0.11 0.887
0.11 0.886
0.109 0.886
0.109 0.885
0.108 0.885
0.108 0.884
0.108 0.883
0.108 0.882
0.107 0.882
0.106 0.882
0.106 0.881
0.105 0.881
0.104 0.881
0.104 0.88
0.103 0.88
0.102 0.88
0.102 0.879
0.102 0.878
0.101 0.878
0.101 0.877
0.101 0.876
0.1 0.876
0.1 0.875
0.099 0.875
0.098 0.875
0.097 0.875
0.097 0.874
0.097 0.873
0.097 0.872
0.096 0.872
0.095 0.872
0.095 0.871
0.095 0.87
0.095 0.869
0.094 0.869
0.093 0.869
0.093 0.868
0.093 0.867
0.092 0.867
0.091 0.867
0.09 0.867
0.09 0.866
0.089 0.866
0.089 0.865
0.089 0.864
0.089 0.863
0.088 0.863
0.087 0.863
0.086 0.863
0.085 0.863
0.085 0.862
0.084 0.862
0.084 0.861
0.083 0.861
0.082 0.861
0.081 0.861
0.08 0.861
0.08 0.86
0.079 0.86
0.079 0.859
0.079 0.858
0.078 0.858
0.078 0.857
0.077 0.857
0.076 0.857
0.076 0.856
0.075 0.856
0.074 0.856
0.073 0.856
0.072 0.856
0.072 0.855
0.072 0.854
0.071 0.854
0.071 0.853
0.071 0.852
0.07 0.852
0.07 0.851
0.069 0.851
0.069 0.85
0.069 0.849
0.069 0.848
0.068 0.848
0.068 0.847
0.067 0.847
0.067 0.846
0.066 0.846
0.066 0.845
0.066 0.844
0.066 0.843
0.066 0.842
0.066 0.841
0.066 0.84
0.066 0.839
0.066 0.838
0.066 0.837
0.065 0.837
0.064 0.837
0.064 0.836
0.064 0.835
0.063 0.835
0.063 0.834
0.062 0.834
0.062 0.833
0.062 0.832
0.061 0.832
0.061 0.831
0.06 0.831
0.06 0.83
0.06 0.829
0.059 0.829
0.058 0.829
0.058 0.828
0.058 0.827
0.058 0.826
0.058 0.825
0.057 0.825
0.056 0.825
0.056 0.824
0.056 0.823
0.055 0.823
0.055 0.822
0.055 0.821
0.055 0.82
0.055 0.819
0.055 0.818
0.055 0.817
0.055 0.816
0.054 0.816
0.054 0.815
0.054 0.814
0.053 0.814
0.052 0.814
0.052 0.813
0.052 0.812
0.051 0.812
0.051 0.811
0.051 0.81
0.051 0.809
0.05 0.809
0.049 0.809
0.049 0.808
0.049 0.807
0.049 0.806
0.049 0.805
0.049 0.804
0.048 0.804
0.047 0.804
0.046 0.804
0.046 0.803
0.046 0.802
0.046 0.801
0.046 0.8
0.045 0.8
0.044 0.8
0.043 0.8
0.043 0.799
0.043 0.798
0.043 0.797
0.043 0.796
0.042 0.796
0.042 0.795
0.042 0.794
0.042 0.793
0.042 0.792
0.042 0.791
0.042 0.79
0.042 0.789
0.042 0.788
0.042 0.787
0.042 0.786
0.042 0.785
0.042 0.784
0.042 0.783
0.042 0.782
0.041 0.782
0.041 0.781
0.041 0.78
0.041 0.779
0.04 0.779
0.04 0.778
0.04 0.777
0.04 0.776
0.04 0.775
0.04 0.774
0.039 0.774
0.039 0.773
0.039 0.772
0.039 0.771
0.039 0.77
0.039 0.769
0.038 0.769
0.038 0.768
0.038 0.767
0.038 0.766
0.038 0.765
0.038 0.764
0.037 0.764
0.037 0.763
0.037 0.762
0.036 0.762
0.036 0.761
0.036 0.76
0.036 0.759
0.036 0.758
0.036 0.757
0.036 0.756
0.036 0.755
0.036 0.754
0.036 0.753
0.036 0.752
0.036 0.751
0.036 0.75
0.036 0.749
0.036 0.748
0.035 0.748
0.035 0.747
0.035 0.746
0.035 0.745
0.035 0.744
0.035 0.743
0.035 0.742
0.035 0.741
0.035 0.74
0.035 0.739
0.035 0.738
0.035 0.737
0.034 0.737
0.034 0.736
0.033 0.736
0.033 0.735
0.033 0.734
0.033 0.733
0.033 0.732
0.033 0.731
0.033 0.73
0.033 0.729
0.033 0.728
0.033 0.727
0.033 0.726
0.033 0.725
0.033 0.724
0.033 0.723
0.033 0.722
0.033 0.721
0.033 0.72
0.033 0.719
0.033 0.718
0.033 0.717
0.033 0.716
0.033 0.715
0.033 0.714
0.033 0.713
0.032 0.713
0.032 0.712
0.032 0.711
0.031 0.711
0.03 0.711
0.03 0.71
0.03 0.709
0.03 0.708
0.03 0.707
0.03 0.706
0.03 0.705
0.03 0.704
0.03 0.703
0.029 0.703
0.029 0.702
0.029 0.701
0.029 0.7
0.029 0.699
0.029 0.698
0.029 0.697
0.029 0.696
0.029 0.695
0.029 0.694
0.029 0.693
0.029 0.692
0.029 0.691
0.029 0.69
0.029 0.689
0.029 0.688
0.029 0.687
0.028 0.687
0.028 0.686
0.028 0.685
0.028 0.684
0.028 0.683
0.028 0.682
0.028 0.681
0.028 0.68
0.028 0.679
0.028 0.678
0.028 0.677
0.028 0.676
0.028 0.675
0.028 0.674
0.028 0.673
0.028 0.672
0.028 0.671
0.028 0.67
0.028 0.669
0.028 0.668
0.028 0.667
0.028 0.666
0.028 0.665
0.028 0.664
0.028 0.663
0.027 0.663
0.027 0.662
0.027 0.661
0.027 0.66
0.026 0.66
0.026 0.659
0.025 0.659
0.025 0.658
0.025 0.657
0.025 0.656
0.025 0.655
0.025 0.654
0.024 0.654
0.024 0.653
0.024 0.652
0.024 0.651
0.024 0.65
0.024 0.649
0.024 0.648
0.024 0.647
0.024 0.646
0.024 0.645
0.024 0.644
0.024 0.643
0.024 0.642
0.024 0.641
0.024 0.64
0.024 0.639
0.024 0.638
0.024 0.637
0.024 0.636
0.024 0.635
0.024 0.634
0.024 0.633
0.024 0.632
0.024 0.631
0.024 0.63
0.024 0.629
0.024 0.628
0.024 0.627
0.024 0.626
0.024 0.625
0.024 0.624
0.024 0.623
0.024 0.622
0.024 0.621
0.024 0.62
0.023 0.62
0.023 0.619
0.023 0.618
0.023 0.617
0.023 0.616
0.023 0.615
0.022 0.615
0.022 0.614
0.022 0.613
0.022 0.612
0.022 0.611
0.022 0.61
0.022 0.609
0.022 0.608
0.022 0.607
0.022 0.606
0.022 0.605
0.022 0.604
0.021 0.604
0.021 0.603
0.021 0.602
0.021 0.601
0.021 0.6
0.02 0.6
0.02 0.599
0.02 0.598
0.019 0.598
0.018 0.598
0.018 0.597
0.018 0.596
0.018 0.595
0.018 0.594
0.018 0.593
0.018 0.592
0.018 0.591
0.018 0.59
0.018 0.589
0.018 0.588
0.018 0.587
0.018 0.586
0.018 0.585
0.017 0.585
0.017 0.584
0.017 0.583
0.017 0.582
0.017 0.581
0.017 0.58
0.017 0.579
0.017 0.578
0.016 0.578
0.016 0.577
0.016 0.576
0.016 0.575
0.015 0.575
0.015 0.574
0.015 0.573
0.015 0.572
0.015 0.571
0.015 0.57
0.015 0.569
0.015 0.568
0.015 0.567
0.015 0.566
0.015 0.565
0.015 0.564
0.015 0.563
0.015 0.562
0.014 0.562
0.014 0.561
0.014 0.56
0.014 0.559
0.014 0.558
0.014 0.557
0.014 0.556
0.014 0.555
0.014 0.554
0.014 0.553
0.014 0.552
0.014 0.551
0.014 0.55
0.014 0.549
0.014 0.548
0.014 0.547
0.014 0.546
0.014 0.545
0.014 0.544
0.014 0.543
0.014 0.542
0.013 0.542
0.013 0.541
0.013 0.54
0.013 0.539
0.013 0.538
0.013 0.537
0.013 0.536
0.013 0.535
0.013 0.534
0.013 0.533
0.013 0.532
0.013 0.531
0.013 0.53
0.013 0.529
0.013 0.528
0.013 0.527
0.013 0.526
0.013 0.525
0.013 0.524
0.013 0.523
0.013 0.522
0.013 0.521
0.013 0.52
0.013 0.519
0.013 0.518
0.013 0.517
0.013 0.516
0.013 0.515
0.013 0.514
0.013 0.513
0.013 0.512
0.012 0.512
0.012 0.511
0.012 0.51
0.012 0.509
0.012 0.508
0.012 0.507
0.012 0.506
0.012 0.505
0.012 0.504
0.012 0.503
0.012 0.502
0.012 0.501
0.012 0.5
0.012 0.499
0.012 0.498
0.012 0.497
0.012 0.496
0.012 0.495
0.012 0.494
0.012 0.493
0.012 0.492
0.012 0.491
0.011 0.491
0.011 0.49
0.011 0.489
0.011 0.488
0.011 0.487
0.01 0.487
0.009 0.487
0.009 0.486
0.009 0.485
0.009 0.484
0.009 0.483
0.009 0.482
0.009 0.481
0.009 0.48
0.009 0.479
0.009 0.478
0.009 0.477
0.009 0.476
0.009 0.475
0.009 0.474
0.009 0.473
0.009 0.472
0.009 0.471
0.009 0.47
0.009 0.469
0.009 0.468
0.009 0.467
0.009 0.466
0.009 0.465
0.009 0.464
0.009 0.463
0.008 0.463
0.008 0.462
0.008 0.461
0.008 0.46
0.008 0.459
0.008 0.458
0.008 0.457
0.008 0.456
0.008 0.455
0.008 0.454
0.008 0.453
0.008 0.452
0.008 0.451
0.008 0.45
0.008 0.449
0.008 0.448
0.008 0.447
0.008 0.446
0.008 0.445
0.008 0.444
0.008 0.443
0.008 0.442
0.008 0.441
0.008 0.44
0.008 0.439
0.008 0.438
0.008 0.437
0.008 0.436
0.008 0.435
0.008 0.434
0.008 0.433
0.008 0.432
0.008 0.431
0.007 0.431
0.007 0.43
0.007 0.429
0.007 0.428
0.007 0.427
0.007 0.426
0.007 0.425
0.007 0.424
0.007 0.423
0.007 0.422
0.007 0.421
0.007 0.42
0.007 0.419
0.007 0.418
0.007 0.417
0.007 0.416
0.007 0.415
0.007 0.414
0.007 0.413
0.007 0.412
0.007 0.411
0.007 0.41
0.007 0.409
0.007 0.408
0.007 0.407
0.007 0.406
0.007 0.405
0.007 0.404
0.007 0.403
0.007 0.402
0.007 0.401
0.007 0.4
0.007 0.399
0.007 0.398
0.006 0.398
0.006 0.397
0.006 0.396
0.006 0.395
0.006 0.394
0.006 0.393
0.006 0.392
0.006 0.391
0.006 0.39
0.006 0.389
0.006 0.388
0.006 0.387
0.006 0.386
0.006 0.385
0.006 0.384
0.006 0.383
0.006 0.382
0.006 0.381
0.006 0.38
0.006 0.379
0.006 0.378
0.006 0.377
0.006 0.376
0.006 0.375
0.006 0.374
0.006 0.373
0.006 0.372
0.006 0.371
0.006 0.37
0.006 0.369
0.006 0.368
0.005 0.368
0.005 0.367
0.005 0.366
0.005 0.365
0.005 0.364
0.005 0.363
0.005 0.362
0.005 0.361
0.005 0.36
0.005 0.359
0.005 0.358
0.005 0.357
0.005 0.356
0.005 0.355
0.005 0.354
0.005 0.353
0.005 0.352
0.005 0.351
0.005 0.35
0.005 0.349
0.005 0.348
0.005 0.347
0.005 0.346
0.005 0.345
0.005 0.344
0.005 0.343
0.005 0.342
0.005 0.341
0.005 0.34
0.005 0.339
0.005 0.338
0.005 0.337
0.005 0.336
0.005 0.335
0.005 0.334
0.005 0.333
0.005 0.332
0.005 0.331
0.005 0.33
0.005 0.329
0.005 0.328
0.004 0.328
0.004 0.327
0.004 0.326
0.004 0.325
0.004 0.324
0.004 0.323
0.004 0.322
0.004 0.321
0.004 0.32
0.004 0.319
0.004 0.318
0.004 0.317
0.004 0.316
0.004 0.315
0.004 0.314
0.003 0.314
0.003 0.313
0.003 0.312
0.003 0.311
0.003 0.31
0.003 0.309
0.003 0.308
0.003 0.307
0.003 0.306
0.003 0.305
0.003 0.304
0.003 0.303
0.003 0.302
0.003 0.301
0.003 0.3
0.003 0.299
0.003 0.298
0.003 0.297
0.003 0.296
0.003 0.295
0.003 0.294
0.003 0.293
0.003 0.292
0.003 0.291
0.003 0.29
0.003 0.289
0.002 0.289
0.002 0.288
0.002 0.287
0.002 0.286
0.002 0.285
0.002 0.284
0.002 0.283
0.002 0.282
0.002 0.281
0.002 0.28
0.002 0.279
0.002 0.278
0.002 0.277
0.002 0.276
0.002 0.275
0.002 0.274
0.002 0.273
0.002 0.272
0.002 0.271
0.002 0.27
0.002 0.269
0.002 0.268
0.002 0.267
0.002 0.266
0.002 0.265
0.002 0.264
0.002 0.263
0.002 0.262
0.002 0.261
0.002 0.26
0.002 0.259
0.002 0.258
0.002 0.257
0.002 0.256
0.002 0.255
0.002 0.254
0.002 0.253
0.002 0.252
0.002 0.251
0.002 0.25
0.002 0.249
0.002 0.248
0.002 0.247
0.002 0.246
0.002 0.245
0.002 0.244
0.002 0.243
0.002 0.242
0.002 0.241
0.002 0.24
0.002 0.239
0.002 0.238
0.002 0.237
0.002 0.236
0.002 0.235
0.002 0.234
0.002 0.233
0.002 0.232
0.002 0.231
0.002 0.23
0.002 0.229
0.002 0.228
0.002 0.227
0.002 0.226
0.002 0.225
0.002 0.224
0.002 0.223
0.002 0.222
0.002 0.221
0.002 0.22
0.002 0.219
0.002 0.218
0.002 0.217
0.002 0.216
0.002 0.215
0.002 0.214
0.002 0.213
0.002 0.212
0.002 0.211
0.002 0.21
0.002 0.209
0.002 0.208
0.002 0.207
0.002 0.206
0.002 0.205
0.002 0.204
0.002 0.203
0.002 0.202
0.002 0.201
0.002 0.2
0.002 0.199
0.002 0.198
0.002 0.197
0.002 0.196
0.002 0.195
0.002 0.194
0.002 0.193
0.002 0.192
0.002 0.191
0.002 0.19
0.002 0.189
0.002 0.188
0.002 0.187
0.002 0.186
0.002 0.185
0.002 0.184
0.001 0.184
0.001 0.183
0.001 0.182
0.001 0.181
0.001 0.18
0.001 0.179
0.001 0.178
0.001 0.177
0.001 0.176
0.001 0.175
0.001 0.174
0.001 0.173
0.001 0.172
0.001 0.171
0.001 0.17
0.001 0.169
0.001 0.168
0.001 0.167
0.001 0.166
0.001 0.165
0.001 0.164
0.001 0.163
0.001 0.162
0.001 0.161
0.001 0.16
0.001 0.159
0.001 0.158
0.001 0.157
0.001 0.156
0.001 0.155
0.001 0.154
0.001 0.153
0.001 0.152
0.001 0.151
0.001 0.15
0.001 0.149
0.001 0.148
0.001 0.147
0.001 0.146
0.001 0.145
0.001 0.144
0.001 0.143
0.001 0.142
0.001 0.141
0.001 0.14
0.001 0.139
0 0.139
0 0.138
0 0.137
0 0.136
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{c-mmd}
\addplot [semithick, forestgreen4416044]
table {%
1 1
0.999 1
0.999 0.999
0.998 0.999
0.997 0.999
0.996 0.999
0.995 0.999
0.994 0.999
0.993 0.999
0.992 0.999
0.991 0.999
0.99 0.999
0.989 0.999
0.988 0.999
0.987 0.999
0.986 0.999
0.985 0.999
0.984 0.999
0.983 0.999
0.982 0.999
0.981 0.999
0.98 0.999
0.979 0.999
0.978 0.999
0.977 0.999
0.977 0.998
0.976 0.998
0.975 0.998
0.975 0.997
0.974 0.997
0.973 0.997
0.972 0.997
0.971 0.997
0.97 0.997
0.97 0.996
0.969 0.996
0.968 0.996
0.967 0.996
0.966 0.996
0.965 0.996
0.964 0.996
0.963 0.996
0.962 0.996
0.961 0.996
0.96 0.996
0.959 0.996
0.959 0.995
0.958 0.995
0.957 0.995
0.956 0.995
0.955 0.995
0.954 0.995
0.953 0.995
0.952 0.995
0.951 0.995
0.95 0.995
0.949 0.995
0.948 0.995
0.947 0.995
0.946 0.995
0.945 0.995
0.944 0.995
0.943 0.995
0.943 0.994
0.942 0.994
0.941 0.994
0.94 0.994
0.939 0.994
0.938 0.994
0.937 0.994
0.936 0.994
0.935 0.994
0.934 0.994
0.933 0.994
0.932 0.994
0.931 0.994
0.93 0.994
0.929 0.994
0.928 0.994
0.928 0.993
0.927 0.993
0.926 0.993
0.925 0.993
0.924 0.993
0.923 0.993
0.922 0.993
0.921 0.993
0.92 0.993
0.919 0.993
0.918 0.993
0.917 0.993
0.916 0.993
0.915 0.993
0.914 0.993
0.913 0.993
0.912 0.993
0.912 0.992
0.911 0.992
0.91 0.992
0.909 0.992
0.908 0.992
0.908 0.991
0.907 0.991
0.906 0.991
0.905 0.991
0.904 0.991
0.903 0.991
0.902 0.991
0.902 0.99
0.902 0.989
0.901 0.989
0.9 0.989
0.899 0.989
0.898 0.989
0.897 0.989
0.896 0.989
0.895 0.989
0.894 0.989
0.893 0.989
0.892 0.989
0.891 0.989
0.89 0.989
0.889 0.989
0.888 0.989
0.887 0.989
0.887 0.988
0.886 0.988
0.885 0.988
0.884 0.988
0.884 0.987
0.883 0.987
0.882 0.987
0.881 0.987
0.88 0.987
0.879 0.987
0.878 0.987
0.877 0.987
0.876 0.987
0.875 0.987
0.874 0.987
0.873 0.987
0.872 0.987
0.871 0.987
0.87 0.987
0.869 0.987
0.869 0.986
0.869 0.985
0.869 0.984
0.869 0.983
0.868 0.983
0.868 0.982
0.867 0.982
0.867 0.981
0.866 0.981
0.865 0.981
0.864 0.981
0.863 0.981
0.863 0.98
0.862 0.98
0.861 0.98
0.86 0.98
0.859 0.98
0.858 0.98
0.857 0.98
0.856 0.98
0.855 0.98
0.854 0.98
0.853 0.98
0.852 0.98
0.851 0.98
0.85 0.98
0.849 0.98
0.848 0.98
0.847 0.98
0.847 0.979
0.846 0.979
0.845 0.979
0.844 0.979
0.843 0.979
0.842 0.979
0.841 0.979
0.84 0.979
0.839 0.979
0.838 0.979
0.838 0.978
0.837 0.978
0.836 0.978
0.835 0.978
0.835 0.977
0.835 0.976
0.834 0.976
0.833 0.976
0.832 0.976
0.831 0.976
0.83 0.976
0.829 0.976
0.829 0.975
0.828 0.975
0.827 0.975
0.826 0.975
0.825 0.975
0.824 0.975
0.823 0.975
0.823 0.974
0.823 0.973
0.822 0.973
0.821 0.973
0.82 0.973
0.819 0.973
0.818 0.973
0.817 0.973
0.816 0.973
0.815 0.973
0.814 0.973
0.813 0.973
0.812 0.973
0.812 0.972
0.811 0.972
0.81 0.972
0.809 0.972
0.809 0.971
0.808 0.971
0.807 0.971
0.806 0.971
0.805 0.971
0.804 0.971
0.804 0.97
0.803 0.97
0.802 0.97
0.801 0.97
0.8 0.97
0.8 0.969
0.8 0.968
0.8 0.967
0.799 0.967
0.798 0.967
0.797 0.967
0.796 0.967
0.795 0.967
0.794 0.967
0.794 0.966
0.794 0.965
0.793 0.965
0.793 0.964
0.792 0.964
0.791 0.964
0.791 0.963
0.79 0.963
0.789 0.963
0.788 0.963
0.787 0.963
0.786 0.963
0.785 0.963
0.784 0.963
0.783 0.963
0.783 0.962
0.783 0.961
0.783 0.96
0.783 0.959
0.783 0.958
0.782 0.958
0.781 0.958
0.78 0.958
0.779 0.958
0.779 0.957
0.778 0.957
0.777 0.957
0.776 0.957
0.775 0.957
0.774 0.957
0.773 0.957
0.772 0.957
0.772 0.956
0.772 0.955
0.771 0.955
0.77 0.955
0.769 0.955
0.768 0.955
0.768 0.954
0.767 0.954
0.767 0.953
0.767 0.952
0.766 0.952
0.765 0.952
0.765 0.951
0.764 0.951
0.764 0.95
0.763 0.95
0.763 0.949
0.762 0.949
0.761 0.949
0.76 0.949
0.759 0.949
0.758 0.949
0.757 0.949
0.756 0.949
0.755 0.949
0.755 0.948
0.754 0.948
0.753 0.948
0.752 0.948
0.751 0.948
0.751 0.947
0.75 0.947
0.749 0.947
0.748 0.947
0.747 0.947
0.747 0.946
0.746 0.946
0.745 0.946
0.744 0.946
0.743 0.946
0.742 0.946
0.741 0.946
0.741 0.945
0.741 0.944
0.74 0.944
0.739 0.944
0.738 0.944
0.737 0.944
0.736 0.944
0.735 0.944
0.734 0.944
0.734 0.943
0.733 0.943
0.733 0.942
0.732 0.942
0.731 0.942
0.73 0.942
0.729 0.942
0.728 0.942
0.727 0.942
0.726 0.942
0.725 0.942
0.725 0.941
0.724 0.941
0.723 0.941
0.722 0.941
0.721 0.941
0.72 0.941
0.719 0.941
0.718 0.941
0.718 0.94
0.718 0.939
0.717 0.939
0.716 0.939
0.715 0.939
0.714 0.939
0.713 0.939
0.713 0.938
0.712 0.938
0.711 0.938
0.711 0.937
0.71 0.937
0.71 0.936
0.709 0.936
0.708 0.936
0.708 0.935
0.707 0.935
0.706 0.935
0.705 0.935
0.704 0.935
0.703 0.935
0.702 0.935
0.701 0.935
0.7 0.935
0.699 0.935
0.699 0.934
0.699 0.933
0.698 0.933
0.697 0.933
0.697 0.932
0.697 0.931
0.696 0.931
0.696 0.93
0.695 0.93
0.694 0.93
0.693 0.93
0.692 0.93
0.691 0.93
0.691 0.929
0.69 0.929
0.689 0.929
0.688 0.929
0.687 0.929
0.686 0.929
0.685 0.929
0.684 0.929
0.683 0.929
0.682 0.929
0.681 0.929
0.681 0.928
0.68 0.928
0.68 0.927
0.679 0.927
0.678 0.927
0.677 0.927
0.676 0.927
0.676 0.926
0.675 0.926
0.674 0.926
0.674 0.925
0.673 0.925
0.672 0.925
0.672 0.924
0.671 0.924
0.67 0.924
0.669 0.924
0.669 0.923
0.669 0.922
0.668 0.922
0.668 0.921
0.668 0.92
0.667 0.92
0.667 0.919
0.667 0.918
0.666 0.918
0.665 0.918
0.665 0.917
0.664 0.917
0.664 0.916
0.664 0.915
0.663 0.915
0.662 0.915
0.662 0.914
0.662 0.913
0.662 0.912
0.662 0.911
0.661 0.911
0.66 0.911
0.659 0.911
0.658 0.911
0.658 0.91
0.657 0.91
0.657 0.909
0.656 0.909
0.655 0.909
0.654 0.909
0.653 0.909
0.653 0.908
0.652 0.908
0.652 0.907
0.652 0.906
0.652 0.905
0.652 0.904
0.651 0.904
0.651 0.903
0.651 0.902
0.651 0.901
0.651 0.9
0.65 0.9
0.649 0.9
0.648 0.9
0.648 0.899
0.648 0.898
0.648 0.897
0.647 0.897
0.646 0.897
0.645 0.897
0.644 0.897
0.643 0.897
0.643 0.896
0.642 0.896
0.641 0.896
0.641 0.895
0.641 0.894
0.64 0.894
0.639 0.894
0.638 0.894
0.638 0.893
0.637 0.893
0.636 0.893
0.635 0.893
0.634 0.893
0.634 0.892
0.634 0.891
0.633 0.891
0.633 0.89
0.632 0.89
0.631 0.89
0.63 0.89
0.629 0.89
0.629 0.889
0.628 0.889
0.627 0.889
0.627 0.888
0.626 0.888
0.626 0.887
0.625 0.887
0.624 0.887
0.624 0.886
0.623 0.886
0.622 0.886
0.621 0.886
0.62 0.886
0.619 0.886
0.619 0.885
0.618 0.885
0.617 0.885
0.616 0.885
0.616 0.884
0.616 0.883
0.615 0.883
0.614 0.883
0.613 0.883
0.612 0.883
0.611 0.883
0.61 0.883
0.609 0.883
0.608 0.883
0.607 0.883
0.607 0.882
0.606 0.882
0.605 0.882
0.605 0.881
0.604 0.881
0.603 0.881
0.602 0.881
0.601 0.881
0.6 0.881
0.599 0.881
0.598 0.881
0.598 0.88
0.598 0.879
0.598 0.878
0.597 0.878
0.597 0.877
0.596 0.877
0.595 0.877
0.594 0.877
0.593 0.877
0.593 0.876
0.592 0.876
0.591 0.876
0.591 0.875
0.591 0.874
0.591 0.873
0.59 0.873
0.59 0.872
0.589 0.872
0.588 0.872
0.587 0.872
0.586 0.872
0.585 0.872
0.584 0.872
0.584 0.871
0.583 0.871
0.582 0.871
0.581 0.871
0.581 0.87
0.581 0.869
0.58 0.869
0.579 0.869
0.579 0.868
0.578 0.868
0.577 0.868
0.576 0.868
0.575 0.868
0.574 0.868
0.573 0.868
0.572 0.868
0.571 0.868
0.57 0.868
0.57 0.867
0.569 0.867
0.569 0.866
0.568 0.866
0.567 0.866
0.566 0.866
0.566 0.865
0.565 0.865
0.564 0.865
0.563 0.865
0.562 0.865
0.561 0.865
0.56 0.865
0.56 0.864
0.559 0.864
0.559 0.863
0.558 0.863
0.557 0.863
0.556 0.863
0.555 0.863
0.554 0.863
0.554 0.862
0.553 0.862
0.552 0.862
0.552 0.861
0.552 0.86
0.551 0.86
0.55 0.86
0.55 0.859
0.55 0.858
0.55 0.857
0.55 0.856
0.55 0.855
0.55 0.854
0.549 0.854
0.548 0.854
0.547 0.854
0.546 0.854
0.546 0.853
0.545 0.853
0.545 0.852
0.544 0.852
0.544 0.851
0.544 0.85
0.543 0.85
0.543 0.849
0.543 0.848
0.542 0.848
0.541 0.848
0.54 0.848
0.539 0.848
0.538 0.848
0.537 0.848
0.536 0.848
0.535 0.848
0.534 0.848
0.534 0.847
0.533 0.847
0.532 0.847
0.531 0.847
0.53 0.847
0.53 0.846
0.53 0.845
0.529 0.845
0.528 0.845
0.527 0.845
0.526 0.845
0.525 0.845
0.524 0.845
0.523 0.845
0.522 0.845
0.522 0.844
0.522 0.843
0.521 0.843
0.52 0.843
0.519 0.843
0.518 0.843
0.517 0.843
0.516 0.843
0.515 0.843
0.514 0.843
0.514 0.842
0.513 0.842
0.512 0.842
0.511 0.842
0.51 0.842
0.51 0.841
0.509 0.841
0.508 0.841
0.507 0.841
0.507 0.84
0.507 0.839
0.506 0.839
0.505 0.839
0.504 0.839
0.503 0.839
0.502 0.839
0.502 0.838
0.502 0.837
0.501 0.837
0.5 0.837
0.499 0.837
0.499 0.836
0.498 0.836
0.497 0.836
0.496 0.836
0.495 0.836
0.494 0.836
0.494 0.835
0.493 0.835
0.493 0.834
0.493 0.833
0.492 0.833
0.492 0.832
0.492 0.831
0.492 0.83
0.491 0.83
0.49 0.83
0.489 0.83
0.489 0.829
0.488 0.829
0.487 0.829
0.487 0.828
0.487 0.827
0.487 0.826
0.486 0.826
0.486 0.825
0.486 0.824
0.486 0.823
0.485 0.823
0.484 0.823
0.484 0.822
0.484 0.821
0.483 0.821
0.482 0.821
0.481 0.821
0.481 0.82
0.481 0.819
0.48 0.819
0.48 0.818
0.479 0.818
0.478 0.818
0.478 0.817
0.478 0.816
0.477 0.816
0.476 0.816
0.475 0.816
0.475 0.815
0.474 0.815
0.474 0.814
0.474 0.813
0.473 0.813
0.472 0.813
0.471 0.813
0.47 0.813
0.47 0.812
0.47 0.811
0.469 0.811
0.468 0.811
0.467 0.811
0.466 0.811
0.466 0.81
0.465 0.81
0.464 0.81
0.463 0.81
0.462 0.81
0.461 0.81
0.46 0.81
0.459 0.81
0.458 0.81
0.458 0.809
0.458 0.808
0.457 0.808
0.457 0.807
0.456 0.807
0.456 0.806
0.455 0.806
0.454 0.806
0.454 0.805
0.453 0.805
0.453 0.804
0.452 0.804
0.451 0.804
0.45 0.804
0.449 0.804
0.449 0.803
0.449 0.802
0.448 0.802
0.448 0.801
0.448 0.8
0.447 0.8
0.446 0.8
0.445 0.8
0.445 0.799
0.445 0.798
0.444 0.798
0.444 0.797
0.443 0.797
0.442 0.797
0.441 0.797
0.441 0.796
0.44 0.796
0.439 0.796
0.438 0.796
0.437 0.796
0.436 0.796
0.436 0.795
0.435 0.795
0.434 0.795
0.433 0.795
0.432 0.795
0.431 0.795
0.431 0.794
0.43 0.794
0.429 0.794
0.429 0.793
0.428 0.793
0.428 0.792
0.428 0.791
0.427 0.791
0.426 0.791
0.426 0.79
0.425 0.79
0.424 0.79
0.423 0.79
0.422 0.79
0.421 0.79
0.42 0.79
0.42 0.789
0.419 0.789
0.419 0.788
0.419 0.787
0.419 0.786
0.418 0.786
0.418 0.785
0.417 0.785
0.416 0.785
0.415 0.785
0.415 0.784
0.415 0.783
0.414 0.783
0.413 0.783
0.413 0.782
0.413 0.781
0.413 0.78
0.412 0.78
0.411 0.78
0.41 0.78
0.41 0.779
0.409 0.779
0.408 0.779
0.407 0.779
0.406 0.779
0.406 0.778
0.405 0.778
0.404 0.778
0.403 0.778
0.403 0.777
0.402 0.777
0.401 0.777
0.401 0.776
0.4 0.776
0.4 0.775
0.399 0.775
0.398 0.775
0.397 0.775
0.397 0.774
0.396 0.774
0.395 0.774
0.395 0.773
0.394 0.773
0.393 0.773
0.393 0.772
0.393 0.771
0.392 0.771
0.392 0.77
0.391 0.77
0.391 0.769
0.391 0.768
0.391 0.767
0.391 0.766
0.39 0.766
0.39 0.765
0.389 0.765
0.389 0.764
0.388 0.764
0.388 0.763
0.388 0.762
0.387 0.762
0.386 0.762
0.386 0.761
0.386 0.76
0.386 0.759
0.385 0.759
0.385 0.758
0.384 0.758
0.383 0.758
0.382 0.758
0.381 0.758
0.381 0.757
0.38 0.757
0.38 0.756
0.379 0.756
0.378 0.756
0.377 0.756
0.377 0.755
0.377 0.754
0.377 0.753
0.377 0.752
0.376 0.752
0.375 0.752
0.375 0.751
0.374 0.751
0.373 0.751
0.373 0.75
0.372 0.75
0.372 0.749
0.372 0.748
0.372 0.747
0.371 0.747
0.37 0.747
0.37 0.746
0.37 0.745
0.369 0.745
0.369 0.744
0.368 0.744
0.367 0.744
0.367 0.743
0.366 0.743
0.365 0.743
0.365 0.742
0.365 0.741
0.365 0.74
0.365 0.739
0.364 0.739
0.363 0.739
0.362 0.739
0.362 0.738
0.361 0.738
0.36 0.738
0.359 0.738
0.358 0.738
0.357 0.738
0.357 0.737
0.356 0.737
0.355 0.737
0.354 0.737
0.354 0.736
0.353 0.736
0.352 0.736
0.351 0.736
0.351 0.735
0.35 0.735
0.349 0.735
0.349 0.734
0.349 0.733
0.349 0.732
0.348 0.732
0.348 0.731
0.347 0.731
0.347 0.73
0.346 0.73
0.345 0.73
0.345 0.729
0.344 0.729
0.344 0.728
0.343 0.728
0.343 0.727
0.343 0.726
0.343 0.725
0.342 0.725
0.342 0.724
0.342 0.723
0.341 0.723
0.341 0.722
0.341 0.721
0.34 0.721
0.34 0.72
0.34 0.719
0.339 0.719
0.339 0.718
0.339 0.717
0.338 0.717
0.338 0.716
0.337 0.716
0.337 0.715
0.337 0.714
0.336 0.714
0.335 0.714
0.334 0.714
0.334 0.713
0.333 0.713
0.333 0.712
0.333 0.711
0.333 0.71
0.332 0.71
0.332 0.709
0.332 0.708
0.331 0.708
0.331 0.707
0.331 0.706
0.33 0.706
0.33 0.705
0.329 0.705
0.329 0.704
0.328 0.704
0.328 0.703
0.327 0.703
0.326 0.703
0.325 0.703
0.324 0.703
0.323 0.703
0.322 0.703
0.322 0.702
0.321 0.702
0.321 0.701
0.32 0.701
0.319 0.701
0.318 0.701
0.317 0.701
0.317 0.7
0.317 0.699
0.316 0.699
0.315 0.699
0.314 0.699
0.314 0.698
0.313 0.698
0.312 0.698
0.312 0.697
0.311 0.697
0.311 0.696
0.31 0.696
0.31 0.695
0.309 0.695
0.308 0.695
0.308 0.694
0.307 0.694
0.306 0.694
0.306 0.693
0.306 0.692
0.306 0.691
0.306 0.69
0.305 0.69
0.304 0.69
0.304 0.689
0.304 0.688
0.304 0.687
0.304 0.686
0.303 0.686
0.302 0.686
0.302 0.685
0.302 0.684
0.301 0.684
0.3 0.684
0.3 0.683
0.299 0.683
0.299 0.682
0.299 0.681
0.299 0.68
0.298 0.68
0.298 0.679
0.297 0.679
0.296 0.679
0.296 0.678
0.296 0.677
0.296 0.676
0.295 0.676
0.295 0.675
0.294 0.675
0.294 0.674
0.294 0.673
0.294 0.672
0.294 0.671
0.293 0.671
0.293 0.67
0.292 0.67
0.292 0.669
0.291 0.669
0.29 0.669
0.29 0.668
0.289 0.668
0.289 0.667
0.289 0.666
0.289 0.665
0.288 0.665
0.288 0.664
0.288 0.663
0.288 0.662
0.287 0.662
0.287 0.661
0.287 0.66
0.287 0.659
0.287 0.658
0.287 0.657
0.287 0.656
0.287 0.655
0.286 0.655
0.285 0.655
0.285 0.654
0.285 0.653
0.284 0.653
0.284 0.652
0.284 0.651
0.284 0.65
0.283 0.65
0.283 0.649
0.283 0.648
0.283 0.647
0.283 0.646
0.282 0.646
0.282 0.645
0.282 0.644
0.281 0.644
0.28 0.644
0.28 0.643
0.279 0.643
0.279 0.642
0.279 0.641
0.279 0.64
0.279 0.639
0.278 0.639
0.277 0.639
0.277 0.638
0.276 0.638
0.275 0.638
0.275 0.637
0.275 0.636
0.275 0.635
0.275 0.634
0.275 0.633
0.274 0.633
0.274 0.632
0.273 0.632
0.272 0.632
0.271 0.632
0.271 0.631
0.271 0.63
0.27 0.63
0.269 0.63
0.269 0.629
0.268 0.629
0.267 0.629
0.267 0.628
0.267 0.627
0.266 0.627
0.265 0.627
0.265 0.626
0.265 0.625
0.264 0.625
0.264 0.624
0.264 0.623
0.264 0.622
0.263 0.622
0.262 0.622
0.262 0.621
0.261 0.621
0.26 0.621
0.259 0.621
0.258 0.621
0.258 0.62
0.257 0.62
0.257 0.619
0.257 0.618
0.257 0.617
0.257 0.616
0.257 0.615
0.256 0.615
0.256 0.614
0.255 0.614
0.254 0.614
0.253 0.614
0.253 0.613
0.253 0.612
0.253 0.611
0.252 0.611
0.252 0.61
0.252 0.609
0.251 0.609
0.25 0.609
0.25 0.608
0.25 0.607
0.249 0.607
0.249 0.606
0.248 0.606
0.247 0.606
0.247 0.605
0.246 0.605
0.246 0.604
0.246 0.603
0.246 0.602
0.245 0.602
0.245 0.601
0.245 0.6
0.245 0.599
0.245 0.598
0.244 0.598
0.243 0.598
0.243 0.597
0.243 0.596
0.243 0.595
0.243 0.594
0.243 0.593
0.242 0.593
0.242 0.592
0.242 0.591
0.242 0.59
0.241 0.59
0.24 0.59
0.239 0.59
0.239 0.589
0.239 0.588
0.239 0.587
0.239 0.586
0.239 0.585
0.238 0.585
0.237 0.585
0.237 0.584
0.237 0.583
0.237 0.582
0.236 0.582
0.235 0.582
0.235 0.581
0.235 0.58
0.235 0.579
0.235 0.578
0.234 0.578
0.233 0.578
0.233 0.577
0.233 0.576
0.233 0.575
0.233 0.574
0.232 0.574
0.231 0.574
0.231 0.573
0.23 0.573
0.229 0.573
0.229 0.572
0.229 0.571
0.228 0.571
0.227 0.571
0.227 0.57
0.226 0.57
0.225 0.57
0.224 0.57
0.223 0.57
0.222 0.57
0.222 0.569
0.222 0.568
0.222 0.567
0.221 0.567
0.221 0.566
0.221 0.565
0.22 0.565
0.219 0.565
0.219 0.564
0.218 0.564
0.218 0.563
0.218 0.562
0.217 0.562
0.217 0.561
0.217 0.56
0.217 0.559
0.216 0.559
0.215 0.559
0.214 0.559
0.214 0.558
0.213 0.558
0.212 0.558
0.211 0.558
0.211 0.557
0.211 0.556
0.21 0.556
0.209 0.556
0.209 0.555
0.209 0.554
0.208 0.554
0.207 0.554
0.207 0.553
0.206 0.553
0.206 0.552
0.206 0.551
0.206 0.55
0.206 0.549
0.206 0.548
0.206 0.547
0.205 0.547
0.205 0.546
0.205 0.545
0.204 0.545
0.203 0.545
0.202 0.545
0.202 0.544
0.202 0.543
0.201 0.543
0.201 0.542
0.2 0.542
0.2 0.541
0.2 0.54
0.2 0.539
0.2 0.538
0.199 0.538
0.199 0.537
0.198 0.537
0.198 0.536
0.197 0.536
0.196 0.536
0.196 0.535
0.195 0.535
0.195 0.534
0.194 0.534
0.193 0.534
0.193 0.533
0.193 0.532
0.193 0.531
0.193 0.53
0.193 0.529
0.193 0.528
0.193 0.527
0.193 0.526
0.193 0.525
0.193 0.524
0.193 0.523
0.193 0.522
0.193 0.521
0.193 0.52
0.193 0.519
0.192 0.519
0.192 0.518
0.192 0.517
0.192 0.516
0.192 0.515
0.192 0.514
0.192 0.513
0.191 0.513
0.19 0.513
0.19 0.512
0.189 0.512
0.189 0.511
0.189 0.51
0.188 0.51
0.188 0.509
0.188 0.508
0.188 0.507
0.187 0.507
0.187 0.506
0.186 0.506
0.186 0.505
0.186 0.504
0.185 0.504
0.185 0.503
0.185 0.502
0.185 0.501
0.184 0.501
0.184 0.5
0.183 0.5
0.183 0.499
0.183 0.498
0.183 0.497
0.183 0.496
0.182 0.496
0.182 0.495
0.182 0.494
0.181 0.494
0.18 0.494
0.18 0.493
0.179 0.493
0.179 0.492
0.179 0.491
0.179 0.49
0.179 0.489
0.179 0.488
0.179 0.487
0.179 0.486
0.179 0.485
0.179 0.484
0.179 0.483
0.179 0.482
0.178 0.482
0.177 0.482
0.176 0.482
0.175 0.482
0.174 0.482
0.173 0.482
0.173 0.481
0.173 0.48
0.173 0.479
0.173 0.478
0.172 0.478
0.172 0.477
0.171 0.477
0.171 0.476
0.17 0.476
0.17 0.475
0.169 0.475
0.168 0.475
0.167 0.475
0.167 0.474
0.167 0.473
0.167 0.472
0.166 0.472
0.165 0.472
0.165 0.471
0.165 0.47
0.165 0.469
0.165 0.468
0.165 0.467
0.165 0.466
0.164 0.466
0.164 0.465
0.164 0.464
0.164 0.463
0.163 0.463
0.163 0.462
0.163 0.461
0.163 0.46
0.162 0.46
0.162 0.459
0.162 0.458
0.161 0.458
0.161 0.457
0.161 0.456
0.161 0.455
0.161 0.454
0.16 0.454
0.16 0.453
0.159 0.453
0.158 0.453
0.157 0.453
0.157 0.452
0.157 0.451
0.157 0.45
0.157 0.449
0.157 0.448
0.157 0.447
0.157 0.446
0.157 0.445
0.157 0.444
0.156 0.444
0.156 0.443
0.155 0.443
0.155 0.442
0.155 0.441
0.155 0.44
0.155 0.439
0.155 0.438
0.154 0.438
0.154 0.437
0.154 0.436
0.154 0.435
0.153 0.435
0.153 0.434
0.153 0.433
0.153 0.432
0.152 0.432
0.151 0.432
0.151 0.431
0.151 0.43
0.15 0.43
0.149 0.43
0.149 0.429
0.149 0.428
0.149 0.427
0.148 0.427
0.148 0.426
0.148 0.425
0.147 0.425
0.147 0.424
0.146 0.424
0.146 0.423
0.146 0.422
0.146 0.421
0.146 0.42
0.146 0.419
0.145 0.419
0.145 0.418
0.145 0.417
0.144 0.417
0.143 0.417
0.143 0.416
0.143 0.415
0.143 0.414
0.142 0.414
0.141 0.414
0.141 0.413
0.141 0.412
0.14 0.412
0.14 0.411
0.14 0.41
0.139 0.41
0.139 0.409
0.139 0.408
0.138 0.408
0.137 0.408
0.136 0.408
0.136 0.407
0.136 0.406
0.136 0.405
0.136 0.404
0.136 0.403
0.136 0.402
0.136 0.401
0.135 0.401
0.134 0.401
0.134 0.4
0.134 0.399
0.134 0.398
0.134 0.397
0.133 0.397
0.132 0.397
0.131 0.397
0.131 0.396
0.13 0.396
0.129 0.396
0.128 0.396
0.128 0.395
0.127 0.395
0.127 0.394
0.126 0.394
0.126 0.393
0.126 0.392
0.125 0.392
0.125 0.391
0.125 0.39
0.125 0.389
0.125 0.388
0.124 0.388
0.124 0.387
0.124 0.386
0.123 0.386
0.122 0.386
0.121 0.386
0.121 0.385
0.12 0.385
0.12 0.384
0.119 0.384
0.119 0.383
0.119 0.382
0.118 0.382
0.117 0.382
0.117 0.381
0.116 0.381
0.115 0.381
0.115 0.38
0.115 0.379
0.115 0.378
0.115 0.377
0.114 0.377
0.113 0.377
0.113 0.376
0.113 0.375
0.113 0.374
0.113 0.373
0.113 0.372
0.113 0.371
0.113 0.37
0.113 0.369
0.112 0.369
0.112 0.368
0.112 0.367
0.111 0.367
0.11 0.367
0.11 0.366
0.109 0.366
0.109 0.365
0.108 0.365
0.108 0.364
0.107 0.364
0.107 0.363
0.107 0.362
0.107 0.361
0.106 0.361
0.105 0.361
0.104 0.361
0.103 0.361
0.102 0.361
0.102 0.36
0.102 0.359
0.101 0.359
0.101 0.358
0.101 0.357
0.1 0.357
0.099 0.357
0.098 0.357
0.098 0.356
0.098 0.355
0.098 0.354
0.097 0.354
0.097 0.353
0.096 0.353
0.095 0.353
0.095 0.352
0.095 0.351
0.094 0.351
0.093 0.351
0.092 0.351
0.091 0.351
0.09 0.351
0.09 0.35
0.09 0.349
0.09 0.348
0.09 0.347
0.09 0.346
0.09 0.345
0.09 0.344
0.09 0.343
0.089 0.343
0.088 0.343
0.088 0.342
0.088 0.341
0.088 0.34
0.088 0.339
0.088 0.338
0.088 0.337
0.087 0.337
0.087 0.336
0.087 0.335
0.087 0.334
0.087 0.333
0.087 0.332
0.087 0.331
0.087 0.33
0.087 0.329
0.087 0.328
0.086 0.328
0.085 0.328
0.085 0.327
0.085 0.326
0.085 0.325
0.085 0.324
0.084 0.324
0.084 0.323
0.083 0.323
0.083 0.322
0.083 0.321
0.083 0.32
0.083 0.319
0.083 0.318
0.082 0.318
0.082 0.317
0.082 0.316
0.082 0.315
0.082 0.314
0.082 0.313
0.081 0.313
0.08 0.313
0.08 0.312
0.08 0.311
0.08 0.31
0.079 0.31
0.079 0.309
0.079 0.308
0.079 0.307
0.079 0.306
0.078 0.306
0.077 0.306
0.076 0.306
0.075 0.306
0.074 0.306
0.074 0.305
0.073 0.305
0.073 0.304
0.072 0.304
0.072 0.303
0.072 0.302
0.071 0.302
0.071 0.301
0.071 0.3
0.071 0.299
0.071 0.298
0.07 0.298
0.07 0.297
0.07 0.296
0.07 0.295
0.07 0.294
0.069 0.294
0.069 0.293
0.068 0.293
0.068 0.292
0.067 0.292
0.067 0.291
0.067 0.29
0.067 0.289
0.067 0.288
0.067 0.287
0.067 0.286
0.066 0.286
0.066 0.285
0.066 0.284
0.066 0.283
0.066 0.282
0.066 0.281
0.065 0.281
0.065 0.28
0.065 0.279
0.065 0.278
0.065 0.277
0.064 0.277
0.064 0.276
0.064 0.275
0.064 0.274
0.063 0.274
0.062 0.274
0.062 0.273
0.062 0.272
0.062 0.271
0.062 0.27
0.061 0.27
0.06 0.27
0.06 0.269
0.06 0.268
0.06 0.267
0.059 0.267
0.059 0.266
0.058 0.266
0.057 0.266
0.057 0.265
0.057 0.264
0.057 0.263
0.057 0.262
0.057 0.261
0.057 0.26
0.057 0.259
0.057 0.258
0.057 0.257
0.057 0.256
0.057 0.255
0.057 0.254
0.057 0.253
0.056 0.253
0.056 0.252
0.056 0.251
0.056 0.25
0.056 0.249
0.056 0.248
0.056 0.247
0.056 0.246
0.055 0.246
0.054 0.246
0.054 0.245
0.054 0.244
0.053 0.244
0.053 0.243
0.053 0.242
0.053 0.241
0.053 0.24
0.053 0.239
0.052 0.239
0.052 0.238
0.052 0.237
0.052 0.236
0.052 0.235
0.051 0.235
0.05 0.235
0.05 0.234
0.049 0.234
0.048 0.234
0.048 0.233
0.048 0.232
0.048 0.231
0.047 0.231
0.046 0.231
0.046 0.23
0.046 0.229
0.046 0.228
0.046 0.227
0.046 0.226
0.046 0.225
0.045 0.225
0.044 0.225
0.043 0.225
0.043 0.224
0.043 0.223
0.043 0.222
0.042 0.222
0.041 0.222
0.041 0.221
0.04 0.221
0.039 0.221
0.038 0.221
0.038 0.22
0.037 0.22
0.037 0.219
0.036 0.219
0.035 0.219
0.035 0.218
0.034 0.218
0.034 0.217
0.034 0.216
0.034 0.215
0.034 0.214
0.034 0.213
0.033 0.213
0.033 0.212
0.033 0.211
0.033 0.21
0.033 0.209
0.033 0.208
0.032 0.208
0.032 0.207
0.032 0.206
0.032 0.205
0.032 0.204
0.032 0.203
0.031 0.203
0.031 0.202
0.03 0.202
0.03 0.201
0.03 0.2
0.029 0.2
0.029 0.199
0.029 0.198
0.029 0.197
0.029 0.196
0.029 0.195
0.029 0.194
0.029 0.193
0.029 0.192
0.029 0.191
0.029 0.19
0.029 0.189
0.029 0.188
0.029 0.187
0.029 0.186
0.029 0.185
0.029 0.184
0.029 0.183
0.029 0.182
0.029 0.181
0.029 0.18
0.029 0.179
0.028 0.179
0.027 0.179
0.027 0.178
0.027 0.177
0.027 0.176
0.027 0.175
0.027 0.174
0.027 0.173
0.027 0.172
0.027 0.171
0.027 0.17
0.027 0.169
0.027 0.168
0.027 0.167
0.026 0.167
0.026 0.166
0.026 0.165
0.026 0.164
0.026 0.163
0.025 0.163
0.025 0.162
0.025 0.161
0.025 0.16
0.025 0.159
0.024 0.159
0.024 0.158
0.024 0.157
0.023 0.157
0.023 0.156
0.022 0.156
0.022 0.155
0.021 0.155
0.021 0.154
0.021 0.153
0.021 0.152
0.021 0.151
0.021 0.15
0.021 0.149
0.021 0.148
0.021 0.147
0.02 0.147
0.02 0.146
0.019 0.146
0.018 0.146
0.018 0.145
0.018 0.144
0.018 0.143
0.018 0.142
0.018 0.141
0.018 0.14
0.018 0.139
0.018 0.138
0.018 0.137
0.018 0.136
0.017 0.136
0.017 0.135
0.017 0.134
0.017 0.133
0.017 0.132
0.016 0.132
0.016 0.131
0.016 0.13
0.016 0.129
0.016 0.128
0.015 0.128
0.015 0.127
0.015 0.126
0.015 0.125
0.015 0.124
0.015 0.123
0.015 0.122
0.015 0.121
0.015 0.12
0.015 0.119
0.014 0.119
0.014 0.118
0.014 0.117
0.014 0.116
0.014 0.115
0.014 0.114
0.013 0.114
0.013 0.113
0.013 0.112
0.013 0.111
0.013 0.11
0.013 0.109
0.013 0.108
0.013 0.107
0.012 0.107
0.012 0.106
0.012 0.105
0.012 0.104
0.012 0.103
0.012 0.102
0.012 0.101
0.012 0.1
0.012 0.099
0.012 0.098
0.012 0.097
0.012 0.096
0.012 0.095
0.012 0.094
0.012 0.093
0.012 0.092
0.011 0.092
0.011 0.091
0.011 0.09
0.011 0.089
0.011 0.088
0.01 0.088
0.01 0.087
0.01 0.086
0.01 0.085
0.01 0.084
0.01 0.083
0.01 0.082
0.01 0.081
0.01 0.08
0.01 0.079
0.01 0.078
0.01 0.077
0.01 0.076
0.01 0.075
0.01 0.074
0.01 0.073
0.01 0.072
0.01 0.071
0.01 0.07
0.01 0.069
0.01 0.068
0.01 0.067
0.01 0.066
0.01 0.065
0.01 0.064
0.01 0.063
0.01 0.062
0.01 0.061
0.01 0.06
0.01 0.059
0.009 0.059
0.009 0.058
0.009 0.057
0.009 0.056
0.009 0.055
0.008 0.055
0.008 0.054
0.008 0.053
0.008 0.052
0.008 0.051
0.008 0.05
0.008 0.049
0.007 0.049
0.007 0.048
0.007 0.047
0.007 0.046
0.007 0.045
0.007 0.044
0.007 0.043
0.007 0.042
0.007 0.041
0.007 0.04
0.007 0.039
0.007 0.038
0.006 0.038
0.006 0.037
0.006 0.036
0.006 0.035
0.005 0.035
0.005 0.034
0.005 0.033
0.004 0.033
0.004 0.032
0.004 0.031
0.004 0.03
0.004 0.029
0.004 0.028
0.004 0.027
0.004 0.026
0.004 0.025
0.003 0.025
0.003 0.024
0.003 0.023
0.003 0.022
0.003 0.021
0.003 0.02
0.002 0.02
0.002 0.019
0.002 0.018
0.002 0.017
0.001 0.017
0.001 0.016
0.001 0.015
0.001 0.014
0.001 0.013
0.001 0.012
0.001 0.011
0.001 0.01
0.001 0.009
0.001 0.008
0.001 0.007
0.001 0.006
0.001 0.005
0.001 0.004
0.001 0.003
0 0.003
0 0.002
0 0.001
};
\addlegendentry{b-mmd $(n^{1/2})$}
\addplot [semithick, crimson2143940]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.994 0.999
0.994 0.998
0.993 0.998
0.992 0.998
0.991 0.998
0.99 0.998
0.99 0.997
0.989 0.997
0.988 0.997
0.988 0.996
0.987 0.996
0.986 0.996
0.985 0.996
0.984 0.996
0.983 0.996
0.982 0.996
0.981 0.996
0.98 0.996
0.979 0.996
0.979 0.995
0.978 0.995
0.978 0.994
0.977 0.994
0.976 0.994
0.975 0.994
0.975 0.993
0.974 0.993
0.973 0.993
0.972 0.993
0.971 0.993
0.97 0.993
0.969 0.993
0.968 0.993
0.968 0.992
0.968 0.991
0.968 0.99
0.967 0.99
0.966 0.99
0.965 0.99
0.964 0.99
0.963 0.99
0.962 0.99
0.961 0.99
0.96 0.99
0.959 0.99
0.958 0.99
0.957 0.99
0.957 0.989
0.957 0.988
0.956 0.988
0.956 0.987
0.956 0.986
0.956 0.985
0.955 0.985
0.954 0.985
0.953 0.985
0.952 0.985
0.952 0.984
0.952 0.983
0.951 0.983
0.951 0.982
0.95 0.982
0.949 0.982
0.948 0.982
0.948 0.981
0.948 0.98
0.947 0.98
0.947 0.979
0.946 0.979
0.945 0.979
0.944 0.979
0.943 0.979
0.942 0.979
0.941 0.979
0.94 0.979
0.939 0.979
0.938 0.979
0.937 0.979
0.936 0.979
0.935 0.979
0.934 0.979
0.933 0.979
0.932 0.979
0.931 0.979
0.93 0.979
0.929 0.979
0.928 0.979
0.927 0.979
0.926 0.979
0.926 0.978
0.926 0.977
0.925 0.977
0.924 0.977
0.923 0.977
0.922 0.977
0.921 0.977
0.921 0.976
0.92 0.976
0.919 0.976
0.918 0.976
0.917 0.976
0.916 0.976
0.915 0.976
0.914 0.976
0.913 0.976
0.912 0.976
0.911 0.976
0.91 0.976
0.909 0.976
0.909 0.975
0.908 0.975
0.907 0.975
0.906 0.975
0.905 0.975
0.904 0.975
0.903 0.975
0.903 0.974
0.902 0.974
0.902 0.973
0.901 0.973
0.9 0.973
0.899 0.973
0.899 0.972
0.899 0.971
0.898 0.971
0.897 0.971
0.896 0.971
0.895 0.971
0.894 0.971
0.893 0.971
0.893 0.97
0.892 0.97
0.891 0.97
0.89 0.97
0.89 0.969
0.889 0.969
0.888 0.969
0.887 0.969
0.886 0.969
0.886 0.968
0.885 0.968
0.884 0.968
0.883 0.968
0.882 0.968
0.882 0.967
0.881 0.967
0.88 0.967
0.879 0.967
0.878 0.967
0.877 0.967
0.877 0.966
0.876 0.966
0.875 0.966
0.875 0.965
0.874 0.965
0.873 0.965
0.873 0.964
0.873 0.963
0.872 0.963
0.871 0.963
0.87 0.963
0.869 0.963
0.868 0.963
0.867 0.963
0.866 0.963
0.866 0.962
0.865 0.962
0.865 0.961
0.864 0.961
0.863 0.961
0.862 0.961
0.862 0.96
0.862 0.959
0.861 0.959
0.861 0.958
0.86 0.958
0.86 0.957
0.86 0.956
0.859 0.956
0.858 0.956
0.858 0.955
0.857 0.955
0.856 0.955
0.855 0.955
0.854 0.955
0.853 0.955
0.852 0.955
0.852 0.954
0.852 0.953
0.851 0.953
0.85 0.953
0.85 0.952
0.849 0.952
0.848 0.952
0.848 0.951
0.848 0.95
0.848 0.949
0.848 0.948
0.847 0.948
0.847 0.947
0.847 0.946
0.847 0.945
0.846 0.945
0.845 0.945
0.844 0.945
0.844 0.944
0.844 0.943
0.843 0.943
0.843 0.942
0.842 0.942
0.841 0.942
0.84 0.942
0.84 0.941
0.839 0.941
0.839 0.94
0.838 0.94
0.838 0.939
0.837 0.939
0.836 0.939
0.835 0.939
0.834 0.939
0.833 0.939
0.833 0.938
0.832 0.938
0.831 0.938
0.83 0.938
0.829 0.938
0.828 0.938
0.827 0.938
0.827 0.937
0.827 0.936
0.826 0.936
0.825 0.936
0.825 0.935
0.825 0.934
0.825 0.933
0.824 0.933
0.823 0.933
0.823 0.932
0.822 0.932
0.821 0.932
0.821 0.931
0.82 0.931
0.819 0.931
0.818 0.931
0.817 0.931
0.817 0.93
0.816 0.93
0.815 0.93
0.815 0.929
0.814 0.929
0.814 0.928
0.813 0.928
0.812 0.928
0.812 0.927
0.811 0.927
0.81 0.927
0.81 0.926
0.809 0.926
0.809 0.925
0.809 0.924
0.808 0.924
0.807 0.924
0.807 0.923
0.806 0.923
0.806 0.922
0.805 0.922
0.804 0.922
0.803 0.922
0.802 0.922
0.801 0.922
0.8 0.922
0.8 0.921
0.799 0.921
0.798 0.921
0.797 0.921
0.796 0.921
0.795 0.921
0.795 0.92
0.794 0.92
0.793 0.92
0.792 0.92
0.791 0.92
0.791 0.919
0.79 0.919
0.79 0.918
0.789 0.918
0.788 0.918
0.787 0.918
0.786 0.918
0.785 0.918
0.784 0.918
0.783 0.918
0.782 0.918
0.781 0.918
0.78 0.918
0.779 0.918
0.779 0.917
0.778 0.917
0.777 0.917
0.776 0.917
0.775 0.917
0.774 0.917
0.774 0.916
0.774 0.915
0.774 0.914
0.773 0.914
0.773 0.913
0.773 0.912
0.773 0.911
0.773 0.91
0.773 0.909
0.772 0.909
0.771 0.909
0.77 0.909
0.769 0.909
0.768 0.909
0.768 0.908
0.767 0.908
0.766 0.908
0.766 0.907
0.765 0.907
0.765 0.906
0.764 0.906
0.763 0.906
0.762 0.906
0.761 0.906
0.76 0.906
0.76 0.905
0.759 0.905
0.759 0.904
0.758 0.904
0.757 0.904
0.757 0.903
0.756 0.903
0.755 0.903
0.754 0.903
0.754 0.902
0.753 0.902
0.752 0.902
0.751 0.902
0.75 0.902
0.749 0.902
0.748 0.902
0.747 0.902
0.747 0.901
0.746 0.901
0.746 0.9
0.745 0.9
0.744 0.9
0.743 0.9
0.743 0.899
0.742 0.899
0.742 0.898
0.741 0.898
0.741 0.897
0.741 0.896
0.74 0.896
0.74 0.895
0.74 0.894
0.74 0.893
0.74 0.892
0.74 0.891
0.739 0.891
0.738 0.891
0.738 0.89
0.738 0.889
0.737 0.889
0.737 0.888
0.737 0.887
0.736 0.887
0.735 0.887
0.734 0.887
0.734 0.886
0.733 0.886
0.733 0.885
0.733 0.884
0.732 0.884
0.731 0.884
0.731 0.883
0.731 0.882
0.73 0.882
0.73 0.881
0.729 0.881
0.728 0.881
0.728 0.88
0.727 0.88
0.727 0.879
0.727 0.878
0.726 0.878
0.725 0.878
0.725 0.877
0.725 0.876
0.724 0.876
0.724 0.875
0.724 0.874
0.723 0.874
0.722 0.874
0.722 0.873
0.721 0.873
0.72 0.873
0.719 0.873
0.719 0.872
0.718 0.872
0.717 0.872
0.717 0.871
0.717 0.87
0.716 0.87
0.716 0.869
0.715 0.869
0.714 0.869
0.713 0.869
0.713 0.868
0.713 0.867
0.712 0.867
0.711 0.867
0.71 0.867
0.709 0.867
0.708 0.867
0.707 0.867
0.707 0.866
0.707 0.865
0.706 0.865
0.705 0.865
0.705 0.864
0.704 0.864
0.703 0.864
0.703 0.863
0.702 0.863
0.702 0.862
0.702 0.861
0.702 0.86
0.701 0.86
0.7 0.86
0.7 0.859
0.699 0.859
0.699 0.858
0.699 0.857
0.698 0.857
0.697 0.857
0.696 0.857
0.695 0.857
0.694 0.857
0.694 0.856
0.694 0.855
0.694 0.854
0.693 0.854
0.693 0.853
0.693 0.852
0.692 0.852
0.692 0.851
0.691 0.851
0.691 0.85
0.69 0.85
0.69 0.849
0.69 0.848
0.689 0.848
0.688 0.848
0.688 0.847
0.688 0.846
0.687 0.846
0.687 0.845
0.686 0.845
0.685 0.845
0.684 0.845
0.683 0.845
0.682 0.845
0.681 0.845
0.68 0.845
0.679 0.845
0.679 0.844
0.678 0.844
0.677 0.844
0.676 0.844
0.675 0.844
0.674 0.844
0.673 0.844
0.672 0.844
0.672 0.843
0.671 0.843
0.67 0.843
0.669 0.843
0.669 0.842
0.668 0.842
0.668 0.841
0.667 0.841
0.667 0.84
0.666 0.84
0.665 0.84
0.665 0.839
0.665 0.838
0.664 0.838
0.663 0.838
0.662 0.838
0.661 0.838
0.66 0.838
0.659 0.838
0.659 0.837
0.658 0.837
0.658 0.836
0.657 0.836
0.657 0.835
0.656 0.835
0.655 0.835
0.655 0.834
0.654 0.834
0.654 0.833
0.654 0.832
0.654 0.831
0.653 0.831
0.653 0.83
0.652 0.83
0.651 0.83
0.65 0.83
0.649 0.83
0.648 0.83
0.648 0.829
0.647 0.829
0.646 0.829
0.646 0.828
0.645 0.828
0.645 0.827
0.644 0.827
0.643 0.827
0.642 0.827
0.641 0.827
0.641 0.826
0.64 0.826
0.64 0.825
0.64 0.824
0.64 0.823
0.64 0.822
0.639 0.822
0.638 0.822
0.638 0.821
0.637 0.821
0.637 0.82
0.636 0.82
0.636 0.819
0.635 0.819
0.635 0.818
0.634 0.818
0.633 0.818
0.632 0.818
0.632 0.817
0.632 0.816
0.631 0.816
0.631 0.815
0.631 0.814
0.631 0.813
0.63 0.813
0.629 0.813
0.628 0.813
0.627 0.813
0.626 0.813
0.625 0.813
0.625 0.812
0.624 0.812
0.624 0.811
0.624 0.81
0.623 0.81
0.623 0.809
0.622 0.809
0.621 0.809
0.62 0.809
0.619 0.809
0.618 0.809
0.617 0.809
0.616 0.809
0.616 0.808
0.615 0.808
0.614 0.808
0.614 0.807
0.614 0.806
0.614 0.805
0.613 0.805
0.613 0.804
0.612 0.804
0.612 0.803
0.611 0.803
0.61 0.803
0.609 0.803
0.608 0.803
0.608 0.802
0.608 0.801
0.608 0.8
0.608 0.799
0.608 0.798
0.608 0.797
0.608 0.796
0.607 0.796
0.607 0.795
0.606 0.795
0.605 0.795
0.605 0.794
0.604 0.794
0.604 0.793
0.603 0.793
0.603 0.792
0.603 0.791
0.603 0.79
0.602 0.79
0.601 0.79
0.6 0.79
0.6 0.789
0.6 0.788
0.6 0.787
0.6 0.786
0.599 0.786
0.599 0.785
0.598 0.785
0.598 0.784
0.597 0.784
0.596 0.784
0.596 0.783
0.596 0.782
0.595 0.782
0.595 0.781
0.594 0.781
0.594 0.78
0.593 0.78
0.593 0.779
0.592 0.779
0.591 0.779
0.59 0.779
0.589 0.779
0.588 0.779
0.587 0.779
0.587 0.778
0.586 0.778
0.586 0.777
0.585 0.777
0.584 0.777
0.584 0.776
0.583 0.776
0.583 0.775
0.582 0.775
0.581 0.775
0.581 0.774
0.58 0.774
0.579 0.774
0.578 0.774
0.577 0.774
0.576 0.774
0.575 0.774
0.574 0.774
0.573 0.774
0.572 0.774
0.571 0.774
0.57 0.774
0.57 0.773
0.57 0.772
0.57 0.771
0.57 0.77
0.569 0.77
0.568 0.77
0.567 0.77
0.566 0.77
0.566 0.769
0.566 0.768
0.565 0.768
0.565 0.767
0.564 0.767
0.564 0.766
0.564 0.765
0.564 0.764
0.564 0.763
0.563 0.763
0.563 0.762
0.563 0.761
0.562 0.761
0.561 0.761
0.56 0.761
0.559 0.761
0.558 0.761
0.558 0.76
0.557 0.76
0.556 0.76
0.555 0.76
0.554 0.76
0.553 0.76
0.553 0.759
0.553 0.758
0.553 0.757
0.553 0.756
0.552 0.756
0.551 0.756
0.55 0.756
0.549 0.756
0.549 0.755
0.549 0.754
0.548 0.754
0.547 0.754
0.546 0.754
0.546 0.753
0.545 0.753
0.544 0.753
0.543 0.753
0.542 0.753
0.542 0.752
0.542 0.751
0.541 0.751
0.541 0.75
0.54 0.75
0.54 0.749
0.539 0.749
0.538 0.749
0.537 0.749
0.536 0.749
0.535 0.749
0.534 0.749
0.534 0.748
0.533 0.748
0.533 0.747
0.533 0.746
0.533 0.745
0.533 0.744
0.532 0.744
0.532 0.743
0.531 0.743
0.53 0.743
0.529 0.743
0.529 0.742
0.529 0.741
0.528 0.741
0.528 0.74
0.527 0.74
0.527 0.739
0.526 0.739
0.526 0.738
0.526 0.737
0.526 0.736
0.525 0.736
0.524 0.736
0.524 0.735
0.523 0.735
0.522 0.735
0.521 0.735
0.521 0.734
0.52 0.734
0.519 0.734
0.518 0.734
0.518 0.733
0.517 0.733
0.517 0.732
0.516 0.732
0.516 0.731
0.515 0.731
0.514 0.731
0.514 0.73
0.514 0.729
0.513 0.729
0.513 0.728
0.512 0.728
0.512 0.727
0.511 0.727
0.51 0.727
0.509 0.727
0.508 0.727
0.508 0.726
0.507 0.726
0.507 0.725
0.507 0.724
0.507 0.723
0.506 0.723
0.506 0.722
0.506 0.721
0.506 0.72
0.506 0.719
0.505 0.719
0.505 0.718
0.505 0.717
0.505 0.716
0.505 0.715
0.505 0.714
0.505 0.713
0.505 0.712
0.504 0.712
0.503 0.712
0.503 0.711
0.503 0.71
0.502 0.71
0.502 0.709
0.502 0.708
0.502 0.707
0.502 0.706
0.501 0.706
0.501 0.705
0.5 0.705
0.499 0.705
0.499 0.704
0.499 0.703
0.499 0.702
0.499 0.701
0.498 0.701
0.498 0.7
0.497 0.7
0.497 0.699
0.496 0.699
0.495 0.699
0.494 0.699
0.494 0.698
0.494 0.697
0.494 0.696
0.494 0.695
0.493 0.695
0.493 0.694
0.493 0.693
0.493 0.692
0.492 0.692
0.491 0.692
0.49 0.692
0.489 0.692
0.488 0.692
0.488 0.691
0.488 0.69
0.488 0.689
0.488 0.688
0.488 0.687
0.487 0.687
0.487 0.686
0.486 0.686
0.485 0.686
0.484 0.686
0.484 0.685
0.483 0.685
0.482 0.685
0.481 0.685
0.48 0.685
0.479 0.685
0.478 0.685
0.477 0.685
0.477 0.684
0.476 0.684
0.475 0.684
0.475 0.683
0.475 0.682
0.475 0.681
0.474 0.681
0.474 0.68
0.474 0.679
0.474 0.678
0.474 0.677
0.473 0.677
0.473 0.676
0.472 0.676
0.471 0.676
0.471 0.675
0.47 0.675
0.47 0.674
0.469 0.674
0.468 0.674
0.467 0.674
0.466 0.674
0.466 0.673
0.466 0.672
0.466 0.671
0.465 0.671
0.464 0.671
0.463 0.671
0.462 0.671
0.461 0.671
0.46 0.671
0.459 0.671
0.458 0.671
0.457 0.671
0.456 0.671
0.456 0.67
0.456 0.669
0.455 0.669
0.455 0.668
0.454 0.668
0.453 0.668
0.452 0.668
0.452 0.667
0.451 0.667
0.451 0.666
0.45 0.666
0.45 0.665
0.449 0.665
0.448 0.665
0.448 0.664
0.447 0.664
0.447 0.663
0.447 0.662
0.446 0.662
0.446 0.661
0.446 0.66
0.446 0.659
0.445 0.659
0.444 0.659
0.444 0.658
0.444 0.657
0.444 0.656
0.443 0.656
0.442 0.656
0.441 0.656
0.441 0.655
0.441 0.654
0.44 0.654
0.439 0.654
0.439 0.653
0.438 0.653
0.437 0.653
0.436 0.653
0.435 0.653
0.434 0.653
0.434 0.652
0.434 0.651
0.433 0.651
0.432 0.651
0.431 0.651
0.43 0.651
0.429 0.651
0.429 0.65
0.428 0.65
0.428 0.649
0.428 0.648
0.428 0.647
0.427 0.647
0.427 0.646
0.426 0.646
0.425 0.646
0.424 0.646
0.423 0.646
0.422 0.646
0.421 0.646
0.421 0.645
0.42 0.645
0.419 0.645
0.419 0.644
0.419 0.643
0.418 0.643
0.417 0.643
0.417 0.642
0.417 0.641
0.417 0.64
0.417 0.639
0.417 0.638
0.416 0.638
0.416 0.637
0.416 0.636
0.416 0.635
0.415 0.635
0.414 0.635
0.413 0.635
0.413 0.634
0.413 0.633
0.412 0.633
0.412 0.632
0.412 0.631
0.412 0.63
0.412 0.629
0.412 0.628
0.412 0.627
0.411 0.627
0.411 0.626
0.41 0.626
0.409 0.626
0.409 0.625
0.409 0.624
0.409 0.623
0.408 0.623
0.408 0.622
0.407 0.622
0.407 0.621
0.407 0.62
0.406 0.62
0.405 0.62
0.404 0.62
0.404 0.619
0.404 0.618
0.403 0.618
0.402 0.618
0.401 0.618
0.401 0.617
0.4 0.617
0.399 0.617
0.399 0.616
0.398 0.616
0.397 0.616
0.396 0.616
0.395 0.616
0.395 0.615
0.394 0.615
0.394 0.614
0.393 0.614
0.393 0.613
0.393 0.612
0.392 0.612
0.392 0.611
0.391 0.611
0.39 0.611
0.389 0.611
0.388 0.611
0.388 0.61
0.388 0.609
0.388 0.608
0.388 0.607
0.388 0.606
0.388 0.605
0.387 0.605
0.387 0.604
0.387 0.603
0.386 0.603
0.386 0.602
0.386 0.601
0.385 0.601
0.385 0.6
0.384 0.6
0.383 0.6
0.383 0.599
0.382 0.599
0.382 0.598
0.381 0.598
0.381 0.597
0.381 0.596
0.38 0.596
0.38 0.595
0.379 0.595
0.379 0.594
0.379 0.593
0.379 0.592
0.379 0.591
0.379 0.59
0.379 0.589
0.379 0.588
0.378 0.588
0.377 0.588
0.377 0.587
0.376 0.587
0.375 0.587
0.374 0.587
0.374 0.586
0.374 0.585
0.374 0.584
0.373 0.584
0.372 0.584
0.371 0.584
0.371 0.583
0.37 0.583
0.369 0.583
0.369 0.582
0.369 0.581
0.369 0.58
0.368 0.58
0.367 0.58
0.366 0.58
0.365 0.58
0.365 0.579
0.364 0.579
0.363 0.579
0.362 0.579
0.362 0.578
0.361 0.578
0.361 0.577
0.361 0.576
0.36 0.576
0.359 0.576
0.359 0.575
0.358 0.575
0.358 0.574
0.358 0.573
0.357 0.573
0.357 0.572
0.356 0.572
0.356 0.571
0.355 0.571
0.354 0.571
0.354 0.57
0.353 0.57
0.352 0.57
0.351 0.57
0.351 0.569
0.35 0.569
0.35 0.568
0.35 0.567
0.35 0.566
0.349 0.566
0.348 0.566
0.348 0.565
0.348 0.564
0.347 0.564
0.347 0.563
0.347 0.562
0.346 0.562
0.346 0.561
0.346 0.56
0.345 0.56
0.345 0.559
0.345 0.558
0.344 0.558
0.343 0.558
0.342 0.558
0.342 0.557
0.341 0.557
0.34 0.557
0.339 0.557
0.338 0.557
0.338 0.556
0.338 0.555
0.337 0.555
0.336 0.555
0.336 0.554
0.336 0.553
0.335 0.553
0.335 0.552
0.335 0.551
0.334 0.551
0.333 0.551
0.333 0.55
0.333 0.549
0.333 0.548
0.333 0.547
0.333 0.546
0.332 0.546
0.332 0.545
0.331 0.545
0.331 0.544
0.331 0.543
0.33 0.543
0.33 0.542
0.329 0.542
0.328 0.542
0.328 0.541
0.328 0.54
0.328 0.539
0.328 0.538
0.328 0.537
0.327 0.537
0.327 0.536
0.326 0.536
0.326 0.535
0.326 0.534
0.325 0.534
0.324 0.534
0.324 0.533
0.324 0.532
0.323 0.532
0.322 0.532
0.322 0.531
0.322 0.53
0.322 0.529
0.322 0.528
0.322 0.527
0.322 0.526
0.321 0.526
0.32 0.526
0.319 0.526
0.318 0.526
0.317 0.526
0.316 0.526
0.316 0.525
0.315 0.525
0.314 0.525
0.314 0.524
0.314 0.523
0.314 0.522
0.313 0.522
0.313 0.521
0.313 0.52
0.313 0.519
0.312 0.519
0.312 0.518
0.312 0.517
0.312 0.516
0.312 0.515
0.312 0.514
0.312 0.513
0.311 0.513
0.311 0.512
0.311 0.511
0.311 0.51
0.311 0.509
0.311 0.508
0.311 0.507
0.31 0.507
0.309 0.507
0.309 0.506
0.308 0.506
0.308 0.505
0.307 0.505
0.307 0.504
0.307 0.503
0.306 0.503
0.306 0.502
0.306 0.501
0.306 0.5
0.305 0.5
0.305 0.499
0.304 0.499
0.303 0.499
0.302 0.499
0.301 0.499
0.3 0.499
0.299 0.499
0.299 0.498
0.299 0.497
0.298 0.497
0.297 0.497
0.296 0.497
0.296 0.496
0.296 0.495
0.296 0.494
0.296 0.493
0.296 0.492
0.296 0.491
0.296 0.49
0.295 0.49
0.295 0.489
0.294 0.489
0.293 0.489
0.292 0.489
0.291 0.489
0.291 0.488
0.291 0.487
0.291 0.486
0.291 0.485
0.29 0.485
0.289 0.485
0.288 0.485
0.288 0.484
0.288 0.483
0.288 0.482
0.288 0.481
0.287 0.481
0.287 0.48
0.287 0.479
0.286 0.479
0.285 0.479
0.284 0.479
0.284 0.478
0.283 0.478
0.283 0.477
0.282 0.477
0.282 0.476
0.281 0.476
0.281 0.475
0.281 0.474
0.28 0.474
0.279 0.474
0.279 0.473
0.278 0.473
0.278 0.472
0.277 0.472
0.277 0.471
0.277 0.47
0.277 0.469
0.276 0.469
0.275 0.469
0.275 0.468
0.274 0.468
0.273 0.468
0.273 0.467
0.272 0.467
0.271 0.467
0.271 0.466
0.271 0.465
0.271 0.464
0.271 0.463
0.27 0.463
0.269 0.463
0.269 0.462
0.268 0.462
0.268 0.461
0.268 0.46
0.267 0.46
0.266 0.46
0.266 0.459
0.266 0.458
0.265 0.458
0.265 0.457
0.265 0.456
0.265 0.455
0.264 0.455
0.264 0.454
0.264 0.453
0.264 0.452
0.264 0.451
0.263 0.451
0.263 0.45
0.262 0.45
0.262 0.449
0.262 0.448
0.261 0.448
0.26 0.448
0.26 0.447
0.26 0.446
0.26 0.445
0.26 0.444
0.259 0.444
0.259 0.443
0.258 0.443
0.258 0.442
0.257 0.442
0.257 0.441
0.256 0.441
0.256 0.44
0.256 0.439
0.255 0.439
0.254 0.439
0.254 0.438
0.254 0.437
0.254 0.436
0.253 0.436
0.253 0.435
0.252 0.435
0.252 0.434
0.252 0.433
0.251 0.433
0.25 0.433
0.25 0.432
0.249 0.432
0.249 0.431
0.248 0.431
0.248 0.43
0.247 0.43
0.247 0.429
0.247 0.428
0.246 0.428
0.245 0.428
0.244 0.428
0.244 0.427
0.243 0.427
0.243 0.426
0.242 0.426
0.242 0.425
0.241 0.425
0.241 0.424
0.24 0.424
0.24 0.423
0.24 0.422
0.239 0.422
0.239 0.421
0.239 0.42
0.239 0.419
0.239 0.418
0.238 0.418
0.238 0.417
0.237 0.417
0.237 0.416
0.237 0.415
0.236 0.415
0.235 0.415
0.234 0.415
0.234 0.414
0.234 0.413
0.233 0.413
0.232 0.413
0.231 0.413
0.231 0.412
0.231 0.411
0.231 0.41
0.231 0.409
0.231 0.408
0.231 0.407
0.23 0.407
0.23 0.406
0.23 0.405
0.229 0.405
0.228 0.405
0.227 0.405
0.227 0.404
0.227 0.403
0.227 0.402
0.227 0.401
0.226 0.401
0.225 0.401
0.225 0.4
0.224 0.4
0.223 0.4
0.222 0.4
0.222 0.399
0.222 0.398
0.222 0.397
0.221 0.397
0.22 0.397
0.22 0.396
0.219 0.396
0.219 0.395
0.218 0.395
0.218 0.394
0.217 0.394
0.216 0.394
0.216 0.393
0.215 0.393
0.215 0.392
0.215 0.391
0.215 0.39
0.215 0.389
0.215 0.388
0.215 0.387
0.215 0.386
0.215 0.385
0.214 0.385
0.214 0.384
0.214 0.383
0.214 0.382
0.213 0.382
0.212 0.382
0.212 0.381
0.212 0.38
0.211 0.38
0.211 0.379
0.21 0.379
0.209 0.379
0.209 0.378
0.208 0.378
0.208 0.377
0.208 0.376
0.208 0.375
0.208 0.374
0.208 0.373
0.207 0.373
0.207 0.372
0.207 0.371
0.206 0.371
0.205 0.371
0.204 0.371
0.204 0.37
0.203 0.37
0.202 0.37
0.202 0.369
0.202 0.368
0.201 0.368
0.201 0.367
0.201 0.366
0.201 0.365
0.201 0.364
0.201 0.363
0.201 0.362
0.201 0.361
0.2 0.361
0.199 0.361
0.198 0.361
0.197 0.361
0.197 0.36
0.197 0.359
0.196 0.359
0.196 0.358
0.195 0.358
0.195 0.357
0.195 0.356
0.195 0.355
0.195 0.354
0.195 0.353
0.195 0.352
0.195 0.351
0.195 0.35
0.195 0.349
0.194 0.349
0.194 0.348
0.194 0.347
0.194 0.346
0.193 0.346
0.193 0.345
0.192 0.345
0.191 0.345
0.19 0.345
0.19 0.344
0.189 0.344
0.188 0.344
0.187 0.344
0.186 0.344
0.185 0.344
0.185 0.343
0.185 0.342
0.185 0.341
0.185 0.34
0.185 0.339
0.185 0.338
0.185 0.337
0.185 0.336
0.184 0.336
0.184 0.335
0.183 0.335
0.183 0.334
0.183 0.333
0.183 0.332
0.182 0.332
0.182 0.331
0.181 0.331
0.18 0.331
0.179 0.331
0.179 0.33
0.179 0.329
0.178 0.329
0.178 0.328
0.177 0.328
0.176 0.328
0.175 0.328
0.175 0.327
0.175 0.326
0.175 0.325
0.175 0.324
0.175 0.323
0.174 0.323
0.173 0.323
0.172 0.323
0.171 0.323
0.171 0.322
0.171 0.321
0.171 0.32
0.171 0.319
0.17 0.319
0.169 0.319
0.168 0.319
0.168 0.318
0.168 0.317
0.167 0.317
0.166 0.317
0.165 0.317
0.164 0.317
0.163 0.317
0.163 0.316
0.163 0.315
0.163 0.314
0.162 0.314
0.162 0.313
0.162 0.312
0.161 0.312
0.16 0.312
0.16 0.311
0.16 0.31
0.16 0.309
0.159 0.309
0.158 0.309
0.157 0.309
0.156 0.309
0.155 0.309
0.154 0.309
0.154 0.308
0.154 0.307
0.154 0.306
0.153 0.306
0.153 0.305
0.152 0.305
0.151 0.305
0.15 0.305
0.15 0.304
0.15 0.303
0.15 0.302
0.149 0.302
0.149 0.301
0.148 0.301
0.148 0.3
0.147 0.3
0.147 0.299
0.147 0.298
0.146 0.298
0.146 0.297
0.146 0.296
0.146 0.295
0.145 0.295
0.145 0.294
0.145 0.293
0.144 0.293
0.144 0.292
0.143 0.292
0.143 0.291
0.143 0.29
0.143 0.289
0.142 0.289
0.141 0.289
0.14 0.289
0.14 0.288
0.139 0.288
0.139 0.287
0.139 0.286
0.139 0.285
0.138 0.285
0.138 0.284
0.138 0.283
0.138 0.282
0.137 0.282
0.137 0.281
0.137 0.28
0.136 0.28
0.135 0.28
0.134 0.28
0.134 0.279
0.134 0.278
0.134 0.277
0.134 0.276
0.134 0.275
0.134 0.274
0.134 0.273
0.134 0.272
0.134 0.271
0.133 0.271
0.133 0.27
0.133 0.269
0.133 0.268
0.133 0.267
0.132 0.267
0.131 0.267
0.131 0.266
0.131 0.265
0.131 0.264
0.13 0.264
0.13 0.263
0.13 0.262
0.13 0.261
0.129 0.261
0.128 0.261
0.127 0.261
0.126 0.261
0.126 0.26
0.125 0.26
0.124 0.26
0.123 0.26
0.123 0.259
0.122 0.259
0.121 0.259
0.12 0.259
0.12 0.258
0.12 0.257
0.12 0.256
0.12 0.255
0.119 0.255
0.118 0.255
0.117 0.255
0.117 0.254
0.116 0.254
0.116 0.253
0.116 0.252
0.116 0.251
0.116 0.25
0.116 0.249
0.116 0.248
0.116 0.247
0.116 0.246
0.115 0.246
0.114 0.246
0.114 0.245
0.113 0.245
0.113 0.244
0.113 0.243
0.113 0.242
0.112 0.242
0.112 0.241
0.112 0.24
0.111 0.24
0.111 0.239
0.111 0.238
0.11 0.238
0.11 0.237
0.11 0.236
0.11 0.235
0.11 0.234
0.109 0.234
0.108 0.234
0.108 0.233
0.108 0.232
0.108 0.231
0.108 0.23
0.107 0.23
0.107 0.229
0.107 0.228
0.106 0.228
0.106 0.227
0.106 0.226
0.106 0.225
0.106 0.224
0.106 0.223
0.105 0.223
0.105 0.222
0.104 0.222
0.103 0.222
0.102 0.222
0.102 0.221
0.102 0.22
0.101 0.22
0.1 0.22
0.1 0.219
0.1 0.218
0.099 0.218
0.099 0.217
0.098 0.217
0.097 0.217
0.096 0.217
0.095 0.217
0.094 0.217
0.094 0.216
0.094 0.215
0.094 0.214
0.094 0.213
0.094 0.212
0.093 0.212
0.093 0.211
0.092 0.211
0.092 0.21
0.091 0.21
0.091 0.209
0.091 0.208
0.09 0.208
0.09 0.207
0.09 0.206
0.09 0.205
0.09 0.204
0.09 0.203
0.089 0.203
0.089 0.202
0.089 0.201
0.089 0.2
0.088 0.2
0.088 0.199
0.088 0.198
0.087 0.198
0.087 0.197
0.086 0.197
0.086 0.196
0.086 0.195
0.086 0.194
0.085 0.194
0.084 0.194
0.084 0.193
0.084 0.192
0.084 0.191
0.083 0.191
0.083 0.19
0.082 0.19
0.081 0.19
0.081 0.189
0.081 0.188
0.081 0.187
0.081 0.186
0.081 0.185
0.081 0.184
0.08 0.184
0.08 0.183
0.079 0.183
0.078 0.183
0.078 0.182
0.078 0.181
0.078 0.18
0.078 0.179
0.078 0.178
0.077 0.178
0.077 0.177
0.077 0.176
0.076 0.176
0.075 0.176
0.074 0.176
0.074 0.175
0.074 0.174
0.074 0.173
0.074 0.172
0.073 0.172
0.073 0.171
0.072 0.171
0.072 0.17
0.071 0.17
0.071 0.169
0.071 0.168
0.071 0.167
0.071 0.166
0.07 0.166
0.069 0.166
0.068 0.166
0.068 0.165
0.068 0.164
0.068 0.163
0.068 0.162
0.068 0.161
0.068 0.16
0.067 0.16
0.066 0.16
0.066 0.159
0.066 0.158
0.066 0.157
0.066 0.156
0.066 0.155
0.066 0.154
0.066 0.153
0.065 0.153
0.065 0.152
0.065 0.151
0.065 0.15
0.065 0.149
0.065 0.148
0.065 0.147
0.064 0.147
0.064 0.146
0.063 0.146
0.063 0.145
0.062 0.145
0.061 0.145
0.061 0.144
0.061 0.143
0.061 0.142
0.061 0.141
0.061 0.14
0.06 0.14
0.06 0.139
0.06 0.138
0.06 0.137
0.06 0.136
0.059 0.136
0.059 0.135
0.058 0.135
0.058 0.134
0.057 0.134
0.056 0.134
0.055 0.134
0.054 0.134
0.054 0.133
0.053 0.133
0.053 0.132
0.053 0.131
0.053 0.13
0.052 0.13
0.051 0.13
0.05 0.13
0.05 0.129
0.05 0.128
0.05 0.127
0.05 0.126
0.05 0.125
0.049 0.125
0.048 0.125
0.048 0.124
0.047 0.124
0.047 0.123
0.047 0.122
0.046 0.122
0.046 0.121
0.046 0.12
0.045 0.12
0.045 0.119
0.045 0.118
0.045 0.117
0.044 0.117
0.044 0.116
0.043 0.116
0.043 0.115
0.043 0.114
0.043 0.113
0.042 0.113
0.042 0.112
0.042 0.111
0.041 0.111
0.04 0.111
0.04 0.11
0.04 0.109
0.04 0.108
0.04 0.107
0.039 0.107
0.039 0.106
0.039 0.105
0.038 0.105
0.038 0.104
0.038 0.103
0.038 0.102
0.037 0.102
0.037 0.101
0.037 0.1
0.037 0.099
0.036 0.099
0.036 0.098
0.035 0.098
0.035 0.097
0.034 0.097
0.033 0.097
0.033 0.096
0.032 0.096
0.032 0.095
0.032 0.094
0.032 0.093
0.032 0.092
0.031 0.092
0.031 0.091
0.031 0.09
0.031 0.089
0.031 0.088
0.031 0.087
0.03 0.087
0.03 0.086
0.03 0.085
0.03 0.084
0.03 0.083
0.029 0.083
0.028 0.083
0.028 0.082
0.028 0.081
0.027 0.081
0.027 0.08
0.027 0.079
0.027 0.078
0.027 0.077
0.027 0.076
0.026 0.076
0.026 0.075
0.026 0.074
0.026 0.073
0.025 0.073
0.025 0.072
0.025 0.071
0.025 0.07
0.024 0.07
0.023 0.07
0.023 0.069
0.022 0.069
0.022 0.068
0.022 0.067
0.022 0.066
0.022 0.065
0.021 0.065
0.02 0.065
0.02 0.064
0.019 0.064
0.019 0.063
0.019 0.062
0.018 0.062
0.018 0.061
0.018 0.06
0.017 0.06
0.017 0.059
0.017 0.058
0.017 0.057
0.017 0.056
0.017 0.055
0.016 0.055
0.015 0.055
0.014 0.055
0.013 0.055
0.012 0.055
0.012 0.054
0.012 0.053
0.012 0.052
0.012 0.051
0.012 0.05
0.012 0.049
0.011 0.049
0.01 0.049
0.009 0.049
0.008 0.049
0.008 0.048
0.008 0.047
0.008 0.046
0.008 0.045
0.008 0.044
0.008 0.043
0.007 0.043
0.007 0.042
0.007 0.041
0.007 0.04
0.007 0.039
0.007 0.038
0.007 0.037
0.007 0.036
0.007 0.035
0.007 0.034
0.007 0.033
0.006 0.033
0.006 0.032
0.006 0.031
0.006 0.03
0.006 0.029
0.005 0.029
0.005 0.028
0.005 0.027
0.005 0.026
0.005 0.025
0.005 0.024
0.005 0.023
0.005 0.022
0.005 0.021
0.005 0.02
0.004 0.02
0.004 0.019
0.003 0.019
0.002 0.019
0.002 0.018
0.002 0.017
0.002 0.016
0.002 0.015
0.002 0.014
0.002 0.013
0.002 0.012
0.002 0.011
0.002 0.01
0.002 0.009
0.001 0.009
0.001 0.008
0.001 0.007
0.001 0.006
0.001 0.005
0.001 0.004
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{b-mmd $(n^{1/3})$}
\addplot [semithick, mediumpurple148103189]
table {%
1 1
0.999 1
0.999 0.999
0.998 0.999
0.997 0.999
0.996 0.999
0.995 0.999
0.994 0.999
0.993 0.999
0.993 0.998
0.992 0.998
0.991 0.998
0.99 0.998
0.989 0.998
0.988 0.998
0.987 0.998
0.986 0.998
0.985 0.998
0.984 0.998
0.983 0.998
0.982 0.998
0.981 0.998
0.98 0.998
0.979 0.998
0.978 0.998
0.977 0.998
0.976 0.998
0.976 0.997
0.975 0.997
0.974 0.997
0.973 0.997
0.972 0.997
0.972 0.996
0.971 0.996
0.971 0.995
0.97 0.995
0.97 0.994
0.969 0.994
0.968 0.994
0.968 0.993
0.968 0.992
0.967 0.992
0.966 0.992
0.965 0.992
0.964 0.992
0.964 0.991
0.964 0.99
0.963 0.99
0.962 0.99
0.962 0.989
0.962 0.988
0.962 0.987
0.962 0.986
0.962 0.985
0.962 0.984
0.962 0.983
0.961 0.983
0.96 0.983
0.959 0.983
0.959 0.982
0.958 0.982
0.957 0.982
0.956 0.982
0.955 0.982
0.954 0.982
0.954 0.981
0.954 0.98
0.953 0.98
0.952 0.98
0.951 0.98
0.951 0.979
0.951 0.978
0.95 0.978
0.95 0.977
0.949 0.977
0.948 0.977
0.948 0.976
0.948 0.975
0.947 0.975
0.946 0.975
0.945 0.975
0.944 0.975
0.943 0.975
0.942 0.975
0.941 0.975
0.941 0.974
0.94 0.974
0.939 0.974
0.938 0.974
0.938 0.973
0.937 0.973
0.936 0.973
0.935 0.973
0.934 0.973
0.933 0.973
0.932 0.973
0.931 0.973
0.931 0.972
0.931 0.971
0.93 0.971
0.929 0.971
0.928 0.971
0.927 0.971
0.926 0.971
0.926 0.97
0.925 0.97
0.924 0.97
0.923 0.97
0.923 0.969
0.922 0.969
0.921 0.969
0.921 0.968
0.92 0.968
0.919 0.968
0.919 0.967
0.918 0.967
0.917 0.967
0.916 0.967
0.915 0.967
0.914 0.967
0.913 0.967
0.913 0.966
0.912 0.966
0.912 0.965
0.911 0.965
0.911 0.964
0.911 0.963
0.91 0.963
0.91 0.962
0.909 0.962
0.909 0.961
0.909 0.96
0.909 0.959
0.909 0.958
0.908 0.958
0.908 0.957
0.908 0.956
0.907 0.956
0.906 0.956
0.906 0.955
0.906 0.954
0.905 0.954
0.904 0.954
0.903 0.954
0.902 0.954
0.901 0.954
0.9 0.954
0.899 0.954
0.899 0.953
0.899 0.952
0.899 0.951
0.899 0.95
0.898 0.95
0.897 0.95
0.897 0.949
0.897 0.948
0.897 0.947
0.896 0.947
0.896 0.946
0.895 0.946
0.894 0.946
0.894 0.945
0.894 0.944
0.894 0.943
0.894 0.942
0.894 0.941
0.894 0.94
0.893 0.94
0.892 0.94
0.892 0.939
0.892 0.938
0.892 0.937
0.891 0.937
0.89 0.937
0.889 0.937
0.889 0.936
0.888 0.936
0.887 0.936
0.887 0.935
0.887 0.934
0.886 0.934
0.886 0.933
0.885 0.933
0.885 0.932
0.885 0.931
0.885 0.93
0.885 0.929
0.885 0.928
0.884 0.928
0.883 0.928
0.882 0.928
0.882 0.927
0.882 0.926
0.881 0.926
0.88 0.926
0.879 0.926
0.878 0.926
0.877 0.926
0.876 0.926
0.876 0.925
0.875 0.925
0.874 0.925
0.874 0.924
0.873 0.924
0.873 0.923
0.872 0.923
0.871 0.923
0.87 0.923
0.87 0.922
0.87 0.921
0.869 0.921
0.869 0.92
0.868 0.92
0.868 0.919
0.867 0.919
0.867 0.918
0.866 0.918
0.866 0.917
0.866 0.916
0.865 0.916
0.865 0.915
0.864 0.915
0.864 0.914
0.863 0.914
0.862 0.914
0.861 0.914
0.86 0.914
0.86 0.913
0.859 0.913
0.858 0.913
0.857 0.913
0.857 0.912
0.857 0.911
0.856 0.911
0.856 0.91
0.856 0.909
0.855 0.909
0.854 0.909
0.853 0.909
0.853 0.908
0.852 0.908
0.851 0.908
0.85 0.908
0.85 0.907
0.849 0.907
0.849 0.906
0.848 0.906
0.847 0.906
0.847 0.905
0.846 0.905
0.845 0.905
0.844 0.905
0.843 0.905
0.842 0.905
0.842 0.904
0.842 0.903
0.841 0.903
0.841 0.902
0.84 0.902
0.839 0.902
0.839 0.901
0.838 0.901
0.837 0.901
0.837 0.9
0.836 0.9
0.836 0.899
0.836 0.898
0.836 0.897
0.835 0.897
0.834 0.897
0.833 0.897
0.832 0.897
0.831 0.897
0.831 0.896
0.83 0.896
0.829 0.896
0.828 0.896
0.827 0.896
0.827 0.895
0.827 0.894
0.827 0.893
0.826 0.893
0.825 0.893
0.825 0.892
0.825 0.891
0.824 0.891
0.823 0.891
0.822 0.891
0.821 0.891
0.82 0.891
0.819 0.891
0.819 0.89
0.818 0.89
0.817 0.89
0.817 0.889
0.816 0.889
0.815 0.889
0.815 0.888
0.814 0.888
0.813 0.888
0.813 0.887
0.812 0.887
0.812 0.886
0.812 0.885
0.811 0.885
0.81 0.885
0.81 0.884
0.81 0.883
0.81 0.882
0.809 0.882
0.808 0.882
0.807 0.882
0.807 0.881
0.806 0.881
0.805 0.881
0.805 0.88
0.805 0.879
0.805 0.878
0.804 0.878
0.803 0.878
0.803 0.877
0.802 0.877
0.802 0.876
0.802 0.875
0.801 0.875
0.8 0.875
0.8 0.874
0.8 0.873
0.8 0.872
0.8 0.871
0.799 0.871
0.798 0.871
0.798 0.87
0.798 0.869
0.797 0.869
0.797 0.868
0.796 0.868
0.795 0.868
0.795 0.867
0.794 0.867
0.794 0.866
0.794 0.865
0.794 0.864
0.794 0.863
0.793 0.863
0.793 0.862
0.793 0.861
0.792 0.861
0.792 0.86
0.791 0.86
0.79 0.86
0.789 0.86
0.789 0.859
0.789 0.858
0.789 0.857
0.788 0.857
0.788 0.856
0.788 0.855
0.788 0.854
0.788 0.853
0.788 0.852
0.787 0.852
0.786 0.852
0.786 0.851
0.785 0.851
0.784 0.851
0.784 0.85
0.784 0.849
0.783 0.849
0.783 0.848
0.782 0.848
0.781 0.848
0.78 0.848
0.779 0.848
0.778 0.848
0.777 0.848
0.777 0.847
0.776 0.847
0.775 0.847
0.775 0.846
0.774 0.846
0.774 0.845
0.773 0.845
0.772 0.845
0.772 0.844
0.771 0.844
0.77 0.844
0.769 0.844
0.769 0.843
0.768 0.843
0.768 0.842
0.768 0.841
0.768 0.84
0.767 0.84
0.767 0.839
0.767 0.838
0.766 0.838
0.766 0.837
0.765 0.837
0.764 0.837
0.764 0.836
0.764 0.835
0.764 0.834
0.763 0.834
0.762 0.834
0.761 0.834
0.761 0.833
0.761 0.832
0.761 0.831
0.76 0.831
0.759 0.831
0.758 0.831
0.757 0.831
0.756 0.831
0.756 0.83
0.755 0.83
0.755 0.829
0.754 0.829
0.754 0.828
0.754 0.827
0.754 0.826
0.754 0.825
0.753 0.825
0.753 0.824
0.752 0.824
0.752 0.823
0.752 0.822
0.752 0.821
0.752 0.82
0.752 0.819
0.752 0.818
0.752 0.817
0.751 0.817
0.75 0.817
0.749 0.817
0.749 0.816
0.749 0.815
0.748 0.815
0.748 0.814
0.748 0.813
0.748 0.812
0.747 0.812
0.746 0.812
0.746 0.811
0.745 0.811
0.745 0.81
0.744 0.81
0.743 0.81
0.743 0.809
0.743 0.808
0.742 0.808
0.741 0.808
0.74 0.808
0.74 0.807
0.739 0.807
0.738 0.807
0.738 0.806
0.737 0.806
0.736 0.806
0.735 0.806
0.735 0.805
0.735 0.804
0.735 0.803
0.735 0.802
0.734 0.802
0.734 0.801
0.733 0.801
0.733 0.8
0.733 0.799
0.733 0.798
0.733 0.797
0.733 0.796
0.732 0.796
0.731 0.796
0.731 0.795
0.73 0.795
0.729 0.795
0.728 0.795
0.728 0.794
0.728 0.793
0.728 0.792
0.727 0.792
0.727 0.791
0.726 0.791
0.725 0.791
0.724 0.791
0.723 0.791
0.722 0.791
0.721 0.791
0.72 0.791
0.72 0.79
0.719 0.79
0.718 0.79
0.717 0.79
0.717 0.789
0.716 0.789
0.716 0.788
0.715 0.788
0.715 0.787
0.714 0.787
0.713 0.787
0.713 0.786
0.712 0.786
0.711 0.786
0.711 0.785
0.711 0.784
0.71 0.784
0.71 0.783
0.709 0.783
0.708 0.783
0.707 0.783
0.706 0.783
0.705 0.783
0.705 0.782
0.704 0.782
0.703 0.782
0.702 0.782
0.701 0.782
0.7 0.782
0.699 0.782
0.699 0.781
0.698 0.781
0.697 0.781
0.697 0.78
0.697 0.779
0.697 0.778
0.696 0.778
0.695 0.778
0.695 0.777
0.694 0.777
0.694 0.776
0.694 0.775
0.694 0.774
0.693 0.774
0.692 0.774
0.692 0.773
0.691 0.773
0.69 0.773
0.69 0.772
0.689 0.772
0.688 0.772
0.688 0.771
0.688 0.77
0.688 0.769
0.687 0.769
0.686 0.769
0.685 0.769
0.684 0.769
0.684 0.768
0.684 0.767
0.683 0.767
0.683 0.766
0.683 0.765
0.682 0.765
0.681 0.765
0.681 0.764
0.68 0.764
0.679 0.764
0.678 0.764
0.677 0.764
0.676 0.764
0.676 0.763
0.675 0.763
0.674 0.763
0.674 0.762
0.673 0.762
0.672 0.762
0.672 0.761
0.672 0.76
0.671 0.76
0.67 0.76
0.669 0.76
0.669 0.759
0.669 0.758
0.669 0.757
0.669 0.756
0.669 0.755
0.668 0.755
0.667 0.755
0.667 0.754
0.666 0.754
0.666 0.753
0.665 0.753
0.664 0.753
0.664 0.752
0.663 0.752
0.662 0.752
0.661 0.752
0.661 0.751
0.66 0.751
0.659 0.751
0.659 0.75
0.659 0.749
0.659 0.748
0.659 0.747
0.658 0.747
0.657 0.747
0.657 0.746
0.657 0.745
0.657 0.744
0.657 0.743
0.657 0.742
0.657 0.741
0.657 0.74
0.656 0.74
0.656 0.739
0.655 0.739
0.655 0.738
0.654 0.738
0.654 0.737
0.654 0.736
0.653 0.736
0.652 0.736
0.651 0.736
0.65 0.736
0.649 0.736
0.648 0.736
0.648 0.735
0.648 0.734
0.648 0.733
0.648 0.732
0.647 0.732
0.646 0.732
0.645 0.732
0.645 0.731
0.644 0.731
0.643 0.731
0.642 0.731
0.641 0.731
0.641 0.73
0.64 0.73
0.64 0.729
0.639 0.729
0.638 0.729
0.638 0.728
0.638 0.727
0.638 0.726
0.637 0.726
0.636 0.726
0.636 0.725
0.635 0.725
0.635 0.724
0.634 0.724
0.633 0.724
0.632 0.724
0.631 0.724
0.63 0.724
0.629 0.724
0.629 0.723
0.629 0.722
0.629 0.721
0.629 0.72
0.628 0.72
0.628 0.719
0.628 0.718
0.627 0.718
0.626 0.718
0.625 0.718
0.624 0.718
0.624 0.717
0.623 0.717
0.622 0.717
0.622 0.716
0.622 0.715
0.621 0.715
0.62 0.715
0.619 0.715
0.618 0.715
0.617 0.715
0.617 0.714
0.616 0.714
0.616 0.713
0.616 0.712
0.615 0.712
0.615 0.711
0.615 0.71
0.614 0.71
0.613 0.71
0.612 0.71
0.612 0.709
0.612 0.708
0.611 0.708
0.611 0.707
0.61 0.707
0.61 0.706
0.609 0.706
0.608 0.706
0.607 0.706
0.606 0.706
0.605 0.706
0.604 0.706
0.603 0.706
0.602 0.706
0.602 0.705
0.602 0.704
0.602 0.703
0.601 0.703
0.601 0.702
0.601 0.701
0.6 0.701
0.599 0.701
0.598 0.701
0.598 0.7
0.598 0.699
0.597 0.699
0.597 0.698
0.596 0.698
0.595 0.698
0.594 0.698
0.593 0.698
0.592 0.698
0.591 0.698
0.591 0.697
0.591 0.696
0.59 0.696
0.589 0.696
0.589 0.695
0.589 0.694
0.589 0.693
0.588 0.693
0.588 0.692
0.587 0.692
0.586 0.692
0.586 0.691
0.586 0.69
0.585 0.69
0.585 0.689
0.585 0.688
0.584 0.688
0.583 0.688
0.583 0.687
0.582 0.687
0.581 0.687
0.581 0.686
0.581 0.685
0.58 0.685
0.579 0.685
0.578 0.685
0.577 0.685
0.577 0.684
0.576 0.684
0.575 0.684
0.575 0.683
0.574 0.683
0.574 0.682
0.573 0.682
0.572 0.682
0.571 0.682
0.571 0.681
0.571 0.68
0.57 0.68
0.57 0.679
0.57 0.678
0.57 0.677
0.569 0.677
0.568 0.677
0.567 0.677
0.566 0.677
0.565 0.677
0.564 0.677
0.564 0.676
0.563 0.676
0.563 0.675
0.563 0.674
0.563 0.673
0.563 0.672
0.563 0.671
0.562 0.671
0.562 0.67
0.561 0.67
0.561 0.669
0.561 0.668
0.561 0.667
0.56 0.667
0.559 0.667
0.559 0.666
0.558 0.666
0.558 0.665
0.558 0.664
0.557 0.664
0.556 0.664
0.556 0.663
0.555 0.663
0.554 0.663
0.553 0.663
0.553 0.662
0.553 0.661
0.553 0.66
0.552 0.66
0.551 0.66
0.551 0.659
0.551 0.658
0.55 0.658
0.55 0.657
0.55 0.656
0.549 0.656
0.549 0.655
0.548 0.655
0.548 0.654
0.547 0.654
0.546 0.654
0.546 0.653
0.545 0.653
0.545 0.652
0.544 0.652
0.544 0.651
0.544 0.65
0.543 0.65
0.543 0.649
0.543 0.648
0.542 0.648
0.542 0.647
0.542 0.646
0.542 0.645
0.542 0.644
0.541 0.644
0.541 0.643
0.54 0.643
0.539 0.643
0.538 0.643
0.537 0.643
0.537 0.642
0.536 0.642
0.535 0.642
0.534 0.642
0.534 0.641
0.533 0.641
0.532 0.641
0.531 0.641
0.53 0.641
0.53 0.64
0.53 0.639
0.529 0.639
0.528 0.639
0.528 0.638
0.527 0.638
0.526 0.638
0.526 0.637
0.525 0.637
0.524 0.637
0.524 0.636
0.524 0.635
0.523 0.635
0.522 0.635
0.522 0.634
0.522 0.633
0.522 0.632
0.522 0.631
0.522 0.63
0.522 0.629
0.522 0.628
0.522 0.627
0.521 0.627
0.521 0.626
0.521 0.625
0.521 0.624
0.521 0.623
0.521 0.622
0.52 0.622
0.519 0.622
0.519 0.621
0.519 0.62
0.518 0.62
0.517 0.62
0.517 0.619
0.517 0.618
0.517 0.617
0.517 0.616
0.517 0.615
0.516 0.615
0.515 0.615
0.515 0.614
0.514 0.614
0.513 0.614
0.512 0.614
0.511 0.614
0.51 0.614
0.51 0.613
0.509 0.613
0.508 0.613
0.508 0.612
0.507 0.612
0.507 0.611
0.507 0.61
0.507 0.609
0.506 0.609
0.506 0.608
0.505 0.608
0.505 0.607
0.505 0.606
0.504 0.606
0.503 0.606
0.503 0.605
0.503 0.604
0.502 0.604
0.501 0.604
0.5 0.604
0.5 0.603
0.5 0.602
0.5 0.601
0.499 0.601
0.498 0.601
0.498 0.6
0.498 0.599
0.498 0.598
0.497 0.598
0.496 0.598
0.495 0.598
0.495 0.597
0.494 0.597
0.494 0.596
0.493 0.596
0.492 0.596
0.492 0.595
0.491 0.595
0.49 0.595
0.49 0.594
0.489 0.594
0.488 0.594
0.487 0.594
0.486 0.594
0.485 0.594
0.484 0.594
0.483 0.594
0.483 0.593
0.482 0.593
0.482 0.592
0.481 0.592
0.481 0.591
0.481 0.59
0.48 0.59
0.48 0.589
0.48 0.588
0.48 0.587
0.479 0.587
0.479 0.586
0.479 0.585
0.479 0.584
0.478 0.584
0.478 0.583
0.478 0.582
0.477 0.582
0.476 0.582
0.476 0.581
0.475 0.581
0.474 0.581
0.473 0.581
0.473 0.58
0.473 0.579
0.473 0.578
0.473 0.577
0.473 0.576
0.473 0.575
0.472 0.575
0.471 0.575
0.47 0.575
0.469 0.575
0.469 0.574
0.469 0.573
0.468 0.573
0.467 0.573
0.466 0.573
0.466 0.572
0.465 0.572
0.464 0.572
0.463 0.572
0.462 0.572
0.462 0.571
0.462 0.57
0.461 0.57
0.461 0.569
0.46 0.569
0.46 0.568
0.46 0.567
0.459 0.567
0.458 0.567
0.458 0.566
0.457 0.566
0.456 0.566
0.456 0.565
0.455 0.565
0.455 0.564
0.454 0.564
0.454 0.563
0.453 0.563
0.452 0.563
0.451 0.563
0.451 0.562
0.451 0.561
0.45 0.561
0.45 0.56
0.449 0.56
0.449 0.559
0.449 0.558
0.448 0.558
0.447 0.558
0.446 0.558
0.446 0.557
0.445 0.557
0.444 0.557
0.444 0.556
0.443 0.556
0.443 0.555
0.442 0.555
0.442 0.554
0.442 0.553
0.442 0.552
0.442 0.551
0.441 0.551
0.441 0.55
0.441 0.549
0.441 0.548
0.44 0.548
0.439 0.548
0.439 0.547
0.439 0.546
0.438 0.546
0.438 0.545
0.437 0.545
0.436 0.545
0.435 0.545
0.435 0.544
0.435 0.543
0.434 0.543
0.434 0.542
0.433 0.542
0.433 0.541
0.433 0.54
0.432 0.54
0.431 0.54
0.431 0.539
0.43 0.539
0.429 0.539
0.429 0.538
0.428 0.538
0.428 0.537
0.427 0.537
0.426 0.537
0.425 0.537
0.424 0.537
0.423 0.537
0.422 0.537
0.422 0.536
0.422 0.535
0.421 0.535
0.421 0.534
0.42 0.534
0.419 0.534
0.418 0.534
0.418 0.533
0.418 0.532
0.417 0.532
0.416 0.532
0.415 0.532
0.415 0.531
0.414 0.531
0.413 0.531
0.412 0.531
0.412 0.53
0.412 0.529
0.412 0.528
0.411 0.528
0.411 0.527
0.41 0.527
0.41 0.526
0.409 0.526
0.409 0.525
0.409 0.524
0.408 0.524
0.407 0.524
0.407 0.523
0.407 0.522
0.407 0.521
0.407 0.52
0.406 0.52
0.406 0.519
0.405 0.519
0.405 0.518
0.404 0.518
0.403 0.518
0.403 0.517
0.403 0.516
0.402 0.516
0.402 0.515
0.402 0.514
0.402 0.513
0.401 0.513
0.4 0.513
0.399 0.513
0.398 0.513
0.397 0.513
0.397 0.512
0.397 0.511
0.396 0.511
0.396 0.51
0.396 0.509
0.396 0.508
0.395 0.508
0.395 0.507
0.394 0.507
0.394 0.506
0.393 0.506
0.393 0.505
0.392 0.505
0.392 0.504
0.392 0.503
0.392 0.502
0.392 0.501
0.392 0.5
0.391 0.5
0.39 0.5
0.39 0.499
0.389 0.499
0.389 0.498
0.388 0.498
0.387 0.498
0.386 0.498
0.386 0.497
0.386 0.496
0.385 0.496
0.384 0.496
0.383 0.496
0.383 0.495
0.382 0.495
0.382 0.494
0.382 0.493
0.382 0.492
0.382 0.491
0.381 0.491
0.381 0.49
0.381 0.489
0.381 0.488
0.38 0.488
0.38 0.487
0.379 0.487
0.378 0.487
0.377 0.487
0.376 0.487
0.376 0.486
0.376 0.485
0.375 0.485
0.374 0.485
0.374 0.484
0.373 0.484
0.373 0.483
0.372 0.483
0.372 0.482
0.371 0.482
0.37 0.482
0.37 0.481
0.369 0.481
0.369 0.48
0.369 0.479
0.368 0.479
0.368 0.478
0.368 0.477
0.368 0.476
0.367 0.476
0.367 0.475
0.367 0.474
0.367 0.473
0.367 0.472
0.367 0.471
0.366 0.471
0.365 0.471
0.364 0.471
0.363 0.471
0.363 0.47
0.362 0.47
0.361 0.47
0.361 0.469
0.361 0.468
0.36 0.468
0.359 0.468
0.359 0.467
0.358 0.467
0.358 0.466
0.358 0.465
0.357 0.465
0.356 0.465
0.355 0.465
0.355 0.464
0.355 0.463
0.354 0.463
0.354 0.462
0.354 0.461
0.354 0.46
0.354 0.459
0.354 0.458
0.354 0.457
0.354 0.456
0.353 0.456
0.352 0.456
0.351 0.456
0.351 0.455
0.351 0.454
0.35 0.454
0.349 0.454
0.348 0.454
0.347 0.454
0.346 0.454
0.346 0.453
0.346 0.452
0.346 0.451
0.346 0.45
0.346 0.449
0.346 0.448
0.346 0.447
0.345 0.447
0.344 0.447
0.344 0.446
0.344 0.445
0.343 0.445
0.343 0.444
0.342 0.444
0.342 0.443
0.341 0.443
0.34 0.443
0.34 0.442
0.34 0.441
0.339 0.441
0.338 0.441
0.338 0.44
0.337 0.44
0.337 0.439
0.337 0.438
0.337 0.437
0.336 0.437
0.336 0.436
0.336 0.435
0.335 0.435
0.335 0.434
0.335 0.433
0.335 0.432
0.334 0.432
0.333 0.432
0.333 0.431
0.332 0.431
0.331 0.431
0.33 0.431
0.33 0.43
0.33 0.429
0.329 0.429
0.329 0.428
0.328 0.428
0.327 0.428
0.326 0.428
0.326 0.427
0.325 0.427
0.324 0.427
0.324 0.426
0.323 0.426
0.323 0.425
0.322 0.425
0.321 0.425
0.321 0.424
0.32 0.424
0.32 0.423
0.32 0.422
0.32 0.421
0.319 0.421
0.318 0.421
0.317 0.421
0.316 0.421
0.316 0.42
0.316 0.419
0.316 0.418
0.315 0.418
0.315 0.417
0.314 0.417
0.313 0.417
0.313 0.416
0.313 0.415
0.312 0.415
0.311 0.415
0.31 0.415
0.31 0.414
0.31 0.413
0.309 0.413
0.309 0.412
0.308 0.412
0.307 0.412
0.307 0.411
0.306 0.411
0.306 0.41
0.305 0.41
0.305 0.409
0.304 0.409
0.303 0.409
0.303 0.408
0.303 0.407
0.303 0.406
0.303 0.405
0.303 0.404
0.303 0.403
0.302 0.403
0.302 0.402
0.301 0.402
0.301 0.401
0.3 0.401
0.3 0.4
0.299 0.4
0.298 0.4
0.297 0.4
0.297 0.399
0.297 0.398
0.297 0.397
0.297 0.396
0.297 0.395
0.297 0.394
0.297 0.393
0.296 0.393
0.295 0.393
0.294 0.393
0.294 0.392
0.293 0.392
0.292 0.392
0.291 0.392
0.29 0.392
0.29 0.391
0.289 0.391
0.288 0.391
0.288 0.39
0.288 0.389
0.288 0.388
0.287 0.388
0.287 0.387
0.286 0.387
0.285 0.387
0.284 0.387
0.283 0.387
0.282 0.387
0.282 0.386
0.282 0.385
0.282 0.384
0.281 0.384
0.28 0.384
0.279 0.384
0.278 0.384
0.277 0.384
0.277 0.383
0.276 0.383
0.275 0.383
0.274 0.383
0.273 0.383
0.273 0.382
0.273 0.381
0.272 0.381
0.271 0.381
0.271 0.38
0.271 0.379
0.271 0.378
0.271 0.377
0.271 0.376
0.271 0.375
0.271 0.374
0.271 0.373
0.271 0.372
0.27 0.372
0.27 0.371
0.269 0.371
0.268 0.371
0.267 0.371
0.266 0.371
0.265 0.371
0.265 0.37
0.264 0.37
0.264 0.369
0.264 0.368
0.263 0.368
0.262 0.368
0.262 0.367
0.262 0.366
0.261 0.366
0.26 0.366
0.26 0.365
0.259 0.365
0.259 0.364
0.259 0.363
0.258 0.363
0.258 0.362
0.258 0.361
0.258 0.36
0.258 0.359
0.258 0.358
0.257 0.358
0.256 0.358
0.255 0.358
0.254 0.358
0.253 0.358
0.253 0.357
0.253 0.356
0.252 0.356
0.251 0.356
0.25 0.356
0.25 0.355
0.249 0.355
0.249 0.354
0.248 0.354
0.247 0.354
0.246 0.354
0.245 0.354
0.244 0.354
0.243 0.354
0.243 0.353
0.243 0.352
0.243 0.351
0.242 0.351
0.241 0.351
0.24 0.351
0.239 0.351
0.238 0.351
0.238 0.35
0.237 0.35
0.237 0.349
0.236 0.349
0.236 0.348
0.235 0.348
0.235 0.347
0.235 0.346
0.235 0.345
0.235 0.344
0.234 0.344
0.233 0.344
0.233 0.343
0.232 0.343
0.232 0.342
0.232 0.341
0.232 0.34
0.231 0.34
0.231 0.339
0.231 0.338
0.231 0.337
0.231 0.336
0.231 0.335
0.23 0.335
0.229 0.335
0.229 0.334
0.228 0.334
0.227 0.334
0.227 0.333
0.227 0.332
0.227 0.331
0.227 0.33
0.226 0.33
0.226 0.329
0.225 0.329
0.224 0.329
0.224 0.328
0.223 0.328
0.222 0.328
0.222 0.327
0.222 0.326
0.221 0.326
0.22 0.326
0.22 0.325
0.22 0.324
0.22 0.323
0.219 0.323
0.218 0.323
0.217 0.323
0.216 0.323
0.215 0.323
0.215 0.322
0.215 0.321
0.214 0.321
0.214 0.32
0.213 0.32
0.212 0.32
0.211 0.32
0.211 0.319
0.21 0.319
0.21 0.318
0.21 0.317
0.21 0.316
0.209 0.316
0.209 0.315
0.208 0.315
0.207 0.315
0.207 0.314
0.207 0.313
0.207 0.312
0.206 0.312
0.206 0.311
0.205 0.311
0.205 0.31
0.204 0.31
0.203 0.31
0.202 0.31
0.201 0.31
0.201 0.309
0.201 0.308
0.2 0.308
0.2 0.307
0.199 0.307
0.199 0.306
0.199 0.305
0.198 0.305
0.197 0.305
0.197 0.304
0.196 0.304
0.195 0.304
0.194 0.304
0.193 0.304
0.193 0.303
0.192 0.303
0.191 0.303
0.19 0.303
0.19 0.302
0.189 0.302
0.189 0.301
0.189 0.3
0.189 0.299
0.188 0.299
0.188 0.298
0.188 0.297
0.188 0.296
0.188 0.295
0.187 0.295
0.187 0.294
0.187 0.293
0.186 0.293
0.186 0.292
0.185 0.292
0.184 0.292
0.184 0.291
0.184 0.29
0.183 0.29
0.182 0.29
0.182 0.289
0.181 0.289
0.18 0.289
0.18 0.288
0.18 0.287
0.18 0.286
0.179 0.286
0.179 0.285
0.179 0.284
0.178 0.284
0.178 0.283
0.177 0.283
0.177 0.282
0.177 0.281
0.176 0.281
0.176 0.28
0.176 0.279
0.175 0.279
0.175 0.278
0.175 0.277
0.174 0.277
0.174 0.276
0.174 0.275
0.173 0.275
0.172 0.275
0.171 0.275
0.171 0.274
0.17 0.274
0.17 0.273
0.17 0.272
0.17 0.271
0.169 0.271
0.169 0.27
0.168 0.27
0.168 0.269
0.167 0.269
0.166 0.269
0.166 0.268
0.165 0.268
0.165 0.267
0.164 0.267
0.163 0.267
0.162 0.267
0.161 0.267
0.161 0.266
0.161 0.265
0.16 0.265
0.159 0.265
0.159 0.264
0.158 0.264
0.158 0.263
0.157 0.263
0.157 0.262
0.157 0.261
0.157 0.26
0.156 0.26
0.156 0.259
0.156 0.258
0.156 0.257
0.155 0.257
0.155 0.256
0.155 0.255
0.155 0.254
0.155 0.253
0.155 0.252
0.155 0.251
0.155 0.25
0.155 0.249
0.155 0.248
0.155 0.247
0.154 0.247
0.154 0.246
0.153 0.246
0.153 0.245
0.152 0.245
0.152 0.244
0.151 0.244
0.151 0.243
0.15 0.243
0.15 0.242
0.149 0.242
0.149 0.241
0.149 0.24
0.149 0.239
0.149 0.238
0.148 0.238
0.148 0.237
0.147 0.237
0.146 0.237
0.146 0.236
0.145 0.236
0.144 0.236
0.143 0.236
0.143 0.235
0.143 0.234
0.142 0.234
0.142 0.233
0.141 0.233
0.141 0.232
0.141 0.231
0.141 0.23
0.14 0.23
0.14 0.229
0.139 0.229
0.138 0.229
0.138 0.228
0.137 0.228
0.137 0.227
0.137 0.226
0.136 0.226
0.135 0.226
0.134 0.226
0.134 0.225
0.133 0.225
0.132 0.225
0.131 0.225
0.131 0.224
0.131 0.223
0.131 0.222
0.13 0.222
0.13 0.221
0.129 0.221
0.128 0.221
0.128 0.22
0.128 0.219
0.128 0.218
0.128 0.217
0.127 0.217
0.126 0.217
0.126 0.216
0.125 0.216
0.125 0.215
0.125 0.214
0.125 0.213
0.124 0.213
0.123 0.213
0.123 0.212
0.122 0.212
0.122 0.211
0.122 0.21
0.121 0.21
0.121 0.209
0.121 0.208
0.121 0.207
0.121 0.206
0.12 0.206
0.12 0.205
0.12 0.204
0.12 0.203
0.12 0.202
0.12 0.201
0.12 0.2
0.12 0.199
0.12 0.198
0.119 0.198
0.119 0.197
0.119 0.196
0.118 0.196
0.118 0.195
0.118 0.194
0.117 0.194
0.117 0.193
0.117 0.192
0.117 0.191
0.116 0.191
0.115 0.191
0.115 0.19
0.115 0.189
0.114 0.189
0.113 0.189
0.112 0.189
0.112 0.188
0.112 0.187
0.111 0.187
0.11 0.187
0.109 0.187
0.109 0.186
0.108 0.186
0.108 0.185
0.108 0.184
0.108 0.183
0.108 0.182
0.108 0.181
0.108 0.18
0.108 0.179
0.108 0.178
0.108 0.177
0.108 0.176
0.108 0.175
0.107 0.175
0.107 0.174
0.107 0.173
0.107 0.172
0.107 0.171
0.107 0.17
0.107 0.169
0.107 0.168
0.107 0.167
0.106 0.167
0.105 0.167
0.105 0.166
0.105 0.165
0.105 0.164
0.105 0.163
0.104 0.163
0.104 0.162
0.104 0.161
0.103 0.161
0.103 0.16
0.103 0.159
0.103 0.158
0.102 0.158
0.102 0.157
0.101 0.157
0.101 0.156
0.101 0.155
0.101 0.154
0.1 0.154
0.1 0.153
0.1 0.152
0.099 0.152
0.099 0.151
0.099 0.15
0.099 0.149
0.098 0.149
0.098 0.148
0.097 0.148
0.096 0.148
0.095 0.148
0.095 0.147
0.095 0.146
0.094 0.146
0.093 0.146
0.093 0.145
0.093 0.144
0.093 0.143
0.093 0.142
0.092 0.142
0.091 0.142
0.091 0.141
0.091 0.14
0.09 0.14
0.09 0.139
0.09 0.138
0.09 0.137
0.09 0.136
0.089 0.136
0.088 0.136
0.088 0.135
0.088 0.134
0.087 0.134
0.087 0.133
0.087 0.132
0.086 0.132
0.086 0.131
0.085 0.131
0.085 0.13
0.084 0.13
0.083 0.13
0.083 0.129
0.083 0.128
0.083 0.127
0.082 0.127
0.081 0.127
0.08 0.127
0.08 0.126
0.08 0.125
0.08 0.124
0.079 0.124
0.078 0.124
0.078 0.123
0.077 0.123
0.077 0.122
0.076 0.122
0.076 0.121
0.076 0.12
0.076 0.119
0.075 0.119
0.075 0.118
0.074 0.118
0.074 0.117
0.073 0.117
0.073 0.116
0.073 0.115
0.072 0.115
0.072 0.114
0.072 0.113
0.072 0.112
0.072 0.111
0.072 0.11
0.071 0.11
0.07 0.11
0.07 0.109
0.07 0.108
0.07 0.107
0.07 0.106
0.069 0.106
0.069 0.105
0.068 0.105
0.068 0.104
0.067 0.104
0.067 0.103
0.066 0.103
0.066 0.102
0.065 0.102
0.064 0.102
0.064 0.101
0.064 0.1
0.064 0.099
0.064 0.098
0.064 0.097
0.064 0.096
0.063 0.096
0.063 0.095
0.062 0.095
0.061 0.095
0.061 0.094
0.061 0.093
0.061 0.092
0.06 0.092
0.06 0.091
0.06 0.09
0.06 0.089
0.06 0.088
0.06 0.087
0.06 0.086
0.059 0.086
0.058 0.086
0.058 0.085
0.058 0.084
0.058 0.083
0.058 0.082
0.057 0.082
0.057 0.081
0.057 0.08
0.057 0.079
0.056 0.079
0.055 0.079
0.055 0.078
0.054 0.078
0.053 0.078
0.052 0.078
0.051 0.078
0.051 0.077
0.05 0.077
0.05 0.076
0.05 0.075
0.049 0.075
0.049 0.074
0.049 0.073
0.049 0.072
0.048 0.072
0.047 0.072
0.046 0.072
0.045 0.072
0.045 0.071
0.045 0.07
0.044 0.07
0.043 0.07
0.043 0.069
0.043 0.068
0.043 0.067
0.042 0.067
0.042 0.066
0.041 0.066
0.041 0.065
0.041 0.064
0.04 0.064
0.04 0.063
0.039 0.063
0.039 0.062
0.038 0.062
0.038 0.061
0.038 0.06
0.038 0.059
0.037 0.059
0.037 0.058
0.037 0.057
0.037 0.056
0.037 0.055
0.037 0.054
0.037 0.053
0.037 0.052
0.036 0.052
0.036 0.051
0.036 0.05
0.035 0.05
0.035 0.049
0.034 0.049
0.034 0.048
0.033 0.048
0.033 0.047
0.032 0.047
0.031 0.047
0.03 0.047
0.029 0.047
0.029 0.046
0.029 0.045
0.029 0.044
0.029 0.043
0.028 0.043
0.027 0.043
0.026 0.043
0.025 0.043
0.024 0.043
0.023 0.043
0.022 0.043
0.021 0.043
0.021 0.042
0.021 0.041
0.021 0.04
0.02 0.04
0.02 0.039
0.02 0.038
0.02 0.037
0.019 0.037
0.019 0.036
0.019 0.035
0.018 0.035
0.018 0.034
0.018 0.033
0.018 0.032
0.017 0.032
0.017 0.031
0.016 0.031
0.016 0.03
0.015 0.03
0.015 0.029
0.015 0.028
0.014 0.028
0.013 0.028
0.013 0.027
0.012 0.027
0.011 0.027
0.011 0.026
0.011 0.025
0.011 0.024
0.011 0.023
0.011 0.022
0.011 0.021
0.01 0.021
0.01 0.02
0.01 0.019
0.009 0.019
0.009 0.018
0.008 0.018
0.008 0.017
0.007 0.017
0.007 0.016
0.007 0.015
0.007 0.014
0.007 0.013
0.007 0.012
0.007 0.011
0.006 0.011
0.005 0.011
0.005 0.01
0.005 0.009
0.005 0.008
0.005 0.007
0.004 0.007
0.004 0.006
0.003 0.006
0.002 0.006
0.002 0.005
0.002 0.004
0.002 0.003
0.001 0.003
0.001 0.002
0.001 0.001
0.001 0
};
\addlegendentry{l-mmd}
\addplot [semithick, sienna1408675, opacity=0.3, dashed, forget plot]
table {%
0 0
0.00200400801603206 0.00200400801603206
0.00400801603206413 0.00400801603206413
0.00601202404809619 0.00601202404809619
0.00801603206412826 0.00801603206412826
0.0100200400801603 0.0100200400801603
0.0120240480961924 0.0120240480961924
0.0140280561122244 0.0140280561122244
0.0160320641282565 0.0160320641282565
0.0180360721442886 0.0180360721442886
0.0200400801603206 0.0200400801603206
0.0220440881763527 0.0220440881763527
0.0240480961923848 0.0240480961923848
0.0260521042084168 0.0260521042084168
0.0280561122244489 0.0280561122244489
0.030060120240481 0.030060120240481
0.032064128256513 0.032064128256513
0.0340681362725451 0.0340681362725451
0.0360721442885771 0.0360721442885771
0.0380761523046092 0.0380761523046092
0.0400801603206413 0.0400801603206413
0.0420841683366733 0.0420841683366733
0.0440881763527054 0.0440881763527054
0.0460921843687375 0.0460921843687375
0.0480961923847695 0.0480961923847695
0.0501002004008016 0.0501002004008016
0.0521042084168337 0.0521042084168337
0.0541082164328657 0.0541082164328657
0.0561122244488978 0.0561122244488978
0.0581162324649299 0.0581162324649299
0.0601202404809619 0.0601202404809619
0.062124248496994 0.062124248496994
0.064128256513026 0.064128256513026
0.0661322645290581 0.0661322645290581
0.0681362725450902 0.0681362725450902
0.0701402805611222 0.0701402805611222
0.0721442885771543 0.0721442885771543
0.0741482965931864 0.0741482965931864
0.0761523046092184 0.0761523046092184
0.0781563126252505 0.0781563126252505
0.0801603206412826 0.0801603206412826
0.0821643286573146 0.0821643286573146
0.0841683366733467 0.0841683366733467
0.0861723446893787 0.0861723446893787
0.0881763527054108 0.0881763527054108
0.0901803607214429 0.0901803607214429
0.0921843687374749 0.0921843687374749
0.094188376753507 0.094188376753507
0.0961923847695391 0.0961923847695391
0.0981963927855711 0.0981963927855711
0.100200400801603 0.100200400801603
0.102204408817635 0.102204408817635
0.104208416833667 0.104208416833667
0.106212424849699 0.106212424849699
0.108216432865731 0.108216432865731
0.110220440881764 0.110220440881764
0.112224448897796 0.112224448897796
0.114228456913828 0.114228456913828
0.11623246492986 0.11623246492986
0.118236472945892 0.118236472945892
0.120240480961924 0.120240480961924
0.122244488977956 0.122244488977956
0.124248496993988 0.124248496993988
0.12625250501002 0.12625250501002
0.128256513026052 0.128256513026052
0.130260521042084 0.130260521042084
0.132264529058116 0.132264529058116
0.134268537074148 0.134268537074148
0.13627254509018 0.13627254509018
0.138276553106212 0.138276553106212
0.140280561122244 0.140280561122244
0.142284569138277 0.142284569138277
0.144288577154309 0.144288577154309
0.146292585170341 0.146292585170341
0.148296593186373 0.148296593186373
0.150300601202405 0.150300601202405
0.152304609218437 0.152304609218437
0.154308617234469 0.154308617234469
0.156312625250501 0.156312625250501
0.158316633266533 0.158316633266533
0.160320641282565 0.160320641282565
0.162324649298597 0.162324649298597
0.164328657314629 0.164328657314629
0.166332665330661 0.166332665330661
0.168336673346693 0.168336673346693
0.170340681362725 0.170340681362725
0.172344689378757 0.172344689378757
0.17434869739479 0.17434869739479
0.176352705410822 0.176352705410822
0.178356713426854 0.178356713426854
0.180360721442886 0.180360721442886
0.182364729458918 0.182364729458918
0.18436873747495 0.18436873747495
0.186372745490982 0.186372745490982
0.188376753507014 0.188376753507014
0.190380761523046 0.190380761523046
0.192384769539078 0.192384769539078
0.19438877755511 0.19438877755511
0.196392785571142 0.196392785571142
0.198396793587174 0.198396793587174
0.200400801603206 0.200400801603206
0.202404809619238 0.202404809619238
0.204408817635271 0.204408817635271
0.206412825651303 0.206412825651303
0.208416833667335 0.208416833667335
0.210420841683367 0.210420841683367
0.212424849699399 0.212424849699399
0.214428857715431 0.214428857715431
0.216432865731463 0.216432865731463
0.218436873747495 0.218436873747495
0.220440881763527 0.220440881763527
0.222444889779559 0.222444889779559
0.224448897795591 0.224448897795591
0.226452905811623 0.226452905811623
0.228456913827655 0.228456913827655
0.230460921843687 0.230460921843687
0.232464929859719 0.232464929859719
0.234468937875751 0.234468937875751
0.236472945891784 0.236472945891784
0.238476953907816 0.238476953907816
0.240480961923848 0.240480961923848
0.24248496993988 0.24248496993988
0.244488977955912 0.244488977955912
0.246492985971944 0.246492985971944
0.248496993987976 0.248496993987976
0.250501002004008 0.250501002004008
0.25250501002004 0.25250501002004
0.254509018036072 0.254509018036072
0.256513026052104 0.256513026052104
0.258517034068136 0.258517034068136
0.260521042084168 0.260521042084168
0.2625250501002 0.2625250501002
0.264529058116232 0.264529058116232
0.266533066132265 0.266533066132265
0.268537074148297 0.268537074148297
0.270541082164329 0.270541082164329
0.272545090180361 0.272545090180361
0.274549098196393 0.274549098196393
0.276553106212425 0.276553106212425
0.278557114228457 0.278557114228457
0.280561122244489 0.280561122244489
0.282565130260521 0.282565130260521
0.284569138276553 0.284569138276553
0.286573146292585 0.286573146292585
0.288577154308617 0.288577154308617
0.290581162324649 0.290581162324649
0.292585170340681 0.292585170340681
0.294589178356713 0.294589178356713
0.296593186372745 0.296593186372745
0.298597194388778 0.298597194388778
0.30060120240481 0.30060120240481
0.302605210420842 0.302605210420842
0.304609218436874 0.304609218436874
0.306613226452906 0.306613226452906
0.308617234468938 0.308617234468938
0.31062124248497 0.31062124248497
0.312625250501002 0.312625250501002
0.314629258517034 0.314629258517034
0.316633266533066 0.316633266533066
0.318637274549098 0.318637274549098
0.32064128256513 0.32064128256513
0.322645290581162 0.322645290581162
0.324649298597194 0.324649298597194
0.326653306613226 0.326653306613226
0.328657314629259 0.328657314629259
0.330661322645291 0.330661322645291
0.332665330661323 0.332665330661323
0.334669338677355 0.334669338677355
0.336673346693387 0.336673346693387
0.338677354709419 0.338677354709419
0.340681362725451 0.340681362725451
0.342685370741483 0.342685370741483
0.344689378757515 0.344689378757515
0.346693386773547 0.346693386773547
0.348697394789579 0.348697394789579
0.350701402805611 0.350701402805611
0.352705410821643 0.352705410821643
0.354709418837675 0.354709418837675
0.356713426853707 0.356713426853707
0.358717434869739 0.358717434869739
0.360721442885772 0.360721442885772
0.362725450901804 0.362725450901804
0.364729458917836 0.364729458917836
0.366733466933868 0.366733466933868
0.3687374749499 0.3687374749499
0.370741482965932 0.370741482965932
0.372745490981964 0.372745490981964
0.374749498997996 0.374749498997996
0.376753507014028 0.376753507014028
0.37875751503006 0.37875751503006
0.380761523046092 0.380761523046092
0.382765531062124 0.382765531062124
0.384769539078156 0.384769539078156
0.386773547094188 0.386773547094188
0.38877755511022 0.38877755511022
0.390781563126252 0.390781563126252
0.392785571142285 0.392785571142285
0.394789579158317 0.394789579158317
0.396793587174349 0.396793587174349
0.398797595190381 0.398797595190381
0.400801603206413 0.400801603206413
0.402805611222445 0.402805611222445
0.404809619238477 0.404809619238477
0.406813627254509 0.406813627254509
0.408817635270541 0.408817635270541
0.410821643286573 0.410821643286573
0.412825651302605 0.412825651302605
0.414829659318637 0.414829659318637
0.416833667334669 0.416833667334669
0.418837675350701 0.418837675350701
0.420841683366733 0.420841683366733
0.422845691382766 0.422845691382766
0.424849699398798 0.424849699398798
0.42685370741483 0.42685370741483
0.428857715430862 0.428857715430862
0.430861723446894 0.430861723446894
0.432865731462926 0.432865731462926
0.434869739478958 0.434869739478958
0.43687374749499 0.43687374749499
0.438877755511022 0.438877755511022
0.440881763527054 0.440881763527054
0.442885771543086 0.442885771543086
0.444889779559118 0.444889779559118
0.44689378757515 0.44689378757515
0.448897795591182 0.448897795591182
0.450901803607214 0.450901803607214
0.452905811623246 0.452905811623246
0.454909819639279 0.454909819639279
0.456913827655311 0.456913827655311
0.458917835671343 0.458917835671343
0.460921843687375 0.460921843687375
0.462925851703407 0.462925851703407
0.464929859719439 0.464929859719439
0.466933867735471 0.466933867735471
0.468937875751503 0.468937875751503
0.470941883767535 0.470941883767535
0.472945891783567 0.472945891783567
0.474949899799599 0.474949899799599
0.476953907815631 0.476953907815631
0.478957915831663 0.478957915831663
0.480961923847695 0.480961923847695
0.482965931863727 0.482965931863727
0.48496993987976 0.48496993987976
0.486973947895792 0.486973947895792
0.488977955911824 0.488977955911824
0.490981963927856 0.490981963927856
0.492985971943888 0.492985971943888
0.49498997995992 0.49498997995992
0.496993987975952 0.496993987975952
0.498997995991984 0.498997995991984
0.501002004008016 0.501002004008016
0.503006012024048 0.503006012024048
0.50501002004008 0.50501002004008
0.507014028056112 0.507014028056112
0.509018036072144 0.509018036072144
0.511022044088176 0.511022044088176
0.513026052104208 0.513026052104208
0.51503006012024 0.51503006012024
0.517034068136273 0.517034068136273
0.519038076152305 0.519038076152305
0.521042084168337 0.521042084168337
0.523046092184369 0.523046092184369
0.525050100200401 0.525050100200401
0.527054108216433 0.527054108216433
0.529058116232465 0.529058116232465
0.531062124248497 0.531062124248497
0.533066132264529 0.533066132264529
0.535070140280561 0.535070140280561
0.537074148296593 0.537074148296593
0.539078156312625 0.539078156312625
0.541082164328657 0.541082164328657
0.543086172344689 0.543086172344689
0.545090180360721 0.545090180360721
0.547094188376753 0.547094188376753
0.549098196392786 0.549098196392786
0.551102204408818 0.551102204408818
0.55310621242485 0.55310621242485
0.555110220440882 0.555110220440882
0.557114228456914 0.557114228456914
0.559118236472946 0.559118236472946
0.561122244488978 0.561122244488978
0.56312625250501 0.56312625250501
0.565130260521042 0.565130260521042
0.567134268537074 0.567134268537074
0.569138276553106 0.569138276553106
0.571142284569138 0.571142284569138
0.57314629258517 0.57314629258517
0.575150300601202 0.575150300601202
0.577154308617234 0.577154308617234
0.579158316633266 0.579158316633266
0.581162324649299 0.581162324649299
0.583166332665331 0.583166332665331
0.585170340681363 0.585170340681363
0.587174348697395 0.587174348697395
0.589178356713427 0.589178356713427
0.591182364729459 0.591182364729459
0.593186372745491 0.593186372745491
0.595190380761523 0.595190380761523
0.597194388777555 0.597194388777555
0.599198396793587 0.599198396793587
0.601202404809619 0.601202404809619
0.603206412825651 0.603206412825651
0.605210420841683 0.605210420841683
0.607214428857715 0.607214428857715
0.609218436873747 0.609218436873747
0.61122244488978 0.61122244488978
0.613226452905812 0.613226452905812
0.615230460921844 0.615230460921844
0.617234468937876 0.617234468937876
0.619238476953908 0.619238476953908
0.62124248496994 0.62124248496994
0.623246492985972 0.623246492985972
0.625250501002004 0.625250501002004
0.627254509018036 0.627254509018036
0.629258517034068 0.629258517034068
0.6312625250501 0.6312625250501
0.633266533066132 0.633266533066132
0.635270541082164 0.635270541082164
0.637274549098196 0.637274549098196
0.639278557114228 0.639278557114228
0.64128256513026 0.64128256513026
0.643286573146293 0.643286573146293
0.645290581162325 0.645290581162325
0.647294589178357 0.647294589178357
0.649298597194389 0.649298597194389
0.651302605210421 0.651302605210421
0.653306613226453 0.653306613226453
0.655310621242485 0.655310621242485
0.657314629258517 0.657314629258517
0.659318637274549 0.659318637274549
0.661322645290581 0.661322645290581
0.663326653306613 0.663326653306613
0.665330661322645 0.665330661322645
0.667334669338677 0.667334669338677
0.669338677354709 0.669338677354709
0.671342685370741 0.671342685370741
0.673346693386773 0.673346693386773
0.675350701402806 0.675350701402806
0.677354709418838 0.677354709418838
0.67935871743487 0.67935871743487
0.681362725450902 0.681362725450902
0.683366733466934 0.683366733466934
0.685370741482966 0.685370741482966
0.687374749498998 0.687374749498998
0.68937875751503 0.68937875751503
0.691382765531062 0.691382765531062
0.693386773547094 0.693386773547094
0.695390781563126 0.695390781563126
0.697394789579158 0.697394789579158
0.69939879759519 0.69939879759519
0.701402805611222 0.701402805611222
0.703406813627254 0.703406813627254
0.705410821643287 0.705410821643287
0.707414829659319 0.707414829659319
0.709418837675351 0.709418837675351
0.711422845691383 0.711422845691383
0.713426853707415 0.713426853707415
0.715430861723447 0.715430861723447
0.717434869739479 0.717434869739479
0.719438877755511 0.719438877755511
0.721442885771543 0.721442885771543
0.723446893787575 0.723446893787575
0.725450901803607 0.725450901803607
0.727454909819639 0.727454909819639
0.729458917835671 0.729458917835671
0.731462925851703 0.731462925851703
0.733466933867735 0.733466933867735
0.735470941883767 0.735470941883767
0.7374749498998 0.7374749498998
0.739478957915832 0.739478957915832
0.741482965931864 0.741482965931864
0.743486973947896 0.743486973947896
0.745490981963928 0.745490981963928
0.74749498997996 0.74749498997996
0.749498997995992 0.749498997995992
0.751503006012024 0.751503006012024
0.753507014028056 0.753507014028056
0.755511022044088 0.755511022044088
0.75751503006012 0.75751503006012
0.759519038076152 0.759519038076152
0.761523046092184 0.761523046092184
0.763527054108216 0.763527054108216
0.765531062124248 0.765531062124248
0.767535070140281 0.767535070140281
0.769539078156313 0.769539078156313
0.771543086172345 0.771543086172345
0.773547094188377 0.773547094188377
0.775551102204409 0.775551102204409
0.777555110220441 0.777555110220441
0.779559118236473 0.779559118236473
0.781563126252505 0.781563126252505
0.783567134268537 0.783567134268537
0.785571142284569 0.785571142284569
0.787575150300601 0.787575150300601
0.789579158316633 0.789579158316633
0.791583166332665 0.791583166332665
0.793587174348697 0.793587174348697
0.795591182364729 0.795591182364729
0.797595190380761 0.797595190380761
0.799599198396793 0.799599198396793
0.801603206412826 0.801603206412826
0.803607214428858 0.803607214428858
0.80561122244489 0.80561122244489
0.807615230460922 0.807615230460922
0.809619238476954 0.809619238476954
0.811623246492986 0.811623246492986
0.813627254509018 0.813627254509018
0.81563126252505 0.81563126252505
0.817635270541082 0.817635270541082
0.819639278557114 0.819639278557114
0.821643286573146 0.821643286573146
0.823647294589178 0.823647294589178
0.82565130260521 0.82565130260521
0.827655310621242 0.827655310621242
0.829659318637274 0.829659318637274
0.831663326653307 0.831663326653307
0.833667334669339 0.833667334669339
0.835671342685371 0.835671342685371
0.837675350701403 0.837675350701403
0.839679358717435 0.839679358717435
0.841683366733467 0.841683366733467
0.843687374749499 0.843687374749499
0.845691382765531 0.845691382765531
0.847695390781563 0.847695390781563
0.849699398797595 0.849699398797595
0.851703406813627 0.851703406813627
0.853707414829659 0.853707414829659
0.855711422845691 0.855711422845691
0.857715430861723 0.857715430861723
0.859719438877755 0.859719438877755
0.861723446893788 0.861723446893788
0.86372745490982 0.86372745490982
0.865731462925852 0.865731462925852
0.867735470941884 0.867735470941884
0.869739478957916 0.869739478957916
0.871743486973948 0.871743486973948
0.87374749498998 0.87374749498998
0.875751503006012 0.875751503006012
0.877755511022044 0.877755511022044
0.879759519038076 0.879759519038076
0.881763527054108 0.881763527054108
0.88376753507014 0.88376753507014
0.885771543086172 0.885771543086172
0.887775551102204 0.887775551102204
0.889779559118236 0.889779559118236
0.891783567134268 0.891783567134268
0.8937875751503 0.8937875751503
0.895791583166333 0.895791583166333
0.897795591182365 0.897795591182365
0.899799599198397 0.899799599198397
0.901803607214429 0.901803607214429
0.903807615230461 0.903807615230461
0.905811623246493 0.905811623246493
0.907815631262525 0.907815631262525
0.909819639278557 0.909819639278557
0.911823647294589 0.911823647294589
0.913827655310621 0.913827655310621
0.915831663326653 0.915831663326653
0.917835671342685 0.917835671342685
0.919839679358717 0.919839679358717
0.921843687374749 0.921843687374749
0.923847695390781 0.923847695390781
0.925851703406814 0.925851703406814
0.927855711422846 0.927855711422846
0.929859719438878 0.929859719438878
0.93186372745491 0.93186372745491
0.933867735470942 0.933867735470942
0.935871743486974 0.935871743486974
0.937875751503006 0.937875751503006
0.939879759519038 0.939879759519038
0.94188376753507 0.94188376753507
0.943887775551102 0.943887775551102
0.945891783567134 0.945891783567134
0.947895791583166 0.947895791583166
0.949899799599198 0.949899799599198
0.95190380761523 0.95190380761523
0.953907815631262 0.953907815631262
0.955911823647295 0.955911823647295
0.957915831663327 0.957915831663327
0.959919839679359 0.959919839679359
0.961923847695391 0.961923847695391
0.963927855711423 0.963927855711423
0.965931863727455 0.965931863727455
0.967935871743487 0.967935871743487
0.969939879759519 0.969939879759519
0.971943887775551 0.971943887775551
0.973947895791583 0.973947895791583
0.975951903807615 0.975951903807615
0.977955911823647 0.977955911823647
0.979959919839679 0.979959919839679
0.981963927855711 0.981963927855711
0.983967935871743 0.983967935871743
0.985971943887775 0.985971943887775
0.987975951903807 0.987975951903807
0.98997995991984 0.98997995991984
0.991983967935872 0.991983967935872
0.993987975951904 0.993987975951904
0.995991983967936 0.995991983967936
0.997995991983968 0.997995991983968
1 1
};
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/ROC_curve_n_200_d_500_eps_0.15.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$(d, \epsilon, j) = (500, 0.15, 50)$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel = {}, 
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.922 1
0.921 1
0.92 1
0.919 1
0.918 1
0.917 1
0.916 1
0.915 1
0.914 1
0.913 1
0.912 1
0.911 1
0.91 1
0.909 1
0.908 1
0.907 1
0.906 1
0.905 1
0.904 1
0.903 1
0.902 1
0.901 1
0.9 1
0.899 1
0.898 1
0.897 1
0.896 1
0.895 1
0.894 1
0.893 1
0.892 1
0.891 1
0.89 1
0.889 1
0.888 1
0.887 1
0.886 1
0.885 1
0.884 1
0.883 1
0.882 1
0.881 1
0.88 1
0.879 1
0.878 1
0.877 1
0.876 1
0.875 1
0.874 1
0.873 1
0.872 1
0.871 1
0.87 1
0.869 1
0.868 1
0.867 1
0.866 1
0.865 1
0.864 1
0.863 1
0.862 1
0.861 1
0.86 1
0.859 1
0.858 1
0.857 1
0.856 1
0.855 1
0.854 1
0.853 1
0.852 1
0.851 1
0.85 1
0.849 1
0.848 1
0.847 1
0.846 1
0.845 1
0.844 1
0.843 1
0.842 1
0.841 1
0.84 1
0.839 1
0.838 1
0.837 1
0.836 1
0.835 1
0.834 1
0.833 1
0.832 1
0.831 1
0.83 1
0.829 1
0.828 1
0.827 1
0.826 1
0.825 1
0.824 1
0.823 1
0.822 1
0.821 1
0.82 1
0.819 1
0.818 1
0.817 1
0.816 1
0.815 1
0.814 1
0.813 1
0.812 1
0.811 1
0.81 1
0.809 1
0.808 1
0.807 1
0.806 1
0.805 1
0.804 1
0.803 1
0.802 1
0.801 1
0.8 1
0.799 1
0.798 1
0.797 1
0.796 1
0.795 1
0.794 1
0.793 1
0.792 1
0.791 1
0.79 1
0.789 1
0.788 1
0.787 1
0.786 1
0.785 1
0.784 1
0.783 1
0.782 1
0.781 1
0.78 1
0.779 1
0.778 1
0.777 1
0.776 1
0.775 1
0.774 1
0.773 1
0.772 1
0.771 1
0.77 1
0.769 1
0.768 1
0.767 1
0.766 1
0.765 1
0.764 1
0.763 1
0.762 1
0.761 1
0.76 1
0.759 1
0.758 1
0.757 1
0.756 1
0.755 1
0.754 1
0.753 1
0.752 1
0.751 1
0.75 1
0.749 1
0.748 1
0.747 1
0.746 1
0.745 1
0.744 1
0.743 1
0.742 1
0.741 1
0.74 1
0.739 1
0.738 1
0.737 1
0.736 1
0.735 1
0.734 1
0.733 1
0.732 1
0.731 1
0.73 1
0.729 1
0.728 1
0.727 1
0.726 1
0.725 1
0.724 1
0.723 1
0.722 1
0.721 1
0.72 1
0.719 1
0.718 1
0.717 1
0.716 1
0.715 1
0.714 1
0.713 1
0.712 1
0.711 1
0.71 1
0.709 1
0.708 1
0.707 1
0.706 1
0.705 1
0.704 1
0.703 1
0.702 1
0.701 1
0.7 1
0.699 1
0.698 1
0.697 1
0.696 1
0.695 1
0.694 1
0.693 1
0.692 1
0.691 1
0.69 1
0.689 1
0.688 1
0.687 1
0.686 1
0.685 1
0.684 1
0.683 1
0.682 1
0.681 1
0.68 1
0.679 1
0.678 1
0.677 1
0.676 1
0.675 1
0.674 1
0.673 1
0.672 1
0.671 1
0.67 1
0.669 1
0.668 1
0.667 1
0.666 1
0.665 1
0.664 1
0.663 1
0.662 1
0.661 1
0.66 1
0.659 1
0.658 1
0.657 1
0.656 1
0.655 1
0.654 1
0.653 1
0.652 1
0.651 1
0.65 1
0.649 1
0.648 1
0.647 1
0.646 1
0.645 1
0.644 1
0.643 1
0.642 1
0.641 1
0.64 1
0.639 1
0.638 1
0.637 1
0.636 1
0.635 1
0.634 1
0.633 1
0.632 1
0.631 1
0.63 1
0.629 1
0.628 1
0.627 1
0.626 1
0.625 1
0.624 1
0.623 1
0.622 1
0.621 1
0.62 1
0.619 1
0.618 1
0.617 1
0.616 1
0.615 1
0.614 1
0.613 1
0.612 1
0.611 1
0.61 1
0.609 1
0.608 1
0.607 1
0.606 1
0.605 1
0.604 1
0.603 1
0.602 1
0.601 1
0.6 1
0.599 1
0.598 1
0.597 1
0.596 1
0.595 1
0.594 1
0.594 0.999
0.593 0.999
0.592 0.999
0.591 0.999
0.59 0.999
0.589 0.999
0.588 0.999
0.587 0.999
0.586 0.999
0.585 0.999
0.584 0.999
0.583 0.999
0.582 0.999
0.581 0.999
0.58 0.999
0.579 0.999
0.578 0.999
0.577 0.999
0.576 0.999
0.575 0.999
0.574 0.999
0.573 0.999
0.572 0.999
0.571 0.999
0.57 0.999
0.569 0.999
0.568 0.999
0.567 0.999
0.566 0.999
0.565 0.999
0.564 0.999
0.563 0.999
0.562 0.999
0.561 0.999
0.56 0.999
0.559 0.999
0.558 0.999
0.557 0.999
0.556 0.999
0.555 0.999
0.554 0.999
0.553 0.999
0.552 0.999
0.551 0.999
0.55 0.999
0.549 0.999
0.548 0.999
0.547 0.999
0.546 0.999
0.545 0.999
0.544 0.999
0.543 0.999
0.542 0.999
0.541 0.999
0.54 0.999
0.539 0.999
0.538 0.999
0.537 0.999
0.536 0.999
0.535 0.999
0.534 0.999
0.533 0.999
0.532 0.999
0.531 0.999
0.53 0.999
0.529 0.999
0.528 0.999
0.527 0.999
0.526 0.999
0.525 0.999
0.524 0.999
0.523 0.999
0.522 0.999
0.521 0.999
0.52 0.999
0.519 0.999
0.518 0.999
0.517 0.999
0.516 0.999
0.515 0.999
0.514 0.999
0.513 0.999
0.512 0.999
0.511 0.999
0.51 0.999
0.509 0.999
0.508 0.999
0.507 0.999
0.506 0.999
0.505 0.999
0.504 0.999
0.503 0.999
0.502 0.999
0.501 0.999
0.5 0.999
0.499 0.999
0.498 0.999
0.497 0.999
0.496 0.999
0.495 0.999
0.494 0.999
0.493 0.999
0.492 0.999
0.491 0.999
0.49 0.999
0.489 0.999
0.488 0.999
0.487 0.999
0.486 0.999
0.485 0.999
0.484 0.999
0.483 0.999
0.482 0.999
0.481 0.999
0.48 0.999
0.479 0.999
0.478 0.999
0.477 0.999
0.476 0.999
0.475 0.999
0.474 0.999
0.473 0.999
0.472 0.999
0.471 0.999
0.47 0.999
0.469 0.999
0.468 0.999
0.467 0.999
0.466 0.999
0.466 0.998
0.465 0.998
0.464 0.998
0.463 0.998
0.462 0.998
0.461 0.998
0.46 0.998
0.459 0.998
0.458 0.998
0.457 0.998
0.456 0.998
0.455 0.998
0.454 0.998
0.453 0.998
0.452 0.998
0.451 0.998
0.45 0.998
0.449 0.998
0.448 0.998
0.447 0.998
0.446 0.998
0.445 0.998
0.444 0.998
0.443 0.998
0.442 0.998
0.441 0.998
0.44 0.998
0.439 0.998
0.438 0.998
0.437 0.998
0.436 0.998
0.435 0.998
0.434 0.998
0.433 0.998
0.432 0.998
0.431 0.998
0.43 0.998
0.429 0.998
0.428 0.998
0.427 0.998
0.426 0.998
0.425 0.998
0.424 0.998
0.423 0.998
0.422 0.998
0.421 0.998
0.42 0.998
0.419 0.998
0.418 0.998
0.417 0.998
0.416 0.998
0.415 0.998
0.414 0.998
0.413 0.998
0.412 0.998
0.411 0.998
0.41 0.998
0.409 0.998
0.408 0.998
0.407 0.998
0.406 0.998
0.405 0.998
0.404 0.998
0.403 0.998
0.402 0.998
0.401 0.998
0.4 0.998
0.399 0.998
0.398 0.998
0.397 0.998
0.396 0.998
0.395 0.998
0.394 0.998
0.393 0.998
0.392 0.998
0.391 0.998
0.39 0.998
0.389 0.998
0.388 0.998
0.387 0.998
0.386 0.998
0.385 0.998
0.384 0.998
0.383 0.998
0.382 0.998
0.381 0.998
0.38 0.998
0.379 0.998
0.378 0.998
0.377 0.998
0.376 0.998
0.375 0.998
0.374 0.998
0.373 0.998
0.372 0.998
0.371 0.998
0.37 0.998
0.369 0.998
0.368 0.998
0.367 0.998
0.366 0.998
0.365 0.998
0.364 0.998
0.363 0.998
0.362 0.998
0.361 0.998
0.36 0.998
0.359 0.998
0.358 0.998
0.357 0.998
0.356 0.998
0.355 0.998
0.354 0.998
0.353 0.998
0.352 0.998
0.351 0.998
0.35 0.998
0.349 0.998
0.348 0.998
0.347 0.998
0.347 0.997
0.346 0.997
0.345 0.997
0.344 0.997
0.343 0.997
0.342 0.997
0.341 0.997
0.34 0.997
0.339 0.997
0.338 0.997
0.337 0.997
0.336 0.997
0.335 0.997
0.334 0.997
0.333 0.997
0.332 0.997
0.331 0.997
0.33 0.997
0.329 0.997
0.328 0.997
0.327 0.997
0.326 0.997
0.325 0.997
0.324 0.997
0.323 0.997
0.322 0.997
0.321 0.997
0.32 0.997
0.319 0.997
0.318 0.997
0.317 0.997
0.316 0.997
0.315 0.997
0.314 0.997
0.314 0.996
0.313 0.996
0.312 0.996
0.311 0.996
0.31 0.996
0.309 0.996
0.308 0.996
0.307 0.996
0.306 0.996
0.305 0.996
0.305 0.995
0.304 0.995
0.303 0.995
0.302 0.995
0.301 0.995
0.3 0.995
0.299 0.995
0.298 0.995
0.297 0.995
0.296 0.995
0.295 0.995
0.294 0.995
0.293 0.995
0.292 0.995
0.291 0.995
0.29 0.995
0.289 0.995
0.288 0.995
0.287 0.995
0.286 0.995
0.285 0.995
0.284 0.995
0.283 0.995
0.282 0.995
0.281 0.995
0.28 0.995
0.279 0.995
0.278 0.995
0.277 0.995
0.276 0.995
0.275 0.995
0.274 0.995
0.273 0.995
0.272 0.995
0.271 0.995
0.27 0.995
0.269 0.995
0.268 0.995
0.267 0.995
0.266 0.995
0.265 0.995
0.264 0.995
0.263 0.995
0.262 0.995
0.261 0.995
0.261 0.994
0.26 0.994
0.259 0.994
0.258 0.994
0.258 0.993
0.257 0.993
0.256 0.993
0.255 0.993
0.255 0.992
0.254 0.992
0.253 0.992
0.252 0.992
0.251 0.992
0.25 0.992
0.249 0.992
0.248 0.992
0.248 0.991
0.247 0.991
0.246 0.991
0.245 0.991
0.244 0.991
0.243 0.991
0.242 0.991
0.241 0.991
0.24 0.991
0.239 0.991
0.238 0.991
0.237 0.991
0.236 0.991
0.235 0.991
0.234 0.991
0.233 0.991
0.232 0.991
0.231 0.991
0.23 0.991
0.229 0.991
0.228 0.991
0.227 0.991
0.226 0.991
0.225 0.991
0.224 0.991
0.223 0.991
0.222 0.991
0.221 0.991
0.22 0.991
0.219 0.991
0.218 0.991
0.217 0.991
0.216 0.991
0.215 0.991
0.214 0.991
0.213 0.991
0.212 0.991
0.211 0.991
0.21 0.991
0.209 0.991
0.208 0.991
0.207 0.991
0.206 0.991
0.205 0.991
0.204 0.991
0.203 0.991
0.202 0.991
0.201 0.991
0.2 0.991
0.199 0.991
0.198 0.991
0.197 0.991
0.196 0.991
0.195 0.991
0.194 0.991
0.193 0.991
0.192 0.991
0.191 0.991
0.19 0.991
0.189 0.991
0.188 0.991
0.187 0.991
0.186 0.991
0.185 0.991
0.184 0.991
0.183 0.991
0.182 0.991
0.181 0.991
0.18 0.991
0.179 0.991
0.178 0.991
0.177 0.991
0.176 0.991
0.175 0.991
0.174 0.991
0.174 0.99
0.173 0.99
0.172 0.99
0.171 0.99
0.17 0.99
0.17 0.989
0.169 0.989
0.168 0.989
0.167 0.989
0.166 0.989
0.165 0.989
0.165 0.988
0.164 0.988
0.163 0.988
0.162 0.988
0.161 0.988
0.16 0.988
0.159 0.988
0.158 0.988
0.157 0.988
0.156 0.988
0.155 0.988
0.154 0.988
0.153 0.988
0.152 0.988
0.151 0.988
0.15 0.988
0.149 0.988
0.149 0.987
0.149 0.986
0.148 0.986
0.147 0.986
0.146 0.986
0.145 0.986
0.144 0.986
0.143 0.986
0.142 0.986
0.141 0.986
0.14 0.986
0.139 0.986
0.138 0.986
0.138 0.985
0.137 0.985
0.136 0.985
0.135 0.985
0.134 0.985
0.134 0.984
0.133 0.984
0.133 0.983
0.132 0.983
0.131 0.983
0.13 0.983
0.129 0.983
0.128 0.983
0.127 0.983
0.126 0.983
0.125 0.983
0.124 0.983
0.123 0.983
0.122 0.983
0.121 0.983
0.12 0.983
0.119 0.983
0.118 0.983
0.117 0.983
0.116 0.983
0.115 0.983
0.114 0.983
0.114 0.982
0.113 0.982
0.113 0.981
0.112 0.981
0.111 0.981
0.11 0.981
0.109 0.981
0.108 0.981
0.108 0.98
0.107 0.98
0.106 0.98
0.105 0.98
0.104 0.98
0.104 0.979
0.103 0.979
0.102 0.979
0.101 0.979
0.101 0.978
0.1 0.978
0.1 0.977
0.099 0.977
0.099 0.976
0.098 0.976
0.097 0.976
0.096 0.976
0.095 0.976
0.095 0.975
0.095 0.974
0.094 0.974
0.093 0.974
0.092 0.974
0.092 0.973
0.092 0.972
0.091 0.972
0.09 0.972
0.089 0.972
0.089 0.971
0.088 0.971
0.087 0.971
0.087 0.97
0.086 0.97
0.085 0.97
0.084 0.97
0.084 0.969
0.083 0.969
0.083 0.968
0.082 0.968
0.081 0.968
0.081 0.967
0.081 0.966
0.081 0.965
0.08 0.965
0.079 0.965
0.078 0.965
0.077 0.965
0.076 0.965
0.076 0.964
0.075 0.964
0.074 0.964
0.074 0.963
0.074 0.962
0.074 0.961
0.074 0.96
0.073 0.96
0.073 0.959
0.072 0.959
0.072 0.958
0.071 0.958
0.07 0.958
0.069 0.958
0.068 0.958
0.068 0.957
0.067 0.957
0.066 0.957
0.065 0.957
0.064 0.957
0.063 0.957
0.062 0.957
0.062 0.956
0.061 0.956
0.06 0.956
0.059 0.956
0.059 0.955
0.059 0.954
0.059 0.953
0.058 0.953
0.058 0.952
0.058 0.951
0.058 0.95
0.057 0.95
0.056 0.95
0.055 0.95
0.055 0.949
0.054 0.949
0.053 0.949
0.053 0.948
0.053 0.947
0.053 0.946
0.053 0.945
0.052 0.945
0.052 0.944
0.052 0.943
0.051 0.943
0.051 0.942
0.05 0.942
0.05 0.941
0.05 0.94
0.05 0.939
0.049 0.939
0.049 0.938
0.048 0.938
0.048 0.937
0.047 0.937
0.046 0.937
0.046 0.936
0.045 0.936
0.045 0.935
0.045 0.934
0.044 0.934
0.044 0.933
0.043 0.933
0.043 0.932
0.042 0.932
0.042 0.931
0.042 0.93
0.041 0.93
0.041 0.929
0.041 0.928
0.041 0.927
0.04 0.927
0.039 0.927
0.039 0.926
0.038 0.926
0.038 0.925
0.038 0.924
0.037 0.924
0.037 0.923
0.036 0.923
0.036 0.922
0.035 0.922
0.035 0.921
0.035 0.92
0.034 0.92
0.034 0.919
0.034 0.918
0.034 0.917
0.034 0.916
0.034 0.915
0.034 0.914
0.034 0.913
0.034 0.912
0.033 0.912
0.033 0.911
0.033 0.91
0.033 0.909
0.032 0.909
0.031 0.909
0.031 0.908
0.03 0.908
0.03 0.907
0.029 0.907
0.029 0.906
0.029 0.905
0.029 0.904
0.029 0.903
0.028 0.903
0.028 0.902
0.027 0.902
0.027 0.901
0.026 0.901
0.026 0.9
0.026 0.899
0.026 0.898
0.026 0.897
0.025 0.897
0.025 0.896
0.024 0.896
0.023 0.896
0.023 0.895
0.023 0.894
0.022 0.894
0.021 0.894
0.021 0.893
0.02 0.893
0.02 0.892
0.02 0.891
0.02 0.89
0.02 0.889
0.02 0.888
0.02 0.887
0.02 0.886
0.019 0.886
0.018 0.886
0.018 0.885
0.017 0.885
0.017 0.884
0.017 0.883
0.017 0.882
0.017 0.881
0.017 0.88
0.016 0.88
0.016 0.879
0.016 0.878
0.016 0.877
0.016 0.876
0.016 0.875
0.016 0.874
0.016 0.873
0.016 0.872
0.015 0.872
0.015 0.871
0.015 0.87
0.015 0.869
0.015 0.868
0.015 0.867
0.015 0.866
0.015 0.865
0.015 0.864
0.015 0.863
0.015 0.862
0.015 0.861
0.014 0.861
0.014 0.86
0.014 0.859
0.014 0.858
0.014 0.857
0.014 0.856
0.013 0.856
0.013 0.855
0.013 0.854
0.013 0.853
0.013 0.852
0.013 0.851
0.013 0.85
0.013 0.849
0.013 0.848
0.013 0.847
0.013 0.846
0.012 0.846
0.012 0.845
0.011 0.845
0.01 0.845
0.01 0.844
0.009 0.844
0.009 0.843
0.009 0.842
0.009 0.841
0.009 0.84
0.009 0.839
0.009 0.838
0.008 0.838
0.008 0.837
0.008 0.836
0.008 0.835
0.008 0.834
0.008 0.833
0.007 0.833
0.007 0.832
0.007 0.831
0.006 0.831
0.006 0.83
0.006 0.829
0.006 0.828
0.006 0.827
0.006 0.826
0.006 0.825
0.006 0.824
0.006 0.823
0.006 0.822
0.006 0.821
0.006 0.82
0.006 0.819
0.006 0.818
0.006 0.817
0.006 0.816
0.006 0.815
0.006 0.814
0.006 0.813
0.006 0.812
0.006 0.811
0.006 0.81
0.006 0.809
0.006 0.808
0.006 0.807
0.006 0.806
0.006 0.805
0.006 0.804
0.006 0.803
0.006 0.802
0.005 0.802
0.005 0.801
0.005 0.8
0.005 0.799
0.005 0.798
0.005 0.797
0.005 0.796
0.005 0.795
0.005 0.794
0.005 0.793
0.005 0.792
0.005 0.791
0.005 0.79
0.005 0.789
0.005 0.788
0.005 0.787
0.005 0.786
0.005 0.785
0.005 0.784
0.005 0.783
0.005 0.782
0.005 0.781
0.005 0.78
0.005 0.779
0.005 0.778
0.004 0.778
0.004 0.777
0.004 0.776
0.004 0.775
0.004 0.774
0.004 0.773
0.004 0.772
0.004 0.771
0.004 0.77
0.004 0.769
0.004 0.768
0.004 0.767
0.004 0.766
0.004 0.765
0.004 0.764
0.004 0.763
0.004 0.762
0.004 0.761
0.004 0.76
0.003 0.76
0.003 0.759
0.003 0.758
0.003 0.757
0.003 0.756
0.003 0.755
0.003 0.754
0.003 0.753
0.003 0.752
0.003 0.751
0.003 0.75
0.003 0.749
0.003 0.748
0.003 0.747
0.003 0.746
0.003 0.745
0.003 0.744
0.003 0.743
0.003 0.742
0.003 0.741
0.003 0.74
0.003 0.739
0.003 0.738
0.002 0.738
0.002 0.737
0.002 0.736
0.002 0.735
0.002 0.734
0.002 0.733
0.002 0.732
0.002 0.731
0.002 0.73
0.002 0.729
0.002 0.728
0.002 0.727
0.002 0.726
0.002 0.725
0.002 0.724
0.002 0.723
0.002 0.722
0.002 0.721
0.002 0.72
0.002 0.719
0.002 0.718
0.002 0.717
0.002 0.716
0.002 0.715
0.002 0.714
0.002 0.713
0.002 0.712
0.002 0.711
0.002 0.71
0.002 0.709
0.002 0.708
0.002 0.707
0.002 0.706
0.002 0.705
0.002 0.704
0.002 0.703
0.002 0.702
0.002 0.701
0.002 0.7
0.002 0.699
0.002 0.698
0.002 0.697
0.002 0.696
0.002 0.695
0.002 0.694
0.002 0.693
0.002 0.692
0.002 0.691
0.002 0.69
0.002 0.689
0.002 0.688
0.002 0.687
0.002 0.686
0.002 0.685
0.002 0.684
0.002 0.683
0.002 0.682
0.002 0.681
0.002 0.68
0.002 0.679
0.002 0.678
0.002 0.677
0.002 0.676
0.002 0.675
0.002 0.674
0.002 0.673
0.002 0.672
0.002 0.671
0.002 0.67
0.002 0.669
0.002 0.668
0.002 0.667
0.002 0.666
0.002 0.665
0.002 0.664
0.002 0.663
0.002 0.662
0.002 0.661
0.002 0.66
0.002 0.659
0.002 0.658
0.002 0.657
0.002 0.656
0.002 0.655
0.002 0.654
0.002 0.653
0.002 0.652
0.002 0.651
0.002 0.65
0.002 0.649
0.002 0.648
0.002 0.647
0.002 0.646
0.002 0.645
0.002 0.644
0.001 0.644
0.001 0.643
0.001 0.642
0.001 0.641
0.001 0.64
0.001 0.639
0.001 0.638
0.001 0.637
0.001 0.636
0.001 0.635
0.001 0.634
0.001 0.633
0.001 0.632
0.001 0.631
0.001 0.63
0.001 0.629
0.001 0.628
0.001 0.627
0.001 0.626
0.001 0.625
0.001 0.624
0.001 0.623
0.001 0.622
0 0.622
0 0.621
0 0.62
0 0.619
0 0.618
0 0.617
0 0.616
0 0.615
0 0.614
0 0.613
0 0.612
0 0.611
0 0.61
0 0.609
0 0.608
0 0.607
0 0.606
0 0.605
0 0.604
0 0.603
0 0.602
0 0.601
0 0.6
0 0.599
0 0.598
0 0.597
0 0.596
0 0.595
0 0.594
0 0.593
0 0.592
0 0.591
0 0.59
0 0.589
0 0.588
0 0.587
0 0.586
0 0.585
0 0.584
0 0.583
0 0.582
0 0.581
0 0.58
0 0.579
0 0.578
0 0.577
0 0.576
0 0.575
0 0.574
0 0.573
0 0.572
0 0.571
0 0.57
0 0.569
0 0.568
0 0.567
0 0.566
0 0.565
0 0.564
0 0.563
0 0.562
0 0.561
0 0.56
0 0.559
0 0.558
0 0.557
0 0.556
0 0.555
0 0.554
0 0.553
0 0.552
0 0.551
0 0.55
0 0.549
0 0.548
0 0.547
0 0.546
0 0.545
0 0.544
0 0.543
0 0.542
0 0.541
0 0.54
0 0.539
0 0.538
0 0.537
0 0.536
0 0.535
0 0.534
0 0.533
0 0.532
0 0.531
0 0.53
0 0.529
0 0.528
0 0.527
0 0.526
0 0.525
0 0.524
0 0.523
0 0.522
0 0.521
0 0.52
0 0.519
0 0.518
0 0.517
0 0.516
0 0.515
0 0.514
0 0.513
0 0.512
0 0.511
0 0.51
0 0.509
0 0.508
0 0.507
0 0.506
0 0.505
0 0.504
0 0.503
0 0.502
0 0.501
0 0.5
0 0.499
0 0.498
0 0.497
0 0.496
0 0.495
0 0.494
0 0.493
0 0.492
0 0.491
0 0.49
0 0.489
0 0.488
0 0.487
0 0.486
0 0.485
0 0.484
0 0.483
0 0.482
0 0.481
0 0.48
0 0.479
0 0.478
0 0.477
0 0.476
0 0.475
0 0.474
0 0.473
0 0.472
0 0.471
0 0.47
0 0.469
0 0.468
0 0.467
0 0.466
0 0.465
0 0.464
0 0.463
0 0.462
0 0.461
0 0.46
0 0.459
0 0.458
0 0.457
0 0.456
0 0.455
0 0.454
0 0.453
0 0.452
0 0.451
0 0.45
0 0.449
0 0.448
0 0.447
0 0.446
0 0.445
0 0.444
0 0.443
0 0.442
0 0.441
0 0.44
0 0.439
0 0.438
0 0.437
0 0.436
0 0.435
0 0.434
0 0.433
0 0.432
0 0.431
0 0.43
0 0.429
0 0.428
0 0.427
0 0.426
0 0.425
0 0.424
0 0.423
0 0.422
0 0.421
0 0.42
0 0.419
0 0.418
0 0.417
0 0.416
0 0.415
0 0.414
0 0.413
0 0.412
0 0.411
0 0.41
0 0.409
0 0.408
0 0.407
0 0.406
0 0.405
0 0.404
0 0.403
0 0.402
0 0.401
0 0.4
0 0.399
0 0.398
0 0.397
0 0.396
0 0.395
0 0.394
0 0.393
0 0.392
0 0.391
0 0.39
0 0.389
0 0.388
0 0.387
0 0.386
0 0.385
0 0.384
0 0.383
0 0.382
0 0.381
0 0.38
0 0.379
0 0.378
0 0.377
0 0.376
0 0.375
0 0.374
0 0.373
0 0.372
0 0.371
0 0.37
0 0.369
0 0.368
0 0.367
0 0.366
0 0.365
0 0.364
0 0.363
0 0.362
0 0.361
0 0.36
0 0.359
0 0.358
0 0.357
0 0.356
0 0.355
0 0.354
0 0.353
0 0.352
0 0.351
0 0.35
0 0.349
0 0.348
0 0.347
0 0.346
0 0.345
0 0.344
0 0.343
0 0.342
0 0.341
0 0.34
0 0.339
0 0.338
0 0.337
0 0.336
0 0.335
0 0.334
0 0.333
0 0.332
0 0.331
0 0.33
0 0.329
0 0.328
0 0.327
0 0.326
0 0.325
0 0.324
0 0.323
0 0.322
0 0.321
0 0.32
0 0.319
0 0.318
0 0.317
0 0.316
0 0.315
0 0.314
0 0.313
0 0.312
0 0.311
0 0.31
0 0.309
0 0.308
0 0.307
0 0.306
0 0.305
0 0.304
0 0.303
0 0.302
0 0.301
0 0.3
0 0.299
0 0.298
0 0.297
0 0.296
0 0.295
0 0.294
0 0.293
0 0.292
0 0.291
0 0.29
0 0.289
0 0.288
0 0.287
0 0.286
0 0.285
0 0.284
0 0.283
0 0.282
0 0.281
0 0.28
0 0.279
0 0.278
0 0.277
0 0.276
0 0.275
0 0.274
0 0.273
0 0.272
0 0.271
0 0.27
0 0.269
0 0.268
0 0.267
0 0.266
0 0.265
0 0.264
0 0.263
0 0.262
0 0.261
0 0.26
0 0.259
0 0.258
0 0.257
0 0.256
0 0.255
0 0.254
0 0.253
0 0.252
0 0.251
0 0.25
0 0.249
0 0.248
0 0.247
0 0.246
0 0.245
0 0.244
0 0.243
0 0.242
0 0.241
0 0.24
0 0.239
0 0.238
0 0.237
0 0.236
0 0.235
0 0.234
0 0.233
0 0.232
0 0.231
0 0.23
0 0.229
0 0.228
0 0.227
0 0.226
0 0.225
0 0.224
0 0.223
0 0.222
0 0.221
0 0.22
0 0.219
0 0.218
0 0.217
0 0.216
0 0.215
0 0.214
0 0.213
0 0.212
0 0.211
0 0.21
0 0.209
0 0.208
0 0.207
0 0.206
0 0.205
0 0.204
0 0.203
0 0.202
0 0.201
0 0.2
0 0.199
0 0.198
0 0.197
0 0.196
0 0.195
0 0.194
0 0.193
0 0.192
0 0.191
0 0.19
0 0.189
0 0.188
0 0.187
0 0.186
0 0.185
0 0.184
0 0.183
0 0.182
0 0.181
0 0.18
0 0.179
0 0.178
0 0.177
0 0.176
0 0.175
0 0.174
0 0.173
0 0.172
0 0.171
0 0.17
0 0.169
0 0.168
0 0.167
0 0.166
0 0.165
0 0.164
0 0.163
0 0.162
0 0.161
0 0.16
0 0.159
0 0.158
0 0.157
0 0.156
0 0.155
0 0.154
0 0.153
0 0.152
0 0.151
0 0.15
0 0.149
0 0.148
0 0.147
0 0.146
0 0.145
0 0.144
0 0.143
0 0.142
0 0.141
0 0.14
0 0.139
0 0.138
0 0.137
0 0.136
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{mmd}
\addplot [semithick, darkorange25512714]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.994 1
0.993 1
0.992 1
0.991 1
0.99 1
0.989 1
0.988 1
0.987 1
0.986 1
0.985 1
0.984 1
0.983 1
0.982 1
0.981 1
0.98 1
0.979 1
0.978 1
0.977 1
0.976 1
0.975 1
0.974 1
0.973 1
0.972 1
0.971 1
0.97 1
0.969 1
0.968 1
0.967 1
0.966 1
0.965 1
0.964 1
0.963 1
0.962 1
0.961 1
0.96 1
0.959 1
0.958 1
0.957 1
0.956 1
0.955 1
0.954 1
0.953 1
0.952 1
0.951 1
0.95 1
0.949 1
0.948 1
0.947 1
0.946 1
0.945 1
0.944 1
0.943 1
0.942 1
0.941 1
0.94 1
0.939 1
0.938 1
0.937 1
0.936 1
0.935 1
0.934 1
0.933 1
0.932 1
0.931 1
0.93 1
0.929 1
0.928 1
0.927 1
0.926 1
0.925 1
0.924 1
0.923 1
0.922 1
0.921 1
0.92 1
0.919 1
0.918 1
0.917 1
0.916 1
0.915 1
0.914 1
0.914 0.999
0.913 0.999
0.912 0.999
0.911 0.999
0.91 0.999
0.909 0.999
0.908 0.999
0.907 0.999
0.906 0.999
0.905 0.999
0.904 0.999
0.903 0.999
0.902 0.999
0.901 0.999
0.9 0.999
0.899 0.999
0.898 0.999
0.897 0.999
0.896 0.999
0.895 0.999
0.894 0.999
0.893 0.999
0.892 0.999
0.891 0.999
0.89 0.999
0.889 0.999
0.888 0.999
0.887 0.999
0.886 0.999
0.885 0.999
0.884 0.999
0.883 0.999
0.882 0.999
0.881 0.999
0.88 0.999
0.879 0.999
0.878 0.999
0.877 0.999
0.876 0.999
0.875 0.999
0.874 0.999
0.873 0.999
0.872 0.999
0.871 0.999
0.87 0.999
0.869 0.999
0.868 0.999
0.867 0.999
0.866 0.999
0.865 0.999
0.864 0.999
0.863 0.999
0.862 0.999
0.861 0.999
0.86 0.999
0.859 0.999
0.858 0.999
0.857 0.999
0.856 0.999
0.855 0.999
0.854 0.999
0.853 0.999
0.852 0.999
0.851 0.999
0.85 0.999
0.849 0.999
0.848 0.999
0.847 0.999
0.846 0.999
0.845 0.999
0.844 0.999
0.843 0.999
0.842 0.999
0.841 0.999
0.84 0.999
0.839 0.999
0.838 0.999
0.837 0.999
0.836 0.999
0.835 0.999
0.834 0.999
0.833 0.999
0.832 0.999
0.831 0.999
0.83 0.999
0.829 0.999
0.828 0.999
0.827 0.999
0.826 0.999
0.825 0.999
0.824 0.999
0.823 0.999
0.822 0.999
0.821 0.999
0.82 0.999
0.819 0.999
0.818 0.999
0.817 0.999
0.816 0.999
0.815 0.999
0.814 0.999
0.813 0.999
0.812 0.999
0.811 0.999
0.81 0.999
0.809 0.999
0.808 0.999
0.807 0.999
0.806 0.999
0.805 0.999
0.804 0.999
0.803 0.999
0.802 0.999
0.801 0.999
0.8 0.999
0.799 0.999
0.798 0.999
0.797 0.999
0.796 0.999
0.795 0.999
0.794 0.999
0.793 0.999
0.792 0.999
0.791 0.999
0.79 0.999
0.789 0.999
0.788 0.999
0.787 0.999
0.786 0.999
0.785 0.999
0.784 0.999
0.783 0.999
0.782 0.999
0.781 0.999
0.78 0.999
0.779 0.999
0.778 0.999
0.777 0.999
0.776 0.999
0.775 0.999
0.774 0.999
0.773 0.999
0.772 0.999
0.771 0.999
0.77 0.999
0.769 0.999
0.768 0.999
0.767 0.999
0.766 0.999
0.765 0.999
0.764 0.999
0.763 0.999
0.762 0.999
0.761 0.999
0.76 0.999
0.759 0.999
0.758 0.999
0.757 0.999
0.756 0.999
0.755 0.999
0.754 0.999
0.753 0.999
0.752 0.999
0.751 0.999
0.75 0.999
0.749 0.999
0.748 0.999
0.747 0.999
0.746 0.999
0.745 0.999
0.744 0.999
0.743 0.999
0.742 0.999
0.741 0.999
0.74 0.999
0.739 0.999
0.738 0.999
0.737 0.999
0.736 0.999
0.735 0.999
0.734 0.999
0.733 0.999
0.732 0.999
0.731 0.999
0.73 0.999
0.729 0.999
0.728 0.999
0.727 0.999
0.726 0.999
0.725 0.999
0.724 0.999
0.723 0.999
0.722 0.999
0.721 0.999
0.72 0.999
0.719 0.999
0.718 0.999
0.717 0.999
0.716 0.999
0.715 0.999
0.714 0.999
0.713 0.999
0.712 0.999
0.711 0.999
0.71 0.999
0.709 0.999
0.708 0.999
0.707 0.999
0.707 0.998
0.706 0.998
0.705 0.998
0.704 0.998
0.703 0.998
0.702 0.998
0.701 0.998
0.7 0.998
0.699 0.998
0.698 0.998
0.697 0.998
0.696 0.998
0.695 0.998
0.694 0.998
0.693 0.998
0.692 0.998
0.691 0.998
0.69 0.998
0.689 0.998
0.688 0.998
0.687 0.998
0.686 0.998
0.685 0.998
0.684 0.998
0.683 0.998
0.682 0.998
0.681 0.998
0.68 0.998
0.679 0.998
0.678 0.998
0.677 0.998
0.676 0.998
0.675 0.998
0.674 0.998
0.673 0.998
0.672 0.998
0.671 0.998
0.67 0.998
0.669 0.998
0.668 0.998
0.667 0.998
0.666 0.998
0.665 0.998
0.664 0.998
0.664 0.997
0.663 0.997
0.662 0.997
0.662 0.996
0.661 0.996
0.66 0.996
0.659 0.996
0.658 0.996
0.657 0.996
0.656 0.996
0.655 0.996
0.654 0.996
0.653 0.996
0.652 0.996
0.651 0.996
0.65 0.996
0.649 0.996
0.648 0.996
0.647 0.996
0.646 0.996
0.646 0.995
0.645 0.995
0.644 0.995
0.643 0.995
0.642 0.995
0.641 0.995
0.64 0.995
0.639 0.995
0.638 0.995
0.637 0.995
0.636 0.995
0.635 0.995
0.634 0.995
0.634 0.994
0.633 0.994
0.632 0.994
0.631 0.994
0.63 0.994
0.629 0.994
0.628 0.994
0.627 0.994
0.626 0.994
0.625 0.994
0.624 0.994
0.623 0.994
0.622 0.994
0.621 0.994
0.621 0.993
0.62 0.993
0.619 0.993
0.618 0.993
0.617 0.993
0.616 0.993
0.615 0.993
0.614 0.993
0.613 0.993
0.612 0.993
0.611 0.993
0.61 0.993
0.609 0.993
0.608 0.993
0.607 0.993
0.606 0.993
0.605 0.993
0.604 0.993
0.603 0.993
0.602 0.993
0.601 0.993
0.6 0.993
0.6 0.992
0.599 0.992
0.598 0.992
0.597 0.992
0.597 0.991
0.596 0.991
0.595 0.991
0.594 0.991
0.593 0.991
0.592 0.991
0.591 0.991
0.59 0.991
0.589 0.991
0.588 0.991
0.587 0.991
0.586 0.991
0.585 0.991
0.584 0.991
0.583 0.991
0.582 0.991
0.581 0.991
0.581 0.99
0.58 0.99
0.579 0.99
0.578 0.99
0.577 0.99
0.576 0.99
0.575 0.99
0.574 0.99
0.573 0.99
0.572 0.99
0.571 0.99
0.57 0.99
0.569 0.99
0.569 0.989
0.568 0.989
0.567 0.989
0.566 0.989
0.565 0.989
0.564 0.989
0.563 0.989
0.562 0.989
0.561 0.989
0.56 0.989
0.559 0.989
0.558 0.989
0.557 0.989
0.556 0.989
0.555 0.989
0.554 0.989
0.553 0.989
0.552 0.989
0.551 0.989
0.55 0.989
0.549 0.989
0.548 0.989
0.547 0.989
0.546 0.989
0.545 0.989
0.544 0.989
0.543 0.989
0.542 0.989
0.541 0.989
0.54 0.989
0.539 0.989
0.538 0.989
0.537 0.989
0.536 0.989
0.535 0.989
0.534 0.989
0.533 0.989
0.532 0.989
0.531 0.989
0.53 0.989
0.529 0.989
0.528 0.989
0.527 0.989
0.526 0.989
0.526 0.988
0.525 0.988
0.525 0.987
0.524 0.987
0.523 0.987
0.522 0.987
0.521 0.987
0.52 0.987
0.519 0.987
0.518 0.987
0.517 0.987
0.516 0.987
0.515 0.987
0.514 0.987
0.513 0.987
0.512 0.987
0.511 0.987
0.51 0.987
0.509 0.987
0.508 0.987
0.507 0.987
0.506 0.987
0.505 0.987
0.504 0.987
0.503 0.987
0.503 0.986
0.502 0.986
0.501 0.986
0.5 0.986
0.5 0.985
0.499 0.985
0.498 0.985
0.497 0.985
0.496 0.985
0.495 0.985
0.494 0.985
0.493 0.985
0.492 0.985
0.491 0.985
0.49 0.985
0.489 0.985
0.488 0.985
0.487 0.985
0.486 0.985
0.486 0.984
0.485 0.984
0.484 0.984
0.483 0.984
0.482 0.984
0.481 0.984
0.48 0.984
0.479 0.984
0.478 0.984
0.477 0.984
0.476 0.984
0.475 0.984
0.474 0.984
0.473 0.984
0.472 0.984
0.471 0.984
0.47 0.984
0.469 0.984
0.468 0.984
0.467 0.984
0.466 0.984
0.465 0.984
0.464 0.984
0.463 0.984
0.462 0.984
0.461 0.984
0.46 0.984
0.459 0.984
0.458 0.984
0.457 0.984
0.456 0.984
0.455 0.984
0.454 0.984
0.454 0.983
0.453 0.983
0.452 0.983
0.451 0.983
0.45 0.983
0.45 0.982
0.449 0.982
0.448 0.982
0.447 0.982
0.446 0.982
0.445 0.982
0.444 0.982
0.443 0.982
0.442 0.982
0.441 0.982
0.44 0.982
0.439 0.982
0.438 0.982
0.437 0.982
0.436 0.982
0.435 0.982
0.434 0.982
0.434 0.981
0.433 0.981
0.432 0.981
0.431 0.981
0.43 0.981
0.429 0.981
0.429 0.98
0.428 0.98
0.427 0.98
0.426 0.98
0.425 0.98
0.424 0.98
0.423 0.98
0.423 0.979
0.422 0.979
0.421 0.979
0.42 0.979
0.419 0.979
0.418 0.979
0.417 0.979
0.416 0.979
0.415 0.979
0.414 0.979
0.413 0.979
0.413 0.978
0.412 0.978
0.411 0.978
0.411 0.977
0.41 0.977
0.409 0.977
0.408 0.977
0.407 0.977
0.406 0.977
0.406 0.976
0.405 0.976
0.404 0.976
0.403 0.976
0.402 0.976
0.401 0.976
0.4 0.976
0.399 0.976
0.398 0.976
0.397 0.976
0.396 0.976
0.395 0.976
0.394 0.976
0.393 0.976
0.392 0.976
0.391 0.976
0.391 0.975
0.39 0.975
0.39 0.974
0.389 0.974
0.388 0.974
0.387 0.974
0.386 0.974
0.385 0.974
0.384 0.974
0.383 0.974
0.382 0.974
0.382 0.973
0.381 0.973
0.38 0.973
0.379 0.973
0.378 0.973
0.377 0.973
0.376 0.973
0.375 0.973
0.374 0.973
0.373 0.973
0.372 0.973
0.371 0.973
0.37 0.973
0.37 0.972
0.369 0.972
0.369 0.971
0.368 0.971
0.367 0.971
0.366 0.971
0.365 0.971
0.364 0.971
0.363 0.971
0.362 0.971
0.361 0.971
0.36 0.971
0.36 0.97
0.359 0.97
0.359 0.969
0.358 0.969
0.357 0.969
0.356 0.969
0.355 0.969
0.354 0.969
0.353 0.969
0.352 0.969
0.351 0.969
0.35 0.969
0.35 0.968
0.35 0.967
0.349 0.967
0.348 0.967
0.348 0.966
0.347 0.966
0.346 0.966
0.345 0.966
0.344 0.966
0.344 0.965
0.343 0.965
0.342 0.965
0.341 0.965
0.34 0.965
0.339 0.965
0.338 0.965
0.337 0.965
0.336 0.965
0.335 0.965
0.334 0.965
0.333 0.965
0.332 0.965
0.331 0.965
0.33 0.965
0.329 0.965
0.328 0.965
0.327 0.965
0.327 0.964
0.326 0.964
0.325 0.964
0.324 0.964
0.323 0.964
0.322 0.964
0.321 0.964
0.32 0.964
0.319 0.964
0.319 0.963
0.319 0.962
0.318 0.962
0.317 0.962
0.316 0.962
0.315 0.962
0.314 0.962
0.313 0.962
0.312 0.962
0.311 0.962
0.31 0.962
0.309 0.962
0.309 0.961
0.308 0.961
0.307 0.961
0.306 0.961
0.306 0.96
0.305 0.96
0.304 0.96
0.303 0.96
0.303 0.959
0.302 0.959
0.301 0.959
0.3 0.959
0.299 0.959
0.299 0.958
0.299 0.957
0.298 0.957
0.297 0.957
0.296 0.957
0.295 0.957
0.294 0.957
0.293 0.957
0.292 0.957
0.291 0.957
0.29 0.957
0.289 0.957
0.288 0.957
0.287 0.957
0.286 0.957
0.285 0.957
0.284 0.957
0.283 0.957
0.282 0.957
0.281 0.957
0.28 0.957
0.279 0.957
0.278 0.957
0.278 0.956
0.277 0.956
0.276 0.956
0.275 0.956
0.275 0.955
0.275 0.954
0.274 0.954
0.274 0.953
0.273 0.953
0.272 0.953
0.271 0.953
0.27 0.953
0.269 0.953
0.268 0.953
0.267 0.953
0.267 0.952
0.266 0.952
0.265 0.952
0.265 0.951
0.264 0.951
0.264 0.95
0.264 0.949
0.264 0.948
0.264 0.947
0.263 0.947
0.262 0.947
0.261 0.947
0.26 0.947
0.259 0.947
0.259 0.946
0.258 0.946
0.257 0.946
0.256 0.946
0.255 0.946
0.254 0.946
0.254 0.945
0.253 0.945
0.252 0.945
0.251 0.945
0.251 0.944
0.25 0.944
0.249 0.944
0.248 0.944
0.247 0.944
0.247 0.943
0.246 0.943
0.246 0.942
0.245 0.942
0.244 0.942
0.243 0.942
0.242 0.942
0.241 0.942
0.24 0.942
0.239 0.942
0.239 0.941
0.238 0.941
0.237 0.941
0.236 0.941
0.236 0.94
0.235 0.94
0.234 0.94
0.234 0.939
0.233 0.939
0.232 0.939
0.231 0.939
0.23 0.939
0.23 0.938
0.23 0.937
0.23 0.936
0.229 0.936
0.228 0.936
0.228 0.935
0.227 0.935
0.226 0.935
0.225 0.935
0.225 0.934
0.224 0.934
0.223 0.934
0.222 0.934
0.221 0.934
0.22 0.934
0.219 0.934
0.218 0.934
0.218 0.933
0.217 0.933
0.216 0.933
0.215 0.933
0.214 0.933
0.213 0.933
0.212 0.933
0.211 0.933
0.211 0.932
0.21 0.932
0.21 0.931
0.209 0.931
0.208 0.931
0.207 0.931
0.206 0.931
0.205 0.931
0.204 0.931
0.203 0.931
0.202 0.931
0.201 0.931
0.2 0.931
0.199 0.931
0.198 0.931
0.197 0.931
0.196 0.931
0.195 0.931
0.195 0.93
0.194 0.93
0.193 0.93
0.192 0.93
0.192 0.929
0.191 0.929
0.19 0.929
0.189 0.929
0.188 0.929
0.188 0.928
0.188 0.927
0.187 0.927
0.186 0.927
0.186 0.926
0.186 0.925
0.185 0.925
0.185 0.924
0.185 0.923
0.184 0.923
0.183 0.923
0.182 0.923
0.181 0.923
0.181 0.922
0.181 0.921
0.18 0.921
0.179 0.921
0.178 0.921
0.177 0.921
0.176 0.921
0.175 0.921
0.174 0.921
0.173 0.921
0.172 0.921
0.171 0.921
0.17 0.921
0.17 0.92
0.169 0.92
0.168 0.92
0.167 0.92
0.167 0.919
0.166 0.919
0.165 0.919
0.165 0.918
0.164 0.918
0.163 0.918
0.162 0.918
0.162 0.917
0.161 0.917
0.16 0.917
0.159 0.917
0.158 0.917
0.157 0.917
0.156 0.917
0.156 0.916
0.155 0.916
0.154 0.916
0.153 0.916
0.153 0.915
0.152 0.915
0.152 0.914
0.151 0.914
0.151 0.913
0.15 0.913
0.149 0.913
0.148 0.913
0.147 0.913
0.146 0.913
0.145 0.913
0.145 0.912
0.144 0.912
0.143 0.912
0.142 0.912
0.142 0.911
0.142 0.91
0.141 0.91
0.14 0.91
0.139 0.91
0.139 0.909
0.138 0.909
0.137 0.909
0.136 0.909
0.135 0.909
0.135 0.908
0.135 0.907
0.134 0.907
0.133 0.907
0.133 0.906
0.133 0.905
0.133 0.904
0.132 0.904
0.132 0.903
0.132 0.902
0.131 0.902
0.13 0.902
0.13 0.901
0.129 0.901
0.129 0.9
0.128 0.9
0.128 0.899
0.127 0.899
0.126 0.899
0.126 0.898
0.126 0.897
0.125 0.897
0.125 0.896
0.125 0.895
0.124 0.895
0.124 0.894
0.123 0.894
0.123 0.893
0.122 0.893
0.121 0.893
0.12 0.893
0.12 0.892
0.119 0.892
0.119 0.891
0.118 0.891
0.117 0.891
0.116 0.891
0.115 0.891
0.114 0.891
0.114 0.89
0.113 0.89
0.113 0.889
0.113 0.888
0.113 0.887
0.112 0.887
0.112 0.886
0.111 0.886
0.111 0.885
0.111 0.884
0.11 0.884
0.109 0.884
0.108 0.884
0.107 0.884
0.107 0.883
0.107 0.882
0.106 0.882
0.105 0.882
0.104 0.882
0.104 0.881
0.104 0.88
0.104 0.879
0.103 0.879
0.102 0.879
0.101 0.879
0.101 0.878
0.1 0.878
0.1 0.877
0.1 0.876
0.099 0.876
0.098 0.876
0.098 0.875
0.098 0.874
0.097 0.874
0.097 0.873
0.096 0.873
0.095 0.873
0.095 0.872
0.094 0.872
0.094 0.871
0.094 0.87
0.094 0.869
0.094 0.868
0.093 0.868
0.093 0.867
0.093 0.866
0.092 0.866
0.091 0.866
0.09 0.866
0.089 0.866
0.089 0.865
0.089 0.864
0.089 0.863
0.089 0.862
0.089 0.861
0.089 0.86
0.088 0.86
0.087 0.86
0.087 0.859
0.087 0.858
0.087 0.857
0.087 0.856
0.086 0.856
0.085 0.856
0.084 0.856
0.084 0.855
0.084 0.854
0.084 0.853
0.083 0.853
0.082 0.853
0.081 0.853
0.081 0.852
0.081 0.851
0.081 0.85
0.08 0.85
0.079 0.85
0.079 0.849
0.078 0.849
0.078 0.848
0.077 0.848
0.077 0.847
0.077 0.846
0.077 0.845
0.077 0.844
0.077 0.843
0.077 0.842
0.077 0.841
0.077 0.84
0.077 0.839
0.077 0.838
0.076 0.838
0.076 0.837
0.075 0.837
0.075 0.836
0.075 0.835
0.075 0.834
0.074 0.834
0.073 0.834
0.073 0.833
0.073 0.832
0.073 0.831
0.072 0.831
0.072 0.83
0.071 0.83
0.071 0.829
0.071 0.828
0.07 0.828
0.07 0.827
0.07 0.826
0.069 0.826
0.069 0.825
0.068 0.825
0.067 0.825
0.066 0.825
0.066 0.824
0.065 0.824
0.065 0.823
0.065 0.822
0.065 0.821
0.065 0.82
0.065 0.819
0.065 0.818
0.065 0.817
0.065 0.816
0.065 0.815
0.065 0.814
0.064 0.814
0.064 0.813
0.064 0.812
0.063 0.812
0.063 0.811
0.062 0.811
0.062 0.81
0.062 0.809
0.062 0.808
0.062 0.807
0.061 0.807
0.061 0.806
0.061 0.805
0.061 0.804
0.061 0.803
0.061 0.802
0.061 0.801
0.061 0.8
0.061 0.799
0.061 0.798
0.061 0.797
0.061 0.796
0.061 0.795
0.061 0.794
0.06 0.794
0.059 0.794
0.059 0.793
0.059 0.792
0.058 0.792
0.058 0.791
0.058 0.79
0.058 0.789
0.058 0.788
0.058 0.787
0.058 0.786
0.058 0.785
0.057 0.785
0.057 0.784
0.057 0.783
0.057 0.782
0.057 0.781
0.056 0.781
0.056 0.78
0.056 0.779
0.056 0.778
0.056 0.777
0.055 0.777
0.055 0.776
0.055 0.775
0.055 0.774
0.055 0.773
0.055 0.772
0.055 0.771
0.055 0.77
0.055 0.769
0.055 0.768
0.055 0.767
0.055 0.766
0.055 0.765
0.055 0.764
0.055 0.763
0.055 0.762
0.055 0.761
0.055 0.76
0.054 0.76
0.053 0.76
0.053 0.759
0.053 0.758
0.053 0.757
0.052 0.757
0.052 0.756
0.052 0.755
0.052 0.754
0.051 0.754
0.05 0.754
0.05 0.753
0.05 0.752
0.05 0.751
0.05 0.75
0.05 0.749
0.05 0.748
0.05 0.747
0.05 0.746
0.05 0.745
0.05 0.744
0.05 0.743
0.049 0.743
0.048 0.743
0.048 0.742
0.048 0.741
0.047 0.741
0.047 0.74
0.046 0.74
0.046 0.739
0.046 0.738
0.045 0.738
0.045 0.737
0.045 0.736
0.045 0.735
0.045 0.734
0.045 0.733
0.044 0.733
0.044 0.732
0.044 0.731
0.043 0.731
0.042 0.731
0.041 0.731
0.041 0.73
0.041 0.729
0.041 0.728
0.041 0.727
0.041 0.726
0.041 0.725
0.041 0.724
0.041 0.723
0.041 0.722
0.04 0.722
0.04 0.721
0.039 0.721
0.039 0.72
0.038 0.72
0.038 0.719
0.038 0.718
0.038 0.717
0.038 0.716
0.038 0.715
0.038 0.714
0.038 0.713
0.038 0.712
0.037 0.712
0.037 0.711
0.036 0.711
0.036 0.71
0.036 0.709
0.035 0.709
0.035 0.708
0.034 0.708
0.034 0.707
0.034 0.706
0.034 0.705
0.034 0.704
0.034 0.703
0.034 0.702
0.034 0.701
0.034 0.7
0.034 0.699
0.034 0.698
0.034 0.697
0.034 0.696
0.034 0.695
0.033 0.695
0.033 0.694
0.033 0.693
0.032 0.693
0.032 0.692
0.032 0.691
0.032 0.69
0.032 0.689
0.032 0.688
0.032 0.687
0.032 0.686
0.031 0.686
0.031 0.685
0.031 0.684
0.031 0.683
0.031 0.682
0.03 0.682
0.03 0.681
0.03 0.68
0.029 0.68
0.029 0.679
0.029 0.678
0.029 0.677
0.029 0.676
0.028 0.676
0.028 0.675
0.028 0.674
0.028 0.673
0.028 0.672
0.028 0.671
0.028 0.67
0.028 0.669
0.028 0.668
0.028 0.667
0.028 0.666
0.028 0.665
0.028 0.664
0.028 0.663
0.028 0.662
0.028 0.661
0.028 0.66
0.028 0.659
0.028 0.658
0.028 0.657
0.028 0.656
0.028 0.655
0.028 0.654
0.028 0.653
0.028 0.652
0.028 0.651
0.028 0.65
0.028 0.649
0.028 0.648
0.028 0.647
0.028 0.646
0.027 0.646
0.026 0.646
0.026 0.645
0.026 0.644
0.026 0.643
0.025 0.643
0.025 0.642
0.025 0.641
0.025 0.64
0.025 0.639
0.025 0.638
0.025 0.637
0.025 0.636
0.024 0.636
0.024 0.635
0.024 0.634
0.024 0.633
0.024 0.632
0.024 0.631
0.024 0.63
0.024 0.629
0.024 0.628
0.024 0.627
0.024 0.626
0.024 0.625
0.024 0.624
0.024 0.623
0.024 0.622
0.024 0.621
0.024 0.62
0.024 0.619
0.024 0.618
0.023 0.618
0.023 0.617
0.022 0.617
0.022 0.616
0.022 0.615
0.021 0.615
0.021 0.614
0.021 0.613
0.02 0.613
0.02 0.612
0.02 0.611
0.02 0.61
0.02 0.609
0.019 0.609
0.019 0.608
0.019 0.607
0.019 0.606
0.018 0.606
0.018 0.605
0.018 0.604
0.018 0.603
0.018 0.602
0.018 0.601
0.018 0.6
0.018 0.599
0.018 0.598
0.018 0.597
0.018 0.596
0.017 0.596
0.017 0.595
0.017 0.594
0.017 0.593
0.017 0.592
0.017 0.591
0.017 0.59
0.017 0.589
0.017 0.588
0.017 0.587
0.017 0.586
0.017 0.585
0.017 0.584
0.017 0.583
0.017 0.582
0.016 0.582
0.016 0.581
0.015 0.581
0.015 0.58
0.015 0.579
0.014 0.579
0.014 0.578
0.014 0.577
0.014 0.576
0.014 0.575
0.014 0.574
0.014 0.573
0.014 0.572
0.014 0.571
0.014 0.57
0.014 0.569
0.014 0.568
0.014 0.567
0.014 0.566
0.014 0.565
0.013 0.565
0.013 0.564
0.012 0.564
0.011 0.564
0.01 0.564
0.01 0.563
0.01 0.562
0.01 0.561
0.01 0.56
0.01 0.559
0.01 0.558
0.01 0.557
0.009 0.557
0.009 0.556
0.009 0.555
0.009 0.554
0.009 0.553
0.009 0.552
0.009 0.551
0.009 0.55
0.009 0.549
0.009 0.548
0.009 0.547
0.008 0.547
0.008 0.546
0.008 0.545
0.008 0.544
0.008 0.543
0.008 0.542
0.007 0.542
0.007 0.541
0.007 0.54
0.007 0.539
0.007 0.538
0.007 0.537
0.007 0.536
0.007 0.535
0.007 0.534
0.007 0.533
0.007 0.532
0.007 0.531
0.007 0.53
0.007 0.529
0.007 0.528
0.007 0.527
0.007 0.526
0.007 0.525
0.007 0.524
0.007 0.523
0.007 0.522
0.007 0.521
0.007 0.52
0.007 0.519
0.007 0.518
0.007 0.517
0.007 0.516
0.006 0.516
0.005 0.516
0.005 0.515
0.005 0.514
0.005 0.513
0.005 0.512
0.005 0.511
0.005 0.51
0.005 0.509
0.005 0.508
0.005 0.507
0.005 0.506
0.005 0.505
0.005 0.504
0.005 0.503
0.005 0.502
0.005 0.501
0.005 0.5
0.005 0.499
0.005 0.498
0.005 0.497
0.005 0.496
0.005 0.495
0.005 0.494
0.005 0.493
0.005 0.492
0.005 0.491
0.005 0.49
0.005 0.489
0.004 0.489
0.004 0.488
0.004 0.487
0.004 0.486
0.004 0.485
0.004 0.484
0.004 0.483
0.004 0.482
0.004 0.481
0.004 0.48
0.004 0.479
0.004 0.478
0.004 0.477
0.004 0.476
0.004 0.475
0.004 0.474
0.004 0.473
0.004 0.472
0.004 0.471
0.004 0.47
0.004 0.469
0.004 0.468
0.004 0.467
0.004 0.466
0.004 0.465
0.004 0.464
0.004 0.463
0.004 0.462
0.004 0.461
0.004 0.46
0.004 0.459
0.004 0.458
0.004 0.457
0.004 0.456
0.004 0.455
0.004 0.454
0.004 0.453
0.004 0.452
0.004 0.451
0.004 0.45
0.004 0.449
0.004 0.448
0.004 0.447
0.004 0.446
0.004 0.445
0.004 0.444
0.004 0.443
0.004 0.442
0.004 0.441
0.004 0.44
0.004 0.439
0.004 0.438
0.004 0.437
0.004 0.436
0.004 0.435
0.004 0.434
0.004 0.433
0.004 0.432
0.004 0.431
0.004 0.43
0.004 0.429
0.004 0.428
0.004 0.427
0.004 0.426
0.004 0.425
0.003 0.425
0.003 0.424
0.003 0.423
0.003 0.422
0.003 0.421
0.003 0.42
0.003 0.419
0.003 0.418
0.003 0.417
0.003 0.416
0.003 0.415
0.003 0.414
0.003 0.413
0.003 0.412
0.003 0.411
0.003 0.41
0.003 0.409
0.003 0.408
0.003 0.407
0.003 0.406
0.003 0.405
0.003 0.404
0.003 0.403
0.003 0.402
0.003 0.401
0.003 0.4
0.003 0.399
0.002 0.399
0.002 0.398
0.002 0.397
0.002 0.396
0.002 0.395
0.002 0.394
0.002 0.393
0.002 0.392
0.002 0.391
0.002 0.39
0.002 0.389
0.002 0.388
0.002 0.387
0.002 0.386
0.002 0.385
0.002 0.384
0.002 0.383
0.002 0.382
0.002 0.381
0.002 0.38
0.002 0.379
0.002 0.378
0.002 0.377
0.002 0.376
0.002 0.375
0.002 0.374
0.002 0.373
0.002 0.372
0.002 0.371
0.002 0.37
0.002 0.369
0.002 0.368
0.002 0.367
0.002 0.366
0.002 0.365
0.002 0.364
0.002 0.363
0.002 0.362
0.002 0.361
0.002 0.36
0.002 0.359
0.002 0.358
0.002 0.357
0.002 0.356
0.002 0.355
0.002 0.354
0.002 0.353
0.002 0.352
0.002 0.351
0.002 0.35
0.002 0.349
0.002 0.348
0.002 0.347
0.002 0.346
0.002 0.345
0.002 0.344
0.002 0.343
0.002 0.342
0.002 0.341
0.002 0.34
0.002 0.339
0.002 0.338
0.002 0.337
0.002 0.336
0.002 0.335
0.002 0.334
0.002 0.333
0.002 0.332
0.002 0.331
0.002 0.33
0.002 0.329
0.002 0.328
0.002 0.327
0.002 0.326
0.002 0.325
0.002 0.324
0.002 0.323
0.002 0.322
0.002 0.321
0.002 0.32
0.002 0.319
0.002 0.318
0.002 0.317
0.002 0.316
0.002 0.315
0.002 0.314
0.002 0.313
0.002 0.312
0.002 0.311
0.002 0.31
0.002 0.309
0.002 0.308
0.002 0.307
0.001 0.307
0.001 0.306
0.001 0.305
0.001 0.304
0.001 0.303
0.001 0.302
0.001 0.301
0.001 0.3
0.001 0.299
0.001 0.298
0.001 0.297
0.001 0.296
0.001 0.295
0.001 0.294
0.001 0.293
0.001 0.292
0.001 0.291
0.001 0.29
0.001 0.289
0.001 0.288
0.001 0.287
0.001 0.286
0.001 0.285
0.001 0.284
0.001 0.283
0.001 0.282
0.001 0.281
0.001 0.28
0.001 0.279
0.001 0.278
0.001 0.277
0.001 0.276
0.001 0.275
0.001 0.274
0.001 0.273
0.001 0.272
0.001 0.271
0.001 0.27
0.001 0.269
0.001 0.268
0.001 0.267
0.001 0.266
0.001 0.265
0.001 0.264
0.001 0.263
0.001 0.262
0.001 0.261
0.001 0.26
0.001 0.259
0.001 0.258
0.001 0.257
0.001 0.256
0.001 0.255
0.001 0.254
0.001 0.253
0.001 0.252
0.001 0.251
0.001 0.25
0.001 0.249
0.001 0.248
0.001 0.247
0.001 0.246
0.001 0.245
0.001 0.244
0.001 0.243
0.001 0.242
0.001 0.241
0.001 0.24
0.001 0.239
0.001 0.238
0.001 0.237
0.001 0.236
0.001 0.235
0.001 0.234
0.001 0.233
0.001 0.232
0.001 0.231
0.001 0.23
0.001 0.229
0.001 0.228
0.001 0.227
0.001 0.226
0.001 0.225
0.001 0.224
0.001 0.223
0.001 0.222
0.001 0.221
0.001 0.22
0.001 0.219
0.001 0.218
0.001 0.217
0.001 0.216
0.001 0.215
0.001 0.214
0 0.214
0 0.213
0 0.212
0 0.211
0 0.21
0 0.209
0 0.208
0 0.207
0 0.206
0 0.205
0 0.204
0 0.203
0 0.202
0 0.201
0 0.2
0 0.199
0 0.198
0 0.197
0 0.196
0 0.195
0 0.194
0 0.193
0 0.192
0 0.191
0 0.19
0 0.189
0 0.188
0 0.187
0 0.186
0 0.185
0 0.184
0 0.183
0 0.182
0 0.181
0 0.18
0 0.179
0 0.178
0 0.177
0 0.176
0 0.175
0 0.174
0 0.173
0 0.172
0 0.171
0 0.17
0 0.169
0 0.168
0 0.167
0 0.166
0 0.165
0 0.164
0 0.163
0 0.162
0 0.161
0 0.16
0 0.159
0 0.158
0 0.157
0 0.156
0 0.155
0 0.154
0 0.153
0 0.152
0 0.151
0 0.15
0 0.149
0 0.148
0 0.147
0 0.146
0 0.145
0 0.144
0 0.143
0 0.142
0 0.141
0 0.14
0 0.139
0 0.138
0 0.137
0 0.136
0 0.135
0 0.134
0 0.133
0 0.132
0 0.131
0 0.13
0 0.129
0 0.128
0 0.127
0 0.126
0 0.125
0 0.124
0 0.123
0 0.122
0 0.121
0 0.12
0 0.119
0 0.118
0 0.117
0 0.116
0 0.115
0 0.114
0 0.113
0 0.112
0 0.111
0 0.11
0 0.109
0 0.108
0 0.107
0 0.106
0 0.105
0 0.104
0 0.103
0 0.102
0 0.101
0 0.1
0 0.099
0 0.098
0 0.097
0 0.096
0 0.095
0 0.094
0 0.093
0 0.092
0 0.091
0 0.09
0 0.089
0 0.088
0 0.087
0 0.086
0 0.085
0 0.084
0 0.083
0 0.082
0 0.081
0 0.08
0 0.079
0 0.078
0 0.077
0 0.076
0 0.075
0 0.074
0 0.073
0 0.072
0 0.071
0 0.07
0 0.069
0 0.068
0 0.067
0 0.066
0 0.065
0 0.064
0 0.063
0 0.062
0 0.061
0 0.06
0 0.059
0 0.058
0 0.057
0 0.056
0 0.055
0 0.054
0 0.053
0 0.052
0 0.051
0 0.05
0 0.049
0 0.048
0 0.047
0 0.046
0 0.045
0 0.044
0 0.043
0 0.042
0 0.041
0 0.04
0 0.039
0 0.038
0 0.037
0 0.036
0 0.035
0 0.034
0 0.033
0 0.032
0 0.031
0 0.03
0 0.029
0 0.028
0 0.027
0 0.026
0 0.025
0 0.024
0 0.023
0 0.022
0 0.021
0 0.02
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{c-mmd}
\addplot [semithick, forestgreen4416044]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.997 0.999
0.996 0.999
0.995 0.999
0.994 0.999
0.993 0.999
0.992 0.999
0.991 0.999
0.99 0.999
0.989 0.999
0.988 0.999
0.988 0.998
0.987 0.998
0.986 0.998
0.985 0.998
0.984 0.998
0.983 0.998
0.983 0.997
0.982 0.997
0.981 0.997
0.98 0.997
0.979 0.997
0.978 0.997
0.977 0.997
0.976 0.997
0.976 0.996
0.975 0.996
0.974 0.996
0.973 0.996
0.972 0.996
0.971 0.996
0.97 0.996
0.97 0.995
0.969 0.995
0.968 0.995
0.967 0.995
0.966 0.995
0.965 0.995
0.964 0.995
0.963 0.995
0.962 0.995
0.961 0.995
0.96 0.995
0.96 0.994
0.959 0.994
0.958 0.994
0.957 0.994
0.956 0.994
0.955 0.994
0.955 0.993
0.954 0.993
0.953 0.993
0.952 0.993
0.952 0.992
0.952 0.991
0.951 0.991
0.95 0.991
0.949 0.991
0.948 0.991
0.947 0.991
0.946 0.991
0.945 0.991
0.944 0.991
0.943 0.991
0.942 0.991
0.941 0.991
0.941 0.99
0.941 0.989
0.94 0.989
0.939 0.989
0.938 0.989
0.937 0.989
0.936 0.989
0.935 0.989
0.934 0.989
0.933 0.989
0.932 0.989
0.931 0.989
0.93 0.989
0.929 0.989
0.928 0.989
0.927 0.989
0.926 0.989
0.925 0.989
0.925 0.988
0.924 0.988
0.923 0.988
0.922 0.988
0.921 0.988
0.92 0.988
0.919 0.988
0.918 0.988
0.917 0.988
0.917 0.987
0.916 0.987
0.915 0.987
0.914 0.987
0.913 0.987
0.912 0.987
0.911 0.987
0.91 0.987
0.909 0.987
0.908 0.987
0.908 0.986
0.907 0.986
0.907 0.985
0.907 0.984
0.906 0.984
0.906 0.983
0.905 0.983
0.904 0.983
0.903 0.983
0.902 0.983
0.901 0.983
0.9 0.983
0.899 0.983
0.899 0.982
0.898 0.982
0.897 0.982
0.896 0.982
0.895 0.982
0.895 0.981
0.894 0.981
0.893 0.981
0.892 0.981
0.891 0.981
0.89 0.981
0.889 0.981
0.888 0.981
0.887 0.981
0.886 0.981
0.885 0.981
0.884 0.981
0.883 0.981
0.882 0.981
0.881 0.981
0.88 0.981
0.88 0.98
0.879 0.98
0.878 0.98
0.877 0.98
0.876 0.98
0.876 0.979
0.875 0.979
0.874 0.979
0.874 0.978
0.873 0.978
0.872 0.978
0.872 0.977
0.871 0.977
0.871 0.976
0.87 0.976
0.869 0.976
0.868 0.976
0.868 0.975
0.867 0.975
0.867 0.974
0.866 0.974
0.865 0.974
0.865 0.973
0.864 0.973
0.863 0.973
0.862 0.973
0.861 0.973
0.86 0.973
0.859 0.973
0.858 0.973
0.857 0.973
0.856 0.973
0.855 0.973
0.854 0.973
0.853 0.973
0.852 0.973
0.851 0.973
0.85 0.973
0.849 0.973
0.849 0.972
0.848 0.972
0.847 0.972
0.846 0.972
0.845 0.972
0.844 0.972
0.844 0.971
0.843 0.971
0.842 0.971
0.842 0.97
0.841 0.97
0.841 0.969
0.84 0.969
0.84 0.968
0.839 0.968
0.838 0.968
0.837 0.968
0.836 0.968
0.836 0.967
0.836 0.966
0.835 0.966
0.835 0.965
0.834 0.965
0.833 0.965
0.832 0.965
0.832 0.964
0.831 0.964
0.83 0.964
0.829 0.964
0.828 0.964
0.827 0.964
0.826 0.964
0.825 0.964
0.824 0.964
0.823 0.964
0.822 0.964
0.821 0.964
0.821 0.963
0.82 0.963
0.819 0.963
0.818 0.963
0.817 0.963
0.816 0.963
0.816 0.962
0.815 0.962
0.814 0.962
0.814 0.961
0.813 0.961
0.812 0.961
0.811 0.961
0.81 0.961
0.809 0.961
0.808 0.961
0.807 0.961
0.807 0.96
0.806 0.96
0.805 0.96
0.804 0.96
0.804 0.959
0.803 0.959
0.802 0.959
0.801 0.959
0.8 0.959
0.8 0.958
0.799 0.958
0.798 0.958
0.797 0.958
0.796 0.958
0.795 0.958
0.794 0.958
0.793 0.958
0.792 0.958
0.791 0.958
0.791 0.957
0.791 0.956
0.79 0.956
0.789 0.956
0.788 0.956
0.787 0.956
0.786 0.956
0.786 0.955
0.785 0.955
0.784 0.955
0.783 0.955
0.782 0.955
0.782 0.954
0.781 0.954
0.78 0.954
0.779 0.954
0.778 0.954
0.778 0.953
0.778 0.952
0.777 0.952
0.776 0.952
0.775 0.952
0.774 0.952
0.773 0.952
0.772 0.952
0.772 0.951
0.771 0.951
0.771 0.95
0.771 0.949
0.77 0.949
0.769 0.949
0.768 0.949
0.767 0.949
0.766 0.949
0.766 0.948
0.766 0.947
0.766 0.946
0.765 0.946
0.764 0.946
0.764 0.945
0.763 0.945
0.762 0.945
0.762 0.944
0.762 0.943
0.761 0.943
0.76 0.943
0.759 0.943
0.758 0.943
0.757 0.943
0.756 0.943
0.755 0.943
0.754 0.943
0.754 0.942
0.753 0.942
0.753 0.941
0.752 0.941
0.751 0.941
0.75 0.941
0.749 0.941
0.748 0.941
0.748 0.94
0.748 0.939
0.747 0.939
0.746 0.939
0.745 0.939
0.744 0.939
0.743 0.939
0.742 0.939
0.741 0.939
0.74 0.939
0.739 0.939
0.739 0.938
0.738 0.938
0.737 0.938
0.737 0.937
0.736 0.937
0.735 0.937
0.734 0.937
0.733 0.937
0.733 0.936
0.732 0.936
0.732 0.935
0.731 0.935
0.731 0.934
0.73 0.934
0.729 0.934
0.728 0.934
0.728 0.933
0.727 0.933
0.726 0.933
0.725 0.933
0.725 0.932
0.724 0.932
0.723 0.932
0.722 0.932
0.722 0.931
0.721 0.931
0.72 0.931
0.72 0.93
0.72 0.929
0.719 0.929
0.718 0.929
0.717 0.929
0.716 0.929
0.715 0.929
0.714 0.929
0.713 0.929
0.713 0.928
0.712 0.928
0.711 0.928
0.71 0.928
0.709 0.928
0.708 0.928
0.707 0.928
0.706 0.928
0.705 0.928
0.704 0.928
0.703 0.928
0.703 0.927
0.703 0.926
0.703 0.925
0.703 0.924
0.702 0.924
0.701 0.924
0.7 0.924
0.7 0.923
0.699 0.923
0.699 0.922
0.698 0.922
0.697 0.922
0.696 0.922
0.695 0.922
0.694 0.922
0.693 0.922
0.692 0.922
0.691 0.922
0.69 0.922
0.69 0.921
0.689 0.921
0.688 0.921
0.688 0.92
0.687 0.92
0.686 0.92
0.685 0.92
0.684 0.92
0.684 0.919
0.684 0.918
0.683 0.918
0.683 0.917
0.682 0.917
0.681 0.917
0.68 0.917
0.679 0.917
0.679 0.916
0.679 0.915
0.679 0.914
0.679 0.913
0.678 0.913
0.677 0.913
0.677 0.912
0.676 0.912
0.676 0.911
0.676 0.91
0.675 0.91
0.674 0.91
0.673 0.91
0.672 0.91
0.671 0.91
0.671 0.909
0.67 0.909
0.669 0.909
0.668 0.909
0.667 0.909
0.666 0.909
0.665 0.909
0.664 0.909
0.663 0.909
0.662 0.909
0.662 0.908
0.661 0.908
0.66 0.908
0.659 0.908
0.659 0.907
0.658 0.907
0.658 0.906
0.658 0.905
0.657 0.905
0.656 0.905
0.656 0.904
0.655 0.904
0.654 0.904
0.653 0.904
0.652 0.904
0.652 0.903
0.651 0.903
0.65 0.903
0.649 0.903
0.649 0.902
0.649 0.901
0.649 0.9
0.648 0.9
0.647 0.9
0.646 0.9
0.645 0.9
0.644 0.9
0.643 0.9
0.642 0.9
0.642 0.899
0.641 0.899
0.64 0.899
0.639 0.899
0.638 0.899
0.637 0.899
0.636 0.899
0.635 0.899
0.634 0.899
0.634 0.898
0.634 0.897
0.633 0.897
0.632 0.897
0.632 0.896
0.632 0.895
0.632 0.894
0.632 0.893
0.632 0.892
0.631 0.892
0.63 0.892
0.629 0.892
0.628 0.892
0.628 0.891
0.627 0.891
0.626 0.891
0.626 0.89
0.625 0.89
0.625 0.889
0.624 0.889
0.623 0.889
0.623 0.888
0.622 0.888
0.621 0.888
0.62 0.888
0.619 0.888
0.618 0.888
0.617 0.888
0.616 0.888
0.615 0.888
0.615 0.887
0.614 0.887
0.613 0.887
0.612 0.887
0.611 0.887
0.61 0.887
0.61 0.886
0.609 0.886
0.609 0.885
0.609 0.884
0.608 0.884
0.608 0.883
0.608 0.882
0.608 0.881
0.608 0.88
0.608 0.879
0.607 0.879
0.607 0.878
0.606 0.878
0.606 0.877
0.605 0.877
0.604 0.877
0.604 0.876
0.603 0.876
0.603 0.875
0.603 0.874
0.602 0.874
0.601 0.874
0.6 0.874
0.599 0.874
0.599 0.873
0.598 0.873
0.597 0.873
0.596 0.873
0.596 0.872
0.596 0.871
0.595 0.871
0.595 0.87
0.595 0.869
0.594 0.869
0.593 0.869
0.593 0.868
0.592 0.868
0.591 0.868
0.59 0.868
0.589 0.868
0.588 0.868
0.587 0.868
0.586 0.868
0.586 0.867
0.585 0.867
0.585 0.866
0.584 0.866
0.584 0.865
0.583 0.865
0.582 0.865
0.582 0.864
0.582 0.863
0.581 0.863
0.58 0.863
0.579 0.863
0.579 0.862
0.578 0.862
0.577 0.862
0.576 0.862
0.575 0.862
0.574 0.862
0.573 0.862
0.573 0.861
0.572 0.861
0.571 0.861
0.57 0.861
0.569 0.861
0.569 0.86
0.568 0.86
0.567 0.86
0.567 0.859
0.566 0.859
0.565 0.859
0.565 0.858
0.565 0.857
0.564 0.857
0.563 0.857
0.562 0.857
0.561 0.857
0.56 0.857
0.56 0.856
0.56 0.855
0.559 0.855
0.558 0.855
0.557 0.855
0.557 0.854
0.556 0.854
0.556 0.853
0.555 0.853
0.554 0.853
0.554 0.852
0.554 0.851
0.553 0.851
0.552 0.851
0.551 0.851
0.55 0.851
0.549 0.851
0.549 0.85
0.549 0.849
0.549 0.848
0.549 0.847
0.548 0.847
0.547 0.847
0.546 0.847
0.546 0.846
0.545 0.846
0.544 0.846
0.543 0.846
0.542 0.846
0.542 0.845
0.542 0.844
0.542 0.843
0.541 0.843
0.54 0.843
0.539 0.843
0.538 0.843
0.537 0.843
0.537 0.842
0.537 0.841
0.537 0.84
0.537 0.839
0.536 0.839
0.536 0.838
0.535 0.838
0.534 0.838
0.534 0.837
0.533 0.837
0.533 0.836
0.532 0.836
0.531 0.836
0.53 0.836
0.529 0.836
0.528 0.836
0.527 0.836
0.526 0.836
0.525 0.836
0.524 0.836
0.524 0.835
0.523 0.835
0.523 0.834
0.523 0.833
0.522 0.833
0.521 0.833
0.52 0.833
0.519 0.833
0.518 0.833
0.517 0.833
0.516 0.833
0.515 0.833
0.515 0.832
0.514 0.832
0.513 0.832
0.512 0.832
0.512 0.831
0.511 0.831
0.511 0.83
0.51 0.83
0.509 0.83
0.508 0.83
0.508 0.829
0.508 0.828
0.507 0.828
0.507 0.827
0.507 0.826
0.506 0.826
0.505 0.826
0.505 0.825
0.504 0.825
0.503 0.825
0.503 0.824
0.502 0.824
0.502 0.823
0.501 0.823
0.501 0.822
0.5 0.822
0.499 0.822
0.498 0.822
0.498 0.821
0.497 0.821
0.496 0.821
0.495 0.821
0.495 0.82
0.494 0.82
0.494 0.819
0.494 0.818
0.493 0.818
0.492 0.818
0.492 0.817
0.491 0.817
0.491 0.816
0.491 0.815
0.49 0.815
0.489 0.815
0.488 0.815
0.488 0.814
0.488 0.813
0.488 0.812
0.487 0.812
0.487 0.811
0.486 0.811
0.486 0.81
0.486 0.809
0.486 0.808
0.486 0.807
0.485 0.807
0.485 0.806
0.484 0.806
0.484 0.805
0.484 0.804
0.483 0.804
0.483 0.803
0.483 0.802
0.483 0.801
0.482 0.801
0.482 0.8
0.481 0.8
0.481 0.799
0.481 0.798
0.48 0.798
0.48 0.797
0.479 0.797
0.479 0.796
0.479 0.795
0.478 0.795
0.477 0.795
0.477 0.794
0.476 0.794
0.475 0.794
0.474 0.794
0.473 0.794
0.472 0.794
0.471 0.794
0.47 0.794
0.469 0.794
0.468 0.794
0.467 0.794
0.466 0.794
0.465 0.794
0.465 0.793
0.464 0.793
0.463 0.793
0.462 0.793
0.461 0.793
0.46 0.793
0.46 0.792
0.46 0.791
0.459 0.791
0.458 0.791
0.457 0.791
0.456 0.791
0.456 0.79
0.455 0.79
0.455 0.789
0.454 0.789
0.453 0.789
0.453 0.788
0.452 0.788
0.451 0.788
0.45 0.788
0.449 0.788
0.449 0.787
0.449 0.786
0.449 0.785
0.449 0.784
0.449 0.783
0.449 0.782
0.448 0.782
0.447 0.782
0.447 0.781
0.447 0.78
0.446 0.78
0.446 0.779
0.445 0.779
0.444 0.779
0.443 0.779
0.443 0.778
0.442 0.778
0.441 0.778
0.441 0.777
0.441 0.776
0.441 0.775
0.44 0.775
0.439 0.775
0.438 0.775
0.438 0.774
0.438 0.773
0.438 0.772
0.438 0.771
0.437 0.771
0.436 0.771
0.435 0.771
0.434 0.771
0.433 0.771
0.433 0.77
0.432 0.77
0.432 0.769
0.432 0.768
0.432 0.767
0.432 0.766
0.432 0.765
0.431 0.765
0.43 0.765
0.43 0.764
0.43 0.763
0.429 0.763
0.429 0.762
0.428 0.762
0.427 0.762
0.426 0.762
0.425 0.762
0.425 0.761
0.424 0.761
0.423 0.761
0.422 0.761
0.421 0.761
0.421 0.76
0.42 0.76
0.42 0.759
0.419 0.759
0.419 0.758
0.418 0.758
0.418 0.757
0.417 0.757
0.416 0.757
0.415 0.757
0.414 0.757
0.414 0.756
0.414 0.755
0.414 0.754
0.414 0.753
0.413 0.753
0.412 0.753
0.412 0.752
0.412 0.751
0.411 0.751
0.41 0.751
0.41 0.75
0.409 0.75
0.409 0.749
0.408 0.749
0.408 0.748
0.408 0.747
0.407 0.747
0.406 0.747
0.405 0.747
0.404 0.747
0.403 0.747
0.402 0.747
0.401 0.747
0.4 0.747
0.4 0.746
0.4 0.745
0.4 0.744
0.4 0.743
0.4 0.742
0.399 0.742
0.398 0.742
0.397 0.742
0.396 0.742
0.395 0.742
0.395 0.741
0.394 0.741
0.393 0.741
0.392 0.741
0.391 0.741
0.39 0.741
0.39 0.74
0.39 0.739
0.39 0.738
0.389 0.738
0.389 0.737
0.388 0.737
0.387 0.737
0.387 0.736
0.386 0.736
0.386 0.735
0.386 0.734
0.385 0.734
0.384 0.734
0.383 0.734
0.382 0.734
0.381 0.734
0.381 0.733
0.38 0.733
0.38 0.732
0.38 0.731
0.379 0.731
0.378 0.731
0.377 0.731
0.377 0.73
0.376 0.73
0.376 0.729
0.375 0.729
0.374 0.729
0.373 0.729
0.373 0.728
0.372 0.728
0.372 0.727
0.371 0.727
0.371 0.726
0.371 0.725
0.371 0.724
0.37 0.724
0.37 0.723
0.37 0.722
0.369 0.722
0.368 0.722
0.367 0.722
0.366 0.722
0.366 0.721
0.366 0.72
0.366 0.719
0.366 0.718
0.365 0.718
0.365 0.717
0.364 0.717
0.363 0.717
0.362 0.717
0.362 0.716
0.362 0.715
0.361 0.715
0.36 0.715
0.359 0.715
0.359 0.714
0.359 0.713
0.359 0.712
0.358 0.712
0.357 0.712
0.357 0.711
0.357 0.71
0.357 0.709
0.356 0.709
0.355 0.709
0.354 0.709
0.354 0.708
0.353 0.708
0.353 0.707
0.352 0.707
0.351 0.707
0.35 0.707
0.35 0.706
0.35 0.705
0.35 0.704
0.35 0.703
0.349 0.703
0.349 0.702
0.348 0.702
0.347 0.702
0.346 0.702
0.346 0.701
0.346 0.7
0.346 0.699
0.345 0.699
0.344 0.699
0.343 0.699
0.342 0.699
0.341 0.699
0.341 0.698
0.341 0.697
0.341 0.696
0.341 0.695
0.341 0.694
0.341 0.693
0.34 0.693
0.34 0.692
0.339 0.692
0.338 0.692
0.337 0.692
0.337 0.691
0.336 0.691
0.336 0.69
0.336 0.689
0.336 0.688
0.335 0.688
0.334 0.688
0.334 0.687
0.334 0.686
0.334 0.685
0.333 0.685
0.333 0.684
0.333 0.683
0.332 0.683
0.332 0.682
0.331 0.682
0.33 0.682
0.33 0.681
0.329 0.681
0.328 0.681
0.328 0.68
0.327 0.68
0.327 0.679
0.326 0.679
0.326 0.678
0.325 0.678
0.325 0.677
0.324 0.677
0.324 0.676
0.324 0.675
0.324 0.674
0.324 0.673
0.323 0.673
0.323 0.672
0.322 0.672
0.321 0.672
0.321 0.671
0.321 0.67
0.321 0.669
0.32 0.669
0.32 0.668
0.319 0.668
0.319 0.667
0.319 0.666
0.319 0.665
0.319 0.664
0.319 0.663
0.318 0.663
0.317 0.663
0.316 0.663
0.316 0.662
0.316 0.661
0.315 0.661
0.315 0.66
0.315 0.659
0.314 0.659
0.314 0.658
0.314 0.657
0.313 0.657
0.312 0.657
0.312 0.656
0.311 0.656
0.311 0.655
0.311 0.654
0.311 0.653
0.31 0.653
0.31 0.652
0.31 0.651
0.309 0.651
0.308 0.651
0.307 0.651
0.306 0.651
0.305 0.651
0.304 0.651
0.304 0.65
0.303 0.65
0.303 0.649
0.303 0.648
0.303 0.647
0.302 0.647
0.302 0.646
0.301 0.646
0.3 0.646
0.3 0.645
0.299 0.645
0.298 0.645
0.298 0.644
0.298 0.643
0.297 0.643
0.296 0.643
0.295 0.643
0.295 0.642
0.294 0.642
0.294 0.641
0.294 0.64
0.293 0.64
0.292 0.64
0.291 0.64
0.29 0.64
0.29 0.639
0.289 0.639
0.288 0.639
0.287 0.639
0.286 0.639
0.285 0.639
0.284 0.639
0.283 0.639
0.283 0.638
0.283 0.637
0.283 0.636
0.282 0.636
0.282 0.635
0.282 0.634
0.282 0.633
0.282 0.632
0.281 0.632
0.28 0.632
0.279 0.632
0.279 0.631
0.278 0.631
0.277 0.631
0.276 0.631
0.275 0.631
0.275 0.63
0.274 0.63
0.274 0.629
0.273 0.629
0.273 0.628
0.272 0.628
0.271 0.628
0.27 0.628
0.27 0.627
0.269 0.627
0.269 0.626
0.269 0.625
0.269 0.624
0.269 0.623
0.268 0.623
0.268 0.622
0.268 0.621
0.267 0.621
0.266 0.621
0.266 0.62
0.266 0.619
0.266 0.618
0.266 0.617
0.265 0.617
0.264 0.617
0.264 0.616
0.264 0.615
0.263 0.615
0.262 0.615
0.261 0.615
0.261 0.614
0.261 0.613
0.26 0.613
0.259 0.613
0.258 0.613
0.257 0.613
0.256 0.613
0.256 0.612
0.256 0.611
0.256 0.61
0.256 0.609
0.255 0.609
0.255 0.608
0.254 0.608
0.254 0.607
0.254 0.606
0.254 0.605
0.253 0.605
0.253 0.604
0.252 0.604
0.252 0.603
0.252 0.602
0.252 0.601
0.252 0.6
0.252 0.599
0.252 0.598
0.252 0.597
0.251 0.597
0.25 0.597
0.249 0.597
0.249 0.596
0.248 0.596
0.248 0.595
0.248 0.594
0.247 0.594
0.247 0.593
0.247 0.592
0.246 0.592
0.246 0.591
0.245 0.591
0.244 0.591
0.244 0.59
0.243 0.59
0.243 0.589
0.243 0.588
0.243 0.587
0.243 0.586
0.243 0.585
0.242 0.585
0.241 0.585
0.241 0.584
0.24 0.584
0.239 0.584
0.238 0.584
0.237 0.584
0.236 0.584
0.235 0.584
0.235 0.583
0.234 0.583
0.234 0.582
0.233 0.582
0.233 0.581
0.232 0.581
0.232 0.58
0.232 0.579
0.231 0.579
0.23 0.579
0.23 0.578
0.23 0.577
0.229 0.577
0.229 0.576
0.228 0.576
0.227 0.576
0.227 0.575
0.226 0.575
0.225 0.575
0.224 0.575
0.223 0.575
0.222 0.575
0.221 0.575
0.221 0.574
0.221 0.573
0.221 0.572
0.221 0.571
0.22 0.571
0.22 0.57
0.22 0.569
0.22 0.568
0.22 0.567
0.219 0.567
0.218 0.567
0.217 0.567
0.216 0.567
0.215 0.567
0.215 0.566
0.215 0.565
0.215 0.564
0.215 0.563
0.215 0.562
0.214 0.562
0.213 0.562
0.212 0.562
0.211 0.562
0.211 0.561
0.211 0.56
0.21 0.56
0.21 0.559
0.209 0.559
0.208 0.559
0.208 0.558
0.208 0.557
0.208 0.556
0.208 0.555
0.208 0.554
0.208 0.553
0.208 0.552
0.208 0.551
0.207 0.551
0.207 0.55
0.206 0.55
0.206 0.549
0.206 0.548
0.206 0.547
0.205 0.547
0.205 0.546
0.205 0.545
0.204 0.545
0.204 0.544
0.203 0.544
0.203 0.543
0.202 0.543
0.201 0.543
0.2 0.543
0.199 0.543
0.198 0.543
0.197 0.543
0.196 0.543
0.196 0.542
0.196 0.541
0.195 0.541
0.195 0.54
0.195 0.539
0.195 0.538
0.194 0.538
0.194 0.537
0.194 0.536
0.193 0.536
0.193 0.535
0.192 0.535
0.191 0.535
0.191 0.534
0.19 0.534
0.19 0.533
0.189 0.533
0.188 0.533
0.188 0.532
0.187 0.532
0.186 0.532
0.185 0.532
0.185 0.531
0.184 0.531
0.183 0.531
0.182 0.531
0.181 0.531
0.18 0.531
0.18 0.53
0.18 0.529
0.18 0.528
0.179 0.528
0.179 0.527
0.178 0.527
0.178 0.526
0.178 0.525
0.178 0.524
0.178 0.523
0.177 0.523
0.177 0.522
0.177 0.521
0.176 0.521
0.176 0.52
0.175 0.52
0.175 0.519
0.175 0.518
0.174 0.518
0.174 0.517
0.174 0.516
0.174 0.515
0.174 0.514
0.173 0.514
0.173 0.513
0.173 0.512
0.172 0.512
0.172 0.511
0.171 0.511
0.171 0.51
0.171 0.509
0.171 0.508
0.171 0.507
0.171 0.506
0.17 0.506
0.17 0.505
0.17 0.504
0.169 0.504
0.169 0.503
0.169 0.502
0.169 0.501
0.169 0.5
0.169 0.499
0.169 0.498
0.169 0.497
0.169 0.496
0.168 0.496
0.167 0.496
0.167 0.495
0.167 0.494
0.167 0.493
0.166 0.493
0.165 0.493
0.165 0.492
0.164 0.492
0.164 0.491
0.164 0.49
0.164 0.489
0.163 0.489
0.162 0.489
0.162 0.488
0.162 0.487
0.162 0.486
0.161 0.486
0.161 0.485
0.16 0.485
0.16 0.484
0.16 0.483
0.159 0.483
0.159 0.482
0.159 0.481
0.158 0.481
0.158 0.48
0.158 0.479
0.158 0.478
0.158 0.477
0.157 0.477
0.156 0.477
0.156 0.476
0.156 0.475
0.155 0.475
0.154 0.475
0.153 0.475
0.152 0.475
0.152 0.474
0.152 0.473
0.152 0.472
0.152 0.471
0.152 0.47
0.151 0.47
0.151 0.469
0.151 0.468
0.15 0.468
0.15 0.467
0.15 0.466
0.15 0.465
0.15 0.464
0.149 0.464
0.149 0.463
0.148 0.463
0.148 0.462
0.148 0.461
0.147 0.461
0.146 0.461
0.146 0.46
0.145 0.46
0.145 0.459
0.145 0.458
0.145 0.457
0.144 0.457
0.143 0.457
0.143 0.456
0.143 0.455
0.143 0.454
0.143 0.453
0.142 0.453
0.142 0.452
0.142 0.451
0.142 0.45
0.142 0.449
0.142 0.448
0.142 0.447
0.142 0.446
0.141 0.446
0.141 0.445
0.14 0.445
0.139 0.445
0.138 0.445
0.138 0.444
0.138 0.443
0.138 0.442
0.137 0.442
0.137 0.441
0.137 0.44
0.136 0.44
0.136 0.439
0.136 0.438
0.136 0.437
0.136 0.436
0.136 0.435
0.135 0.435
0.134 0.435
0.134 0.434
0.133 0.434
0.133 0.433
0.133 0.432
0.132 0.432
0.131 0.432
0.13 0.432
0.13 0.431
0.129 0.431
0.129 0.43
0.128 0.43
0.128 0.429
0.127 0.429
0.126 0.429
0.126 0.428
0.125 0.428
0.124 0.428
0.124 0.427
0.123 0.427
0.122 0.427
0.122 0.426
0.122 0.425
0.122 0.424
0.122 0.423
0.122 0.422
0.122 0.421
0.122 0.42
0.122 0.419
0.121 0.419
0.12 0.419
0.12 0.418
0.119 0.418
0.119 0.417
0.119 0.416
0.118 0.416
0.118 0.415
0.117 0.415
0.116 0.415
0.116 0.414
0.116 0.413
0.116 0.412
0.116 0.411
0.115 0.411
0.115 0.41
0.115 0.409
0.115 0.408
0.115 0.407
0.115 0.406
0.115 0.405
0.115 0.404
0.115 0.403
0.115 0.402
0.114 0.402
0.113 0.402
0.112 0.402
0.111 0.402
0.11 0.402
0.11 0.401
0.11 0.4
0.11 0.399
0.11 0.398
0.11 0.397
0.11 0.396
0.11 0.395
0.11 0.394
0.11 0.393
0.11 0.392
0.11 0.391
0.109 0.391
0.109 0.39
0.109 0.389
0.108 0.389
0.108 0.388
0.107 0.388
0.107 0.387
0.107 0.386
0.107 0.385
0.106 0.385
0.106 0.384
0.106 0.383
0.105 0.383
0.105 0.382
0.104 0.382
0.104 0.381
0.103 0.381
0.103 0.38
0.102 0.38
0.101 0.38
0.101 0.379
0.101 0.378
0.1 0.378
0.1 0.377
0.099 0.377
0.099 0.376
0.099 0.375
0.099 0.374
0.099 0.373
0.099 0.372
0.099 0.371
0.099 0.37
0.098 0.37
0.097 0.37
0.097 0.369
0.097 0.368
0.097 0.367
0.097 0.366
0.097 0.365
0.097 0.364
0.097 0.363
0.097 0.362
0.097 0.361
0.096 0.361
0.096 0.36
0.096 0.359
0.095 0.359
0.094 0.359
0.094 0.358
0.094 0.357
0.094 0.356
0.094 0.355
0.093 0.355
0.093 0.354
0.092 0.354
0.092 0.353
0.091 0.353
0.09 0.353
0.09 0.352
0.09 0.351
0.09 0.35
0.09 0.349
0.09 0.348
0.09 0.347
0.09 0.346
0.09 0.345
0.09 0.344
0.089 0.344
0.089 0.343
0.088 0.343
0.088 0.342
0.087 0.342
0.086 0.342
0.085 0.342
0.085 0.341
0.085 0.34
0.085 0.339
0.085 0.338
0.085 0.337
0.085 0.336
0.085 0.335
0.085 0.334
0.085 0.333
0.085 0.332
0.085 0.331
0.085 0.33
0.085 0.329
0.084 0.329
0.084 0.328
0.083 0.328
0.083 0.327
0.083 0.326
0.083 0.325
0.083 0.324
0.083 0.323
0.082 0.323
0.081 0.323
0.081 0.322
0.081 0.321
0.081 0.32
0.081 0.319
0.08 0.319
0.08 0.318
0.079 0.318
0.078 0.318
0.077 0.318
0.077 0.317
0.076 0.317
0.076 0.316
0.076 0.315
0.075 0.315
0.075 0.314
0.075 0.313
0.075 0.312
0.074 0.312
0.074 0.311
0.073 0.311
0.073 0.31
0.072 0.31
0.072 0.309
0.072 0.308
0.071 0.308
0.07 0.308
0.069 0.308
0.069 0.307
0.068 0.307
0.068 0.306
0.068 0.305
0.068 0.304
0.068 0.303
0.067 0.303
0.066 0.303
0.066 0.302
0.065 0.302
0.065 0.301
0.065 0.3
0.065 0.299
0.065 0.298
0.064 0.298
0.064 0.297
0.064 0.296
0.064 0.295
0.064 0.294
0.063 0.294
0.063 0.293
0.063 0.292
0.063 0.291
0.062 0.291
0.062 0.29
0.062 0.289
0.062 0.288
0.062 0.287
0.062 0.286
0.062 0.285
0.062 0.284
0.062 0.283
0.061 0.283
0.061 0.282
0.06 0.282
0.059 0.282
0.058 0.282
0.058 0.281
0.058 0.28
0.058 0.279
0.058 0.278
0.058 0.277
0.058 0.276
0.058 0.275
0.057 0.275
0.057 0.274
0.057 0.273
0.057 0.272
0.056 0.272
0.055 0.272
0.055 0.271
0.055 0.27
0.055 0.269
0.054 0.269
0.054 0.268
0.054 0.267
0.053 0.267
0.053 0.266
0.052 0.266
0.052 0.265
0.052 0.264
0.052 0.263
0.051 0.263
0.051 0.262
0.051 0.261
0.051 0.26
0.051 0.259
0.051 0.258
0.051 0.257
0.051 0.256
0.051 0.255
0.051 0.254
0.051 0.253
0.051 0.252
0.051 0.251
0.051 0.25
0.051 0.249
0.051 0.248
0.051 0.247
0.051 0.246
0.051 0.245
0.051 0.244
0.05 0.244
0.05 0.243
0.05 0.242
0.05 0.241
0.05 0.24
0.05 0.239
0.05 0.238
0.05 0.237
0.049 0.237
0.048 0.237
0.048 0.236
0.048 0.235
0.047 0.235
0.047 0.234
0.046 0.234
0.046 0.233
0.046 0.232
0.045 0.232
0.045 0.231
0.044 0.231
0.044 0.23
0.044 0.229
0.043 0.229
0.043 0.228
0.043 0.227
0.043 0.226
0.043 0.225
0.043 0.224
0.043 0.223
0.043 0.222
0.043 0.221
0.043 0.22
0.043 0.219
0.043 0.218
0.042 0.218
0.042 0.217
0.042 0.216
0.042 0.215
0.042 0.214
0.042 0.213
0.042 0.212
0.041 0.212
0.041 0.211
0.041 0.21
0.041 0.209
0.041 0.208
0.041 0.207
0.04 0.207
0.04 0.206
0.039 0.206
0.038 0.206
0.038 0.205
0.038 0.204
0.038 0.203
0.037 0.203
0.037 0.202
0.037 0.201
0.037 0.2
0.037 0.199
0.036 0.199
0.036 0.198
0.036 0.197
0.035 0.197
0.035 0.196
0.035 0.195
0.035 0.194
0.035 0.193
0.034 0.193
0.034 0.192
0.034 0.191
0.034 0.19
0.033 0.19
0.033 0.189
0.033 0.188
0.032 0.188
0.032 0.187
0.032 0.186
0.032 0.185
0.032 0.184
0.032 0.183
0.032 0.182
0.031 0.182
0.031 0.181
0.031 0.18
0.031 0.179
0.031 0.178
0.031 0.177
0.031 0.176
0.031 0.175
0.031 0.174
0.031 0.173
0.031 0.172
0.03 0.172
0.03 0.171
0.029 0.171
0.029 0.17
0.029 0.169
0.029 0.168
0.029 0.167
0.029 0.166
0.029 0.165
0.029 0.164
0.029 0.163
0.028 0.163
0.027 0.163
0.026 0.163
0.026 0.162
0.026 0.161
0.026 0.16
0.026 0.159
0.026 0.158
0.026 0.157
0.026 0.156
0.026 0.155
0.026 0.154
0.025 0.154
0.025 0.153
0.025 0.152
0.025 0.151
0.025 0.15
0.024 0.15
0.024 0.149
0.024 0.148
0.023 0.148
0.022 0.148
0.022 0.147
0.022 0.146
0.021 0.146
0.02 0.146
0.02 0.145
0.02 0.144
0.02 0.143
0.02 0.142
0.02 0.141
0.02 0.14
0.019 0.14
0.019 0.139
0.019 0.138
0.019 0.137
0.019 0.136
0.019 0.135
0.019 0.134
0.019 0.133
0.019 0.132
0.019 0.131
0.019 0.13
0.019 0.129
0.019 0.128
0.019 0.127
0.018 0.127
0.018 0.126
0.018 0.125
0.018 0.124
0.018 0.123
0.018 0.122
0.018 0.121
0.018 0.12
0.018 0.119
0.018 0.118
0.018 0.117
0.017 0.117
0.017 0.116
0.017 0.115
0.017 0.114
0.017 0.113
0.016 0.113
0.016 0.112
0.016 0.111
0.015 0.111
0.014 0.111
0.014 0.11
0.014 0.109
0.014 0.108
0.014 0.107
0.013 0.107
0.013 0.106
0.012 0.106
0.012 0.105
0.011 0.105
0.011 0.104
0.011 0.103
0.011 0.102
0.011 0.101
0.011 0.1
0.011 0.099
0.011 0.098
0.011 0.097
0.011 0.096
0.01 0.096
0.01 0.095
0.01 0.094
0.01 0.093
0.01 0.092
0.01 0.091
0.01 0.09
0.01 0.089
0.01 0.088
0.01 0.087
0.01 0.086
0.01 0.085
0.009 0.085
0.009 0.084
0.009 0.083
0.009 0.082
0.009 0.081
0.009 0.08
0.009 0.079
0.008 0.079
0.008 0.078
0.008 0.077
0.008 0.076
0.007 0.076
0.007 0.075
0.007 0.074
0.007 0.073
0.007 0.072
0.007 0.071
0.007 0.07
0.007 0.069
0.007 0.068
0.007 0.067
0.007 0.066
0.007 0.065
0.007 0.064
0.007 0.063
0.007 0.062
0.006 0.062
0.006 0.061
0.005 0.061
0.005 0.06
0.005 0.059
0.005 0.058
0.004 0.058
0.004 0.057
0.004 0.056
0.004 0.055
0.004 0.054
0.004 0.053
0.004 0.052
0.004 0.051
0.004 0.05
0.004 0.049
0.004 0.048
0.004 0.047
0.004 0.046
0.004 0.045
0.004 0.044
0.003 0.044
0.003 0.043
0.003 0.042
0.003 0.041
0.003 0.04
0.003 0.039
0.003 0.038
0.003 0.037
0.003 0.036
0.003 0.035
0.003 0.034
0.003 0.033
0.002 0.033
0.001 0.033
0.001 0.032
0.001 0.031
0.001 0.03
0.001 0.029
0.001 0.028
0.001 0.027
0.001 0.026
0.001 0.025
0.001 0.024
0.001 0.023
0.001 0.022
0.001 0.021
0.001 0.02
0.001 0.019
0 0.019
0 0.018
0 0.017
0 0.016
0 0.015
0 0.014
0 0.013
0 0.012
0 0.011
0 0.01
0 0.009
0 0.008
0 0.007
0 0.006
0 0.005
0 0.004
0 0.003
0 0.002
0 0.001
};
\addlegendentry{b-mmd $(n^{1/2})$}
\addplot [semithick, crimson2143940]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.996 1
0.995 1
0.995 0.999
0.994 0.999
0.993 0.999
0.992 0.999
0.991 0.999
0.99 0.999
0.989 0.999
0.988 0.999
0.987 0.999
0.987 0.998
0.986 0.998
0.985 0.998
0.984 0.998
0.984 0.997
0.983 0.997
0.982 0.997
0.981 0.997
0.98 0.997
0.979 0.997
0.979 0.996
0.978 0.996
0.977 0.996
0.976 0.996
0.976 0.995
0.975 0.995
0.974 0.995
0.973 0.995
0.972 0.995
0.971 0.995
0.97 0.995
0.969 0.995
0.968 0.995
0.967 0.995
0.967 0.994
0.966 0.994
0.966 0.993
0.965 0.993
0.964 0.993
0.963 0.993
0.962 0.993
0.961 0.993
0.96 0.993
0.959 0.993
0.958 0.993
0.957 0.993
0.956 0.993
0.955 0.993
0.954 0.993
0.953 0.993
0.952 0.993
0.951 0.993
0.95 0.993
0.95 0.992
0.95 0.991
0.949 0.991
0.948 0.991
0.947 0.991
0.946 0.991
0.945 0.991
0.944 0.991
0.944 0.99
0.944 0.989
0.943 0.989
0.942 0.989
0.942 0.988
0.942 0.987
0.941 0.987
0.941 0.986
0.94 0.986
0.939 0.986
0.938 0.986
0.937 0.986
0.936 0.986
0.936 0.985
0.935 0.985
0.934 0.985
0.933 0.985
0.932 0.985
0.931 0.985
0.931 0.984
0.931 0.983
0.931 0.982
0.93 0.982
0.93 0.981
0.929 0.981
0.928 0.981
0.927 0.981
0.926 0.981
0.925 0.981
0.924 0.981
0.924 0.98
0.923 0.98
0.922 0.98
0.921 0.98
0.92 0.98
0.92 0.979
0.919 0.979
0.918 0.979
0.917 0.979
0.917 0.978
0.916 0.978
0.915 0.978
0.914 0.978
0.913 0.978
0.912 0.978
0.912 0.977
0.911 0.977
0.91 0.977
0.909 0.977
0.909 0.976
0.908 0.976
0.907 0.976
0.907 0.975
0.906 0.975
0.906 0.974
0.906 0.973
0.905 0.973
0.904 0.973
0.904 0.972
0.903 0.972
0.902 0.972
0.901 0.972
0.901 0.971
0.9 0.971
0.9 0.97
0.899 0.97
0.899 0.969
0.898 0.969
0.897 0.969
0.896 0.969
0.896 0.968
0.895 0.968
0.894 0.968
0.893 0.968
0.892 0.968
0.892 0.967
0.891 0.967
0.891 0.966
0.89 0.966
0.889 0.966
0.889 0.965
0.888 0.965
0.887 0.965
0.887 0.964
0.886 0.964
0.885 0.964
0.884 0.964
0.884 0.963
0.883 0.963
0.882 0.963
0.882 0.962
0.881 0.962
0.88 0.962
0.88 0.961
0.879 0.961
0.879 0.96
0.878 0.96
0.877 0.96
0.876 0.96
0.875 0.96
0.874 0.96
0.873 0.96
0.872 0.96
0.872 0.959
0.872 0.958
0.871 0.958
0.87 0.958
0.869 0.958
0.869 0.957
0.868 0.957
0.867 0.957
0.867 0.956
0.866 0.956
0.865 0.956
0.865 0.955
0.864 0.955
0.863 0.955
0.862 0.955
0.861 0.955
0.86 0.955
0.86 0.954
0.86 0.953
0.859 0.953
0.859 0.952
0.859 0.951
0.858 0.951
0.857 0.951
0.856 0.951
0.856 0.95
0.856 0.949
0.855 0.949
0.855 0.948
0.854 0.948
0.854 0.947
0.853 0.947
0.853 0.946
0.853 0.945
0.852 0.945
0.851 0.945
0.85 0.945
0.849 0.945
0.848 0.945
0.848 0.944
0.847 0.944
0.846 0.944
0.845 0.944
0.844 0.944
0.843 0.944
0.842 0.944
0.841 0.944
0.84 0.944
0.839 0.944
0.839 0.943
0.838 0.943
0.838 0.942
0.838 0.941
0.838 0.94
0.838 0.939
0.838 0.938
0.837 0.938
0.836 0.938
0.835 0.938
0.835 0.937
0.834 0.937
0.834 0.936
0.833 0.936
0.833 0.935
0.832 0.935
0.831 0.935
0.83 0.935
0.829 0.935
0.828 0.935
0.827 0.935
0.827 0.934
0.826 0.934
0.826 0.933
0.825 0.933
0.824 0.933
0.824 0.932
0.823 0.932
0.822 0.932
0.821 0.932
0.82 0.932
0.819 0.932
0.819 0.931
0.818 0.931
0.817 0.931
0.817 0.93
0.816 0.93
0.815 0.93
0.815 0.929
0.815 0.928
0.815 0.927
0.814 0.927
0.813 0.927
0.812 0.927
0.812 0.926
0.811 0.926
0.81 0.926
0.809 0.926
0.809 0.925
0.808 0.925
0.807 0.925
0.806 0.925
0.806 0.924
0.806 0.923
0.805 0.923
0.804 0.923
0.804 0.922
0.803 0.922
0.802 0.922
0.802 0.921
0.802 0.92
0.801 0.92
0.801 0.919
0.8 0.919
0.8 0.918
0.799 0.918
0.798 0.918
0.798 0.917
0.797 0.917
0.797 0.916
0.796 0.916
0.795 0.916
0.794 0.916
0.794 0.915
0.793 0.915
0.792 0.915
0.791 0.915
0.79 0.915
0.789 0.915
0.788 0.915
0.788 0.914
0.788 0.913
0.787 0.913
0.787 0.912
0.786 0.912
0.785 0.912
0.785 0.911
0.784 0.911
0.783 0.911
0.782 0.911
0.781 0.911
0.781 0.91
0.781 0.909
0.781 0.908
0.781 0.907
0.78 0.907
0.779 0.907
0.778 0.907
0.777 0.907
0.777 0.906
0.776 0.906
0.775 0.906
0.775 0.905
0.774 0.905
0.773 0.905
0.772 0.905
0.772 0.904
0.772 0.903
0.771 0.903
0.77 0.903
0.769 0.903
0.769 0.902
0.768 0.902
0.767 0.902
0.766 0.902
0.766 0.901
0.766 0.9
0.765 0.9
0.764 0.9
0.763 0.9
0.762 0.9
0.762 0.899
0.762 0.898
0.761 0.898
0.761 0.897
0.761 0.896
0.76 0.896
0.759 0.896
0.759 0.895
0.759 0.894
0.759 0.893
0.758 0.893
0.757 0.893
0.756 0.893
0.755 0.893
0.755 0.892
0.754 0.892
0.753 0.892
0.752 0.892
0.752 0.891
0.751 0.891
0.75 0.891
0.749 0.891
0.748 0.891
0.748 0.89
0.748 0.889
0.747 0.889
0.747 0.888
0.746 0.888
0.746 0.887
0.745 0.887
0.744 0.887
0.743 0.887
0.742 0.887
0.741 0.887
0.74 0.887
0.74 0.886
0.74 0.885
0.739 0.885
0.739 0.884
0.739 0.883
0.738 0.883
0.737 0.883
0.736 0.883
0.735 0.883
0.735 0.882
0.734 0.882
0.733 0.882
0.732 0.882
0.731 0.882
0.73 0.882
0.73 0.881
0.73 0.88
0.729 0.88
0.728 0.88
0.727 0.88
0.726 0.88
0.726 0.879
0.725 0.879
0.724 0.879
0.724 0.878
0.724 0.877
0.724 0.876
0.724 0.875
0.723 0.875
0.722 0.875
0.721 0.875
0.72 0.875
0.72 0.874
0.72 0.873
0.719 0.873
0.718 0.873
0.717 0.873
0.716 0.873
0.715 0.873
0.714 0.873
0.714 0.872
0.713 0.872
0.712 0.872
0.712 0.871
0.711 0.871
0.711 0.87
0.71 0.87
0.71 0.869
0.71 0.868
0.71 0.867
0.71 0.866
0.709 0.866
0.708 0.866
0.707 0.866
0.706 0.866
0.705 0.866
0.704 0.866
0.703 0.866
0.702 0.866
0.701 0.866
0.701 0.865
0.701 0.864
0.7 0.864
0.699 0.864
0.698 0.864
0.698 0.863
0.698 0.862
0.697 0.862
0.696 0.862
0.695 0.862
0.694 0.862
0.694 0.861
0.694 0.86
0.693 0.86
0.692 0.86
0.692 0.859
0.691 0.859
0.691 0.858
0.69 0.858
0.69 0.857
0.689 0.857
0.688 0.857
0.687 0.857
0.686 0.857
0.685 0.857
0.684 0.857
0.683 0.857
0.682 0.857
0.682 0.856
0.682 0.855
0.681 0.855
0.68 0.855
0.68 0.854
0.68 0.853
0.68 0.852
0.679 0.852
0.679 0.851
0.678 0.851
0.677 0.851
0.677 0.85
0.676 0.85
0.675 0.85
0.674 0.85
0.673 0.85
0.672 0.85
0.671 0.85
0.671 0.849
0.67 0.849
0.67 0.848
0.669 0.848
0.669 0.847
0.668 0.847
0.667 0.847
0.666 0.847
0.665 0.847
0.664 0.847
0.663 0.847
0.662 0.847
0.661 0.847
0.66 0.847
0.659 0.847
0.659 0.846
0.658 0.846
0.657 0.846
0.656 0.846
0.655 0.846
0.655 0.845
0.654 0.845
0.653 0.845
0.653 0.844
0.653 0.843
0.652 0.843
0.652 0.842
0.652 0.841
0.652 0.84
0.652 0.839
0.651 0.839
0.65 0.839
0.649 0.839
0.649 0.838
0.648 0.838
0.648 0.837
0.647 0.837
0.647 0.836
0.646 0.836
0.645 0.836
0.645 0.835
0.645 0.834
0.645 0.833
0.644 0.833
0.644 0.832
0.643 0.832
0.642 0.832
0.641 0.832
0.64 0.832
0.639 0.832
0.639 0.831
0.638 0.831
0.638 0.83
0.637 0.83
0.637 0.829
0.636 0.829
0.636 0.828
0.635 0.828
0.634 0.828
0.634 0.827
0.634 0.826
0.634 0.825
0.633 0.825
0.633 0.824
0.633 0.823
0.633 0.822
0.633 0.821
0.632 0.821
0.632 0.82
0.631 0.82
0.631 0.819
0.63 0.819
0.629 0.819
0.629 0.818
0.629 0.817
0.628 0.817
0.628 0.816
0.627 0.816
0.626 0.816
0.625 0.816
0.624 0.816
0.624 0.815
0.623 0.815
0.622 0.815
0.621 0.815
0.621 0.814
0.62 0.814
0.62 0.813
0.619 0.813
0.618 0.813
0.617 0.813
0.617 0.812
0.617 0.811
0.616 0.811
0.615 0.811
0.614 0.811
0.614 0.81
0.614 0.809
0.613 0.809
0.613 0.808
0.613 0.807
0.613 0.806
0.612 0.806
0.611 0.806
0.61 0.806
0.61 0.805
0.61 0.804
0.61 0.803
0.609 0.803
0.608 0.803
0.608 0.802
0.608 0.801
0.608 0.8
0.608 0.799
0.607 0.799
0.607 0.798
0.606 0.798
0.605 0.798
0.604 0.798
0.603 0.798
0.603 0.797
0.602 0.797
0.601 0.797
0.6 0.797
0.599 0.797
0.599 0.796
0.599 0.795
0.598 0.795
0.597 0.795
0.596 0.795
0.596 0.794
0.595 0.794
0.594 0.794
0.594 0.793
0.593 0.793
0.592 0.793
0.591 0.793
0.591 0.792
0.591 0.791
0.591 0.79
0.59 0.79
0.589 0.79
0.589 0.789
0.588 0.789
0.588 0.788
0.587 0.788
0.586 0.788
0.586 0.787
0.586 0.786
0.586 0.785
0.586 0.784
0.585 0.784
0.584 0.784
0.584 0.783
0.583 0.783
0.582 0.783
0.581 0.783
0.58 0.783
0.579 0.783
0.578 0.783
0.578 0.782
0.577 0.782
0.576 0.782
0.576 0.781
0.576 0.78
0.576 0.779
0.576 0.778
0.575 0.778
0.575 0.777
0.574 0.777
0.573 0.777
0.573 0.776
0.572 0.776
0.571 0.776
0.571 0.775
0.57 0.775
0.569 0.775
0.569 0.774
0.568 0.774
0.567 0.774
0.566 0.774
0.565 0.774
0.565 0.773
0.564 0.773
0.564 0.772
0.564 0.771
0.563 0.771
0.562 0.771
0.561 0.771
0.561 0.77
0.561 0.769
0.56 0.769
0.559 0.769
0.558 0.769
0.558 0.768
0.557 0.768
0.556 0.768
0.556 0.767
0.556 0.766
0.556 0.765
0.555 0.765
0.555 0.764
0.554 0.764
0.554 0.763
0.554 0.762
0.553 0.762
0.552 0.762
0.552 0.761
0.552 0.76
0.551 0.76
0.551 0.759
0.551 0.758
0.55 0.758
0.55 0.757
0.55 0.756
0.549 0.756
0.549 0.755
0.548 0.755
0.548 0.754
0.548 0.753
0.548 0.752
0.547 0.752
0.546 0.752
0.545 0.752
0.545 0.751
0.544 0.751
0.544 0.75
0.543 0.75
0.542 0.75
0.542 0.749
0.541 0.749
0.54 0.749
0.539 0.749
0.539 0.748
0.539 0.747
0.539 0.746
0.539 0.745
0.539 0.744
0.538 0.744
0.537 0.744
0.537 0.743
0.537 0.742
0.537 0.741
0.537 0.74
0.536 0.74
0.535 0.74
0.534 0.74
0.534 0.739
0.533 0.739
0.532 0.739
0.532 0.738
0.531 0.738
0.53 0.738
0.529 0.738
0.528 0.738
0.528 0.737
0.528 0.736
0.527 0.736
0.527 0.735
0.527 0.734
0.527 0.733
0.526 0.733
0.526 0.732
0.526 0.731
0.525 0.731
0.525 0.73
0.524 0.73
0.524 0.729
0.524 0.728
0.524 0.727
0.523 0.727
0.522 0.727
0.522 0.726
0.521 0.726
0.521 0.725
0.52 0.725
0.52 0.724
0.519 0.724
0.519 0.723
0.518 0.723
0.517 0.723
0.516 0.723
0.515 0.723
0.514 0.723
0.513 0.723
0.512 0.723
0.511 0.723
0.51 0.723
0.51 0.722
0.509 0.722
0.509 0.721
0.508 0.721
0.508 0.72
0.507 0.72
0.507 0.719
0.506 0.719
0.505 0.719
0.505 0.718
0.504 0.718
0.503 0.718
0.502 0.718
0.502 0.717
0.502 0.716
0.502 0.715
0.502 0.714
0.501 0.714
0.5 0.714
0.5 0.713
0.499 0.713
0.499 0.712
0.498 0.712
0.497 0.712
0.496 0.712
0.495 0.712
0.494 0.712
0.494 0.711
0.493 0.711
0.492 0.711
0.491 0.711
0.491 0.71
0.491 0.709
0.49 0.709
0.489 0.709
0.489 0.708
0.489 0.707
0.488 0.707
0.487 0.707
0.486 0.707
0.486 0.706
0.485 0.706
0.485 0.705
0.484 0.705
0.483 0.705
0.482 0.705
0.481 0.705
0.481 0.704
0.481 0.703
0.48 0.703
0.479 0.703
0.478 0.703
0.477 0.703
0.477 0.702
0.476 0.702
0.476 0.701
0.476 0.7
0.476 0.699
0.476 0.698
0.475 0.698
0.475 0.697
0.475 0.696
0.475 0.695
0.475 0.694
0.475 0.693
0.475 0.692
0.475 0.691
0.475 0.69
0.474 0.69
0.474 0.689
0.474 0.688
0.473 0.688
0.472 0.688
0.472 0.687
0.472 0.686
0.472 0.685
0.471 0.685
0.471 0.684
0.471 0.683
0.471 0.682
0.471 0.681
0.471 0.68
0.471 0.679
0.471 0.678
0.47 0.678
0.469 0.678
0.468 0.678
0.467 0.678
0.467 0.677
0.467 0.676
0.466 0.676
0.465 0.676
0.464 0.676
0.463 0.676
0.463 0.675
0.462 0.675
0.462 0.674
0.461 0.674
0.461 0.673
0.46 0.673
0.46 0.672
0.459 0.672
0.458 0.672
0.457 0.672
0.456 0.672
0.456 0.671
0.455 0.671
0.455 0.67
0.455 0.669
0.455 0.668
0.455 0.667
0.455 0.666
0.454 0.666
0.454 0.665
0.454 0.664
0.453 0.664
0.453 0.663
0.452 0.663
0.452 0.662
0.451 0.662
0.451 0.661
0.451 0.66
0.45 0.66
0.449 0.66
0.448 0.66
0.448 0.659
0.448 0.658
0.448 0.657
0.448 0.656
0.448 0.655
0.448 0.654
0.448 0.653
0.447 0.653
0.447 0.652
0.447 0.651
0.446 0.651
0.445 0.651
0.445 0.65
0.445 0.649
0.445 0.648
0.444 0.648
0.443 0.648
0.443 0.647
0.443 0.646
0.442 0.646
0.442 0.645
0.441 0.645
0.44 0.645
0.44 0.644
0.439 0.644
0.439 0.643
0.439 0.642
0.439 0.641
0.439 0.64
0.438 0.64
0.437 0.64
0.436 0.64
0.435 0.64
0.435 0.639
0.435 0.638
0.434 0.638
0.433 0.638
0.432 0.638
0.431 0.638
0.431 0.637
0.431 0.636
0.431 0.635
0.431 0.634
0.43 0.634
0.429 0.634
0.428 0.634
0.428 0.633
0.428 0.632
0.427 0.632
0.427 0.631
0.426 0.631
0.426 0.63
0.425 0.63
0.424 0.63
0.423 0.63
0.423 0.629
0.423 0.628
0.423 0.627
0.423 0.626
0.423 0.625
0.423 0.624
0.423 0.623
0.422 0.623
0.422 0.622
0.421 0.622
0.42 0.622
0.419 0.622
0.418 0.622
0.418 0.621
0.417 0.621
0.416 0.621
0.416 0.62
0.415 0.62
0.414 0.62
0.414 0.619
0.413 0.619
0.412 0.619
0.411 0.619
0.411 0.618
0.411 0.617
0.41 0.617
0.41 0.616
0.409 0.616
0.409 0.615
0.408 0.615
0.407 0.615
0.407 0.614
0.407 0.613
0.406 0.613
0.405 0.613
0.405 0.612
0.404 0.612
0.404 0.611
0.403 0.611
0.403 0.61
0.403 0.609
0.402 0.609
0.401 0.609
0.401 0.608
0.4 0.608
0.399 0.608
0.398 0.608
0.397 0.608
0.396 0.608
0.396 0.607
0.396 0.606
0.395 0.606
0.394 0.606
0.393 0.606
0.392 0.606
0.391 0.606
0.39 0.606
0.39 0.605
0.39 0.604
0.389 0.604
0.389 0.603
0.388 0.603
0.387 0.603
0.387 0.602
0.387 0.601
0.386 0.601
0.386 0.6
0.386 0.599
0.385 0.599
0.385 0.598
0.384 0.598
0.383 0.598
0.382 0.598
0.381 0.598
0.381 0.597
0.381 0.596
0.381 0.595
0.38 0.595
0.379 0.595
0.378 0.595
0.377 0.595
0.376 0.595
0.375 0.595
0.375 0.594
0.375 0.593
0.374 0.593
0.373 0.593
0.373 0.592
0.372 0.592
0.371 0.592
0.371 0.591
0.37 0.591
0.369 0.591
0.369 0.59
0.369 0.589
0.368 0.589
0.367 0.589
0.367 0.588
0.367 0.587
0.366 0.587
0.366 0.586
0.365 0.586
0.365 0.585
0.365 0.584
0.364 0.584
0.363 0.584
0.363 0.583
0.363 0.582
0.362 0.582
0.361 0.582
0.36 0.582
0.359 0.582
0.358 0.582
0.357 0.582
0.357 0.581
0.357 0.58
0.357 0.579
0.356 0.579
0.356 0.578
0.355 0.578
0.354 0.578
0.354 0.577
0.354 0.576
0.354 0.575
0.353 0.575
0.353 0.574
0.352 0.574
0.351 0.574
0.351 0.573
0.351 0.572
0.35 0.572
0.349 0.572
0.349 0.571
0.348 0.571
0.347 0.571
0.347 0.57
0.347 0.569
0.347 0.568
0.347 0.567
0.347 0.566
0.347 0.565
0.347 0.564
0.346 0.564
0.346 0.563
0.345 0.563
0.345 0.562
0.345 0.561
0.344 0.561
0.343 0.561
0.343 0.56
0.343 0.559
0.342 0.559
0.341 0.559
0.341 0.558
0.34 0.558
0.339 0.558
0.338 0.558
0.338 0.557
0.338 0.556
0.337 0.556
0.337 0.555
0.336 0.555
0.336 0.554
0.335 0.554
0.334 0.554
0.334 0.553
0.334 0.552
0.333 0.552
0.332 0.552
0.331 0.552
0.331 0.551
0.331 0.55
0.33 0.55
0.329 0.55
0.329 0.549
0.329 0.548
0.329 0.547
0.328 0.547
0.327 0.547
0.326 0.547
0.325 0.547
0.325 0.546
0.325 0.545
0.324 0.545
0.323 0.545
0.323 0.544
0.323 0.543
0.323 0.542
0.323 0.541
0.323 0.54
0.322 0.54
0.321 0.54
0.321 0.539
0.321 0.538
0.321 0.537
0.32 0.537
0.32 0.536
0.32 0.535
0.319 0.535
0.319 0.534
0.318 0.534
0.318 0.533
0.318 0.532
0.317 0.532
0.317 0.531
0.316 0.531
0.315 0.531
0.315 0.53
0.315 0.529
0.314 0.529
0.313 0.529
0.312 0.529
0.311 0.529
0.311 0.528
0.311 0.527
0.31 0.527
0.31 0.526
0.309 0.526
0.308 0.526
0.307 0.526
0.306 0.526
0.305 0.526
0.304 0.526
0.304 0.525
0.304 0.524
0.303 0.524
0.302 0.524
0.302 0.523
0.301 0.523
0.301 0.522
0.3 0.522
0.3 0.521
0.299 0.521
0.299 0.52
0.299 0.519
0.299 0.518
0.298 0.518
0.298 0.517
0.298 0.516
0.298 0.515
0.298 0.514
0.297 0.514
0.296 0.514
0.295 0.514
0.295 0.513
0.295 0.512
0.294 0.512
0.294 0.511
0.294 0.51
0.294 0.509
0.294 0.508
0.294 0.507
0.294 0.506
0.294 0.505
0.294 0.504
0.293 0.504
0.293 0.503
0.292 0.503
0.292 0.502
0.291 0.502
0.291 0.501
0.29 0.501
0.289 0.501
0.289 0.5
0.289 0.499
0.289 0.498
0.288 0.498
0.287 0.498
0.286 0.498
0.285 0.498
0.284 0.498
0.283 0.498
0.283 0.497
0.282 0.497
0.281 0.497
0.281 0.496
0.28 0.496
0.279 0.496
0.279 0.495
0.279 0.494
0.279 0.493
0.279 0.492
0.279 0.491
0.278 0.491
0.277 0.491
0.277 0.49
0.276 0.49
0.275 0.49
0.275 0.489
0.275 0.488
0.274 0.488
0.274 0.487
0.274 0.486
0.274 0.485
0.274 0.484
0.274 0.483
0.273 0.483
0.273 0.482
0.272 0.482
0.272 0.481
0.271 0.481
0.27 0.481
0.27 0.48
0.269 0.48
0.269 0.479
0.268 0.479
0.267 0.479
0.266 0.479
0.265 0.479
0.265 0.478
0.265 0.477
0.265 0.476
0.265 0.475
0.264 0.475
0.263 0.475
0.263 0.474
0.263 0.473
0.262 0.473
0.262 0.472
0.262 0.471
0.261 0.471
0.261 0.47
0.26 0.47
0.259 0.47
0.258 0.47
0.258 0.469
0.258 0.468
0.258 0.467
0.257 0.467
0.257 0.466
0.257 0.465
0.256 0.465
0.255 0.465
0.255 0.464
0.254 0.464
0.253 0.464
0.252 0.464
0.252 0.463
0.252 0.462
0.252 0.461
0.252 0.46
0.251 0.46
0.25 0.46
0.249 0.46
0.248 0.46
0.248 0.459
0.248 0.458
0.248 0.457
0.247 0.457
0.246 0.457
0.245 0.457
0.244 0.457
0.244 0.456
0.244 0.455
0.243 0.455
0.242 0.455
0.241 0.455
0.24 0.455
0.239 0.455
0.238 0.455
0.237 0.455
0.236 0.455
0.236 0.454
0.236 0.453
0.236 0.452
0.236 0.451
0.236 0.45
0.235 0.45
0.234 0.45
0.234 0.449
0.234 0.448
0.234 0.447
0.234 0.446
0.234 0.445
0.234 0.444
0.233 0.444
0.233 0.443
0.233 0.442
0.232 0.442
0.232 0.441
0.231 0.441
0.231 0.44
0.23 0.44
0.23 0.439
0.229 0.439
0.229 0.438
0.228 0.438
0.227 0.438
0.227 0.437
0.226 0.437
0.226 0.436
0.225 0.436
0.225 0.435
0.225 0.434
0.224 0.434
0.224 0.433
0.224 0.432
0.223 0.432
0.222 0.432
0.221 0.432
0.221 0.431
0.221 0.43
0.22 0.43
0.22 0.429
0.22 0.428
0.219 0.428
0.218 0.428
0.217 0.428
0.216 0.428
0.216 0.427
0.215 0.427
0.214 0.427
0.214 0.426
0.213 0.426
0.213 0.425
0.212 0.425
0.211 0.425
0.21 0.425
0.21 0.424
0.21 0.423
0.21 0.422
0.21 0.421
0.21 0.42
0.209 0.42
0.208 0.42
0.208 0.419
0.208 0.418
0.208 0.417
0.208 0.416
0.207 0.416
0.206 0.416
0.206 0.415
0.205 0.415
0.204 0.415
0.203 0.415
0.202 0.415
0.202 0.414
0.202 0.413
0.202 0.412
0.202 0.411
0.201 0.411
0.201 0.41
0.201 0.409
0.201 0.408
0.2 0.408
0.199 0.408
0.198 0.408
0.198 0.407
0.197 0.407
0.197 0.406
0.197 0.405
0.197 0.404
0.197 0.403
0.197 0.402
0.196 0.402
0.196 0.401
0.196 0.4
0.195 0.4
0.194 0.4
0.193 0.4
0.192 0.4
0.191 0.4
0.19 0.4
0.19 0.399
0.189 0.399
0.189 0.398
0.188 0.398
0.187 0.398
0.187 0.397
0.187 0.396
0.187 0.395
0.187 0.394
0.186 0.394
0.185 0.394
0.184 0.394
0.183 0.394
0.182 0.394
0.182 0.393
0.182 0.392
0.181 0.392
0.181 0.391
0.181 0.39
0.18 0.39
0.179 0.39
0.179 0.389
0.179 0.388
0.179 0.387
0.178 0.387
0.178 0.386
0.178 0.385
0.177 0.385
0.177 0.384
0.176 0.384
0.175 0.384
0.175 0.383
0.174 0.383
0.174 0.382
0.173 0.382
0.172 0.382
0.172 0.381
0.172 0.38
0.171 0.38
0.17 0.38
0.17 0.379
0.17 0.378
0.17 0.377
0.17 0.376
0.17 0.375
0.169 0.375
0.169 0.374
0.169 0.373
0.169 0.372
0.169 0.371
0.169 0.37
0.168 0.37
0.168 0.369
0.167 0.369
0.167 0.368
0.167 0.367
0.166 0.367
0.166 0.366
0.165 0.366
0.165 0.365
0.165 0.364
0.164 0.364
0.164 0.363
0.164 0.362
0.164 0.361
0.164 0.36
0.164 0.359
0.164 0.358
0.164 0.357
0.164 0.356
0.163 0.356
0.162 0.356
0.162 0.355
0.162 0.354
0.162 0.353
0.161 0.353
0.161 0.352
0.161 0.351
0.161 0.35
0.161 0.349
0.161 0.348
0.161 0.347
0.16 0.347
0.159 0.347
0.158 0.347
0.157 0.347
0.157 0.346
0.157 0.345
0.156 0.345
0.156 0.344
0.156 0.343
0.156 0.342
0.156 0.341
0.155 0.341
0.155 0.34
0.154 0.34
0.153 0.34
0.153 0.339
0.153 0.338
0.152 0.338
0.151 0.338
0.151 0.337
0.151 0.336
0.15 0.336
0.15 0.335
0.149 0.335
0.148 0.335
0.148 0.334
0.148 0.333
0.148 0.332
0.148 0.331
0.147 0.331
0.146 0.331
0.145 0.331
0.145 0.33
0.144 0.33
0.144 0.329
0.144 0.328
0.144 0.327
0.143 0.327
0.143 0.326
0.143 0.325
0.143 0.324
0.143 0.323
0.142 0.323
0.141 0.323
0.14 0.323
0.139 0.323
0.138 0.323
0.138 0.322
0.137 0.322
0.136 0.322
0.136 0.321
0.135 0.321
0.134 0.321
0.134 0.32
0.134 0.319
0.134 0.318
0.134 0.317
0.133 0.317
0.133 0.316
0.132 0.316
0.132 0.315
0.131 0.315
0.13 0.315
0.13 0.314
0.13 0.313
0.13 0.312
0.13 0.311
0.129 0.311
0.129 0.31
0.129 0.309
0.129 0.308
0.129 0.307
0.129 0.306
0.129 0.305
0.129 0.304
0.129 0.303
0.129 0.302
0.128 0.302
0.127 0.302
0.127 0.301
0.127 0.3
0.127 0.299
0.126 0.299
0.125 0.299
0.125 0.298
0.125 0.297
0.125 0.296
0.125 0.295
0.125 0.294
0.124 0.294
0.124 0.293
0.123 0.293
0.123 0.292
0.123 0.291
0.123 0.29
0.122 0.29
0.122 0.289
0.122 0.288
0.122 0.287
0.121 0.287
0.121 0.286
0.12 0.286
0.119 0.286
0.118 0.286
0.118 0.285
0.117 0.285
0.116 0.285
0.116 0.284
0.116 0.283
0.115 0.283
0.115 0.282
0.114 0.282
0.114 0.281
0.114 0.28
0.114 0.279
0.114 0.278
0.113 0.278
0.113 0.277
0.113 0.276
0.112 0.276
0.112 0.275
0.112 0.274
0.111 0.274
0.111 0.273
0.111 0.272
0.11 0.272
0.109 0.272
0.108 0.272
0.107 0.272
0.106 0.272
0.106 0.271
0.105 0.271
0.105 0.27
0.105 0.269
0.104 0.269
0.103 0.269
0.103 0.268
0.102 0.268
0.102 0.267
0.102 0.266
0.102 0.265
0.101 0.265
0.1 0.265
0.099 0.265
0.099 0.264
0.098 0.264
0.098 0.263
0.097 0.263
0.097 0.262
0.096 0.262
0.095 0.262
0.094 0.262
0.094 0.261
0.093 0.261
0.093 0.26
0.093 0.259
0.092 0.259
0.092 0.258
0.092 0.257
0.092 0.256
0.092 0.255
0.092 0.254
0.092 0.253
0.092 0.252
0.091 0.252
0.09 0.252
0.09 0.251
0.09 0.25
0.09 0.249
0.09 0.248
0.09 0.247
0.09 0.246
0.09 0.245
0.089 0.245
0.089 0.244
0.088 0.244
0.088 0.243
0.088 0.242
0.087 0.242
0.086 0.242
0.086 0.241
0.085 0.241
0.085 0.24
0.085 0.239
0.085 0.238
0.084 0.238
0.083 0.238
0.083 0.237
0.082 0.237
0.082 0.236
0.082 0.235
0.082 0.234
0.082 0.233
0.081 0.233
0.081 0.232
0.081 0.231
0.081 0.23
0.081 0.229
0.08 0.229
0.08 0.228
0.08 0.227
0.079 0.227
0.079 0.226
0.078 0.226
0.078 0.225
0.078 0.224
0.078 0.223
0.077 0.223
0.077 0.222
0.077 0.221
0.077 0.22
0.076 0.22
0.075 0.22
0.074 0.22
0.074 0.219
0.074 0.218
0.073 0.218
0.073 0.217
0.073 0.216
0.073 0.215
0.072 0.215
0.072 0.214
0.072 0.213
0.072 0.212
0.072 0.211
0.071 0.211
0.071 0.21
0.07 0.21
0.07 0.209
0.069 0.209
0.069 0.208
0.069 0.207
0.069 0.206
0.069 0.205
0.069 0.204
0.069 0.203
0.069 0.202
0.069 0.201
0.068 0.201
0.068 0.2
0.067 0.2
0.067 0.199
0.066 0.199
0.066 0.198
0.065 0.198
0.065 0.197
0.065 0.196
0.065 0.195
0.065 0.194
0.065 0.193
0.065 0.192
0.065 0.191
0.065 0.19
0.064 0.19
0.064 0.189
0.064 0.188
0.063 0.188
0.063 0.187
0.062 0.187
0.061 0.187
0.06 0.187
0.059 0.187
0.059 0.186
0.058 0.186
0.058 0.185
0.058 0.184
0.057 0.184
0.057 0.183
0.056 0.183
0.056 0.182
0.055 0.182
0.055 0.181
0.055 0.18
0.055 0.179
0.055 0.178
0.054 0.178
0.054 0.177
0.054 0.176
0.054 0.175
0.054 0.174
0.054 0.173
0.053 0.173
0.053 0.172
0.053 0.171
0.052 0.171
0.051 0.171
0.051 0.17
0.051 0.169
0.051 0.168
0.05 0.168
0.05 0.167
0.05 0.166
0.05 0.165
0.05 0.164
0.05 0.163
0.049 0.163
0.049 0.162
0.049 0.161
0.049 0.16
0.048 0.16
0.048 0.159
0.048 0.158
0.048 0.157
0.048 0.156
0.047 0.156
0.047 0.155
0.046 0.155
0.046 0.154
0.046 0.153
0.045 0.153
0.045 0.152
0.045 0.151
0.045 0.15
0.044 0.15
0.044 0.149
0.044 0.148
0.044 0.147
0.043 0.147
0.042 0.147
0.042 0.146
0.041 0.146
0.04 0.146
0.04 0.145
0.04 0.144
0.04 0.143
0.04 0.142
0.04 0.141
0.04 0.14
0.04 0.139
0.04 0.138
0.039 0.138
0.039 0.137
0.039 0.136
0.039 0.135
0.039 0.134
0.039 0.133
0.039 0.132
0.039 0.131
0.039 0.13
0.038 0.13
0.038 0.129
0.038 0.128
0.037 0.128
0.037 0.127
0.037 0.126
0.037 0.125
0.036 0.125
0.036 0.124
0.036 0.123
0.035 0.123
0.035 0.122
0.035 0.121
0.034 0.121
0.034 0.12
0.033 0.12
0.033 0.119
0.033 0.118
0.032 0.118
0.032 0.117
0.032 0.116
0.032 0.115
0.031 0.115
0.03 0.115
0.03 0.114
0.03 0.113
0.03 0.112
0.03 0.111
0.03 0.11
0.03 0.109
0.03 0.108
0.03 0.107
0.029 0.107
0.029 0.106
0.029 0.105
0.028 0.105
0.028 0.104
0.027 0.104
0.027 0.103
0.027 0.102
0.027 0.101
0.027 0.1
0.026 0.1
0.026 0.099
0.026 0.098
0.026 0.097
0.026 0.096
0.026 0.095
0.026 0.094
0.026 0.093
0.026 0.092
0.025 0.092
0.025 0.091
0.025 0.09
0.025 0.089
0.024 0.089
0.023 0.089
0.023 0.088
0.023 0.087
0.023 0.086
0.023 0.085
0.023 0.084
0.023 0.083
0.023 0.082
0.023 0.081
0.023 0.08
0.023 0.079
0.023 0.078
0.022 0.078
0.022 0.077
0.022 0.076
0.022 0.075
0.021 0.075
0.021 0.074
0.021 0.073
0.021 0.072
0.021 0.071
0.021 0.07
0.02 0.07
0.02 0.069
0.019 0.069
0.019 0.068
0.019 0.067
0.019 0.066
0.019 0.065
0.018 0.065
0.018 0.064
0.018 0.063
0.018 0.062
0.017 0.062
0.016 0.062
0.016 0.061
0.016 0.06
0.016 0.059
0.016 0.058
0.016 0.057
0.016 0.056
0.016 0.055
0.016 0.054
0.016 0.053
0.016 0.052
0.015 0.052
0.015 0.051
0.015 0.05
0.014 0.05
0.014 0.049
0.014 0.048
0.014 0.047
0.014 0.046
0.013 0.046
0.013 0.045
0.012 0.045
0.012 0.044
0.012 0.043
0.012 0.042
0.011 0.042
0.01 0.042
0.01 0.041
0.01 0.04
0.009 0.04
0.008 0.04
0.008 0.039
0.008 0.038
0.008 0.037
0.007 0.037
0.007 0.036
0.007 0.035
0.006 0.035
0.005 0.035
0.005 0.034
0.005 0.033
0.005 0.032
0.005 0.031
0.005 0.03
0.005 0.029
0.005 0.028
0.005 0.027
0.004 0.027
0.003 0.027
0.003 0.026
0.003 0.025
0.003 0.024
0.003 0.023
0.003 0.022
0.003 0.021
0.003 0.02
0.003 0.019
0.003 0.018
0.002 0.018
0.002 0.017
0.002 0.016
0.002 0.015
0.002 0.014
0.002 0.013
0.002 0.012
0.002 0.011
0.001 0.011
0.001 0.01
0.001 0.009
0.001 0.008
0.001 0.007
0.001 0.006
0.001 0.005
0.001 0.004
0.001 0.003
0.001 0.002
0.001 0.001
0.001 0
};
\addlegendentry{b-mmd $(n^{1/3})$}
\addplot [semithick, mediumpurple148103189]
table {%
1 1
0.999 1
0.998 1
0.997 1
0.997 0.999
0.996 0.999
0.995 0.999
0.994 0.999
0.994 0.998
0.994 0.997
0.993 0.997
0.993 0.996
0.993 0.995
0.992 0.995
0.991 0.995
0.99 0.995
0.99 0.994
0.989 0.994
0.988 0.994
0.987 0.994
0.987 0.993
0.986 0.993
0.985 0.993
0.984 0.993
0.984 0.992
0.983 0.992
0.983 0.991
0.983 0.99
0.983 0.989
0.983 0.988
0.982 0.988
0.981 0.988
0.981 0.987
0.98 0.987
0.979 0.987
0.978 0.987
0.978 0.986
0.978 0.985
0.978 0.984
0.977 0.984
0.977 0.983
0.976 0.983
0.975 0.983
0.974 0.983
0.973 0.983
0.973 0.982
0.972 0.982
0.971 0.982
0.97 0.982
0.969 0.982
0.969 0.981
0.968 0.981
0.968 0.98
0.968 0.979
0.967 0.979
0.967 0.978
0.967 0.977
0.966 0.977
0.965 0.977
0.964 0.977
0.963 0.977
0.962 0.977
0.962 0.976
0.961 0.976
0.96 0.976
0.959 0.976
0.959 0.975
0.959 0.974
0.958 0.974
0.957 0.974
0.956 0.974
0.955 0.974
0.954 0.974
0.953 0.974
0.952 0.974
0.951 0.974
0.95 0.974
0.949 0.974
0.948 0.974
0.948 0.973
0.947 0.973
0.946 0.973
0.945 0.973
0.945 0.972
0.944 0.972
0.943 0.972
0.943 0.971
0.942 0.971
0.942 0.97
0.941 0.97
0.94 0.97
0.939 0.97
0.939 0.969
0.939 0.968
0.939 0.967
0.939 0.966
0.939 0.965
0.938 0.965
0.937 0.965
0.936 0.965
0.936 0.964
0.936 0.963
0.936 0.962
0.935 0.962
0.934 0.962
0.933 0.962
0.932 0.962
0.931 0.962
0.93 0.962
0.93 0.961
0.93 0.96
0.93 0.959
0.929 0.959
0.929 0.958
0.929 0.957
0.928 0.957
0.927 0.957
0.926 0.957
0.925 0.957
0.925 0.956
0.924 0.956
0.923 0.956
0.923 0.955
0.922 0.955
0.921 0.955
0.921 0.954
0.92 0.954
0.919 0.954
0.919 0.953
0.919 0.952
0.918 0.952
0.917 0.952
0.917 0.951
0.917 0.95
0.917 0.949
0.916 0.949
0.916 0.948
0.915 0.948
0.914 0.948
0.914 0.947
0.913 0.947
0.913 0.946
0.913 0.945
0.912 0.945
0.911 0.945
0.91 0.945
0.909 0.945
0.908 0.945
0.908 0.944
0.907 0.944
0.906 0.944
0.905 0.944
0.905 0.943
0.904 0.943
0.903 0.943
0.902 0.943
0.901 0.943
0.901 0.942
0.9 0.942
0.9 0.941
0.899 0.941
0.898 0.941
0.897 0.941
0.896 0.941
0.895 0.941
0.894 0.941
0.893 0.941
0.893 0.94
0.892 0.94
0.892 0.939
0.891 0.939
0.891 0.938
0.89 0.938
0.889 0.938
0.888 0.938
0.887 0.938
0.886 0.938
0.885 0.938
0.884 0.938
0.884 0.937
0.883 0.937
0.882 0.937
0.881 0.937
0.88 0.937
0.879 0.937
0.878 0.937
0.877 0.937
0.876 0.937
0.875 0.937
0.874 0.937
0.874 0.936
0.874 0.935
0.873 0.935
0.872 0.935
0.871 0.935
0.871 0.934
0.871 0.933
0.87 0.933
0.869 0.933
0.869 0.932
0.868 0.932
0.867 0.932
0.866 0.932
0.865 0.932
0.864 0.932
0.864 0.931
0.864 0.93
0.863 0.93
0.862 0.93
0.861 0.93
0.86 0.93
0.859 0.93
0.858 0.93
0.857 0.93
0.856 0.93
0.856 0.929
0.855 0.929
0.854 0.929
0.853 0.929
0.853 0.928
0.852 0.928
0.851 0.928
0.851 0.927
0.851 0.926
0.85 0.926
0.85 0.925
0.849 0.925
0.848 0.925
0.847 0.925
0.847 0.924
0.847 0.923
0.847 0.922
0.846 0.922
0.845 0.922
0.845 0.921
0.844 0.921
0.844 0.92
0.843 0.92
0.842 0.92
0.842 0.919
0.841 0.919
0.84 0.919
0.84 0.918
0.839 0.918
0.839 0.917
0.838 0.917
0.838 0.916
0.838 0.915
0.837 0.915
0.837 0.914
0.837 0.913
0.837 0.912
0.837 0.911
0.837 0.91
0.836 0.91
0.835 0.91
0.834 0.91
0.833 0.91
0.832 0.91
0.831 0.91
0.83 0.91
0.829 0.91
0.829 0.909
0.828 0.909
0.827 0.909
0.826 0.909
0.825 0.909
0.824 0.909
0.824 0.908
0.823 0.908
0.823 0.907
0.823 0.906
0.823 0.905
0.822 0.905
0.821 0.905
0.82 0.905
0.819 0.905
0.818 0.905
0.817 0.905
0.817 0.904
0.816 0.904
0.815 0.904
0.815 0.903
0.815 0.902
0.815 0.901
0.815 0.9
0.814 0.9
0.813 0.9
0.812 0.9
0.811 0.9
0.811 0.899
0.811 0.898
0.811 0.897
0.811 0.896
0.81 0.896
0.809 0.896
0.808 0.896
0.807 0.896
0.807 0.895
0.807 0.894
0.806 0.894
0.805 0.894
0.805 0.893
0.805 0.892
0.804 0.892
0.804 0.891
0.804 0.89
0.804 0.889
0.804 0.888
0.804 0.887
0.804 0.886
0.803 0.886
0.803 0.885
0.802 0.885
0.802 0.884
0.801 0.884
0.8 0.884
0.8 0.883
0.799 0.883
0.798 0.883
0.797 0.883
0.796 0.883
0.795 0.883
0.795 0.882
0.795 0.881
0.795 0.88
0.794 0.88
0.793 0.88
0.792 0.88
0.791 0.88
0.79 0.88
0.79 0.879
0.789 0.879
0.789 0.878
0.788 0.878
0.787 0.878
0.787 0.877
0.786 0.877
0.785 0.877
0.784 0.877
0.783 0.877
0.782 0.877
0.781 0.877
0.78 0.877
0.779 0.877
0.778 0.877
0.777 0.877
0.777 0.876
0.776 0.876
0.776 0.875
0.776 0.874
0.775 0.874
0.775 0.873
0.774 0.873
0.773 0.873
0.773 0.872
0.772 0.872
0.771 0.872
0.77 0.872
0.769 0.872
0.768 0.872
0.767 0.872
0.766 0.872
0.765 0.872
0.765 0.871
0.765 0.87
0.765 0.869
0.764 0.869
0.763 0.869
0.763 0.868
0.763 0.867
0.763 0.866
0.762 0.866
0.761 0.866
0.761 0.865
0.76 0.865
0.76 0.864
0.759 0.864
0.759 0.863
0.759 0.862
0.758 0.862
0.757 0.862
0.756 0.862
0.756 0.861
0.756 0.86
0.755 0.86
0.755 0.859
0.755 0.858
0.754 0.858
0.754 0.857
0.753 0.857
0.752 0.857
0.751 0.857
0.75 0.857
0.749 0.857
0.749 0.856
0.748 0.856
0.748 0.855
0.747 0.855
0.746 0.855
0.745 0.855
0.744 0.855
0.744 0.854
0.743 0.854
0.743 0.853
0.742 0.853
0.742 0.852
0.742 0.851
0.742 0.85
0.741 0.85
0.741 0.849
0.741 0.848
0.74 0.848
0.739 0.848
0.738 0.848
0.738 0.847
0.737 0.847
0.737 0.846
0.736 0.846
0.736 0.845
0.735 0.845
0.734 0.845
0.733 0.845
0.732 0.845
0.732 0.844
0.732 0.843
0.732 0.842
0.732 0.841
0.732 0.84
0.732 0.839
0.731 0.839
0.731 0.838
0.73 0.838
0.729 0.838
0.728 0.838
0.727 0.838
0.726 0.838
0.725 0.838
0.724 0.838
0.723 0.838
0.722 0.838
0.721 0.838
0.721 0.837
0.72 0.837
0.72 0.836
0.719 0.836
0.718 0.836
0.717 0.836
0.716 0.836
0.715 0.836
0.714 0.836
0.714 0.835
0.713 0.835
0.713 0.834
0.712 0.834
0.712 0.833
0.711 0.833
0.711 0.832
0.711 0.831
0.71 0.831
0.71 0.83
0.71 0.829
0.71 0.828
0.709 0.828
0.708 0.828
0.707 0.828
0.706 0.828
0.706 0.827
0.705 0.827
0.705 0.826
0.705 0.825
0.705 0.824
0.704 0.824
0.703 0.824
0.702 0.824
0.702 0.823
0.701 0.823
0.701 0.822
0.701 0.821
0.701 0.82
0.701 0.819
0.7 0.819
0.7 0.818
0.7 0.817
0.7 0.816
0.699 0.816
0.698 0.816
0.697 0.816
0.696 0.816
0.696 0.815
0.696 0.814
0.696 0.813
0.695 0.813
0.695 0.812
0.695 0.811
0.694 0.811
0.694 0.81
0.694 0.809
0.694 0.808
0.693 0.808
0.692 0.808
0.691 0.808
0.691 0.807
0.69 0.807
0.69 0.806
0.69 0.805
0.689 0.805
0.688 0.805
0.688 0.804
0.688 0.803
0.687 0.803
0.686 0.803
0.686 0.802
0.685 0.802
0.684 0.802
0.683 0.802
0.683 0.801
0.683 0.8
0.682 0.8
0.682 0.799
0.681 0.799
0.681 0.798
0.68 0.798
0.679 0.798
0.678 0.798
0.677 0.798
0.676 0.798
0.676 0.797
0.676 0.796
0.675 0.796
0.674 0.796
0.673 0.796
0.672 0.796
0.672 0.795
0.672 0.794
0.671 0.794
0.67 0.794
0.67 0.793
0.669 0.793
0.668 0.793
0.667 0.793
0.666 0.793
0.666 0.792
0.666 0.791
0.666 0.79
0.666 0.789
0.666 0.788
0.665 0.788
0.665 0.787
0.664 0.787
0.663 0.787
0.662 0.787
0.661 0.787
0.661 0.786
0.66 0.786
0.659 0.786
0.659 0.785
0.658 0.785
0.657 0.785
0.656 0.785
0.656 0.784
0.655 0.784
0.654 0.784
0.653 0.784
0.652 0.784
0.651 0.784
0.65 0.784
0.649 0.784
0.649 0.783
0.649 0.782
0.649 0.781
0.648 0.781
0.648 0.78
0.648 0.779
0.647 0.779
0.647 0.778
0.646 0.778
0.645 0.778
0.644 0.778
0.644 0.777
0.643 0.777
0.643 0.776
0.642 0.776
0.642 0.775
0.642 0.774
0.642 0.773
0.641 0.773
0.641 0.772
0.641 0.771
0.64 0.771
0.639 0.771
0.639 0.77
0.638 0.77
0.638 0.769
0.637 0.769
0.636 0.769
0.635 0.769
0.635 0.768
0.635 0.767
0.635 0.766
0.635 0.765
0.634 0.765
0.633 0.765
0.633 0.764
0.632 0.764
0.632 0.763
0.632 0.762
0.632 0.761
0.631 0.761
0.63 0.761
0.629 0.761
0.629 0.76
0.628 0.76
0.628 0.759
0.628 0.758
0.627 0.758
0.627 0.757
0.627 0.756
0.627 0.755
0.626 0.755
0.625 0.755
0.624 0.755
0.623 0.755
0.622 0.755
0.622 0.754
0.622 0.753
0.622 0.752
0.621 0.752
0.621 0.751
0.62 0.751
0.62 0.75
0.619 0.75
0.618 0.75
0.618 0.749
0.617 0.749
0.616 0.749
0.616 0.748
0.616 0.747
0.615 0.747
0.614 0.747
0.613 0.747
0.613 0.746
0.612 0.746
0.612 0.745
0.611 0.745
0.61 0.745
0.61 0.744
0.609 0.744
0.608 0.744
0.607 0.744
0.606 0.744
0.606 0.743
0.605 0.743
0.604 0.743
0.603 0.743
0.602 0.743
0.601 0.743
0.6 0.743
0.599 0.743
0.599 0.742
0.598 0.742
0.597 0.742
0.597 0.741
0.596 0.741
0.596 0.74
0.595 0.74
0.595 0.739
0.594 0.739
0.594 0.738
0.593 0.738
0.593 0.737
0.593 0.736
0.592 0.736
0.592 0.735
0.591 0.735
0.59 0.735
0.59 0.734
0.59 0.733
0.59 0.732
0.589 0.732
0.589 0.731
0.588 0.731
0.588 0.73
0.588 0.729
0.588 0.728
0.587 0.728
0.587 0.727
0.587 0.726
0.587 0.725
0.587 0.724
0.586 0.724
0.585 0.724
0.585 0.723
0.585 0.722
0.585 0.721
0.584 0.721
0.583 0.721
0.583 0.72
0.582 0.72
0.581 0.72
0.581 0.719
0.581 0.718
0.58 0.718
0.58 0.717
0.579 0.717
0.578 0.717
0.577 0.717
0.576 0.717
0.575 0.717
0.575 0.716
0.574 0.716
0.574 0.715
0.573 0.715
0.572 0.715
0.572 0.714
0.572 0.713
0.572 0.712
0.572 0.711
0.571 0.711
0.57 0.711
0.57 0.71
0.57 0.709
0.57 0.708
0.57 0.707
0.57 0.706
0.57 0.705
0.569 0.705
0.568 0.705
0.568 0.704
0.568 0.703
0.567 0.703
0.566 0.703
0.565 0.703
0.564 0.703
0.563 0.703
0.563 0.702
0.563 0.701
0.563 0.7
0.562 0.7
0.561 0.7
0.561 0.699
0.561 0.698
0.56 0.698
0.56 0.697
0.56 0.696
0.559 0.696
0.559 0.695
0.559 0.694
0.558 0.694
0.558 0.693
0.557 0.693
0.556 0.693
0.555 0.693
0.555 0.692
0.555 0.691
0.554 0.691
0.553 0.691
0.552 0.691
0.551 0.691
0.551 0.69
0.551 0.689
0.551 0.688
0.551 0.687
0.55 0.687
0.549 0.687
0.549 0.686
0.548 0.686
0.548 0.685
0.547 0.685
0.546 0.685
0.546 0.684
0.546 0.683
0.546 0.682
0.546 0.681
0.545 0.681
0.544 0.681
0.543 0.681
0.543 0.68
0.542 0.68
0.542 0.679
0.542 0.678
0.541 0.678
0.54 0.678
0.539 0.678
0.539 0.677
0.539 0.676
0.538 0.676
0.537 0.676
0.537 0.675
0.536 0.675
0.536 0.674
0.536 0.673
0.536 0.672
0.535 0.672
0.534 0.672
0.533 0.672
0.533 0.671
0.532 0.671
0.532 0.67
0.531 0.67
0.531 0.669
0.531 0.668
0.531 0.667
0.531 0.666
0.53 0.666
0.529 0.666
0.528 0.666
0.528 0.665
0.528 0.664
0.528 0.663
0.527 0.663
0.526 0.663
0.525 0.663
0.524 0.663
0.524 0.662
0.524 0.661
0.523 0.661
0.523 0.66
0.523 0.659
0.522 0.659
0.522 0.658
0.521 0.658
0.521 0.657
0.52 0.657
0.519 0.657
0.519 0.656
0.518 0.656
0.517 0.656
0.516 0.656
0.515 0.656
0.515 0.655
0.515 0.654
0.515 0.653
0.514 0.653
0.513 0.653
0.513 0.652
0.512 0.652
0.511 0.652
0.51 0.652
0.509 0.652
0.509 0.651
0.508 0.651
0.507 0.651
0.506 0.651
0.505 0.651
0.505 0.65
0.504 0.65
0.504 0.649
0.504 0.648
0.504 0.647
0.504 0.646
0.504 0.645
0.504 0.644
0.504 0.643
0.504 0.642
0.504 0.641
0.504 0.64
0.503 0.64
0.502 0.64
0.502 0.639
0.501 0.639
0.501 0.638
0.5 0.638
0.499 0.638
0.498 0.638
0.498 0.637
0.497 0.637
0.497 0.636
0.497 0.635
0.496 0.635
0.496 0.634
0.495 0.634
0.495 0.633
0.495 0.632
0.495 0.631
0.494 0.631
0.493 0.631
0.493 0.63
0.492 0.63
0.492 0.629
0.492 0.628
0.491 0.628
0.49 0.628
0.489 0.628
0.488 0.628
0.488 0.627
0.488 0.626
0.487 0.626
0.486 0.626
0.485 0.626
0.485 0.625
0.484 0.625
0.484 0.624
0.483 0.624
0.482 0.624
0.481 0.624
0.481 0.623
0.48 0.623
0.479 0.623
0.479 0.622
0.478 0.622
0.478 0.621
0.477 0.621
0.477 0.62
0.476 0.62
0.475 0.62
0.475 0.619
0.475 0.618
0.474 0.618
0.473 0.618
0.473 0.617
0.473 0.616
0.472 0.616
0.471 0.616
0.471 0.615
0.471 0.614
0.47 0.614
0.47 0.613
0.469 0.613
0.468 0.613
0.468 0.612
0.468 0.611
0.468 0.61
0.468 0.609
0.468 0.608
0.468 0.607
0.467 0.607
0.466 0.607
0.466 0.606
0.465 0.606
0.465 0.605
0.464 0.605
0.464 0.604
0.463 0.604
0.463 0.603
0.463 0.602
0.462 0.602
0.462 0.601
0.461 0.601
0.461 0.6
0.46 0.6
0.46 0.599
0.46 0.598
0.459 0.598
0.458 0.598
0.457 0.598
0.457 0.597
0.456 0.597
0.456 0.596
0.455 0.596
0.455 0.595
0.454 0.595
0.453 0.595
0.452 0.595
0.451 0.595
0.45 0.595
0.45 0.594
0.45 0.593
0.449 0.593
0.448 0.593
0.447 0.593
0.447 0.592
0.446 0.592
0.446 0.591
0.446 0.59
0.445 0.59
0.445 0.589
0.444 0.589
0.444 0.588
0.444 0.587
0.444 0.586
0.443 0.586
0.442 0.586
0.442 0.585
0.441 0.585
0.441 0.584
0.441 0.583
0.44 0.583
0.44 0.582
0.44 0.581
0.439 0.581
0.438 0.581
0.437 0.581
0.437 0.58
0.437 0.579
0.437 0.578
0.436 0.578
0.436 0.577
0.436 0.576
0.436 0.575
0.436 0.574
0.436 0.573
0.435 0.573
0.435 0.572
0.435 0.571
0.434 0.571
0.434 0.57
0.433 0.57
0.432 0.57
0.431 0.57
0.43 0.57
0.429 0.57
0.428 0.57
0.428 0.569
0.427 0.569
0.427 0.568
0.427 0.567
0.427 0.566
0.427 0.565
0.426 0.565
0.426 0.564
0.425 0.564
0.425 0.563
0.424 0.563
0.423 0.563
0.423 0.562
0.423 0.561
0.423 0.56
0.422 0.56
0.421 0.56
0.42 0.56
0.42 0.559
0.419 0.559
0.419 0.558
0.419 0.557
0.418 0.557
0.418 0.556
0.417 0.556
0.416 0.556
0.416 0.555
0.416 0.554
0.415 0.554
0.414 0.554
0.413 0.554
0.413 0.553
0.413 0.552
0.413 0.551
0.412 0.551
0.411 0.551
0.411 0.55
0.41 0.55
0.41 0.549
0.41 0.548
0.409 0.548
0.409 0.547
0.409 0.546
0.408 0.546
0.408 0.545
0.408 0.544
0.407 0.544
0.407 0.543
0.406 0.543
0.406 0.542
0.405 0.542
0.405 0.541
0.405 0.54
0.404 0.54
0.403 0.54
0.403 0.539
0.403 0.538
0.403 0.537
0.403 0.536
0.403 0.535
0.403 0.534
0.403 0.533
0.403 0.532
0.402 0.532
0.401 0.532
0.401 0.531
0.4 0.531
0.4 0.53
0.4 0.529
0.4 0.528
0.4 0.527
0.4 0.526
0.4 0.525
0.4 0.524
0.399 0.524
0.398 0.524
0.397 0.524
0.396 0.524
0.396 0.523
0.396 0.522
0.395 0.522
0.395 0.521
0.395 0.52
0.394 0.52
0.393 0.52
0.392 0.52
0.392 0.519
0.391 0.519
0.39 0.519
0.389 0.519
0.389 0.518
0.389 0.517
0.388 0.517
0.388 0.516
0.388 0.515
0.388 0.514
0.388 0.513
0.388 0.512
0.388 0.511
0.388 0.51
0.387 0.51
0.387 0.509
0.387 0.508
0.387 0.507
0.386 0.507
0.386 0.506
0.386 0.505
0.385 0.505
0.385 0.504
0.384 0.504
0.383 0.504
0.383 0.503
0.383 0.502
0.383 0.501
0.383 0.5
0.383 0.499
0.382 0.499
0.381 0.499
0.381 0.498
0.381 0.497
0.381 0.496
0.38 0.496
0.38 0.495
0.38 0.494
0.379 0.494
0.378 0.494
0.378 0.493
0.377 0.493
0.377 0.492
0.377 0.491
0.377 0.49
0.377 0.489
0.376 0.489
0.376 0.488
0.376 0.487
0.376 0.486
0.376 0.485
0.375 0.485
0.374 0.485
0.373 0.485
0.373 0.484
0.373 0.483
0.373 0.482
0.372 0.482
0.372 0.481
0.372 0.48
0.371 0.48
0.371 0.479
0.37 0.479
0.369 0.479
0.368 0.479
0.368 0.478
0.368 0.477
0.367 0.477
0.366 0.477
0.366 0.476
0.366 0.475
0.366 0.474
0.366 0.473
0.365 0.473
0.364 0.473
0.363 0.473
0.363 0.472
0.362 0.472
0.361 0.472
0.36 0.472
0.36 0.471
0.359 0.471
0.359 0.47
0.359 0.469
0.359 0.468
0.359 0.467
0.359 0.466
0.359 0.465
0.358 0.465
0.358 0.464
0.358 0.463
0.357 0.463
0.357 0.462
0.356 0.462
0.356 0.461
0.355 0.461
0.355 0.46
0.354 0.46
0.353 0.46
0.353 0.459
0.353 0.458
0.353 0.457
0.352 0.457
0.351 0.457
0.351 0.456
0.351 0.455
0.35 0.455
0.349 0.455
0.349 0.454
0.348 0.454
0.348 0.453
0.348 0.452
0.348 0.451
0.348 0.45
0.347 0.45
0.346 0.45
0.345 0.45
0.344 0.45
0.344 0.449
0.343 0.449
0.342 0.449
0.341 0.449
0.34 0.449
0.34 0.448
0.34 0.447
0.34 0.446
0.34 0.445
0.339 0.445
0.338 0.445
0.338 0.444
0.337 0.444
0.336 0.444
0.335 0.444
0.335 0.443
0.335 0.442
0.335 0.441
0.334 0.441
0.333 0.441
0.333 0.44
0.332 0.44
0.332 0.439
0.331 0.439
0.331 0.438
0.33 0.438
0.329 0.438
0.328 0.438
0.328 0.437
0.327 0.437
0.326 0.437
0.326 0.436
0.326 0.435
0.326 0.434
0.325 0.434
0.324 0.434
0.323 0.434
0.323 0.433
0.323 0.432
0.323 0.431
0.323 0.43
0.322 0.43
0.321 0.43
0.32 0.43
0.319 0.43
0.318 0.43
0.318 0.429
0.317 0.429
0.317 0.428
0.317 0.427
0.317 0.426
0.317 0.425
0.316 0.425
0.315 0.425
0.315 0.424
0.314 0.424
0.314 0.423
0.314 0.422
0.314 0.421
0.314 0.42
0.314 0.419
0.313 0.419
0.313 0.418
0.313 0.417
0.312 0.417
0.312 0.416
0.312 0.415
0.312 0.414
0.311 0.414
0.31 0.414
0.31 0.413
0.31 0.412
0.31 0.411
0.31 0.41
0.31 0.409
0.31 0.408
0.31 0.407
0.31 0.406
0.309 0.406
0.308 0.406
0.308 0.405
0.307 0.405
0.307 0.404
0.307 0.403
0.306 0.403
0.306 0.402
0.306 0.401
0.306 0.4
0.306 0.399
0.305 0.399
0.305 0.398
0.305 0.397
0.305 0.396
0.305 0.395
0.305 0.394
0.304 0.394
0.304 0.393
0.303 0.393
0.302 0.393
0.302 0.392
0.302 0.391
0.302 0.39
0.302 0.389
0.302 0.388
0.302 0.387
0.302 0.386
0.302 0.385
0.302 0.384
0.302 0.383
0.301 0.383
0.3 0.383
0.299 0.383
0.299 0.382
0.299 0.381
0.298 0.381
0.298 0.38
0.297 0.38
0.296 0.38
0.295 0.38
0.294 0.38
0.293 0.38
0.292 0.38
0.292 0.379
0.291 0.379
0.29 0.379
0.289 0.379
0.288 0.379
0.288 0.378
0.287 0.378
0.286 0.378
0.285 0.378
0.284 0.378
0.284 0.377
0.284 0.376
0.284 0.375
0.284 0.374
0.283 0.374
0.282 0.374
0.282 0.373
0.282 0.372
0.281 0.372
0.28 0.372
0.279 0.372
0.278 0.372
0.278 0.371
0.277 0.371
0.276 0.371
0.275 0.371
0.274 0.371
0.273 0.371
0.273 0.37
0.272 0.37
0.272 0.369
0.272 0.368
0.272 0.367
0.271 0.367
0.27 0.367
0.27 0.366
0.27 0.365
0.269 0.365
0.269 0.364
0.269 0.363
0.269 0.362
0.269 0.361
0.269 0.36
0.268 0.36
0.268 0.359
0.268 0.358
0.268 0.357
0.268 0.356
0.267 0.356
0.266 0.356
0.265 0.356
0.264 0.356
0.264 0.355
0.264 0.354
0.263 0.354
0.262 0.354
0.262 0.353
0.262 0.352
0.261 0.352
0.26 0.352
0.26 0.351
0.26 0.35
0.26 0.349
0.26 0.348
0.259 0.348
0.259 0.347
0.258 0.347
0.258 0.346
0.257 0.346
0.257 0.345
0.257 0.344
0.256 0.344
0.256 0.343
0.256 0.342
0.255 0.342
0.254 0.342
0.253 0.342
0.252 0.342
0.252 0.341
0.252 0.34
0.252 0.339
0.251 0.339
0.25 0.339
0.249 0.339
0.248 0.339
0.248 0.338
0.247 0.338
0.246 0.338
0.246 0.337
0.246 0.336
0.245 0.336
0.245 0.335
0.245 0.334
0.244 0.334
0.243 0.334
0.243 0.333
0.243 0.332
0.243 0.331
0.242 0.331
0.242 0.33
0.242 0.329
0.241 0.329
0.241 0.328
0.241 0.327
0.241 0.326
0.24 0.326
0.24 0.325
0.239 0.325
0.238 0.325
0.237 0.325
0.237 0.324
0.237 0.323
0.236 0.323
0.236 0.322
0.236 0.321
0.235 0.321
0.235 0.32
0.234 0.32
0.234 0.319
0.234 0.318
0.234 0.317
0.233 0.317
0.232 0.317
0.231 0.317
0.231 0.316
0.231 0.315
0.231 0.314
0.231 0.313
0.231 0.312
0.23 0.312
0.23 0.311
0.23 0.31
0.229 0.31
0.228 0.31
0.228 0.309
0.227 0.309
0.227 0.308
0.226 0.308
0.225 0.308
0.225 0.307
0.224 0.307
0.224 0.306
0.223 0.306
0.222 0.306
0.222 0.305
0.221 0.305
0.221 0.304
0.221 0.303
0.221 0.302
0.221 0.301
0.221 0.3
0.221 0.299
0.221 0.298
0.22 0.298
0.22 0.297
0.219 0.297
0.219 0.296
0.218 0.296
0.218 0.295
0.218 0.294
0.217 0.294
0.216 0.294
0.216 0.293
0.216 0.292
0.216 0.291
0.215 0.291
0.215 0.29
0.215 0.289
0.215 0.288
0.215 0.287
0.214 0.287
0.214 0.286
0.214 0.285
0.213 0.285
0.212 0.285
0.211 0.285
0.21 0.285
0.21 0.284
0.209 0.284
0.208 0.284
0.208 0.283
0.208 0.282
0.208 0.281
0.207 0.281
0.207 0.28
0.206 0.28
0.205 0.28
0.204 0.28
0.203 0.28
0.203 0.279
0.203 0.278
0.203 0.277
0.202 0.277
0.202 0.276
0.201 0.276
0.2 0.276
0.199 0.276
0.199 0.275
0.199 0.274
0.199 0.273
0.198 0.273
0.198 0.272
0.197 0.272
0.196 0.272
0.195 0.272
0.195 0.271
0.194 0.271
0.194 0.27
0.194 0.269
0.193 0.269
0.192 0.269
0.192 0.268
0.191 0.268
0.19 0.268
0.19 0.267
0.189 0.267
0.188 0.267
0.188 0.266
0.187 0.266
0.187 0.265
0.187 0.264
0.186 0.264
0.186 0.263
0.185 0.263
0.185 0.262
0.185 0.261
0.184 0.261
0.183 0.261
0.183 0.26
0.183 0.259
0.183 0.258
0.183 0.257
0.183 0.256
0.183 0.255
0.183 0.254
0.183 0.253
0.183 0.252
0.182 0.252
0.182 0.251
0.182 0.25
0.181 0.25
0.181 0.249
0.18 0.249
0.18 0.248
0.18 0.247
0.179 0.247
0.178 0.247
0.178 0.246
0.178 0.245
0.178 0.244
0.177 0.244
0.176 0.244
0.175 0.244
0.175 0.243
0.175 0.242
0.174 0.242
0.174 0.241
0.174 0.24
0.173 0.24
0.172 0.24
0.171 0.24
0.17 0.24
0.17 0.239
0.17 0.238
0.169 0.238
0.169 0.237
0.169 0.236
0.169 0.235
0.169 0.234
0.169 0.233
0.169 0.232
0.169 0.231
0.168 0.231
0.168 0.23
0.167 0.23
0.167 0.229
0.166 0.229
0.165 0.229
0.165 0.228
0.164 0.228
0.164 0.227
0.164 0.226
0.164 0.225
0.164 0.224
0.164 0.223
0.163 0.223
0.162 0.223
0.161 0.223
0.161 0.222
0.16 0.222
0.16 0.221
0.159 0.221
0.159 0.22
0.158 0.22
0.158 0.219
0.158 0.218
0.158 0.217
0.158 0.216
0.158 0.215
0.157 0.215
0.157 0.214
0.157 0.213
0.157 0.212
0.157 0.211
0.157 0.21
0.157 0.209
0.157 0.208
0.157 0.207
0.156 0.207
0.155 0.207
0.155 0.206
0.154 0.206
0.154 0.205
0.153 0.205
0.153 0.204
0.153 0.203
0.153 0.202
0.152 0.202
0.152 0.201
0.151 0.201
0.151 0.2
0.151 0.199
0.15 0.199
0.149 0.199
0.148 0.199
0.148 0.198
0.147 0.198
0.147 0.197
0.146 0.197
0.146 0.196
0.145 0.196
0.145 0.195
0.144 0.195
0.143 0.195
0.142 0.195
0.141 0.195
0.14 0.195
0.139 0.195
0.139 0.194
0.139 0.193
0.139 0.192
0.138 0.192
0.137 0.192
0.137 0.191
0.137 0.19
0.137 0.189
0.137 0.188
0.136 0.188
0.135 0.188
0.134 0.188
0.133 0.188
0.132 0.188
0.131 0.188
0.131 0.187
0.13 0.187
0.13 0.186
0.13 0.185
0.13 0.184
0.129 0.184
0.129 0.183
0.128 0.183
0.128 0.182
0.128 0.181
0.127 0.181
0.127 0.18
0.126 0.18
0.125 0.18
0.124 0.18
0.123 0.18
0.122 0.18
0.121 0.18
0.121 0.179
0.12 0.179
0.12 0.178
0.12 0.177
0.119 0.177
0.119 0.176
0.118 0.176
0.117 0.176
0.117 0.175
0.116 0.175
0.116 0.174
0.115 0.174
0.115 0.173
0.114 0.173
0.113 0.173
0.112 0.173
0.112 0.172
0.112 0.171
0.112 0.17
0.112 0.169
0.111 0.169
0.11 0.169
0.11 0.168
0.109 0.168
0.109 0.167
0.109 0.166
0.108 0.166
0.108 0.165
0.107 0.165
0.107 0.164
0.106 0.164
0.106 0.163
0.105 0.163
0.105 0.162
0.105 0.161
0.104 0.161
0.103 0.161
0.102 0.161
0.102 0.16
0.101 0.16
0.1 0.16
0.099 0.16
0.098 0.16
0.097 0.16
0.097 0.159
0.097 0.158
0.097 0.157
0.096 0.157
0.095 0.157
0.094 0.157
0.094 0.156
0.094 0.155
0.093 0.155
0.093 0.154
0.093 0.153
0.092 0.153
0.092 0.152
0.092 0.151
0.092 0.15
0.092 0.149
0.091 0.149
0.091 0.148
0.09 0.148
0.089 0.148
0.089 0.147
0.089 0.146
0.089 0.145
0.089 0.144
0.089 0.143
0.088 0.143
0.088 0.142
0.088 0.141
0.088 0.14
0.088 0.139
0.088 0.138
0.087 0.138
0.087 0.137
0.086 0.137
0.085 0.137
0.085 0.136
0.085 0.135
0.085 0.134
0.084 0.134
0.083 0.134
0.082 0.134
0.082 0.133
0.082 0.132
0.082 0.131
0.082 0.13
0.081 0.13
0.081 0.129
0.08 0.129
0.079 0.129
0.078 0.129
0.077 0.129
0.077 0.128
0.076 0.128
0.076 0.127
0.075 0.127
0.075 0.126
0.074 0.126
0.073 0.126
0.072 0.126
0.071 0.126
0.071 0.125
0.071 0.124
0.071 0.123
0.071 0.122
0.071 0.121
0.07 0.121
0.069 0.121
0.069 0.12
0.069 0.119
0.069 0.118
0.069 0.117
0.069 0.116
0.069 0.115
0.069 0.114
0.069 0.113
0.068 0.113
0.067 0.113
0.067 0.112
0.066 0.112
0.065 0.112
0.064 0.112
0.063 0.112
0.063 0.111
0.063 0.11
0.063 0.109
0.063 0.108
0.063 0.107
0.062 0.107
0.061 0.107
0.06 0.107
0.059 0.107
0.059 0.106
0.059 0.105
0.058 0.105
0.058 0.104
0.057 0.104
0.056 0.104
0.056 0.103
0.056 0.102
0.056 0.101
0.055 0.101
0.054 0.101
0.054 0.1
0.053 0.1
0.053 0.099
0.053 0.098
0.053 0.097
0.052 0.097
0.052 0.096
0.052 0.095
0.052 0.094
0.052 0.093
0.051 0.093
0.051 0.092
0.051 0.091
0.051 0.09
0.051 0.089
0.05 0.089
0.05 0.088
0.05 0.087
0.05 0.086
0.05 0.085
0.05 0.084
0.05 0.083
0.049 0.083
0.049 0.082
0.049 0.081
0.049 0.08
0.049 0.079
0.049 0.078
0.048 0.078
0.048 0.077
0.047 0.077
0.046 0.077
0.045 0.077
0.045 0.076
0.044 0.076
0.044 0.075
0.044 0.074
0.044 0.073
0.043 0.073
0.043 0.072
0.042 0.072
0.041 0.072
0.04 0.072
0.039 0.072
0.038 0.072
0.037 0.072
0.037 0.071
0.037 0.07
0.037 0.069
0.036 0.069
0.036 0.068
0.035 0.068
0.035 0.067
0.034 0.067
0.033 0.067
0.033 0.066
0.032 0.066
0.032 0.065
0.031 0.065
0.031 0.064
0.03 0.064
0.03 0.063
0.03 0.062
0.03 0.061
0.03 0.06
0.03 0.059
0.029 0.059
0.028 0.059
0.028 0.058
0.027 0.058
0.027 0.057
0.027 0.056
0.027 0.055
0.026 0.055
0.025 0.055
0.025 0.054
0.024 0.054
0.023 0.054
0.022 0.054
0.021 0.054
0.021 0.053
0.021 0.052
0.02 0.052
0.019 0.052
0.019 0.051
0.019 0.05
0.018 0.05
0.017 0.05
0.017 0.049
0.017 0.048
0.017 0.047
0.016 0.047
0.016 0.046
0.015 0.046
0.015 0.045
0.015 0.044
0.014 0.044
0.013 0.044
0.012 0.044
0.012 0.043
0.012 0.042
0.012 0.041
0.012 0.04
0.012 0.039
0.012 0.038
0.012 0.037
0.012 0.036
0.012 0.035
0.012 0.034
0.012 0.033
0.012 0.032
0.011 0.032
0.011 0.031
0.011 0.03
0.011 0.029
0.011 0.028
0.011 0.027
0.01 0.027
0.01 0.026
0.009 0.026
0.009 0.025
0.009 0.024
0.008 0.024
0.008 0.023
0.008 0.022
0.008 0.021
0.007 0.021
0.007 0.02
0.007 0.019
0.007 0.018
0.007 0.017
0.007 0.016
0.007 0.015
0.007 0.014
0.007 0.013
0.007 0.012
0.007 0.011
0.007 0.01
0.007 0.009
0.007 0.008
0.006 0.008
0.005 0.008
0.005 0.007
0.005 0.006
0.004 0.006
0.004 0.005
0.003 0.005
0.003 0.004
0.002 0.004
0.002 0.003
0.002 0.002
0.002 0.001
0.001 0.001
0 0.001
};
\addlegendentry{l-mmd}
\addplot [semithick, sienna1408675, opacity=0.3, dashed, forget plot]
table {%
0 0
0.00200400801603206 0.00200400801603206
0.00400801603206413 0.00400801603206413
0.00601202404809619 0.00601202404809619
0.00801603206412826 0.00801603206412826
0.0100200400801603 0.0100200400801603
0.0120240480961924 0.0120240480961924
0.0140280561122244 0.0140280561122244
0.0160320641282565 0.0160320641282565
0.0180360721442886 0.0180360721442886
0.0200400801603206 0.0200400801603206
0.0220440881763527 0.0220440881763527
0.0240480961923848 0.0240480961923848
0.0260521042084168 0.0260521042084168
0.0280561122244489 0.0280561122244489
0.030060120240481 0.030060120240481
0.032064128256513 0.032064128256513
0.0340681362725451 0.0340681362725451
0.0360721442885771 0.0360721442885771
0.0380761523046092 0.0380761523046092
0.0400801603206413 0.0400801603206413
0.0420841683366733 0.0420841683366733
0.0440881763527054 0.0440881763527054
0.0460921843687375 0.0460921843687375
0.0480961923847695 0.0480961923847695
0.0501002004008016 0.0501002004008016
0.0521042084168337 0.0521042084168337
0.0541082164328657 0.0541082164328657
0.0561122244488978 0.0561122244488978
0.0581162324649299 0.0581162324649299
0.0601202404809619 0.0601202404809619
0.062124248496994 0.062124248496994
0.064128256513026 0.064128256513026
0.0661322645290581 0.0661322645290581
0.0681362725450902 0.0681362725450902
0.0701402805611222 0.0701402805611222
0.0721442885771543 0.0721442885771543
0.0741482965931864 0.0741482965931864
0.0761523046092184 0.0761523046092184
0.0781563126252505 0.0781563126252505
0.0801603206412826 0.0801603206412826
0.0821643286573146 0.0821643286573146
0.0841683366733467 0.0841683366733467
0.0861723446893787 0.0861723446893787
0.0881763527054108 0.0881763527054108
0.0901803607214429 0.0901803607214429
0.0921843687374749 0.0921843687374749
0.094188376753507 0.094188376753507
0.0961923847695391 0.0961923847695391
0.0981963927855711 0.0981963927855711
0.100200400801603 0.100200400801603
0.102204408817635 0.102204408817635
0.104208416833667 0.104208416833667
0.106212424849699 0.106212424849699
0.108216432865731 0.108216432865731
0.110220440881764 0.110220440881764
0.112224448897796 0.112224448897796
0.114228456913828 0.114228456913828
0.11623246492986 0.11623246492986
0.118236472945892 0.118236472945892
0.120240480961924 0.120240480961924
0.122244488977956 0.122244488977956
0.124248496993988 0.124248496993988
0.12625250501002 0.12625250501002
0.128256513026052 0.128256513026052
0.130260521042084 0.130260521042084
0.132264529058116 0.132264529058116
0.134268537074148 0.134268537074148
0.13627254509018 0.13627254509018
0.138276553106212 0.138276553106212
0.140280561122244 0.140280561122244
0.142284569138277 0.142284569138277
0.144288577154309 0.144288577154309
0.146292585170341 0.146292585170341
0.148296593186373 0.148296593186373
0.150300601202405 0.150300601202405
0.152304609218437 0.152304609218437
0.154308617234469 0.154308617234469
0.156312625250501 0.156312625250501
0.158316633266533 0.158316633266533
0.160320641282565 0.160320641282565
0.162324649298597 0.162324649298597
0.164328657314629 0.164328657314629
0.166332665330661 0.166332665330661
0.168336673346693 0.168336673346693
0.170340681362725 0.170340681362725
0.172344689378757 0.172344689378757
0.17434869739479 0.17434869739479
0.176352705410822 0.176352705410822
0.178356713426854 0.178356713426854
0.180360721442886 0.180360721442886
0.182364729458918 0.182364729458918
0.18436873747495 0.18436873747495
0.186372745490982 0.186372745490982
0.188376753507014 0.188376753507014
0.190380761523046 0.190380761523046
0.192384769539078 0.192384769539078
0.19438877755511 0.19438877755511
0.196392785571142 0.196392785571142
0.198396793587174 0.198396793587174
0.200400801603206 0.200400801603206
0.202404809619238 0.202404809619238
0.204408817635271 0.204408817635271
0.206412825651303 0.206412825651303
0.208416833667335 0.208416833667335
0.210420841683367 0.210420841683367
0.212424849699399 0.212424849699399
0.214428857715431 0.214428857715431
0.216432865731463 0.216432865731463
0.218436873747495 0.218436873747495
0.220440881763527 0.220440881763527
0.222444889779559 0.222444889779559
0.224448897795591 0.224448897795591
0.226452905811623 0.226452905811623
0.228456913827655 0.228456913827655
0.230460921843687 0.230460921843687
0.232464929859719 0.232464929859719
0.234468937875751 0.234468937875751
0.236472945891784 0.236472945891784
0.238476953907816 0.238476953907816
0.240480961923848 0.240480961923848
0.24248496993988 0.24248496993988
0.244488977955912 0.244488977955912
0.246492985971944 0.246492985971944
0.248496993987976 0.248496993987976
0.250501002004008 0.250501002004008
0.25250501002004 0.25250501002004
0.254509018036072 0.254509018036072
0.256513026052104 0.256513026052104
0.258517034068136 0.258517034068136
0.260521042084168 0.260521042084168
0.2625250501002 0.2625250501002
0.264529058116232 0.264529058116232
0.266533066132265 0.266533066132265
0.268537074148297 0.268537074148297
0.270541082164329 0.270541082164329
0.272545090180361 0.272545090180361
0.274549098196393 0.274549098196393
0.276553106212425 0.276553106212425
0.278557114228457 0.278557114228457
0.280561122244489 0.280561122244489
0.282565130260521 0.282565130260521
0.284569138276553 0.284569138276553
0.286573146292585 0.286573146292585
0.288577154308617 0.288577154308617
0.290581162324649 0.290581162324649
0.292585170340681 0.292585170340681
0.294589178356713 0.294589178356713
0.296593186372745 0.296593186372745
0.298597194388778 0.298597194388778
0.30060120240481 0.30060120240481
0.302605210420842 0.302605210420842
0.304609218436874 0.304609218436874
0.306613226452906 0.306613226452906
0.308617234468938 0.308617234468938
0.31062124248497 0.31062124248497
0.312625250501002 0.312625250501002
0.314629258517034 0.314629258517034
0.316633266533066 0.316633266533066
0.318637274549098 0.318637274549098
0.32064128256513 0.32064128256513
0.322645290581162 0.322645290581162
0.324649298597194 0.324649298597194
0.326653306613226 0.326653306613226
0.328657314629259 0.328657314629259
0.330661322645291 0.330661322645291
0.332665330661323 0.332665330661323
0.334669338677355 0.334669338677355
0.336673346693387 0.336673346693387
0.338677354709419 0.338677354709419
0.340681362725451 0.340681362725451
0.342685370741483 0.342685370741483
0.344689378757515 0.344689378757515
0.346693386773547 0.346693386773547
0.348697394789579 0.348697394789579
0.350701402805611 0.350701402805611
0.352705410821643 0.352705410821643
0.354709418837675 0.354709418837675
0.356713426853707 0.356713426853707
0.358717434869739 0.358717434869739
0.360721442885772 0.360721442885772
0.362725450901804 0.362725450901804
0.364729458917836 0.364729458917836
0.366733466933868 0.366733466933868
0.3687374749499 0.3687374749499
0.370741482965932 0.370741482965932
0.372745490981964 0.372745490981964
0.374749498997996 0.374749498997996
0.376753507014028 0.376753507014028
0.37875751503006 0.37875751503006
0.380761523046092 0.380761523046092
0.382765531062124 0.382765531062124
0.384769539078156 0.384769539078156
0.386773547094188 0.386773547094188
0.38877755511022 0.38877755511022
0.390781563126252 0.390781563126252
0.392785571142285 0.392785571142285
0.394789579158317 0.394789579158317
0.396793587174349 0.396793587174349
0.398797595190381 0.398797595190381
0.400801603206413 0.400801603206413
0.402805611222445 0.402805611222445
0.404809619238477 0.404809619238477
0.406813627254509 0.406813627254509
0.408817635270541 0.408817635270541
0.410821643286573 0.410821643286573
0.412825651302605 0.412825651302605
0.414829659318637 0.414829659318637
0.416833667334669 0.416833667334669
0.418837675350701 0.418837675350701
0.420841683366733 0.420841683366733
0.422845691382766 0.422845691382766
0.424849699398798 0.424849699398798
0.42685370741483 0.42685370741483
0.428857715430862 0.428857715430862
0.430861723446894 0.430861723446894
0.432865731462926 0.432865731462926
0.434869739478958 0.434869739478958
0.43687374749499 0.43687374749499
0.438877755511022 0.438877755511022
0.440881763527054 0.440881763527054
0.442885771543086 0.442885771543086
0.444889779559118 0.444889779559118
0.44689378757515 0.44689378757515
0.448897795591182 0.448897795591182
0.450901803607214 0.450901803607214
0.452905811623246 0.452905811623246
0.454909819639279 0.454909819639279
0.456913827655311 0.456913827655311
0.458917835671343 0.458917835671343
0.460921843687375 0.460921843687375
0.462925851703407 0.462925851703407
0.464929859719439 0.464929859719439
0.466933867735471 0.466933867735471
0.468937875751503 0.468937875751503
0.470941883767535 0.470941883767535
0.472945891783567 0.472945891783567
0.474949899799599 0.474949899799599
0.476953907815631 0.476953907815631
0.478957915831663 0.478957915831663
0.480961923847695 0.480961923847695
0.482965931863727 0.482965931863727
0.48496993987976 0.48496993987976
0.486973947895792 0.486973947895792
0.488977955911824 0.488977955911824
0.490981963927856 0.490981963927856
0.492985971943888 0.492985971943888
0.49498997995992 0.49498997995992
0.496993987975952 0.496993987975952
0.498997995991984 0.498997995991984
0.501002004008016 0.501002004008016
0.503006012024048 0.503006012024048
0.50501002004008 0.50501002004008
0.507014028056112 0.507014028056112
0.509018036072144 0.509018036072144
0.511022044088176 0.511022044088176
0.513026052104208 0.513026052104208
0.51503006012024 0.51503006012024
0.517034068136273 0.517034068136273
0.519038076152305 0.519038076152305
0.521042084168337 0.521042084168337
0.523046092184369 0.523046092184369
0.525050100200401 0.525050100200401
0.527054108216433 0.527054108216433
0.529058116232465 0.529058116232465
0.531062124248497 0.531062124248497
0.533066132264529 0.533066132264529
0.535070140280561 0.535070140280561
0.537074148296593 0.537074148296593
0.539078156312625 0.539078156312625
0.541082164328657 0.541082164328657
0.543086172344689 0.543086172344689
0.545090180360721 0.545090180360721
0.547094188376753 0.547094188376753
0.549098196392786 0.549098196392786
0.551102204408818 0.551102204408818
0.55310621242485 0.55310621242485
0.555110220440882 0.555110220440882
0.557114228456914 0.557114228456914
0.559118236472946 0.559118236472946
0.561122244488978 0.561122244488978
0.56312625250501 0.56312625250501
0.565130260521042 0.565130260521042
0.567134268537074 0.567134268537074
0.569138276553106 0.569138276553106
0.571142284569138 0.571142284569138
0.57314629258517 0.57314629258517
0.575150300601202 0.575150300601202
0.577154308617234 0.577154308617234
0.579158316633266 0.579158316633266
0.581162324649299 0.581162324649299
0.583166332665331 0.583166332665331
0.585170340681363 0.585170340681363
0.587174348697395 0.587174348697395
0.589178356713427 0.589178356713427
0.591182364729459 0.591182364729459
0.593186372745491 0.593186372745491
0.595190380761523 0.595190380761523
0.597194388777555 0.597194388777555
0.599198396793587 0.599198396793587
0.601202404809619 0.601202404809619
0.603206412825651 0.603206412825651
0.605210420841683 0.605210420841683
0.607214428857715 0.607214428857715
0.609218436873747 0.609218436873747
0.61122244488978 0.61122244488978
0.613226452905812 0.613226452905812
0.615230460921844 0.615230460921844
0.617234468937876 0.617234468937876
0.619238476953908 0.619238476953908
0.62124248496994 0.62124248496994
0.623246492985972 0.623246492985972
0.625250501002004 0.625250501002004
0.627254509018036 0.627254509018036
0.629258517034068 0.629258517034068
0.6312625250501 0.6312625250501
0.633266533066132 0.633266533066132
0.635270541082164 0.635270541082164
0.637274549098196 0.637274549098196
0.639278557114228 0.639278557114228
0.64128256513026 0.64128256513026
0.643286573146293 0.643286573146293
0.645290581162325 0.645290581162325
0.647294589178357 0.647294589178357
0.649298597194389 0.649298597194389
0.651302605210421 0.651302605210421
0.653306613226453 0.653306613226453
0.655310621242485 0.655310621242485
0.657314629258517 0.657314629258517
0.659318637274549 0.659318637274549
0.661322645290581 0.661322645290581
0.663326653306613 0.663326653306613
0.665330661322645 0.665330661322645
0.667334669338677 0.667334669338677
0.669338677354709 0.669338677354709
0.671342685370741 0.671342685370741
0.673346693386773 0.673346693386773
0.675350701402806 0.675350701402806
0.677354709418838 0.677354709418838
0.67935871743487 0.67935871743487
0.681362725450902 0.681362725450902
0.683366733466934 0.683366733466934
0.685370741482966 0.685370741482966
0.687374749498998 0.687374749498998
0.68937875751503 0.68937875751503
0.691382765531062 0.691382765531062
0.693386773547094 0.693386773547094
0.695390781563126 0.695390781563126
0.697394789579158 0.697394789579158
0.69939879759519 0.69939879759519
0.701402805611222 0.701402805611222
0.703406813627254 0.703406813627254
0.705410821643287 0.705410821643287
0.707414829659319 0.707414829659319
0.709418837675351 0.709418837675351
0.711422845691383 0.711422845691383
0.713426853707415 0.713426853707415
0.715430861723447 0.715430861723447
0.717434869739479 0.717434869739479
0.719438877755511 0.719438877755511
0.721442885771543 0.721442885771543
0.723446893787575 0.723446893787575
0.725450901803607 0.725450901803607
0.727454909819639 0.727454909819639
0.729458917835671 0.729458917835671
0.731462925851703 0.731462925851703
0.733466933867735 0.733466933867735
0.735470941883767 0.735470941883767
0.7374749498998 0.7374749498998
0.739478957915832 0.739478957915832
0.741482965931864 0.741482965931864
0.743486973947896 0.743486973947896
0.745490981963928 0.745490981963928
0.74749498997996 0.74749498997996
0.749498997995992 0.749498997995992
0.751503006012024 0.751503006012024
0.753507014028056 0.753507014028056
0.755511022044088 0.755511022044088
0.75751503006012 0.75751503006012
0.759519038076152 0.759519038076152
0.761523046092184 0.761523046092184
0.763527054108216 0.763527054108216
0.765531062124248 0.765531062124248
0.767535070140281 0.767535070140281
0.769539078156313 0.769539078156313
0.771543086172345 0.771543086172345
0.773547094188377 0.773547094188377
0.775551102204409 0.775551102204409
0.777555110220441 0.777555110220441
0.779559118236473 0.779559118236473
0.781563126252505 0.781563126252505
0.783567134268537 0.783567134268537
0.785571142284569 0.785571142284569
0.787575150300601 0.787575150300601
0.789579158316633 0.789579158316633
0.791583166332665 0.791583166332665
0.793587174348697 0.793587174348697
0.795591182364729 0.795591182364729
0.797595190380761 0.797595190380761
0.799599198396793 0.799599198396793
0.801603206412826 0.801603206412826
0.803607214428858 0.803607214428858
0.80561122244489 0.80561122244489
0.807615230460922 0.807615230460922
0.809619238476954 0.809619238476954
0.811623246492986 0.811623246492986
0.813627254509018 0.813627254509018
0.81563126252505 0.81563126252505
0.817635270541082 0.817635270541082
0.819639278557114 0.819639278557114
0.821643286573146 0.821643286573146
0.823647294589178 0.823647294589178
0.82565130260521 0.82565130260521
0.827655310621242 0.827655310621242
0.829659318637274 0.829659318637274
0.831663326653307 0.831663326653307
0.833667334669339 0.833667334669339
0.835671342685371 0.835671342685371
0.837675350701403 0.837675350701403
0.839679358717435 0.839679358717435
0.841683366733467 0.841683366733467
0.843687374749499 0.843687374749499
0.845691382765531 0.845691382765531
0.847695390781563 0.847695390781563
0.849699398797595 0.849699398797595
0.851703406813627 0.851703406813627
0.853707414829659 0.853707414829659
0.855711422845691 0.855711422845691
0.857715430861723 0.857715430861723
0.859719438877755 0.859719438877755
0.861723446893788 0.861723446893788
0.86372745490982 0.86372745490982
0.865731462925852 0.865731462925852
0.867735470941884 0.867735470941884
0.869739478957916 0.869739478957916
0.871743486973948 0.871743486973948
0.87374749498998 0.87374749498998
0.875751503006012 0.875751503006012
0.877755511022044 0.877755511022044
0.879759519038076 0.879759519038076
0.881763527054108 0.881763527054108
0.88376753507014 0.88376753507014
0.885771543086172 0.885771543086172
0.887775551102204 0.887775551102204
0.889779559118236 0.889779559118236
0.891783567134268 0.891783567134268
0.8937875751503 0.8937875751503
0.895791583166333 0.895791583166333
0.897795591182365 0.897795591182365
0.899799599198397 0.899799599198397
0.901803607214429 0.901803607214429
0.903807615230461 0.903807615230461
0.905811623246493 0.905811623246493
0.907815631262525 0.907815631262525
0.909819639278557 0.909819639278557
0.911823647294589 0.911823647294589
0.913827655310621 0.913827655310621
0.915831663326653 0.915831663326653
0.917835671342685 0.917835671342685
0.919839679358717 0.919839679358717
0.921843687374749 0.921843687374749
0.923847695390781 0.923847695390781
0.925851703406814 0.925851703406814
0.927855711422846 0.927855711422846
0.929859719438878 0.929859719438878
0.93186372745491 0.93186372745491
0.933867735470942 0.933867735470942
0.935871743486974 0.935871743486974
0.937875751503006 0.937875751503006
0.939879759519038 0.939879759519038
0.94188376753507 0.94188376753507
0.943887775551102 0.943887775551102
0.945891783567134 0.945891783567134
0.947895791583166 0.947895791583166
0.949899799599198 0.949899799599198
0.95190380761523 0.95190380761523
0.953907815631262 0.953907815631262
0.955911823647295 0.955911823647295
0.957915831663327 0.957915831663327
0.959919839679359 0.959919839679359
0.961923847695391 0.961923847695391
0.963927855711423 0.963927855711423
0.965931863727455 0.965931863727455
0.967935871743487 0.967935871743487
0.969939879759519 0.969939879759519
0.971943887775551 0.971943887775551
0.973947895791583 0.973947895791583
0.975951903807615 0.975951903807615
0.977955911823647 0.977955911823647
0.979959919839679 0.979959919839679
0.981963927855711 0.981963927855711
0.983967935871743 0.983967935871743
0.985971943887775 0.985971943887775
0.987975951903807 0.987975951903807
0.98997995991984 0.98997995991984
0.991983967935872 0.991983967935872
0.993987975951904 0.993987975951904
0.995991983967936 0.995991983967936
0.997995991983968 0.997995991983968
1 1
};
\legend{}; 
\end{axis}

\end{tikzpicture}


==> FinalFigs/Type_I_comparison_d_100_seed_1417_.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={GMD Source: (d=100, 200 trials)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=35.5, xmax=105,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Type-I error},
ymin=0.0085, ymax=0.9215,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
40 0.08
46 0.095
52 0.075
60 0.05
66 0.075
72 0.05
80 0.055
86 0.05
92 0.06
100 0.055
};
\addlegendentry{x-MMD}
\addplot [semithick, darkorange25512714]
table {%
40 0.425
46 0.29
52 0.305
60 0.235
66 0.225
72 0.24
80 0.175
86 0.15
92 0.185
100 0.15
};
\addlegendentry{ME}
\addplot [semithick, forestgreen4416044]
table {%
40 0.605
46 0.82
52 0.88
60 0.79
66 0.655
72 0.565
80 0.5
86 0.43
92 0.435
100 0.42
};
\addlegendentry{SCF}
\addplot [semithick, black, opacity=0.5, dashed, forget plot]
table {%
40 0.05
46 0.05
52 0.05
60 0.05
66 0.05
72 0.05
80 0.05
86 0.05
92 0.05
100 0.05
};
\end{axis}

\end{tikzpicture}


==> FinalFigs/Type_I_comparison_d_10_seed_5541_.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={GMD Source: (d=10, 200 trials)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n+m)},
xmin=32, xmax=208,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Type-I error},
ymin=6.93889390390723e-18, ymax=0.77,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
40 0.065
56 0.09
74 0.08
92 0.04
110 0.045
128 0.07
146 0.035
164 0.06
182 0.07
200 0.055
};
\addlegendentry{x-MMD}
\addplot [semithick, darkorange25512714]
table {%
40 0.43
56 0.29
74 0.21
92 0.15
110 0.1
128 0.12
146 0.095
164 0.115
182 0.08
200 0.085
};
\addlegendentry{ME}
\addplot [semithick, forestgreen4416044]
table {%
40 0.515
56 0.735
74 0.53
92 0.325
110 0.24
128 0.15
146 0.13
164 0.115
182 0.1
200 0.11
};
\addlegendentry{SCF}
\addplot [semithick, black, opacity=0.5, dashed, forget plot]
table {%
40 0.05
56 0.05
74 0.05
92 0.05
110 0.05
128 0.05
146 0.05
164 0.05
182 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}

